Introducing the Expohedron for Efficient Pareto-optimal Fairness-Utility Amortizations in Repeated Rankings

We consider the problem of computing a sequence of rankings that maximizes consumer-side utility while minimizing producer-side individual unfairness of exposure. While prior work has addressed this problem using linear or quadratic programs on bistochastic matrices, such approaches, relying on Birkhoff-von Neumann (BvN) decompositions, are too slow to be implemented at large scale. In this paper we introduce a geometrical object, a polytope that we call expohedron, whose points represent all achievable exposures of items for a Position Based Model (PBM). We exhibit some of its properties and lay out a Carath\'eodory decomposition algorithm with complexity $O(n^2\log(n))$ able to express any point inside the expohedron as a convex sum of at most $n$ vertices, where $n$ is the number of items to rank. Such a decomposition makes it possible to express any feasible target exposure as a distribution over at most $n$ rankings. Furthermore we show that we can use this polytope to recover the whole Pareto frontier of the multi-objective fairness-utility optimization problem, using a simple geometrical procedure with complexity $O(n^2\log(n))$. Our approach compares favorably to linear or quadratic programming baselines in terms of algorithmic complexity and empirical runtime and is applicable to any merit that is a non-decreasing function of item relevance. Furthermore our solution can be expressed as a distribution over only $n$ permutations, instead of the $(n-1)^2 + 1$ achieved with BvN decompositions. We perform experiments on synthetic and real-world datasets, confirming our theoretical results.

==> figures/dcg_expohedron_2.tex <==
\begin{tikzpicture}
	[scale=5.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}]
  % Local definitions
  \def\costhirty{0.8660256}

  % Colors
  \colorlet{anglecolor}{green!50!black}
  \colorlet{sincolor}{red}
  \colorlet{tancolor}{orange!80!black}
  \colorlet{coscolor}{blue}

  % Styles
  \tikzstyle{axes}=[]
  \tikzstyle{important line}=[very thick]
  \tikzstyle{information text}=[rounded corners,fill=red!10,inner sep=1ex]

  % The graphic
  % \draw[style=help lines,step=0.1cm] (0,0) grid (1,1);

  % \begin{scope}[style=axes]
  %   \draw[->] (-0.1,0) -- (1.2,0) node[right] {$\mathcal{E}_1$};
  %   \draw[->] (0,-0.1) -- (0,1.2) node[above] {$\mathcal{E}_2$};
	%
  %   \foreach \x/\xtext in {0, 0.25/\frac{1}{4}, 0.5/\frac{1}{2}, 0.75/\frac{3}{4}, 1}
  %     \draw[xshift=\x cm] (0pt,1pt) -- (0pt,-1pt) node[below,fill=white]
  %           {$\xtext$};
	%
  %   \foreach \y/\ytext in {0, 0.25/\frac{1}{4}, 0.5/\frac{1}{2}, 0.75/\frac{3}{4}, 1}
  %     \draw[yshift=\y cm] (1pt,0pt) -- (-1pt,0pt) node[left,fill=white]
  %           {$\ytext$};
  % \end{scope}

	% \draw[color=red] (1, 0.25) -- (0.5, 1);
	% \draw[dashed] (0, 0) -- (1, 1);
	% \draw[dotted] (0, 0) coordinate (O) -- (8/10, 11/20) coordinate (X);
	% \draw[<-] (8/10, 11/20) .. controls (1,0.6) .. (1.1,0.6) node[align=left, right] {$\arg\min||\mathcal{E}||_2$};
	% \draw[<-] (7/10, 7/10) .. controls (0.9,0.7) .. (1.1,3/4) node[align=left, right] {Equity};

	\draw[edge] (1, 0.63093) -- (0.63093, 1);
	\node[vertex] at (1, 0.63093)     {};
	\node[vertex] at (0.63093, 1)     {};

	% \filldraw (1,0.63) coordinate (A) circle (0.5pt) node[align=left, right] {$(\gamma_1,\gamma_2)$} --
	% (0.63,1) circle (0.5pt) node[align=left, above] {$\gamma_2,\gamma_1$};

	% Right angle
	% \draw pic [draw=black,angle eccentricity=1,pic text=$\cdot$,scale=0.3] {right angle = O--X--A};


\end{tikzpicture}

==> figures/dcg_expohedron_3.tex <==
\begin{tikzpicture}%
	[x={(-0.707031cm, -0.408259cm)},
	y={(0.707183cm, -0.408200cm)},
	z={(0.000025cm, 0.816516cm)},
	scale=5.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3
%% with the command: ._tikz_2d_in_3d and parameters:
%% view = [-0.187100000000000, -0.451600000000000, -0.872400000000000]
%% angle = 140.260000000000
%% scale = 3
%% edge_color = black
%% facet_color = white
%% opacity = 0.300000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (1.00000, 0.63093, 0.50000) at (1.00000, 0.63093, 0.50000);
\coordinate (1.00000, 0.50000, 0.63093) at (1.00000, 0.50000, 0.63093);
\coordinate (0.63093, 1.00000, 0.50000) at (0.63093, 1.00000, 0.50000);
\coordinate (0.63093, 0.50000, 1.00000) at (0.63093, 0.50000, 1.00000);
\coordinate (0.50000, 1.00000, 0.63093) at (0.50000, 1.00000, 0.63093);
\coordinate (0.50000, 0.63093, 1.00000) at (0.50000, 0.63093, 1.00000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (0.50000, 0.63093, 1.00000) -- (0.63093, 0.50000, 1.00000) -- (1.00000, 0.50000, 0.63093) -- (1.00000, 0.63093, 0.50000) -- (0.63093, 1.00000, 0.50000) -- (0.50000, 1.00000, 0.63093) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (1.00000, 0.63093, 0.50000) -- (1.00000, 0.50000, 0.63093);
\draw[edge] (1.00000, 0.63093, 0.50000) -- (0.63093, 1.00000, 0.50000);
\draw[edge] (1.00000, 0.50000, 0.63093) -- (0.63093, 0.50000, 1.00000);
\draw[edge] (0.63093, 1.00000, 0.50000) -- (0.50000, 1.00000, 0.63093);
\draw[edge] (0.63093, 0.50000, 1.00000) -- (0.50000, 0.63093, 1.00000);
\draw[edge] (0.50000, 1.00000, 0.63093) -- (0.50000, 0.63093, 1.00000);
%%
%%
%% Drawing the vertices
%%
\node[vertex] at (1.00000, 0.63093, 0.50000)     {};
\node[vertex] at (1.00000, 0.50000, 0.63093)     {};
\node[vertex] at (0.63093, 1.00000, 0.50000)     {};
\node[vertex] at (0.63093, 0.50000, 1.00000)     {};
\node[vertex] at (0.50000, 1.00000, 0.63093)     {};
\node[vertex] at (0.50000, 0.63093, 1.00000)     {};
%%
%%
\end{tikzpicture}


==> figures/dcg_expohedron_4.tex <==
\begin{tikzpicture}%
	[x={(-0.814949cm, -0.496765cm)},
	y={(0.579533cm, -0.698504cm)},
	z={(-0.000061cm, 0.515089cm)},
	scale=5.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.0850000000000000, -0.266300000000000, -0.960100000000000]
%% angle = 145.910000000000
%% scale = 3
%% edge_color = black
%% facet_color = white
%% opacity = 0.300000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-0.01094, -0.17582, -0.40257) at (-0.01094, -0.17582, -0.40257);
\coordinate (-0.01094, -0.26073, -0.35355) at (-0.01094, -0.26073, -0.35355);
\coordinate (-0.16212, -0.06892, -0.40257) at (-0.16212, -0.06892, -0.40257);
\coordinate (-0.16212, -0.31418, -0.26097) at (-0.16212, -0.31418, -0.26097);
\coordinate (-0.24217, -0.09722, -0.35355) at (-0.24217, -0.09722, -0.35355);
\coordinate (-0.24217, -0.25758, -0.26097) at (-0.24217, -0.25758, -0.26097);
\coordinate (0.41523, -0.02515, -0.14160) at (0.41523, -0.02515, -0.14160);
\coordinate (0.41523, -0.11005, -0.09258) at (0.41523, -0.11005, -0.09258);
\coordinate (-0.16212, 0.38310, -0.14160) at (-0.16212, 0.38310, -0.14160);
\coordinate (-0.16212, -0.31418, 0.26097) at (-0.16212, -0.31418, 0.26097);
\coordinate (-0.24217, 0.35480, -0.09258) at (-0.24217, 0.35480, -0.09258);
\coordinate (-0.24217, -0.25758, 0.26097) at (-0.24217, -0.25758, 0.26097);
\coordinate (0.41523, 0.13520, -0.04902) at (0.41523, 0.13520, -0.04902);
\coordinate (0.41523, -0.11005, 0.09258) at (0.41523, -0.11005, 0.09258);
\coordinate (-0.01094, 0.43655, -0.04902) at (-0.01094, 0.43655, -0.04902);
\coordinate (-0.01094, -0.26073, 0.35355) at (-0.01094, -0.26073, 0.35355);
\coordinate (-0.24217, 0.35480, 0.09258) at (-0.24217, 0.35480, 0.09258);
\coordinate (-0.24217, -0.09722, 0.35355) at (-0.24217, -0.09722, 0.35355);
\coordinate (0.41523, 0.13520, 0.04902) at (0.41523, 0.13520, 0.04902);
\coordinate (0.41523, -0.02515, 0.14160) at (0.41523, -0.02515, 0.14160);
\coordinate (-0.01094, 0.43655, 0.04902) at (-0.01094, 0.43655, 0.04902);
\coordinate (-0.01094, -0.17582, 0.40257) at (-0.01094, -0.17582, 0.40257);
\coordinate (-0.16212, 0.38310, 0.14160) at (-0.16212, 0.38310, 0.14160);
\coordinate (-0.16212, -0.06892, 0.40257) at (-0.16212, -0.06892, 0.40257);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.01094, -0.17582, -0.40257) -- (-0.01094, -0.26073, -0.35355);
\draw[edge,back] (-0.01094, -0.17582, -0.40257) -- (-0.16212, -0.06892, -0.40257);
\draw[edge,back] (-0.01094, -0.17582, -0.40257) -- (0.41523, -0.02515, -0.14160);
\draw[edge,back] (-0.01094, -0.26073, -0.35355) -- (-0.16212, -0.31418, -0.26097);
\draw[edge,back] (-0.01094, -0.26073, -0.35355) -- (0.41523, -0.11005, -0.09258);
\draw[edge,back] (-0.16212, -0.06892, -0.40257) -- (-0.24217, -0.09722, -0.35355);
\draw[edge,back] (-0.16212, -0.06892, -0.40257) -- (-0.16212, 0.38310, -0.14160);
\draw[edge,back] (-0.16212, -0.31418, -0.26097) -- (-0.24217, -0.25758, -0.26097);
\draw[edge,back] (-0.16212, -0.31418, -0.26097) -- (-0.16212, -0.31418, 0.26097);
\draw[edge,back] (-0.24217, -0.09722, -0.35355) -- (-0.24217, -0.25758, -0.26097);
\draw[edge,back] (-0.24217, -0.09722, -0.35355) -- (-0.24217, 0.35480, -0.09258);
\draw[edge,back] (-0.24217, -0.25758, -0.26097) -- (-0.24217, -0.25758, 0.26097);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.01094, -0.17582, -0.40257)     {};
\node[vertex] at (-0.16212, -0.06892, -0.40257)     {};
\node[vertex] at (-0.01094, -0.26073, -0.35355)     {};
\node[vertex] at (-0.16212, -0.31418, -0.26097)     {};
\node[vertex] at (-0.24217, -0.09722, -0.35355)     {};
\node[vertex] at (-0.24217, -0.25758, -0.26097)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.16212, -0.06892, 0.40257) -- (-0.24217, -0.09722, 0.35355) -- (-0.24217, 0.35480, 0.09258) -- (-0.16212, 0.38310, 0.14160) -- cycle {};
\fill[facet] (-0.16212, -0.06892, 0.40257) -- (-0.24217, -0.09722, 0.35355) -- (-0.24217, -0.25758, 0.26097) -- (-0.16212, -0.31418, 0.26097) -- (-0.01094, -0.26073, 0.35355) -- (-0.01094, -0.17582, 0.40257) -- cycle {};
\fill[facet] (-0.16212, 0.38310, 0.14160) -- (-0.24217, 0.35480, 0.09258) -- (-0.24217, 0.35480, -0.09258) -- (-0.16212, 0.38310, -0.14160) -- (-0.01094, 0.43655, -0.04902) -- (-0.01094, 0.43655, 0.04902) -- cycle {};
\fill[facet] (-0.01094, -0.17582, 0.40257) -- (-0.01094, -0.26073, 0.35355) -- (0.41523, -0.11005, 0.09258) -- (0.41523, -0.02515, 0.14160) -- cycle {};
\fill[facet] (-0.16212, -0.06892, 0.40257) -- (-0.01094, -0.17582, 0.40257) -- (0.41523, -0.02515, 0.14160) -- (0.41523, 0.13520, 0.04902) -- (-0.01094, 0.43655, 0.04902) -- (-0.16212, 0.38310, 0.14160) -- cycle {};
\fill[facet] (-0.01094, 0.43655, 0.04902) -- (-0.01094, 0.43655, -0.04902) -- (0.41523, 0.13520, -0.04902) -- (0.41523, 0.13520, 0.04902) -- cycle {};
\fill[facet] (0.41523, -0.02515, 0.14160) -- (0.41523, -0.11005, 0.09258) -- (0.41523, -0.11005, -0.09258) -- (0.41523, -0.02515, -0.14160) -- (0.41523, 0.13520, -0.04902) -- (0.41523, 0.13520, 0.04902) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.41523, -0.02515, -0.14160) -- (0.41523, -0.11005, -0.09258);
\draw[edge] (0.41523, -0.02515, -0.14160) -- (0.41523, 0.13520, -0.04902);
\draw[edge] (0.41523, -0.11005, -0.09258) -- (0.41523, -0.11005, 0.09258);
\draw[edge] (-0.16212, 0.38310, -0.14160) -- (-0.24217, 0.35480, -0.09258);
\draw[edge] (-0.16212, 0.38310, -0.14160) -- (-0.01094, 0.43655, -0.04902);
\draw[edge] (-0.16212, -0.31418, 0.26097) -- (-0.24217, -0.25758, 0.26097);
\draw[edge] (-0.16212, -0.31418, 0.26097) -- (-0.01094, -0.26073, 0.35355);
\draw[edge] (-0.24217, 0.35480, -0.09258) -- (-0.24217, 0.35480, 0.09258);
\draw[edge] (-0.24217, -0.25758, 0.26097) -- (-0.24217, -0.09722, 0.35355);
\draw[edge] (0.41523, 0.13520, -0.04902) -- (-0.01094, 0.43655, -0.04902);
\draw[edge] (0.41523, 0.13520, -0.04902) -- (0.41523, 0.13520, 0.04902);
\draw[edge] (0.41523, -0.11005, 0.09258) -- (-0.01094, -0.26073, 0.35355);
\draw[edge] (0.41523, -0.11005, 0.09258) -- (0.41523, -0.02515, 0.14160);
\draw[edge] (-0.01094, 0.43655, -0.04902) -- (-0.01094, 0.43655, 0.04902);
\draw[edge] (-0.01094, -0.26073, 0.35355) -- (-0.01094, -0.17582, 0.40257);
\draw[edge] (-0.24217, 0.35480, 0.09258) -- (-0.24217, -0.09722, 0.35355);
\draw[edge] (-0.24217, 0.35480, 0.09258) -- (-0.16212, 0.38310, 0.14160);
\draw[edge] (-0.24217, -0.09722, 0.35355) -- (-0.16212, -0.06892, 0.40257);
\draw[edge] (0.41523, 0.13520, 0.04902) -- (0.41523, -0.02515, 0.14160);
\draw[edge] (0.41523, 0.13520, 0.04902) -- (-0.01094, 0.43655, 0.04902);
\draw[edge] (0.41523, -0.02515, 0.14160) -- (-0.01094, -0.17582, 0.40257);
\draw[edge] (-0.01094, 0.43655, 0.04902) -- (-0.16212, 0.38310, 0.14160);
\draw[edge] (-0.01094, -0.17582, 0.40257) -- (-0.16212, -0.06892, 0.40257);
\draw[edge] (-0.16212, 0.38310, 0.14160) -- (-0.16212, -0.06892, 0.40257);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.41523, -0.02515, -0.14160)     {};
\node[vertex] at (0.41523, -0.11005, -0.09258)     {};
\node[vertex] at (-0.16212, 0.38310, -0.14160)     {};
\node[vertex] at (-0.16212, -0.31418, 0.26097)     {};
\node[vertex] at (-0.24217, 0.35480, -0.09258)     {};
\node[vertex] at (-0.24217, -0.25758, 0.26097)     {};
\node[vertex] at (0.41523, 0.13520, -0.04902)     {};
\node[vertex] at (0.41523, -0.11005, 0.09258)     {};
\node[vertex] at (-0.01094, 0.43655, -0.04902)     {};
\node[vertex] at (-0.01094, -0.26073, 0.35355)     {};
\node[vertex] at (-0.24217, 0.35480, 0.09258)     {};
\node[vertex] at (-0.24217, -0.09722, 0.35355)     {};
\node[vertex] at (0.41523, 0.13520, 0.04902)     {};
\node[vertex] at (0.41523, -0.02515, 0.14160)     {};
\node[vertex] at (-0.01094, 0.43655, 0.04902)     {};
\node[vertex] at (-0.01094, -0.17582, 0.40257)     {};
\node[vertex] at (-0.16212, 0.38310, 0.14160)     {};
\node[vertex] at (-0.16212, -0.06892, 0.40257)     {};
%%
%%
\end{tikzpicture}


==> figures/gls_illustration_bis.tex <==
\begin{tikzpicture}%
	[x={(-0.707031cm, -0.408259cm)},
	y={(0.707183cm, -0.408200cm)},
	z={(0.000025cm, 0.816516cm)},
	scale=5.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3
%% with the command: ._tikz_2d_in_3d and parameters:
%% view = [-0.187100000000000, -0.451600000000000, -0.872400000000000]
%% angle = 140.260000000000
%% scale = 3
%% edge_color = black
%% facet_color = white
%% opacity = 0.300000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (O) at (0., 0., 0.);
\coordinate (A) at (1.00000, 0.63093, 0.50000);
\coordinate (B) at (1.00000, 0.50000, 0.63093);
\coordinate (C) at (0.63093, 1.00000, 0.50000);
\coordinate (D) at (0.63093, 0.50000, 1.00000);
\coordinate (E) at (0.50000, 1.00000, 0.63093);
\coordinate (F) at (0.50000, 0.63093, 1.00000);
\coordinate (X) at (0.71031, 0.71031, 0.71031);
\coordinate (P) at (0.50000, 0.76794, 0.86299);
\coordinate (Pi) at (0.39484504, 0.79675283, 0.93933188);
\coordinate (Ci) at (0.5, 1.11072107, 0.52020868);

% Zone subdivision
\draw [dotted] ($(A)!(O)!(B)$) -- (O);
\draw [dotted] ($(B)!(O)!(D)$) -- (O);
\draw [dotted] ($(D)!(O)!(F)$) -- (O);
\draw [dotted] ($(F)!(O)!(E)$) -- (O);
\draw [dotted] ($(E)!(O)!(C)$) -- (O);
\draw [dotted] ($(C)!(O)!(A)$) -- (O);
%%
%%
%% Drawing the interior
%%
\fill[facet] (F) -- (D) -- (B) -- (A) -- (C) -- (E) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (A) -- (B);
\draw[edge] (A) -- (C);
\draw[edge] (B) -- (D);
\draw[edge] (C) -- (E);
\draw[edge] (D) -- (F);
\draw[edge] (E) -- (F);


\draw[->,red, thick] (A) -- (Pi);
\draw[->,red, thick] (F) -- (Ci);
\filldraw [black] (X) circle (0.3pt) node[right, black] {$\vx=\vp_1$};
\filldraw [black] (P) circle (0.3pt) node[right, black] {$\vp_2$};
%%
%%
%% Drawing the vertices
%%
\node[vertex, label=left:$\vv_1$] at (A) {};
\node[vertex] at (B)     {};
\node[vertex] at (C)     {};
\node[vertex] at (D)     {};
\node[vertex, label=right:{$\vp_3=\vv_3$}] at (E) {};
\node[vertex, label=right:$\vv_2$] at (F) {};

%%
%%
\end{tikzpicture}


==> figures/objective_evolution_MSLR.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\scriptsize},
log basis y={10},
tick align=outside,
tick pos=left,
title={Convergence speed},
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmajorgrids,
xmin=-24, xmax=1024,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized unfairness},
ymajorgrids,
ymin=8e-05, ymax=0.17,
ymode=log,
ytick style={color=black},
x=0.0025cm,
y=1.2cm
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.0310227772309685)
--(axis cs:1,0.0713939277026642)
--(axis cs:2,0.048698270218826)
--(axis cs:3,0.0356611161378649)
--(axis cs:4,0.0278399130990068)
--(axis cs:5,0.0234323314341878)
--(axis cs:6,0.0202143850463724)
--(axis cs:7,0.0176200100208535)
--(axis cs:8,0.01567507231931)
--(axis cs:9,0.0141472291749005)
--(axis cs:10,0.0130259151419568)
--(axis cs:11,0.0115674238627439)
--(axis cs:12,0.0106934314145925)
--(axis cs:13,0.00992127787206239)
--(axis cs:14,0.00923799950094676)
--(axis cs:15,0.00890702377009004)
--(axis cs:16,0.00825552535003311)
--(axis cs:17,0.00797314616845296)
--(axis cs:18,0.00742674662364088)
--(axis cs:19,0.00705121097659468)
--(axis cs:20,0.00663139508831001)
--(axis cs:21,0.00632981421415905)
--(axis cs:22,0.0061488168837031)
--(axis cs:23,0.00580888607708851)
--(axis cs:24,0.00560201124649731)
--(axis cs:25,0.00542993748232611)
--(axis cs:26,0.00516369165738435)
--(axis cs:27,0.00509910105960523)
--(axis cs:28,0.00500587021114357)
--(axis cs:29,0.00476642113675181)
--(axis cs:30,0.00466321652665798)
--(axis cs:31,0.00445020337790108)
--(axis cs:32,0.00429085473799429)
--(axis cs:33,0.00416917815161729)
--(axis cs:34,0.00409772270627239)
--(axis cs:35,0.00397411684019166)
--(axis cs:36,0.00388594665488591)
--(axis cs:37,0.00374605115494281)
--(axis cs:38,0.00364824056673407)
--(axis cs:39,0.00362772838211828)
--(axis cs:40,0.0035570474281233)
--(axis cs:41,0.00350809819333492)
--(axis cs:42,0.00341091229414913)
--(axis cs:43,0.00334316850571168)
--(axis cs:44,0.00322251955509888)
--(axis cs:45,0.00311264171692256)
--(axis cs:46,0.00313863081398858)
--(axis cs:47,0.00301750978155659)
--(axis cs:48,0.00303637485882573)
--(axis cs:49,0.00293581844296646)
--(axis cs:50,0.00288974309525394)
--(axis cs:51,0.00285445776396826)
--(axis cs:52,0.00273849447725307)
--(axis cs:53,0.0027295935639137)
--(axis cs:54,0.00267259381364274)
--(axis cs:55,0.00260345895613959)
--(axis cs:56,0.00255654649064769)
--(axis cs:57,0.00258222866536064)
--(axis cs:58,0.00248802751225882)
--(axis cs:59,0.00244360281592615)
--(axis cs:60,0.00244550653161001)
--(axis cs:61,0.00238796437588451)
--(axis cs:62,0.00237224537714939)
--(axis cs:63,0.00232411033688991)
--(axis cs:64,0.00228841931734554)
--(axis cs:65,0.00230547170939061)
--(axis cs:66,0.00227312042016342)
--(axis cs:67,0.00224247047353966)
--(axis cs:68,0.00215350838562382)
--(axis cs:69,0.00219873692468788)
--(axis cs:70,0.0021299133092584)
--(axis cs:71,0.00209714779956507)
--(axis cs:72,0.00206426173739334)
--(axis cs:73,0.00208852349031641)
--(axis cs:74,0.00204434241815507)
--(axis cs:75,0.00202387205484446)
--(axis cs:76,0.00198831473450208)
--(axis cs:77,0.00196207709928771)
--(axis cs:78,0.00194718019058598)
--(axis cs:79,0.00190475145904485)
--(axis cs:80,0.00190449610323898)
--(axis cs:81,0.00185768023779743)
--(axis cs:82,0.00184866734890425)
--(axis cs:83,0.00183921458358314)
--(axis cs:84,0.00183996709169181)
--(axis cs:85,0.00181201865723929)
--(axis cs:86,0.00182668905867764)
--(axis cs:87,0.00175065151861881)
--(axis cs:88,0.00175649171904393)
--(axis cs:89,0.00177261673410767)
--(axis cs:90,0.00170433576600901)
--(axis cs:91,0.00173770369331616)
--(axis cs:92,0.00172562758092589)
--(axis cs:93,0.00166277263228604)
--(axis cs:94,0.00166044681544054)
--(axis cs:95,0.00164656243009776)
--(axis cs:96,0.00165970382080374)
--(axis cs:97,0.00163047799192213)
--(axis cs:98,0.00164863438895629)
--(axis cs:99,0.00158762649024504)
--(axis cs:100,0.00163624234384623)
--(axis cs:101,0.00158770515482546)
--(axis cs:102,0.0015675382197201)
--(axis cs:103,0.00153663061640846)
--(axis cs:104,0.00156585896576122)
--(axis cs:105,0.00156326410052936)
--(axis cs:106,0.00155453724213849)
--(axis cs:107,0.00153600948756985)
--(axis cs:108,0.00152003864672452)
--(axis cs:109,0.00146771698225679)
--(axis cs:110,0.00148992784663021)
--(axis cs:111,0.00147224237944344)
--(axis cs:112,0.00145781828718308)
--(axis cs:113,0.00147659506500114)
--(axis cs:114,0.00144484421389856)
--(axis cs:115,0.00145396647706168)
--(axis cs:116,0.00143251409425584)
--(axis cs:117,0.00142244077904497)
--(axis cs:118,0.0013908709512362)
--(axis cs:119,0.00139457432398361)
--(axis cs:120,0.00137680274967447)
--(axis cs:121,0.00140844263999305)
--(axis cs:122,0.0013873627348163)
--(axis cs:123,0.0013649286891809)
--(axis cs:124,0.00136148754775095)
--(axis cs:125,0.0013375308177741)
--(axis cs:126,0.00130987382001992)
--(axis cs:127,0.00131583457379042)
--(axis cs:128,0.00129093480217615)
--(axis cs:129,0.00127922151149246)
--(axis cs:130,0.00128249529646393)
--(axis cs:131,0.00125245577881907)
--(axis cs:132,0.00124911955506857)
--(axis cs:133,0.00125819321192253)
--(axis cs:134,0.00125026630806819)
--(axis cs:135,0.00124186976747882)
--(axis cs:136,0.00126859788009429)
--(axis cs:137,0.00123170232809308)
--(axis cs:138,0.00124000510009211)
--(axis cs:139,0.00127254336984656)
--(axis cs:140,0.0012401321709579)
--(axis cs:141,0.00124296200251256)
--(axis cs:142,0.0012512461681658)
--(axis cs:143,0.00123011379938867)
--(axis cs:144,0.00122824634441268)
--(axis cs:145,0.00120936867490037)
--(axis cs:146,0.00122458027937351)
--(axis cs:147,0.00119489161210777)
--(axis cs:148,0.0012042744209951)
--(axis cs:149,0.00120066513573162)
--(axis cs:150,0.00120805388909313)
--(axis cs:151,0.00117062287510436)
--(axis cs:152,0.00117444557352828)
--(axis cs:153,0.00117041990668724)
--(axis cs:154,0.00115258150405588)
--(axis cs:155,0.00113019591251128)
--(axis cs:156,0.00114532694082425)
--(axis cs:157,0.00114728524275479)
--(axis cs:158,0.00113508877230932)
--(axis cs:159,0.00113714485205894)
--(axis cs:160,0.00111595104602447)
--(axis cs:161,0.00112286443187796)
--(axis cs:162,0.00112026101496212)
--(axis cs:163,0.00110803272715697)
--(axis cs:164,0.0010792191728735)
--(axis cs:165,0.0010849259824273)
--(axis cs:166,0.00106010919485773)
--(axis cs:167,0.00105421553811307)
--(axis cs:168,0.00106112814112372)
--(axis cs:169,0.00105299305224753)
--(axis cs:170,0.00105991891481558)
--(axis cs:171,0.00106823655674931)
--(axis cs:172,0.00106421254977259)
--(axis cs:173,0.00106594439190117)
--(axis cs:174,0.00107015323029734)
--(axis cs:175,0.00104794553283267)
--(axis cs:176,0.00105842186098941)
--(axis cs:177,0.00103439816894808)
--(axis cs:178,0.00104647852866853)
--(axis cs:179,0.00103632783459291)
--(axis cs:180,0.00102892947830692)
--(axis cs:181,0.000997423219280753)
--(axis cs:182,0.00101402073909862)
--(axis cs:183,0.00100704486862185)
--(axis cs:184,0.00100249126852584)
--(axis cs:185,0.00101732566960813)
--(axis cs:186,0.000984803786141107)
--(axis cs:187,0.000986489071853085)
--(axis cs:188,0.00097218688930336)
--(axis cs:189,0.000986785779177605)
--(axis cs:190,0.000971879144931179)
--(axis cs:191,0.000973426888046847)
--(axis cs:192,0.000972503544727776)
--(axis cs:193,0.000962117856966898)
--(axis cs:194,0.000960828649679284)
--(axis cs:195,0.000955218487697245)
--(axis cs:196,0.000953670945173641)
--(axis cs:197,0.000944410556697634)
--(axis cs:198,0.000941815513167351)
--(axis cs:199,0.00095530864509596)
--(axis cs:200,0.000945658688426621)
--(axis cs:201,0.000924939641469197)
--(axis cs:202,0.00093948254565904)
--(axis cs:203,0.00094351709454146)
--(axis cs:204,0.00092366470780901)
--(axis cs:205,0.000924441539229367)
--(axis cs:206,0.00091486137347812)
--(axis cs:207,0.000913040762350305)
--(axis cs:208,0.000918805668053727)
--(axis cs:209,0.000905568368594333)
--(axis cs:210,0.000912100767522685)
--(axis cs:211,0.000895070125254896)
--(axis cs:212,0.000902506910127315)
--(axis cs:213,0.000891378461136042)
--(axis cs:214,0.000901517137405255)
--(axis cs:215,0.000899579797513756)
--(axis cs:216,0.000898511331050541)
--(axis cs:217,0.000879844770433204)
--(axis cs:218,0.000896140551258637)
--(axis cs:219,0.000871181018708393)
--(axis cs:220,0.000877063455512778)
--(axis cs:221,0.000873761860835212)
--(axis cs:222,0.000884405330338128)
--(axis cs:223,0.000868510599876035)
--(axis cs:224,0.000875695347489955)
--(axis cs:225,0.000871572381334333)
--(axis cs:226,0.000873976518906303)
--(axis cs:227,0.000871236553995209)
--(axis cs:228,0.000863877712549998)
--(axis cs:229,0.000883953215517161)
--(axis cs:230,0.000851447347129374)
--(axis cs:231,0.000854569569472523)
--(axis cs:232,0.000870544797356025)
--(axis cs:233,0.000857703872706446)
--(axis cs:234,0.000856724090640587)
--(axis cs:235,0.00083720874156197)
--(axis cs:236,0.000836469664669833)
--(axis cs:237,0.000847753817941679)
--(axis cs:238,0.000842298666103052)
--(axis cs:239,0.000830592651779619)
--(axis cs:240,0.000828675571845055)
--(axis cs:241,0.000815982650443507)
--(axis cs:242,0.000824551487234196)
--(axis cs:243,0.000810498757547231)
--(axis cs:244,0.000832083052752667)
--(axis cs:245,0.000818458151381704)
--(axis cs:246,0.000806533417702148)
--(axis cs:247,0.000810586105882332)
--(axis cs:248,0.000822574871528529)
--(axis cs:249,0.00080165220670978)
--(axis cs:250,0.000812850661120687)
--(axis cs:251,0.000821154082189708)
--(axis cs:252,0.000806859817904603)
--(axis cs:253,0.000790159308425341)
--(axis cs:254,0.000790596570916162)
--(axis cs:255,0.00078419446338555)
--(axis cs:256,0.000776576338603485)
--(axis cs:257,0.000776224750309233)
--(axis cs:258,0.000778100188529072)
--(axis cs:259,0.000779477023876376)
--(axis cs:260,0.000774341909735573)
--(axis cs:261,0.000764348026967508)
--(axis cs:262,0.000764066348775685)
--(axis cs:263,0.000764633230510537)
--(axis cs:264,0.000774176746848233)
--(axis cs:265,0.000762365073295571)
--(axis cs:266,0.000770190023353025)
--(axis cs:267,0.000742427939872668)
--(axis cs:268,0.000761365199215102)
--(axis cs:269,0.000754544737140525)
--(axis cs:270,0.000755322571819048)
--(axis cs:271,0.000748771977642197)
--(axis cs:272,0.000756480534633646)
--(axis cs:273,0.000760566582422117)
--(axis cs:274,0.000766894467717357)
--(axis cs:275,0.000754591167066921)
--(axis cs:276,0.00075113157345321)
--(axis cs:277,0.00075927103309688)
--(axis cs:278,0.000767252794299467)
--(axis cs:279,0.000757111038510134)
--(axis cs:280,0.000753712471277876)
--(axis cs:281,0.000745913977153871)
--(axis cs:282,0.000736669098996732)
--(axis cs:283,0.000740423688964103)
--(axis cs:284,0.000739863289076963)
--(axis cs:285,0.000736369907594588)
--(axis cs:286,0.000728307082322979)
--(axis cs:287,0.000729449181367272)
--(axis cs:288,0.000731347918564892)
--(axis cs:289,0.000721316572219444)
--(axis cs:290,0.000730780660895873)
--(axis cs:291,0.000730585668932073)
--(axis cs:292,0.000722641759770048)
--(axis cs:293,0.000712660524896355)
--(axis cs:294,0.000706401939511042)
--(axis cs:295,0.000694481431697967)
--(axis cs:296,0.000697459601016163)
--(axis cs:297,0.000692274575611104)
--(axis cs:298,0.000707794096037312)
--(axis cs:299,0.000711098378868945)
--(axis cs:300,0.000691471045142826)
--(axis cs:301,0.000696456963147332)
--(axis cs:302,0.000698543705787693)
--(axis cs:303,0.000694014452404966)
--(axis cs:304,0.000712093025194796)
--(axis cs:305,0.000702368628284759)
--(axis cs:306,0.000691189291266831)
--(axis cs:307,0.000705131212064749)
--(axis cs:308,0.000709616266120219)
--(axis cs:309,0.000698916074447421)
--(axis cs:310,0.000682560378888585)
--(axis cs:311,0.000681550776377204)
--(axis cs:312,0.000683626257375851)
--(axis cs:313,0.000675745434130946)
--(axis cs:314,0.000671434857770945)
--(axis cs:315,0.000660490964275417)
--(axis cs:316,0.00066607073268316)
--(axis cs:317,0.000657722100579084)
--(axis cs:318,0.000659121372826976)
--(axis cs:319,0.000656076317087653)
--(axis cs:320,0.000660240514048115)
--(axis cs:321,0.000667678117331497)
--(axis cs:322,0.00066218751627761)
--(axis cs:323,0.000663564669631309)
--(axis cs:324,0.000657664699118643)
--(axis cs:325,0.000660317662586496)
--(axis cs:326,0.000650996552329166)
--(axis cs:327,0.000653975022641547)
--(axis cs:328,0.000648981912242)
--(axis cs:329,0.000657230902360006)
--(axis cs:330,0.000656562375473207)
--(axis cs:331,0.000658774800704489)
--(axis cs:332,0.000646774653263466)
--(axis cs:333,0.000649946141567261)
--(axis cs:334,0.000635382732383646)
--(axis cs:335,0.000643917982997217)
--(axis cs:336,0.000642236471451698)
--(axis cs:337,0.000650375129918519)
--(axis cs:338,0.000648363089465476)
--(axis cs:339,0.00064271380496768)
--(axis cs:340,0.000637187164611509)
--(axis cs:341,0.000653366877497838)
--(axis cs:342,0.000645554572951068)
--(axis cs:343,0.000646928453548284)
--(axis cs:344,0.000645385816635712)
--(axis cs:345,0.000641027052716796)
--(axis cs:346,0.000645525110224397)
--(axis cs:347,0.000630446999261527)
--(axis cs:348,0.000629350613305276)
--(axis cs:349,0.00063152976132492)
--(axis cs:350,0.000627979565850766)
--(axis cs:351,0.000634102328177975)
--(axis cs:352,0.000627330724464344)
--(axis cs:353,0.000629152506635891)
--(axis cs:354,0.000629210267562917)
--(axis cs:355,0.000628513040374769)
--(axis cs:356,0.000626747276522786)
--(axis cs:357,0.000630158631246181)
--(axis cs:358,0.000623314737323417)
--(axis cs:359,0.000619127935739257)
--(axis cs:360,0.000613771545437639)
--(axis cs:361,0.000608303190424314)
--(axis cs:362,0.00063023498372369)
--(axis cs:363,0.000620885427658842)
--(axis cs:364,0.000614245990827688)
--(axis cs:365,0.000617120975557265)
--(axis cs:366,0.00060569042727703)
--(axis cs:367,0.000617902218609462)
--(axis cs:368,0.000611511928009943)
--(axis cs:369,0.0006130430587061)
--(axis cs:370,0.000618688824488592)
--(axis cs:371,0.00061023404677836)
--(axis cs:372,0.000617089206593797)
--(axis cs:373,0.000600004797506277)
--(axis cs:374,0.000604084346285606)
--(axis cs:375,0.000592876977310229)
--(axis cs:376,0.000595247186172202)
--(axis cs:377,0.000596188179231532)
--(axis cs:378,0.000588263934170354)
--(axis cs:379,0.000588716941170999)
--(axis cs:380,0.000583507655430509)
--(axis cs:381,0.000580384220204192)
--(axis cs:382,0.000587499549907148)
--(axis cs:383,0.000578026441629597)
--(axis cs:384,0.000575924318048663)
--(axis cs:385,0.000582643175295385)
--(axis cs:386,0.000583749507770163)
--(axis cs:387,0.000572592702934379)
--(axis cs:388,0.00057969999461133)
--(axis cs:389,0.000572770736076306)
--(axis cs:390,0.000571230310876768)
--(axis cs:391,0.000568755562088862)
--(axis cs:392,0.000565058110734483)
--(axis cs:393,0.000562407760713351)
--(axis cs:394,0.000574514026692496)
--(axis cs:395,0.000564470300478918)
--(axis cs:396,0.000576612494272511)
--(axis cs:397,0.000579245070609531)
--(axis cs:398,0.00057417622956586)
--(axis cs:399,0.000563670687647987)
--(axis cs:400,0.000568729996464856)
--(axis cs:401,0.000582106976172205)
--(axis cs:402,0.000573004720130417)
--(axis cs:403,0.000566690560678307)
--(axis cs:404,0.000573332860543849)
--(axis cs:405,0.000569743887136159)
--(axis cs:406,0.000569071842152309)
--(axis cs:407,0.000565027334309672)
--(axis cs:408,0.000565336360859306)
--(axis cs:409,0.000567675851758836)
--(axis cs:410,0.000567905450897195)
--(axis cs:411,0.000562993526001702)
--(axis cs:412,0.00056734261453536)
--(axis cs:413,0.000560467058282907)
--(axis cs:414,0.000564057504245387)
--(axis cs:415,0.000552879566806732)
--(axis cs:416,0.000543903147275252)
--(axis cs:417,0.000540235196587796)
--(axis cs:418,0.000544441974601454)
--(axis cs:419,0.000535947916235715)
--(axis cs:420,0.000556141648358435)
--(axis cs:421,0.000549328569277905)
--(axis cs:422,0.000545076807768133)
--(axis cs:423,0.000544448762359067)
--(axis cs:424,0.00054139248113757)
--(axis cs:425,0.000542706484078127)
--(axis cs:426,0.000540040077179435)
--(axis cs:427,0.000539849988113451)
--(axis cs:428,0.000554089587498462)
--(axis cs:429,0.000548716541009053)
--(axis cs:430,0.000547903771701895)
--(axis cs:431,0.000548791767920286)
--(axis cs:432,0.000549330875575323)
--(axis cs:433,0.000542288157283289)
--(axis cs:434,0.00053708691076846)
--(axis cs:435,0.000544353324378844)
--(axis cs:436,0.000543034687837841)
--(axis cs:437,0.000539782395775043)
--(axis cs:438,0.000535526847476686)
--(axis cs:439,0.000531623353850081)
--(axis cs:440,0.00053208457783337)
--(axis cs:441,0.00053359273548367)
--(axis cs:442,0.000530522969111045)
--(axis cs:443,0.000521711976517201)
--(axis cs:444,0.000525557844369066)
--(axis cs:445,0.000532321119398881)
--(axis cs:446,0.000533853316162957)
--(axis cs:447,0.000521166610427291)
--(axis cs:448,0.000524852827345382)
--(axis cs:449,0.000525016432335315)
--(axis cs:450,0.000525311699747995)
--(axis cs:451,0.000514831985325457)
--(axis cs:452,0.000518672731742988)
--(axis cs:453,0.000520033362664503)
--(axis cs:454,0.000514989854449295)
--(axis cs:455,0.000518099693690856)
--(axis cs:456,0.000518186003815484)
--(axis cs:457,0.000518244884532087)
--(axis cs:458,0.000522526174155761)
--(axis cs:459,0.000525714635059901)
--(axis cs:460,0.000522795691996171)
--(axis cs:461,0.000513992037868419)
--(axis cs:462,0.000510632030235009)
--(axis cs:463,0.000510797059810509)
--(axis cs:464,0.000510585506591941)
--(axis cs:465,0.000510932789997252)
--(axis cs:466,0.000511861326559014)
--(axis cs:467,0.000508101759865316)
--(axis cs:468,0.000516987614719596)
--(axis cs:469,0.000515806370513454)
--(axis cs:470,0.00051519016983598)
--(axis cs:471,0.000514099774801961)
--(axis cs:472,0.000513950791637388)
--(axis cs:473,0.000513210726533143)
--(axis cs:474,0.000516192796755978)
--(axis cs:475,0.000518338584668303)
--(axis cs:476,0.000511016129255911)
--(axis cs:477,0.000507525409309559)
--(axis cs:478,0.000510111622936724)
--(axis cs:479,0.000512088870157496)
--(axis cs:480,0.000505369009835864)
--(axis cs:481,0.00051015724469338)
--(axis cs:482,0.000506168209330701)
--(axis cs:483,0.000499057335069789)
--(axis cs:484,0.000496502971984516)
--(axis cs:485,0.000498854393588287)
--(axis cs:486,0.000495370859177552)
--(axis cs:487,0.000491328649308534)
--(axis cs:488,0.000500764797491945)
--(axis cs:489,0.000495786530002908)
--(axis cs:490,0.000497252372552407)
--(axis cs:491,0.000500164455184462)
--(axis cs:492,0.000501931823699784)
--(axis cs:493,0.000498507331875966)
--(axis cs:494,0.000495643874978268)
--(axis cs:495,0.0004941431395489)
--(axis cs:496,0.000500604887405286)
--(axis cs:497,0.000496396171274913)
--(axis cs:498,0.000493226594067883)
--(axis cs:499,0.000497038941503489)
--(axis cs:500,0.000486318409393565)
--(axis cs:501,0.000489636522820827)
--(axis cs:502,0.000490245777864552)
--(axis cs:503,0.000482143638613223)
--(axis cs:504,0.000492887075765966)
--(axis cs:505,0.0004854813436279)
--(axis cs:506,0.000479518453466461)
--(axis cs:507,0.000478830497371968)
--(axis cs:508,0.000484820889118754)
--(axis cs:509,0.000478735411108815)
--(axis cs:510,0.000483058728031384)
--(axis cs:511,0.000483163437390039)
--(axis cs:512,0.000482645201390081)
--(axis cs:513,0.000470443691779631)
--(axis cs:514,0.000471907941470742)
--(axis cs:515,0.000474561915141555)
--(axis cs:516,0.000468752071222435)
--(axis cs:517,0.000466183178518487)
--(axis cs:518,0.000464807408194444)
--(axis cs:519,0.000458974643864624)
--(axis cs:520,0.000470451423355354)
--(axis cs:521,0.000470642668215959)
--(axis cs:522,0.000465118083338486)
--(axis cs:523,0.000467040409326724)
--(axis cs:524,0.000459267628223685)
--(axis cs:525,0.000458306761061634)
--(axis cs:526,0.000467076488050312)
--(axis cs:527,0.000463197742180158)
--(axis cs:528,0.00046526704915374)
--(axis cs:529,0.0004806211147296)
--(axis cs:530,0.000462959862074087)
--(axis cs:531,0.000458811602284661)
--(axis cs:532,0.000458844236740343)
--(axis cs:533,0.000454253742688182)
--(axis cs:534,0.000452372058374635)
--(axis cs:535,0.000453922936799658)
--(axis cs:536,0.00045055050062415)
--(axis cs:537,0.000459132942805402)
--(axis cs:538,0.000461593833121797)
--(axis cs:539,0.000456097043566533)
--(axis cs:540,0.000452476483450328)
--(axis cs:541,0.000449319902081659)
--(axis cs:542,0.000453478661560838)
--(axis cs:543,0.000447312637390101)
--(axis cs:544,0.000449328005275563)
--(axis cs:545,0.000448629052311966)
--(axis cs:546,0.000444970383384338)
--(axis cs:547,0.000446236760591459)
--(axis cs:548,0.000443170394777154)
--(axis cs:549,0.000444245962688427)
--(axis cs:550,0.000444935061476357)
--(axis cs:551,0.000442469097759236)
--(axis cs:552,0.000443801512551673)
--(axis cs:553,0.000440368315071913)
--(axis cs:554,0.000434354066198432)
--(axis cs:555,0.000436677306332389)
--(axis cs:556,0.000440696632454347)
--(axis cs:557,0.000445702409629042)
--(axis cs:558,0.000440164977765681)
--(axis cs:559,0.000446361188004938)
--(axis cs:560,0.000450849472582382)
--(axis cs:561,0.000447430466362071)
--(axis cs:562,0.000442792138449614)
--(axis cs:563,0.000445165957510207)
--(axis cs:564,0.000443473033870691)
--(axis cs:565,0.000441141115159983)
--(axis cs:566,0.000438051153983858)
--(axis cs:567,0.000436995884149246)
--(axis cs:568,0.000437124887307533)
--(axis cs:569,0.000443705382635193)
--(axis cs:570,0.000441303460962785)
--(axis cs:571,0.000435731227462256)
--(axis cs:572,0.000436494670163947)
--(axis cs:573,0.00043587492705389)
--(axis cs:574,0.000437678222484474)
--(axis cs:575,0.000442027493647164)
--(axis cs:576,0.000438735454000571)
--(axis cs:577,0.000437738221762935)
--(axis cs:578,0.000430512145360415)
--(axis cs:579,0.000423620945130001)
--(axis cs:580,0.000432681701017027)
--(axis cs:581,0.000427920967767174)
--(axis cs:582,0.000434859317960977)
--(axis cs:583,0.000434427357250972)
--(axis cs:584,0.000431320720451685)
--(axis cs:585,0.000439672903034542)
--(axis cs:586,0.000441014323627622)
--(axis cs:587,0.000431988947994235)
--(axis cs:588,0.000432555740354587)
--(axis cs:589,0.000430518106178668)
--(axis cs:590,0.000426611105663534)
--(axis cs:591,0.000428485449135994)
--(axis cs:592,0.000429277518317746)
--(axis cs:593,0.000431396514272271)
--(axis cs:594,0.000429463031115562)
--(axis cs:595,0.000425840503474097)
--(axis cs:596,0.00041638884054818)
--(axis cs:597,0.000419500866727471)
--(axis cs:598,0.000415188809022935)
--(axis cs:599,0.000414085528610184)
--(axis cs:600,0.000412944881017826)
--(axis cs:601,0.000410239541126682)
--(axis cs:602,0.000417006559472591)
--(axis cs:603,0.000418278228899836)
--(axis cs:604,0.000418412861641881)
--(axis cs:605,0.000417691219823875)
--(axis cs:606,0.000416739726120044)
--(axis cs:607,0.000410686142631971)
--(axis cs:608,0.000421686390930455)
--(axis cs:609,0.000414497174627952)
--(axis cs:610,0.000410187856604315)
--(axis cs:611,0.000412880140626112)
--(axis cs:612,0.000414770891787961)
--(axis cs:613,0.000414164166030867)
--(axis cs:614,0.000409137469072352)
--(axis cs:615,0.000416750197013567)
--(axis cs:616,0.000415134976582263)
--(axis cs:617,0.000421850584673047)
--(axis cs:618,0.000418094364495193)
--(axis cs:619,0.000410531677557293)
--(axis cs:620,0.000412428976800328)
--(axis cs:621,0.000415997725158225)
--(axis cs:622,0.000411786704034099)
--(axis cs:623,0.000415475517061486)
--(axis cs:624,0.000413709021544877)
--(axis cs:625,0.00040262002493474)
--(axis cs:626,0.000410909727902276)
--(axis cs:627,0.000409553350659541)
--(axis cs:628,0.000405014731561514)
--(axis cs:629,0.00040644383537179)
--(axis cs:630,0.000405128455518239)
--(axis cs:631,0.000417437292295756)
--(axis cs:632,0.000411560453670926)
--(axis cs:633,0.00041229523632264)
--(axis cs:634,0.000414135550887164)
--(axis cs:635,0.000415576758353189)
--(axis cs:636,0.000412238291187013)
--(axis cs:637,0.000412903602506074)
--(axis cs:638,0.000416296724344655)
--(axis cs:639,0.000411263371462025)
--(axis cs:640,0.000405086201534859)
--(axis cs:641,0.000400951771458725)
--(axis cs:642,0.000406455400363635)
--(axis cs:643,0.000402607026307149)
--(axis cs:644,0.000406167000678221)
--(axis cs:645,0.000405691068645715)
--(axis cs:646,0.00039952058666844)
--(axis cs:647,0.000400208900206882)
--(axis cs:648,0.000401719748150336)
--(axis cs:649,0.000399623648181254)
--(axis cs:650,0.000398276830832939)
--(axis cs:651,0.000391679100744444)
--(axis cs:652,0.000391239376100751)
--(axis cs:653,0.000395189450003197)
--(axis cs:654,0.000406078577394158)
--(axis cs:655,0.000396422980835061)
--(axis cs:656,0.000398661034916666)
--(axis cs:657,0.000395972446295975)
--(axis cs:658,0.000398044490027053)
--(axis cs:659,0.000390908644188731)
--(axis cs:660,0.0003915349291525)
--(axis cs:661,0.000393833007108664)
--(axis cs:662,0.000392558602439136)
--(axis cs:663,0.000389350441850573)
--(axis cs:664,0.000394779093288024)
--(axis cs:665,0.00039104961694625)
--(axis cs:666,0.000388402487270328)
--(axis cs:667,0.000393207089339076)
--(axis cs:668,0.000390356005278625)
--(axis cs:669,0.000393609678718687)
--(axis cs:670,0.000395786165645271)
--(axis cs:671,0.000392110622661319)
--(axis cs:672,0.00039001212338795)
--(axis cs:673,0.00039440284826654)
--(axis cs:674,0.00039246840159985)
--(axis cs:675,0.00039163320382696)
--(axis cs:676,0.000386507166093366)
--(axis cs:677,0.000390634246998668)
--(axis cs:678,0.00038541365022898)
--(axis cs:679,0.000381223350619771)
--(axis cs:680,0.000387201204509977)
--(axis cs:681,0.000379820526052045)
--(axis cs:682,0.000382118498399507)
--(axis cs:683,0.000381461110940959)
--(axis cs:684,0.000385007107708731)
--(axis cs:685,0.000384677753844211)
--(axis cs:686,0.000377908679877173)
--(axis cs:687,0.000377577693823168)
--(axis cs:688,0.000379891200696634)
--(axis cs:689,0.000382530649519238)
--(axis cs:690,0.000371950044589992)
--(axis cs:691,0.0003751885034496)
--(axis cs:692,0.000373896511821423)
--(axis cs:693,0.000381322197536771)
--(axis cs:694,0.000383280794436413)
--(axis cs:695,0.000376163834025124)
--(axis cs:696,0.000370414658793138)
--(axis cs:697,0.000372823813038567)
--(axis cs:698,0.000378329833274988)
--(axis cs:699,0.000377525581699123)
--(axis cs:700,0.000375775519050414)
--(axis cs:701,0.000375293545989785)
--(axis cs:702,0.000377626770849205)
--(axis cs:703,0.000377505297610334)
--(axis cs:704,0.000376169804940983)
--(axis cs:705,0.000371575823225299)
--(axis cs:706,0.000377071382230261)
--(axis cs:707,0.000374642685311964)
--(axis cs:708,0.000373008440925292)
--(axis cs:709,0.000366760691728348)
--(axis cs:710,0.000368048177297877)
--(axis cs:711,0.000368954767919479)
--(axis cs:712,0.000368924408060736)
--(axis cs:713,0.000367724126809196)
--(axis cs:714,0.000369252440528162)
--(axis cs:715,0.000369310823729175)
--(axis cs:716,0.000366616841936698)
--(axis cs:717,0.000370522331007432)
--(axis cs:718,0.000361667147856492)
--(axis cs:719,0.000362419114340936)
--(axis cs:720,0.000359365213506806)
--(axis cs:721,0.000362567369254113)
--(axis cs:722,0.000362144360309031)
--(axis cs:723,0.000366243159312792)
--(axis cs:724,0.000368794062017394)
--(axis cs:725,0.000364671905752857)
--(axis cs:726,0.000369155992102704)
--(axis cs:727,0.000370445377156157)
--(axis cs:728,0.000367473711440664)
--(axis cs:729,0.000368488353333687)
--(axis cs:730,0.000361180222452991)
--(axis cs:731,0.000358397021827589)
--(axis cs:732,0.000362926865502948)
--(axis cs:733,0.000357866816729387)
--(axis cs:734,0.00036345119754382)
--(axis cs:735,0.000360905546569288)
--(axis cs:736,0.000360364196427627)
--(axis cs:737,0.000368622746238758)
--(axis cs:738,0.000363422463698003)
--(axis cs:739,0.000357064863947294)
--(axis cs:740,0.000360150134695077)
--(axis cs:741,0.000360501015926365)
--(axis cs:742,0.000359766053953092)
--(axis cs:743,0.000360925780501391)
--(axis cs:744,0.0003653015702624)
--(axis cs:745,0.000360550150966133)
--(axis cs:746,0.000361741676585682)
--(axis cs:747,0.000364143422771144)
--(axis cs:748,0.0003586081220649)
--(axis cs:749,0.000358610698599143)
--(axis cs:750,0.000359789656670763)
--(axis cs:751,0.000361073123278337)
--(axis cs:752,0.000366538562149548)
--(axis cs:753,0.000366997799990209)
--(axis cs:754,0.000359574529715777)
--(axis cs:755,0.000362322869833311)
--(axis cs:756,0.000365560840706899)
--(axis cs:757,0.000361814751671344)
--(axis cs:758,0.000360077627685707)
--(axis cs:759,0.000363041929058939)
--(axis cs:760,0.000362649610380331)
--(axis cs:761,0.000363271224366)
--(axis cs:762,0.000359480404237118)
--(axis cs:763,0.000361708348098578)
--(axis cs:764,0.000357575773428755)
--(axis cs:765,0.00035836790382)
--(axis cs:766,0.000361737249511936)
--(axis cs:767,0.000354829918529131)
--(axis cs:768,0.000349965080902315)
--(axis cs:769,0.000358853111000289)
--(axis cs:770,0.000355935304111115)
--(axis cs:771,0.000353257681237301)
--(axis cs:772,0.000354503741020957)
--(axis cs:773,0.000351996680480369)
--(axis cs:774,0.000351145657591315)
--(axis cs:775,0.00035431041088272)
--(axis cs:776,0.000348352294059233)
--(axis cs:777,0.000347283707613957)
--(axis cs:778,0.000345524029737916)
--(axis cs:779,0.000347078905598546)
--(axis cs:780,0.0003526843319691)
--(axis cs:781,0.000351913338054583)
--(axis cs:782,0.000349079828709572)
--(axis cs:783,0.000350909527181791)
--(axis cs:784,0.000351501749030891)
--(axis cs:785,0.000351041920619698)
--(axis cs:786,0.000350084161634711)
--(axis cs:787,0.00034678487055746)
--(axis cs:788,0.000352733458459993)
--(axis cs:789,0.000348325659490155)
--(axis cs:790,0.000349597851746634)
--(axis cs:791,0.000350806025802475)
--(axis cs:792,0.000345122248559339)
--(axis cs:793,0.000345430748321257)
--(axis cs:794,0.00034098127316421)
--(axis cs:795,0.00034795551831343)
--(axis cs:796,0.000350065335554124)
--(axis cs:797,0.000346094106696706)
--(axis cs:798,0.000347904946769249)
--(axis cs:799,0.000342712502230216)
--(axis cs:800,0.000343194805168642)
--(axis cs:801,0.000344008203858678)
--(axis cs:802,0.000338582797523802)
--(axis cs:803,0.00034280571827438)
--(axis cs:804,0.000338372966967704)
--(axis cs:805,0.000337859748888598)
--(axis cs:806,0.000332132294664844)
--(axis cs:807,0.000335966854270198)
--(axis cs:808,0.000336504746655919)
--(axis cs:809,0.000335050277547023)
--(axis cs:810,0.00033696375283505)
--(axis cs:811,0.000334889112146285)
--(axis cs:812,0.000340024450449848)
--(axis cs:813,0.000339903037054583)
--(axis cs:814,0.000344563327251403)
--(axis cs:815,0.000336662852961089)
--(axis cs:816,0.000338540842608473)
--(axis cs:817,0.000337265221310763)
--(axis cs:818,0.000337057912918661)
--(axis cs:819,0.000339035266019475)
--(axis cs:820,0.000336934485737167)
--(axis cs:821,0.000336301528555187)
--(axis cs:822,0.000334057079847179)
--(axis cs:823,0.000337360301791798)
--(axis cs:824,0.000337005619595494)
--(axis cs:825,0.000338069052764184)
--(axis cs:826,0.000337422360577364)
--(axis cs:827,0.000333898058835419)
--(axis cs:828,0.000329905742226058)
--(axis cs:829,0.000330413409123407)
--(axis cs:830,0.000332388557520456)
--(axis cs:831,0.000334778722753784)
--(axis cs:832,0.000332318268060922)
--(axis cs:833,0.000329896758084681)
--(axis cs:834,0.00033243892247043)
--(axis cs:835,0.000329778300409115)
--(axis cs:836,0.000335400622083674)
--(axis cs:837,0.000331499408499999)
--(axis cs:838,0.000335684515423942)
--(axis cs:839,0.000329496091104755)
--(axis cs:840,0.000329774699853519)
--(axis cs:841,0.000330479668681914)
--(axis cs:842,0.000326427200124677)
--(axis cs:843,0.000334545672112159)
--(axis cs:844,0.000332574194187082)
--(axis cs:845,0.000332532240971706)
--(axis cs:846,0.000330297068302432)
--(axis cs:847,0.000333140428727779)
--(axis cs:848,0.000328549669809575)
--(axis cs:849,0.000328063551035995)
--(axis cs:850,0.000323315865806982)
--(axis cs:851,0.000324219981335311)
--(axis cs:852,0.000327552254459036)
--(axis cs:853,0.000331569601085886)
--(axis cs:854,0.000330128541556272)
--(axis cs:855,0.000326812171858985)
--(axis cs:856,0.000324568001512504)
--(axis cs:857,0.000322369160953486)
--(axis cs:858,0.00032394418538949)
--(axis cs:859,0.000323798378216059)
--(axis cs:860,0.000322483074072112)
--(axis cs:861,0.000325892397734671)
--(axis cs:862,0.000325534109110226)
--(axis cs:863,0.000325338795853446)
--(axis cs:864,0.000328352815204464)
--(axis cs:865,0.000329807870560842)
--(axis cs:866,0.000321949558700219)
--(axis cs:867,0.000323942944549037)
--(axis cs:868,0.0003258509038714)
--(axis cs:869,0.000320295828787028)
--(axis cs:870,0.000321654645516251)
--(axis cs:871,0.000325312055338572)
--(axis cs:872,0.000320763675843767)
--(axis cs:873,0.00031484008724611)
--(axis cs:874,0.000317075524149347)
--(axis cs:875,0.00031533632160669)
--(axis cs:876,0.000316189817814438)
--(axis cs:877,0.000319424643080714)
--(axis cs:878,0.000320318666693576)
--(axis cs:879,0.000325652202851026)
--(axis cs:880,0.0003249424982793)
--(axis cs:881,0.000323867449623827)
--(axis cs:882,0.000322974557620402)
--(axis cs:883,0.000322047299643257)
--(axis cs:884,0.000320719713782248)
--(axis cs:885,0.000326381466050007)
--(axis cs:886,0.000326702084412255)
--(axis cs:887,0.000325543621131488)
--(axis cs:888,0.000326078358948436)
--(axis cs:889,0.000323540551800657)
--(axis cs:890,0.000321312426169112)
--(axis cs:891,0.000318785456057556)
--(axis cs:892,0.00032186431550319)
--(axis cs:893,0.000317033625812935)
--(axis cs:894,0.000317745574389642)
--(axis cs:895,0.000318493679646409)
--(axis cs:896,0.000313199776033135)
--(axis cs:897,0.000320827723796821)
--(axis cs:898,0.000321377408484938)
--(axis cs:899,0.000313491466563941)
--(axis cs:900,0.000316624367918696)
--(axis cs:901,0.000314759933146912)
--(axis cs:902,0.000315480657535317)
--(axis cs:903,0.000312891225956706)
--(axis cs:904,0.000319300738837987)
--(axis cs:905,0.000311135300403909)
--(axis cs:906,0.000317187702099178)
--(axis cs:907,0.000314987969152842)
--(axis cs:908,0.000315603485244155)
--(axis cs:909,0.000305091322840279)
--(axis cs:910,0.000309351929412991)
--(axis cs:911,0.000311323452233479)
--(axis cs:912,0.000311531091222768)
--(axis cs:913,0.00030954514279601)
--(axis cs:914,0.000310414060950603)
--(axis cs:915,0.000311713354626786)
--(axis cs:916,0.000304931160161873)
--(axis cs:917,0.000308188008954944)
--(axis cs:918,0.000304106457424912)
--(axis cs:919,0.000306005983378086)
--(axis cs:920,0.000302937332139755)
--(axis cs:921,0.000303965554364817)
--(axis cs:922,0.000304152408733903)
--(axis cs:923,0.000306643160326133)
--(axis cs:924,0.000302741954136805)
--(axis cs:925,0.000304259188245781)
--(axis cs:926,0.000310490328405622)
--(axis cs:927,0.000304160445865931)
--(axis cs:928,0.000306255380125007)
--(axis cs:929,0.000306016441450204)
--(axis cs:930,0.000303034187509388)
--(axis cs:931,0.000302348888769495)
--(axis cs:932,0.000306111020443561)
--(axis cs:933,0.000300468351063199)
--(axis cs:934,0.00029673574216969)
--(axis cs:935,0.000297536880392967)
--(axis cs:936,0.000301249974539469)
--(axis cs:937,0.000300401229848371)
--(axis cs:938,0.000300814452094174)
--(axis cs:939,0.000298992939134871)
--(axis cs:940,0.00030086153964439)
--(axis cs:941,0.000305764440175204)
--(axis cs:942,0.000304801843370382)
--(axis cs:943,0.00029295678858966)
--(axis cs:944,0.000303415292496287)
--(axis cs:945,0.000302238363798903)
--(axis cs:946,0.00029876977355221)
--(axis cs:947,0.000296427462074539)
--(axis cs:948,0.00029817954974117)
--(axis cs:949,0.000299762755890023)
--(axis cs:950,0.000294605895056667)
--(axis cs:951,0.00028997996493658)
--(axis cs:952,0.00029680057362495)
--(axis cs:953,0.000299617344433622)
--(axis cs:954,0.000294040649787597)
--(axis cs:955,0.000292666855675671)
--(axis cs:956,0.000298332885111423)
--(axis cs:957,0.000294234164740598)
--(axis cs:958,0.000298279325517199)
--(axis cs:959,0.000298852711732207)
--(axis cs:960,0.000295537018950095)
--(axis cs:961,0.000296930671957515)
--(axis cs:962,0.000299021344425514)
--(axis cs:963,0.000296199588247138)
--(axis cs:964,0.000297577901242568)
--(axis cs:965,0.000302318485112079)
--(axis cs:966,0.000302176278590492)
--(axis cs:967,0.000298118735863665)
--(axis cs:968,0.000297882767338681)
--(axis cs:969,0.000298235520945398)
--(axis cs:970,0.000295980181317256)
--(axis cs:971,0.000298869117691372)
--(axis cs:972,0.000294254199682276)
--(axis cs:973,0.000293017538050183)
--(axis cs:974,0.000295112740004103)
--(axis cs:975,0.000292318101870822)
--(axis cs:976,0.000290067364783558)
--(axis cs:977,0.00029241909259971)
--(axis cs:978,0.000292632220436612)
--(axis cs:979,0.000296415073318972)
--(axis cs:980,0.000296723239439439)
--(axis cs:981,0.000296279323216674)
--(axis cs:982,0.000286886089732826)
--(axis cs:983,0.000288115876033207)
--(axis cs:984,0.000290880454442272)
--(axis cs:985,0.000288696552218105)
--(axis cs:986,0.000292358321017005)
--(axis cs:987,0.000292410477567179)
--(axis cs:988,0.000291135617489145)
--(axis cs:989,0.000292449459449371)
--(axis cs:990,0.00029250627185863)
--(axis cs:991,0.000290990974031487)
--(axis cs:992,0.000290163809218276)
--(axis cs:993,0.000288701674286074)
--(axis cs:994,0.000288709619154506)
--(axis cs:995,0.00029084610737008)
--(axis cs:996,0.000289822614023945)
--(axis cs:997,0.000288736538334316)
--(axis cs:998,0.000294305525979643)
--(axis cs:999,0.000289146727761083)
--(axis cs:999,7.68548007247518e-05)
--(axis cs:999,7.68548007247518e-05)
--(axis cs:998,7.47041815173618e-05)
--(axis cs:997,7.74307154357659e-05)
--(axis cs:996,7.70005604182287e-05)
--(axis cs:995,7.73200224008129e-05)
--(axis cs:994,7.80656052631412e-05)
--(axis cs:993,7.85974836332262e-05)
--(axis cs:992,7.59868359924286e-05)
--(axis cs:991,7.58281134098412e-05)
--(axis cs:990,7.77730901532969e-05)
--(axis cs:989,7.5106784503527e-05)
--(axis cs:988,7.56872826155437e-05)
--(axis cs:987,7.47048587807112e-05)
--(axis cs:986,7.3245245267457e-05)
--(axis cs:985,7.40658484844195e-05)
--(axis cs:984,7.5430250740852e-05)
--(axis cs:983,7.65385082226613e-05)
--(axis cs:982,7.5204689786215e-05)
--(axis cs:981,7.65821670719673e-05)
--(axis cs:980,7.61601192470789e-05)
--(axis cs:979,7.70620046175486e-05)
--(axis cs:978,7.86519436493886e-05)
--(axis cs:977,7.55979124060808e-05)
--(axis cs:976,7.69095071038526e-05)
--(axis cs:975,7.95014584580894e-05)
--(axis cs:974,7.91263651879777e-05)
--(axis cs:973,7.63981855925505e-05)
--(axis cs:972,7.8124712840272e-05)
--(axis cs:971,8.07233776108756e-05)
--(axis cs:970,7.81775698720488e-05)
--(axis cs:969,7.90874891179242e-05)
--(axis cs:968,7.90001085166598e-05)
--(axis cs:967,7.75853881799115e-05)
--(axis cs:966,7.88733415771499e-05)
--(axis cs:965,7.86701264655204e-05)
--(axis cs:964,7.80909045122409e-05)
--(axis cs:963,7.7514234859692e-05)
--(axis cs:962,7.66757186386152e-05)
--(axis cs:961,7.4833168294988e-05)
--(axis cs:960,7.23745814448215e-05)
--(axis cs:959,7.88469974191311e-05)
--(axis cs:958,7.57917514285917e-05)
--(axis cs:957,7.91231380907477e-05)
--(axis cs:956,8.0201143690354e-05)
--(axis cs:955,8.17103655480703e-05)
--(axis cs:954,7.93163756015411e-05)
--(axis cs:953,8.18960629882552e-05)
--(axis cs:952,7.95150509265516e-05)
--(axis cs:951,8.01853876737511e-05)
--(axis cs:950,7.73896829247674e-05)
--(axis cs:949,7.95696953454817e-05)
--(axis cs:948,7.54706528901946e-05)
--(axis cs:947,7.80730834527758e-05)
--(axis cs:946,8.08857450687305e-05)
--(axis cs:945,8.32581092114166e-05)
--(axis cs:944,8.26566626610959e-05)
--(axis cs:943,8.20440000968476e-05)
--(axis cs:942,8.47313810878345e-05)
--(axis cs:941,7.92010929634902e-05)
--(axis cs:940,8.03736826959853e-05)
--(axis cs:939,8.13134503904525e-05)
--(axis cs:938,8.10676676494086e-05)
--(axis cs:937,8.1533952210144e-05)
--(axis cs:936,8.14636461900471e-05)
--(axis cs:935,8.29598391893762e-05)
--(axis cs:934,8.23134979798496e-05)
--(axis cs:933,8.25874833170065e-05)
--(axis cs:932,8.11615796294645e-05)
--(axis cs:931,8.24484120965833e-05)
--(axis cs:930,8.31359074983353e-05)
--(axis cs:929,8.17573110864299e-05)
--(axis cs:928,8.12741060572522e-05)
--(axis cs:927,8.2585586885487e-05)
--(axis cs:926,8.14711236502344e-05)
--(axis cs:925,7.94821737940083e-05)
--(axis cs:924,8.21282287419653e-05)
--(axis cs:923,8.34576811696878e-05)
--(axis cs:922,8.33858267859799e-05)
--(axis cs:921,8.38169006541365e-05)
--(axis cs:920,8.10718588145363e-05)
--(axis cs:919,8.01187997108338e-05)
--(axis cs:918,8.08801513411889e-05)
--(axis cs:917,8.40779060031882e-05)
--(axis cs:916,8.44994059722488e-05)
--(axis cs:915,8.0541238719616e-05)
--(axis cs:914,8.08086157811167e-05)
--(axis cs:913,7.9809058590737e-05)
--(axis cs:912,8.05298528167583e-05)
--(axis cs:911,8.10798421963482e-05)
--(axis cs:910,8.09346658175665e-05)
--(axis cs:909,8.3218542950717e-05)
--(axis cs:908,7.69339022928709e-05)
--(axis cs:907,8.11299886516735e-05)
--(axis cs:906,8.12320615577381e-05)
--(axis cs:905,8.26637753485113e-05)
--(axis cs:904,8.49765408465564e-05)
--(axis cs:903,8.55070130017885e-05)
--(axis cs:902,8.3059516409681e-05)
--(axis cs:901,8.43576995500423e-05)
--(axis cs:900,8.21586652558677e-05)
--(axis cs:899,8.33272407446915e-05)
--(axis cs:898,8.34772501330911e-05)
--(axis cs:897,8.35410867651776e-05)
--(axis cs:896,8.45836334697407e-05)
--(axis cs:895,8.4419644057206e-05)
--(axis cs:894,8.08930694528848e-05)
--(axis cs:893,8.49085540733154e-05)
--(axis cs:892,8.29029313650688e-05)
--(axis cs:891,8.66255882728524e-05)
--(axis cs:890,8.59108667373042e-05)
--(axis cs:889,8.60327181174058e-05)
--(axis cs:888,8.29529106191765e-05)
--(axis cs:887,8.31130651569129e-05)
--(axis cs:886,8.34957020787421e-05)
--(axis cs:885,8.17488819852927e-05)
--(axis cs:884,8.54817276547069e-05)
--(axis cs:883,8.46892601038594e-05)
--(axis cs:882,8.26027179193507e-05)
--(axis cs:881,8.25615523581403e-05)
--(axis cs:880,8.50181790825755e-05)
--(axis cs:879,8.16328292385673e-05)
--(axis cs:878,8.40032257547702e-05)
--(axis cs:877,8.47282790150982e-05)
--(axis cs:876,8.19956718762176e-05)
--(axis cs:875,8.52131082545285e-05)
--(axis cs:874,8.38182883258442e-05)
--(axis cs:873,8.30898475481245e-05)
--(axis cs:872,8.14479717420066e-05)
--(axis cs:871,8.49896574702424e-05)
--(axis cs:870,8.68986588523441e-05)
--(axis cs:869,8.70457542507206e-05)
--(axis cs:868,8.41554765844494e-05)
--(axis cs:867,8.71138828712932e-05)
--(axis cs:866,8.54189837873874e-05)
--(axis cs:865,8.86351114767873e-05)
--(axis cs:864,8.56386457829172e-05)
--(axis cs:863,8.83389212251626e-05)
--(axis cs:862,8.49399383403096e-05)
--(axis cs:861,8.48290166948986e-05)
--(axis cs:860,8.56278149964028e-05)
--(axis cs:859,8.77739495694437e-05)
--(axis cs:858,8.42837462226851e-05)
--(axis cs:857,8.81411781040864e-05)
--(axis cs:856,8.82623298556784e-05)
--(axis cs:855,8.63428956886501e-05)
--(axis cs:854,8.42856406199683e-05)
--(axis cs:853,8.5662312579144e-05)
--(axis cs:852,8.35535004736984e-05)
--(axis cs:851,8.83094641008778e-05)
--(axis cs:850,8.7422644953876e-05)
--(axis cs:849,8.67390615675099e-05)
--(axis cs:848,8.60665711185614e-05)
--(axis cs:847,8.75403901825229e-05)
--(axis cs:846,8.50900254136864e-05)
--(axis cs:845,8.86456248103624e-05)
--(axis cs:844,9.18009689946813e-05)
--(axis cs:843,8.71952254531346e-05)
--(axis cs:842,8.72683274640542e-05)
--(axis cs:841,8.89641292991274e-05)
--(axis cs:840,9.11676840118678e-05)
--(axis cs:839,8.94881349583939e-05)
--(axis cs:838,9.04184300957493e-05)
--(axis cs:837,8.67652705065873e-05)
--(axis cs:836,8.68638629914993e-05)
--(axis cs:835,8.7305520741425e-05)
--(axis cs:834,8.81719502593459e-05)
--(axis cs:833,8.86739250682198e-05)
--(axis cs:832,8.61119100694992e-05)
--(axis cs:831,8.8271219260393e-05)
--(axis cs:830,9.00860298933601e-05)
--(axis cs:829,8.7343628862338e-05)
--(axis cs:828,8.96606394095192e-05)
--(axis cs:827,9.14763251224585e-05)
--(axis cs:826,9.14829213697996e-05)
--(axis cs:825,9.21232488690436e-05)
--(axis cs:824,9.16489999745635e-05)
--(axis cs:823,9.10079178949892e-05)
--(axis cs:822,8.94448400760802e-05)
--(axis cs:821,9.01068457013404e-05)
--(axis cs:820,8.99420969755252e-05)
--(axis cs:819,8.86594746985853e-05)
--(axis cs:818,8.52554405189281e-05)
--(axis cs:817,8.9904237054925e-05)
--(axis cs:816,8.83300721567603e-05)
--(axis cs:815,9.23177484366616e-05)
--(axis cs:814,9.14172456166165e-05)
--(axis cs:813,9.11369372791731e-05)
--(axis cs:812,9.31678966269161e-05)
--(axis cs:811,9.2560208727783e-05)
--(axis cs:810,8.89695572032407e-05)
--(axis cs:809,9.16112128524763e-05)
--(axis cs:808,9.14043212954113e-05)
--(axis cs:807,9.39902602521974e-05)
--(axis cs:806,9.19759498114653e-05)
--(axis cs:805,9.27191660049213e-05)
--(axis cs:804,9.15765795350346e-05)
--(axis cs:803,9.35993293523787e-05)
--(axis cs:802,9.58337493912022e-05)
--(axis cs:801,9.56816632790424e-05)
--(axis cs:800,9.34305128314652e-05)
--(axis cs:799,9.09698448920642e-05)
--(axis cs:798,8.63882411148911e-05)
--(axis cs:797,9.11625361169287e-05)
--(axis cs:796,9.29161078685637e-05)
--(axis cs:795,9.30613212628254e-05)
--(axis cs:794,9.20363016616204e-05)
--(axis cs:793,9.34915025386078e-05)
--(axis cs:792,9.1464707349194e-05)
--(axis cs:791,9.18441718397579e-05)
--(axis cs:790,9.280022363672e-05)
--(axis cs:789,9.34562926712646e-05)
--(axis cs:788,8.81377015514163e-05)
--(axis cs:787,9.65284244305546e-05)
--(axis cs:786,8.95701249444386e-05)
--(axis cs:785,9.25218169182297e-05)
--(axis cs:784,9.34925467637199e-05)
--(axis cs:783,9.44922613534397e-05)
--(axis cs:782,9.29713904271154e-05)
--(axis cs:781,9.15302620579274e-05)
--(axis cs:780,9.5644437800645e-05)
--(axis cs:779,9.86203056123068e-05)
--(axis cs:778,9.77005274808451e-05)
--(axis cs:777,9.1660056940676e-05)
--(axis cs:776,9.41469242953408e-05)
--(axis cs:775,9.42169776803846e-05)
--(axis cs:774,9.12904962437924e-05)
--(axis cs:773,9.67809728254066e-05)
--(axis cs:772,9.35354911266957e-05)
--(axis cs:771,9.49210941463285e-05)
--(axis cs:770,9.69037924548022e-05)
--(axis cs:769,9.87697119076807e-05)
--(axis cs:768,9.71288294965039e-05)
--(axis cs:767,9.72675690692061e-05)
--(axis cs:766,9.59116227609738e-05)
--(axis cs:765,9.44695157243503e-05)
--(axis cs:764,9.440866528089e-05)
--(axis cs:763,9.66648087412298e-05)
--(axis cs:762,9.40505865945833e-05)
--(axis cs:761,9.57049488301742e-05)
--(axis cs:760,9.4338305604358e-05)
--(axis cs:759,9.44934860450736e-05)
--(axis cs:758,9.38386330023785e-05)
--(axis cs:757,9.35997980820577e-05)
--(axis cs:756,9.65830499698541e-05)
--(axis cs:755,9.89738698488131e-05)
--(axis cs:754,9.80191994074867e-05)
--(axis cs:753,9.90261923285906e-05)
--(axis cs:752,9.55449371002173e-05)
--(axis cs:751,9.7292954757213e-05)
--(axis cs:750,9.33485372182066e-05)
--(axis cs:749,9.54119175281884e-05)
--(axis cs:748,9.43911497675696e-05)
--(axis cs:747,9.47720496648295e-05)
--(axis cs:746,9.70637295711616e-05)
--(axis cs:745,0.000100855143621466)
--(axis cs:744,9.46542740997042e-05)
--(axis cs:743,9.75341401156632e-05)
--(axis cs:742,9.82843381634764e-05)
--(axis cs:741,9.90117272646737e-05)
--(axis cs:740,9.72708906953279e-05)
--(axis cs:739,9.87678764782825e-05)
--(axis cs:738,9.89507623960982e-05)
--(axis cs:737,9.70192128116771e-05)
--(axis cs:736,9.89449712944864e-05)
--(axis cs:735,9.85831739893523e-05)
--(axis cs:734,0.000101335598052194)
--(axis cs:733,9.93413890631953e-05)
--(axis cs:732,9.99220247015314e-05)
--(axis cs:731,9.81962490565733e-05)
--(axis cs:730,9.98482566756971e-05)
--(axis cs:729,0.000104254284269558)
--(axis cs:728,0.000102975672567752)
--(axis cs:727,0.000101683474503973)
--(axis cs:726,9.85061432711832e-05)
--(axis cs:725,9.90981143827806e-05)
--(axis cs:724,9.78498130896709e-05)
--(axis cs:723,9.69133232001886e-05)
--(axis cs:722,9.89017958216041e-05)
--(axis cs:721,0.000102811593820223)
--(axis cs:720,0.000103037483818714)
--(axis cs:719,0.000104271771259647)
--(axis cs:718,9.94066536168148e-05)
--(axis cs:717,0.000103561185883517)
--(axis cs:716,9.70966953929188e-05)
--(axis cs:715,0.000102705397651316)
--(axis cs:714,0.000101638879369565)
--(axis cs:713,0.00010276690496794)
--(axis cs:712,0.000102714754642989)
--(axis cs:711,0.000101606691025973)
--(axis cs:710,9.92461306561245e-05)
--(axis cs:709,0.000102661223893477)
--(axis cs:708,0.000101367941699518)
--(axis cs:707,9.8671822972569e-05)
--(axis cs:706,0.00010070115230684)
--(axis cs:705,0.000104640703754654)
--(axis cs:704,0.000100971747569251)
--(axis cs:703,0.000104524345527801)
--(axis cs:702,0.000106077891220675)
--(axis cs:701,0.000102911033820313)
--(axis cs:700,0.000103620243201163)
--(axis cs:699,0.000106880188004018)
--(axis cs:698,0.00010211822124568)
--(axis cs:697,0.000101808325237568)
--(axis cs:696,0.000103241927225561)
--(axis cs:695,0.000105080031414873)
--(axis cs:694,0.000105769870894251)
--(axis cs:693,0.000104970606694615)
--(axis cs:692,0.000103943048967576)
--(axis cs:691,0.000103037068376429)
--(axis cs:690,0.00010179771176966)
--(axis cs:689,0.0001068722764727)
--(axis cs:688,0.000103055874121696)
--(axis cs:687,0.000105823257918995)
--(axis cs:686,0.000108093937665488)
--(axis cs:685,0.000106192709445867)
--(axis cs:684,0.000102831894690979)
--(axis cs:683,0.000102467408426061)
--(axis cs:682,0.000100288809284426)
--(axis cs:681,0.000101243549958835)
--(axis cs:680,0.000102582699502841)
--(axis cs:679,0.000104155223643708)
--(axis cs:678,0.000100993458721069)
--(axis cs:677,0.000103595134429427)
--(axis cs:676,0.000103539224960379)
--(axis cs:675,0.000109362566047787)
--(axis cs:674,0.000108200653222757)
--(axis cs:673,0.000107601625006031)
--(axis cs:672,0.000102966249910219)
--(axis cs:671,0.000107951162623214)
--(axis cs:670,0.000103171193170709)
--(axis cs:669,0.000107516906289344)
--(axis cs:668,0.000106448701695148)
--(axis cs:667,0.000105094668229276)
--(axis cs:666,9.85838944891416e-05)
--(axis cs:665,0.000106810860598237)
--(axis cs:664,0.000105878360573484)
--(axis cs:663,0.000108562467622578)
--(axis cs:662,0.000108602180835277)
--(axis cs:661,0.000108659763447829)
--(axis cs:660,0.000107408913410332)
--(axis cs:659,0.000106197460202493)
--(axis cs:658,0.000105980462054143)
--(axis cs:657,0.000104722827457532)
--(axis cs:656,0.000100339077584901)
--(axis cs:655,0.000104758002298542)
--(axis cs:654,0.000107625686935815)
--(axis cs:653,0.000105577799789352)
--(axis cs:652,0.000103767751524141)
--(axis cs:651,0.000106437065750844)
--(axis cs:650,0.000106704298210932)
--(axis cs:649,0.000108958783043859)
--(axis cs:648,0.000107250595665512)
--(axis cs:647,0.000108226642222835)
--(axis cs:646,0.000111069270656563)
--(axis cs:645,0.000108822591660434)
--(axis cs:644,0.000109983383201754)
--(axis cs:643,0.000110094935899706)
--(axis cs:642,0.000106640793481053)
--(axis cs:641,0.00010979298432769)
--(axis cs:640,0.000114217722013468)
--(axis cs:639,0.00011434980574646)
--(axis cs:638,0.000112598272435855)
--(axis cs:637,0.000113513828140131)
--(axis cs:636,0.00011031677173206)
--(axis cs:635,0.000115166838205069)
--(axis cs:634,0.000111154651526542)
--(axis cs:633,0.00011498587984745)
--(axis cs:632,0.000107506519223574)
--(axis cs:631,0.000111622438900211)
--(axis cs:630,0.000113837946936816)
--(axis cs:629,0.000114054594524336)
--(axis cs:628,0.000111810903674088)
--(axis cs:627,0.000113971443396189)
--(axis cs:626,0.000112971001920822)
--(axis cs:625,0.00011061143616995)
--(axis cs:624,0.000112866445517461)
--(axis cs:623,0.000109115907334995)
--(axis cs:622,0.000109385045466573)
--(axis cs:621,0.000109565872669867)
--(axis cs:620,0.000110530502084151)
--(axis cs:619,0.000112418101584534)
--(axis cs:618,0.000109403109783549)
--(axis cs:617,0.000112291285969665)
--(axis cs:616,0.000107916858030193)
--(axis cs:615,0.000116080508110997)
--(axis cs:614,0.000118068265560159)
--(axis cs:613,0.000120184079323615)
--(axis cs:612,0.000115338290239096)
--(axis cs:611,0.000115169556442249)
--(axis cs:610,0.0001144614282892)
--(axis cs:609,0.000118492752020054)
--(axis cs:608,0.000114350820878164)
--(axis cs:607,0.000115709395013202)
--(axis cs:606,0.000117175225683565)
--(axis cs:605,0.000119890280834293)
--(axis cs:604,0.000115897284956)
--(axis cs:603,0.000115313273714806)
--(axis cs:602,0.000110364421137469)
--(axis cs:601,0.00011288200379132)
--(axis cs:600,0.000112819231202272)
--(axis cs:599,0.000121152952843205)
--(axis cs:598,0.000118719585002565)
--(axis cs:597,0.000117186092129754)
--(axis cs:596,0.000114771203072842)
--(axis cs:595,0.000116295027797803)
--(axis cs:594,0.000115073081835654)
--(axis cs:593,0.000117625703951053)
--(axis cs:592,0.000114401014081905)
--(axis cs:591,0.000117681906754101)
--(axis cs:590,0.000119437026105794)
--(axis cs:589,0.000122382364867532)
--(axis cs:588,0.00012378120129008)
--(axis cs:587,0.000121766856358193)
--(axis cs:586,0.000119203469455493)
--(axis cs:585,0.000119010458919757)
--(axis cs:584,0.00011547665568248)
--(axis cs:583,0.0001176910148889)
--(axis cs:582,0.000115307888899871)
--(axis cs:581,0.000118895289211447)
--(axis cs:580,0.000118385478332348)
--(axis cs:579,0.000112304162186139)
--(axis cs:578,0.000115378116548169)
--(axis cs:577,0.000112359113806024)
--(axis cs:576,0.000113385446195536)
--(axis cs:575,0.000114908285359208)
--(axis cs:574,0.000116136144499667)
--(axis cs:573,0.000121661987424982)
--(axis cs:572,0.000119419875058553)
--(axis cs:571,0.000125261838188159)
--(axis cs:570,0.000117268018801345)
--(axis cs:569,0.000116473940628207)
--(axis cs:568,0.00012123455891737)
--(axis cs:567,0.000121250293077967)
--(axis cs:566,0.000118913745469371)
--(axis cs:565,0.000121605849488628)
--(axis cs:564,0.000118853766182977)
--(axis cs:563,0.000120564094764982)
--(axis cs:562,0.000122782732243375)
--(axis cs:561,0.000126650461781351)
--(axis cs:560,0.000121346407928127)
--(axis cs:559,0.000121272119913362)
--(axis cs:558,0.000120110830532528)
--(axis cs:557,0.000124545784614198)
--(axis cs:556,0.000124879671727209)
--(axis cs:555,0.000125020952080928)
--(axis cs:554,0.000120103193200619)
--(axis cs:553,0.00012298506454751)
--(axis cs:552,0.000122322042826098)
--(axis cs:551,0.000127895118155653)
--(axis cs:550,0.000124053764482454)
--(axis cs:549,0.000126222813912451)
--(axis cs:548,0.000122530111142498)
--(axis cs:547,0.00012501830303056)
--(axis cs:546,0.000124706448045256)
--(axis cs:545,0.000123587518799378)
--(axis cs:544,0.000121747976253196)
--(axis cs:543,0.000126371133071353)
--(axis cs:542,0.000123658177981268)
--(axis cs:541,0.000123436189773777)
--(axis cs:540,0.000127434452937391)
--(axis cs:539,0.000125927013310762)
--(axis cs:538,0.000123097399651486)
--(axis cs:537,0.000126500652967757)
--(axis cs:536,0.000126463068214034)
--(axis cs:535,0.000130016060103736)
--(axis cs:534,0.000130588920001631)
--(axis cs:533,0.000133945850888103)
--(axis cs:532,0.000126043410868482)
--(axis cs:531,0.000128641037519477)
--(axis cs:530,0.000124824813838547)
--(axis cs:529,0.000126780461317111)
--(axis cs:528,0.000127695426759425)
--(axis cs:527,0.00012861631760729)
--(axis cs:526,0.000130443735877401)
--(axis cs:525,0.000127385586194631)
--(axis cs:524,0.000126401065016989)
--(axis cs:523,0.000125958626261183)
--(axis cs:522,0.000122505311720857)
--(axis cs:521,0.00012965277355113)
--(axis cs:520,0.000129830920785135)
--(axis cs:519,0.000129177686867994)
--(axis cs:518,0.000130100066695462)
--(axis cs:517,0.000131178512493981)
--(axis cs:516,0.000128692253000378)
--(axis cs:515,0.000128404522593315)
--(axis cs:514,0.000130702990163793)
--(axis cs:513,0.000134143297064255)
--(axis cs:512,0.000130553516442023)
--(axis cs:511,0.000133203469585062)
--(axis cs:510,0.000130691228782716)
--(axis cs:509,0.000135948695416344)
--(axis cs:508,0.000135462440112531)
--(axis cs:507,0.000133927065218475)
--(axis cs:506,0.000123234436400219)
--(axis cs:505,0.000133797035189434)
--(axis cs:504,0.000134142292288982)
--(axis cs:503,0.000135889812562815)
--(axis cs:502,0.000130891345150974)
--(axis cs:501,0.000131483850446467)
--(axis cs:500,0.00013513049927103)
--(axis cs:499,0.000137238179212199)
--(axis cs:498,0.000132560478744617)
--(axis cs:497,0.000137954593615401)
--(axis cs:496,0.000135281045820207)
--(axis cs:495,0.000141902273498643)
--(axis cs:494,0.000135106685856705)
--(axis cs:493,0.000139548511444065)
--(axis cs:492,0.000139370055512725)
--(axis cs:491,0.000140736989615313)
--(axis cs:490,0.000134147306028226)
--(axis cs:489,0.000134973902848029)
--(axis cs:488,0.000137533951447553)
--(axis cs:487,0.000139430306684159)
--(axis cs:486,0.000135374961508568)
--(axis cs:485,0.000143507570315887)
--(axis cs:484,0.000140295109504988)
--(axis cs:483,0.000136243008088768)
--(axis cs:482,0.00014443411270251)
--(axis cs:481,0.000142483783147757)
--(axis cs:480,0.000141510436701533)
--(axis cs:479,0.000148708289455632)
--(axis cs:478,0.00014345030613946)
--(axis cs:477,0.00014394271307199)
--(axis cs:476,0.000142843967952932)
--(axis cs:475,0.000144795973046305)
--(axis cs:474,0.000140745854237464)
--(axis cs:473,0.000149743260948711)
--(axis cs:472,0.000149628460900202)
--(axis cs:471,0.000152884380181145)
--(axis cs:470,0.000147178850402513)
--(axis cs:469,0.000153789322276497)
--(axis cs:468,0.000149311827259028)
--(axis cs:467,0.000148624539887796)
--(axis cs:466,0.000146158230233222)
--(axis cs:465,0.000149975980895737)
--(axis cs:464,0.00014575225234168)
--(axis cs:463,0.000150352043394345)
--(axis cs:462,0.000148237483441942)
--(axis cs:461,0.000152732506690061)
--(axis cs:460,0.000151764123334138)
--(axis cs:459,0.000145031144009413)
--(axis cs:458,0.000147193464771125)
--(axis cs:457,0.000150107846310724)
--(axis cs:456,0.000139550451215578)
--(axis cs:455,0.000147953865954973)
--(axis cs:454,0.000144835065950926)
--(axis cs:453,0.000143980305365856)
--(axis cs:452,0.000140535103221729)
--(axis cs:451,0.000143462208082242)
--(axis cs:450,0.000143401226379514)
--(axis cs:449,0.000145346324430081)
--(axis cs:448,0.00014327915925597)
--(axis cs:447,0.000144814639153483)
--(axis cs:446,0.000146589152749597)
--(axis cs:445,0.000153419949535813)
--(axis cs:444,0.000154189606990319)
--(axis cs:443,0.000154853540413895)
--(axis cs:442,0.000154343337844772)
--(axis cs:441,0.000152094277849777)
--(axis cs:440,0.000154659547946915)
--(axis cs:439,0.000162545566888723)
--(axis cs:438,0.00015388114045289)
--(axis cs:437,0.000157659006771686)
--(axis cs:436,0.000152674471455677)
--(axis cs:435,0.000153421767787796)
--(axis cs:434,0.000159713891521257)
--(axis cs:433,0.000157508433311675)
--(axis cs:432,0.000159876779074351)
--(axis cs:431,0.000159977722747571)
--(axis cs:430,0.000153194660965118)
--(axis cs:429,0.000161042555136085)
--(axis cs:428,0.000148308732004233)
--(axis cs:427,0.000163285825657953)
--(axis cs:426,0.000154727662157746)
--(axis cs:425,0.000158062871908906)
--(axis cs:424,0.000158611746908007)
--(axis cs:423,0.000153987415260657)
--(axis cs:422,0.000155109399428816)
--(axis cs:421,0.000153483062547362)
--(axis cs:420,0.000155236482221719)
--(axis cs:419,0.000164777505733539)
--(axis cs:418,0.000158521076573572)
--(axis cs:417,0.000158553503713662)
--(axis cs:416,0.000159351730584765)
--(axis cs:415,0.000162982378897906)
--(axis cs:414,0.000155402647298405)
--(axis cs:413,0.000157290465556564)
--(axis cs:412,0.000154887179491945)
--(axis cs:411,0.000150644034909688)
--(axis cs:410,0.000157782641264323)
--(axis cs:409,0.000158795916732865)
--(axis cs:408,0.000164961233820216)
--(axis cs:407,0.000162829944288977)
--(axis cs:406,0.000164613485707247)
--(axis cs:405,0.000161256766738494)
--(axis cs:404,0.000163257570078107)
--(axis cs:403,0.000161680488872184)
--(axis cs:402,0.000163769367036809)
--(axis cs:401,0.000166998463909024)
--(axis cs:400,0.000162972838430728)
--(axis cs:399,0.000166398875087256)
--(axis cs:398,0.000160904645562719)
--(axis cs:397,0.000162799978769368)
--(axis cs:396,0.000159486265181391)
--(axis cs:395,0.000159563175023332)
--(axis cs:394,0.000167261852763775)
--(axis cs:393,0.000170278679855428)
--(axis cs:392,0.000161803585293991)
--(axis cs:391,0.000167650914411129)
--(axis cs:390,0.000162815668533136)
--(axis cs:389,0.000159989803446981)
--(axis cs:388,0.000162850435014186)
--(axis cs:387,0.000162600488346292)
--(axis cs:386,0.000167662813409962)
--(axis cs:385,0.000171265234867586)
--(axis cs:384,0.000175658780640765)
--(axis cs:383,0.000167248573821675)
--(axis cs:382,0.000171222754321228)
--(axis cs:381,0.000169153557896001)
--(axis cs:380,0.000169347801833801)
--(axis cs:379,0.000173046791677622)
--(axis cs:378,0.000173321698988229)
--(axis cs:377,0.000170471308342028)
--(axis cs:376,0.000174411568783925)
--(axis cs:375,0.000171612140941653)
--(axis cs:374,0.000175220088166476)
--(axis cs:373,0.000175354906866228)
--(axis cs:372,0.000172278712226352)
--(axis cs:371,0.000175722728872494)
--(axis cs:370,0.000173008564377331)
--(axis cs:369,0.000172241577007472)
--(axis cs:368,0.00017545519816482)
--(axis cs:367,0.00017047880157408)
--(axis cs:366,0.000169657112034868)
--(axis cs:365,0.000171787540199277)
--(axis cs:364,0.000173077472282127)
--(axis cs:363,0.000180591575418939)
--(axis cs:362,0.000171424408621325)
--(axis cs:361,0.000177570668761519)
--(axis cs:360,0.000183513487755857)
--(axis cs:359,0.000180274430003088)
--(axis cs:358,0.000177231379394308)
--(axis cs:357,0.000176828765530199)
--(axis cs:356,0.000170048332909349)
--(axis cs:355,0.000178982404217106)
--(axis cs:354,0.000174867898682086)
--(axis cs:353,0.000179371570892921)
--(axis cs:352,0.000184776039145933)
--(axis cs:351,0.000178668865290976)
--(axis cs:350,0.00017703370546424)
--(axis cs:349,0.000181688169978173)
--(axis cs:348,0.000188583780625388)
--(axis cs:347,0.000186173516452879)
--(axis cs:346,0.00018972590808226)
--(axis cs:345,0.000187260268386858)
--(axis cs:344,0.000184995238675076)
--(axis cs:343,0.000182293804876493)
--(axis cs:342,0.000182242811880632)
--(axis cs:341,0.000184196216597399)
--(axis cs:340,0.000180812854695476)
--(axis cs:339,0.000192964648748165)
--(axis cs:338,0.000187332857951951)
--(axis cs:337,0.000193092679038942)
--(axis cs:336,0.00018436899947043)
--(axis cs:335,0.000193408026867604)
--(axis cs:334,0.000190661308215081)
--(axis cs:333,0.000196451661274096)
--(axis cs:332,0.000194796421611624)
--(axis cs:331,0.000193495500144276)
--(axis cs:330,0.000200782704116298)
--(axis cs:329,0.000203742572343762)
--(axis cs:328,0.000190674694464119)
--(axis cs:327,0.000189106821157502)
--(axis cs:326,0.000191735004559788)
--(axis cs:325,0.000188397179625425)
--(axis cs:324,0.000192663165437743)
--(axis cs:323,0.000193624754671377)
--(axis cs:322,0.000198586020638911)
--(axis cs:321,0.000193512623244119)
--(axis cs:320,0.000194840766899295)
--(axis cs:319,0.000195729405525501)
--(axis cs:318,0.000189578076812781)
--(axis cs:317,0.000200278021481071)
--(axis cs:316,0.000198515674622157)
--(axis cs:315,0.000199688260120495)
--(axis cs:314,0.000202683675380857)
--(axis cs:313,0.000203890704874433)
--(axis cs:312,0.000199657131125978)
--(axis cs:311,0.000200643800351961)
--(axis cs:310,0.000200635880420729)
--(axis cs:309,0.00020388130603803)
--(axis cs:308,0.00020259764604694)
--(axis cs:307,0.000208717414158252)
--(axis cs:306,0.000205047229017131)
--(axis cs:305,0.000209765174483169)
--(axis cs:304,0.000198162365502987)
--(axis cs:303,0.000214397895021606)
--(axis cs:302,0.000206554023392652)
--(axis cs:301,0.000208138106721938)
--(axis cs:300,0.000212403252399877)
--(axis cs:299,0.000204745926776064)
--(axis cs:298,0.000203663729496377)
--(axis cs:297,0.000208735737057025)
--(axis cs:296,0.000205389769184269)
--(axis cs:295,0.000210650447630316)
--(axis cs:294,0.000212589466562725)
--(axis cs:293,0.000208542069418413)
--(axis cs:292,0.0002103676949152)
--(axis cs:291,0.000213013084498613)
--(axis cs:290,0.000217155968490121)
--(axis cs:289,0.000219238476935555)
--(axis cs:288,0.000215079699451322)
--(axis cs:287,0.000226923914519861)
--(axis cs:286,0.000217570631683435)
--(axis cs:285,0.000216054068932593)
--(axis cs:284,0.000208601804941985)
--(axis cs:283,0.000219245352250729)
--(axis cs:282,0.000217180112221641)
--(axis cs:281,0.000210292850224348)
--(axis cs:280,0.000221078273251805)
--(axis cs:279,0.000219880636539578)
--(axis cs:278,0.000213778447765015)
--(axis cs:277,0.000214583986305181)
--(axis cs:276,0.000217116394980723)
--(axis cs:275,0.00022580861664833)
--(axis cs:274,0.000218541200548753)
--(axis cs:273,0.000217930740964776)
--(axis cs:272,0.000229789275232749)
--(axis cs:271,0.000220966533451522)
--(axis cs:270,0.000225354316164437)
--(axis cs:269,0.000224403570742298)
--(axis cs:268,0.000217754398222576)
--(axis cs:267,0.000222262292497329)
--(axis cs:266,0.000224609081612441)
--(axis cs:265,0.000224456653745852)
--(axis cs:264,0.000224582110571925)
--(axis cs:263,0.000221906728589685)
--(axis cs:262,0.000229159127298687)
--(axis cs:261,0.000230432134954873)
--(axis cs:260,0.00023028914057356)
--(axis cs:259,0.000235200811637046)
--(axis cs:258,0.000225926109576809)
--(axis cs:257,0.000225273470677395)
--(axis cs:256,0.00024177783714258)
--(axis cs:255,0.000234805723026398)
--(axis cs:254,0.000237746063772429)
--(axis cs:253,0.00023102964550393)
--(axis cs:252,0.000248121099581833)
--(axis cs:251,0.000251599879198173)
--(axis cs:250,0.000244427813287864)
--(axis cs:249,0.000246436435237539)
--(axis cs:248,0.000243832348339713)
--(axis cs:247,0.000257611456491656)
--(axis cs:246,0.000251471796759529)
--(axis cs:245,0.000256664878625229)
--(axis cs:244,0.000241916375277576)
--(axis cs:243,0.000241658753621698)
--(axis cs:242,0.000233966460556288)
--(axis cs:241,0.000257702215104269)
--(axis cs:240,0.000255479418487322)
--(axis cs:239,0.000251303367205086)
--(axis cs:238,0.000242424048947304)
--(axis cs:237,0.000243225985750148)
--(axis cs:236,0.000241999074990422)
--(axis cs:235,0.000260824263198623)
--(axis cs:234,0.000272132806943077)
--(axis cs:233,0.000257102645028293)
--(axis cs:232,0.000256806498478288)
--(axis cs:231,0.000245405330210784)
--(axis cs:230,0.000248158646309794)
--(axis cs:229,0.000253046666240448)
--(axis cs:228,0.000259931268027912)
--(axis cs:227,0.000255767164899721)
--(axis cs:226,0.000259737560684705)
--(axis cs:225,0.000274067709077871)
--(axis cs:224,0.000258679226446521)
--(axis cs:223,0.000257918925926496)
--(axis cs:222,0.000252317716592519)
--(axis cs:221,0.000264515859174159)
--(axis cs:220,0.000260684541239593)
--(axis cs:219,0.000260642302181564)
--(axis cs:218,0.000267025711527292)
--(axis cs:217,0.000276051412768878)
--(axis cs:216,0.000279578007273803)
--(axis cs:215,0.000294156561665424)
--(axis cs:214,0.00028509887791734)
--(axis cs:213,0.000277381131176271)
--(axis cs:212,0.000264163695618157)
--(axis cs:211,0.000280913124245564)
--(axis cs:210,0.000275313109142214)
--(axis cs:209,0.000277558602093158)
--(axis cs:208,0.000299247384010874)
--(axis cs:207,0.000298851345821207)
--(axis cs:206,0.000282300520002791)
--(axis cs:205,0.000279947620520833)
--(axis cs:204,0.00029238544664674)
--(axis cs:203,0.000293153701125596)
--(axis cs:202,0.000284078594872525)
--(axis cs:201,0.000311485763810515)
--(axis cs:200,0.000304869484851753)
--(axis cs:199,0.000309358405997857)
--(axis cs:198,0.000295476672277051)
--(axis cs:197,0.00030177515895416)
--(axis cs:196,0.000300834953714911)
--(axis cs:195,0.000303958589049012)
--(axis cs:194,0.000288053453338306)
--(axis cs:193,0.000303744818039994)
--(axis cs:192,0.000294287506586326)
--(axis cs:191,0.000303890408532072)
--(axis cs:190,0.000298905197253557)
--(axis cs:189,0.000291747347466065)
--(axis cs:188,0.000306538405945988)
--(axis cs:187,0.000297267069476955)
--(axis cs:186,0.00031089179228955)
--(axis cs:185,0.000316809067129329)
--(axis cs:184,0.000311808516846755)
--(axis cs:183,0.000319193375965445)
--(axis cs:182,0.000315709246091597)
--(axis cs:181,0.000329317614169432)
--(axis cs:180,0.000314810966653852)
--(axis cs:179,0.0003180768854787)
--(axis cs:178,0.000315759111984961)
--(axis cs:177,0.000320123148848801)
--(axis cs:176,0.000303084409912617)
--(axis cs:175,0.000323722962015595)
--(axis cs:174,0.000320836278867113)
--(axis cs:173,0.000333637003769032)
--(axis cs:172,0.000349226642352176)
--(axis cs:171,0.000337289880539713)
--(axis cs:170,0.000339796025686749)
--(axis cs:169,0.000346482387939911)
--(axis cs:168,0.000342725374357378)
--(axis cs:167,0.00034379101372325)
--(axis cs:166,0.000340810867407774)
--(axis cs:165,0.000338654693119544)
--(axis cs:164,0.000334917114314164)
--(axis cs:163,0.000353031365861229)
--(axis cs:162,0.000344630524797322)
--(axis cs:161,0.000371524645468217)
--(axis cs:160,0.000359054019984336)
--(axis cs:159,0.000366626586632238)
--(axis cs:158,0.000355429698786491)
--(axis cs:157,0.00036970604558657)
--(axis cs:156,0.000369409545563656)
--(axis cs:155,0.00036945545606107)
--(axis cs:154,0.000354275732484746)
--(axis cs:153,0.000369133722293041)
--(axis cs:152,0.000380306005968415)
--(axis cs:151,0.000378884383551311)
--(axis cs:150,0.00036563075446986)
--(axis cs:149,0.000383878920355073)
--(axis cs:148,0.000377855966618295)
--(axis cs:147,0.000384580315208157)
--(axis cs:146,0.000394948796610468)
--(axis cs:145,0.000404160934136315)
--(axis cs:144,0.000386686161544038)
--(axis cs:143,0.000372935454509911)
--(axis cs:142,0.00037580777320295)
--(axis cs:141,0.000388987448215099)
--(axis cs:140,0.000387743050971155)
--(axis cs:139,0.000391894748174526)
--(axis cs:138,0.00039996686506946)
--(axis cs:137,0.000396202746300345)
--(axis cs:136,0.000393399786843988)
--(axis cs:135,0.000398582346109581)
--(axis cs:134,0.000396858566224619)
--(axis cs:133,0.000413565797660698)
--(axis cs:132,0.000405133743759718)
--(axis cs:131,0.000412059613211506)
--(axis cs:130,0.000395517297499928)
--(axis cs:129,0.000409027297911325)
--(axis cs:128,0.00041629510147738)
--(axis cs:127,0.000423207898303389)
--(axis cs:126,0.000421320735095506)
--(axis cs:125,0.000440626974114596)
--(axis cs:124,0.000417768093307598)
--(axis cs:123,0.000435702902289127)
--(axis cs:122,0.000445658785954206)
--(axis cs:121,0.000457788971927996)
--(axis cs:120,0.000454225524152827)
--(axis cs:119,0.000465998494031522)
--(axis cs:118,0.000458251350998863)
--(axis cs:117,0.000477944434868912)
--(axis cs:116,0.000459354717312406)
--(axis cs:115,0.00048833309572862)
--(axis cs:114,0.000476696737716799)
--(axis cs:113,0.000491360085628603)
--(axis cs:112,0.000499550216320178)
--(axis cs:111,0.000474748393339078)
--(axis cs:110,0.000483249706079608)
--(axis cs:109,0.000492348830283666)
--(axis cs:108,0.000505419655362121)
--(axis cs:107,0.000530783112512372)
--(axis cs:106,0.000548096845417002)
--(axis cs:105,0.000526644393296306)
--(axis cs:104,0.00053519057773638)
--(axis cs:103,0.000532723696276891)
--(axis cs:102,0.00052456563891191)
--(axis cs:101,0.000557210419332118)
--(axis cs:100,0.0005428185196878)
--(axis cs:99,0.000542427813594611)
--(axis cs:98,0.000568300755962636)
--(axis cs:97,0.000569279766788829)
--(axis cs:96,0.000540875930352058)
--(axis cs:95,0.00056321575692233)
--(axis cs:94,0.000567115999355991)
--(axis cs:93,0.000576168430227049)
--(axis cs:92,0.00059091884279751)
--(axis cs:91,0.000583493463703089)
--(axis cs:90,0.000585370637935115)
--(axis cs:89,0.000603122581871851)
--(axis cs:88,0.000597867852912211)
--(axis cs:87,0.00060148440121776)
--(axis cs:86,0.000575852001942596)
--(axis cs:85,0.000611574913922926)
--(axis cs:84,0.000602461864647878)
--(axis cs:83,0.000631886845233324)
--(axis cs:82,0.000631575107014239)
--(axis cs:81,0.000643937201634336)
--(axis cs:80,0.000677084294745995)
--(axis cs:79,0.000687331181992948)
--(axis cs:78,0.000684998055810348)
--(axis cs:77,0.000710464100123324)
--(axis cs:76,0.000703143395605512)
--(axis cs:75,0.000704455620707777)
--(axis cs:74,0.000718644100703024)
--(axis cs:73,0.000726808103960336)
--(axis cs:72,0.000761946157917556)
--(axis cs:71,0.00073964674203421)
--(axis cs:70,0.000736226396443493)
--(axis cs:69,0.000765531209210775)
--(axis cs:68,0.000752420669670967)
--(axis cs:67,0.000791947165557109)
--(axis cs:66,0.000779595264512388)
--(axis cs:65,0.000818657214303548)
--(axis cs:64,0.000789804304940008)
--(axis cs:63,0.000829280582150992)
--(axis cs:62,0.000823096362674808)
--(axis cs:61,0.000860867830661227)
--(axis cs:60,0.000831402255256005)
--(axis cs:59,0.00085521949130215)
--(axis cs:58,0.000880907146936799)
--(axis cs:57,0.000891044547891013)
--(axis cs:56,0.000922382533328762)
--(axis cs:55,0.000901281497973486)
--(axis cs:54,0.00095098010728211)
--(axis cs:53,0.000985204207183128)
--(axis cs:52,0.000968385419435184)
--(axis cs:51,0.000974777897844819)
--(axis cs:50,0.000970461200730114)
--(axis cs:49,0.00101334158800898)
--(axis cs:48,0.00106144263721251)
--(axis cs:47,0.00110473373889762)
--(axis cs:46,0.00116549991224303)
--(axis cs:45,0.00116517605793704)
--(axis cs:44,0.00108876255154831)
--(axis cs:43,0.00117255309054803)
--(axis cs:42,0.00118373373673388)
--(axis cs:41,0.001225850353984)
--(axis cs:40,0.00128334064794222)
--(axis cs:39,0.00139393005158224)
--(axis cs:38,0.00136563646600208)
--(axis cs:37,0.00138820919378901)
--(axis cs:36,0.00136700276797433)
--(axis cs:35,0.00141503915993967)
--(axis cs:34,0.00147074525657818)
--(axis cs:33,0.00155577361435167)
--(axis cs:32,0.00159732902118627)
--(axis cs:31,0.00173134816521455)
--(axis cs:30,0.00179206614591607)
--(axis cs:29,0.00177525198343438)
--(axis cs:28,0.0017807584550097)
--(axis cs:27,0.00192851797416031)
--(axis cs:26,0.00198691514291127)
--(axis cs:25,0.00193431045897553)
--(axis cs:24,0.0019738730979091)
--(axis cs:23,0.00224349582585697)
--(axis cs:22,0.00217267144069742)
--(axis cs:21,0.00258375806960715)
--(axis cs:20,0.00254376535159152)
--(axis cs:19,0.00261258612488033)
--(axis cs:18,0.00269451749828808)
--(axis cs:17,0.00291165779072482)
--(axis cs:16,0.00304326352333037)
--(axis cs:15,0.00341909236797063)
--(axis cs:14,0.00340367362787392)
--(axis cs:13,0.00372586296259642)
--(axis cs:12,0.00400480107192397)
--(axis cs:11,0.00443031264143067)
--(axis cs:10,0.00490665987670488)
--(axis cs:9,0.00537344584766028)
--(axis cs:8,0.00542462927994883)
--(axis cs:7,0.006310335394036)
--(axis cs:6,0.00736771712734452)
--(axis cs:5,0.0086779962354509)
--(axis cs:4,0.0110742091176143)
--(axis cs:3,0.0135435080291798)
--(axis cs:2,0.0175510462320902)
--(axis cs:1,0.0310227772309685)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,0.0326777959323376)
--(axis cs:1,0.0694053173231286)
--(axis cs:2,0.0509381015683165)
--(axis cs:3,0.0418009170534267)
--(axis cs:4,0.0361142494935355)
--(axis cs:5,0.0314278746301953)
--(axis cs:6,0.0288525652376854)
--(axis cs:7,0.0265327289796834)
--(axis cs:8,0.0247822676162774)
--(axis cs:9,0.0238826422531508)
--(axis cs:10,0.0231056888453291)
--(axis cs:11,0.0213806887152128)
--(axis cs:12,0.0209411252568188)
--(axis cs:13,0.0198691409426516)
--(axis cs:14,0.0193274818992683)
--(axis cs:15,0.0187453091529593)
--(axis cs:16,0.0180478349294947)
--(axis cs:17,0.0174524471484672)
--(axis cs:18,0.0172456457185431)
--(axis cs:19,0.0166399054190849)
--(axis cs:20,0.016267729810447)
--(axis cs:21,0.0155486998509725)
--(axis cs:22,0.0149468520282845)
--(axis cs:23,0.0148365625369984)
--(axis cs:24,0.0146071185187733)
--(axis cs:25,0.0140792979402034)
--(axis cs:26,0.0141496779356306)
--(axis cs:27,0.0138807647288378)
--(axis cs:28,0.0134045679082144)
--(axis cs:29,0.0132642256018368)
--(axis cs:30,0.0131439483811441)
--(axis cs:31,0.0129600752475317)
--(axis cs:32,0.0130435785656195)
--(axis cs:33,0.0127086266605562)
--(axis cs:34,0.0125974083474797)
--(axis cs:35,0.0124249961609201)
--(axis cs:36,0.0121537534705276)
--(axis cs:37,0.0120029917490871)
--(axis cs:38,0.0119878063414923)
--(axis cs:39,0.0117650878284543)
--(axis cs:40,0.011561650548082)
--(axis cs:41,0.0114223969756912)
--(axis cs:42,0.0114928371424675)
--(axis cs:43,0.0113099888096181)
--(axis cs:44,0.0114772819662985)
--(axis cs:45,0.0112730431101394)
--(axis cs:46,0.0109927073475834)
--(axis cs:47,0.0109869858321772)
--(axis cs:48,0.0106208869180805)
--(axis cs:49,0.0105057029138388)
--(axis cs:50,0.0103020723466229)
--(axis cs:51,0.0102525973214273)
--(axis cs:52,0.0103146003027832)
--(axis cs:53,0.0100877022598027)
--(axis cs:54,0.0102271683848641)
--(axis cs:55,0.00993261950082986)
--(axis cs:56,0.00997465454285947)
--(axis cs:57,0.00971588137612007)
--(axis cs:58,0.00959507075042807)
--(axis cs:59,0.00941133152954864)
--(axis cs:60,0.00933414820911235)
--(axis cs:61,0.00927997372072233)
--(axis cs:62,0.00925634931232779)
--(axis cs:63,0.00912240464564342)
--(axis cs:64,0.00907877053328556)
--(axis cs:65,0.00900514070326911)
--(axis cs:66,0.00892045842457778)
--(axis cs:67,0.00879275966584748)
--(axis cs:68,0.0087851140140168)
--(axis cs:69,0.00887333480071988)
--(axis cs:70,0.00853332631864191)
--(axis cs:71,0.00842979790275683)
--(axis cs:72,0.00840125173564688)
--(axis cs:73,0.00839994236734385)
--(axis cs:74,0.00829424224288457)
--(axis cs:75,0.00823398330684211)
--(axis cs:76,0.00816552501307484)
--(axis cs:77,0.00824510972140546)
--(axis cs:78,0.00812630850037644)
--(axis cs:79,0.00818256328838372)
--(axis cs:80,0.008044683433499)
--(axis cs:81,0.00818516786840033)
--(axis cs:82,0.00804923592423525)
--(axis cs:83,0.00800380050815996)
--(axis cs:84,0.00790767197589544)
--(axis cs:85,0.00796961570101778)
--(axis cs:86,0.00789097644573315)
--(axis cs:87,0.00778809804833313)
--(axis cs:88,0.0077429451171584)
--(axis cs:89,0.00761072163356924)
--(axis cs:90,0.00761991236665099)
--(axis cs:91,0.00752762918030035)
--(axis cs:92,0.00762543101673559)
--(axis cs:93,0.00755257321445075)
--(axis cs:94,0.00745326564965001)
--(axis cs:95,0.00740699959664706)
--(axis cs:96,0.00729956217030127)
--(axis cs:97,0.00738508377987741)
--(axis cs:98,0.00743921494301274)
--(axis cs:99,0.00727732752380643)
--(axis cs:100,0.00738911499834705)
--(axis cs:101,0.0072752887712502)
--(axis cs:102,0.00716060898702978)
--(axis cs:103,0.00704407337040316)
--(axis cs:104,0.0069259302537097)
--(axis cs:105,0.00697247899667404)
--(axis cs:106,0.00697237109907872)
--(axis cs:107,0.00690659778766903)
--(axis cs:108,0.0068204027581859)
--(axis cs:109,0.00686615102825557)
--(axis cs:110,0.00689127882518593)
--(axis cs:111,0.00687957415437383)
--(axis cs:112,0.00689744804377328)
--(axis cs:113,0.00676289320339631)
--(axis cs:114,0.00681784648096541)
--(axis cs:115,0.00680625549137766)
--(axis cs:116,0.00681825949871658)
--(axis cs:117,0.00679180267434913)
--(axis cs:118,0.00669165961701041)
--(axis cs:119,0.00660886897309648)
--(axis cs:120,0.00659463255892293)
--(axis cs:121,0.00672691575405997)
--(axis cs:122,0.00664337049243217)
--(axis cs:123,0.00672891704036071)
--(axis cs:124,0.00654368392620393)
--(axis cs:125,0.00666492843141221)
--(axis cs:126,0.00652983147217554)
--(axis cs:127,0.00658902590514805)
--(axis cs:128,0.00647975001815384)
--(axis cs:129,0.0065338978872363)
--(axis cs:130,0.00629175171389989)
--(axis cs:131,0.0062677476873272)
--(axis cs:132,0.0062528556548912)
--(axis cs:133,0.00619782741535425)
--(axis cs:134,0.00618933224565794)
--(axis cs:135,0.00612047497609038)
--(axis cs:136,0.00604324573525359)
--(axis cs:137,0.00609775243155313)
--(axis cs:138,0.00615193759123332)
--(axis cs:139,0.0060424205560944)
--(axis cs:140,0.00610052035957746)
--(axis cs:141,0.0060206984359595)
--(axis cs:142,0.00599302080364229)
--(axis cs:143,0.00599432143478828)
--(axis cs:144,0.00590769970650714)
--(axis cs:145,0.00596018762207788)
--(axis cs:146,0.00596444132532871)
--(axis cs:147,0.00600450368064151)
--(axis cs:148,0.00599352507308492)
--(axis cs:149,0.00587907403753479)
--(axis cs:150,0.00585221618189179)
--(axis cs:151,0.00578640597047803)
--(axis cs:152,0.00572457590443372)
--(axis cs:153,0.00574379288374682)
--(axis cs:154,0.00568894897489591)
--(axis cs:155,0.00563802869791406)
--(axis cs:156,0.00571730447981617)
--(axis cs:157,0.00567336385822118)
--(axis cs:158,0.00570767737035625)
--(axis cs:159,0.00569008624066763)
--(axis cs:160,0.00563370537634234)
--(axis cs:161,0.00561798393335832)
--(axis cs:162,0.00555157274024406)
--(axis cs:163,0.00558996578176045)
--(axis cs:164,0.00558312892925863)
--(axis cs:165,0.00560746339656153)
--(axis cs:166,0.00552578895528338)
--(axis cs:167,0.00559930662243452)
--(axis cs:168,0.00558710852002113)
--(axis cs:169,0.00557905630604882)
--(axis cs:170,0.00550261381976618)
--(axis cs:171,0.0055121456335205)
--(axis cs:172,0.00542868721549847)
--(axis cs:173,0.00543096234628218)
--(axis cs:174,0.00534454117784379)
--(axis cs:175,0.00538706715417276)
--(axis cs:176,0.00543028880383688)
--(axis cs:177,0.00538910825484622)
--(axis cs:178,0.0053944457648624)
--(axis cs:179,0.0053638621781119)
--(axis cs:180,0.00536465327435209)
--(axis cs:181,0.00539344557752668)
--(axis cs:182,0.00535496517515952)
--(axis cs:183,0.0053219873807358)
--(axis cs:184,0.00533058788088337)
--(axis cs:185,0.00528869008524436)
--(axis cs:186,0.0052980750076861)
--(axis cs:187,0.00526880738171093)
--(axis cs:188,0.00528148239114075)
--(axis cs:189,0.00525458009253843)
--(axis cs:190,0.00522280593797611)
--(axis cs:191,0.00524919469585823)
--(axis cs:192,0.00529152631888452)
--(axis cs:193,0.00524655527691014)
--(axis cs:194,0.00518700766210066)
--(axis cs:195,0.00516631322803989)
--(axis cs:196,0.0051349606896461)
--(axis cs:197,0.00514230349005107)
--(axis cs:198,0.00515293072541893)
--(axis cs:199,0.00516143460151459)
--(axis cs:200,0.00514411986029745)
--(axis cs:201,0.00516120067135171)
--(axis cs:202,0.00512254184112024)
--(axis cs:203,0.00503538871153006)
--(axis cs:204,0.00504000455332093)
--(axis cs:205,0.00506304444759414)
--(axis cs:206,0.00509998459191505)
--(axis cs:207,0.00499003090977745)
--(axis cs:208,0.00501478029647763)
--(axis cs:209,0.00497414281210649)
--(axis cs:210,0.00506289564705918)
--(axis cs:211,0.00503837881322259)
--(axis cs:212,0.00505752750263759)
--(axis cs:213,0.00506819271731079)
--(axis cs:214,0.00501207454329124)
--(axis cs:215,0.00497703520171167)
--(axis cs:216,0.00502194787472097)
--(axis cs:217,0.00505777395805939)
--(axis cs:218,0.00504852502205286)
--(axis cs:219,0.005023768139106)
--(axis cs:220,0.00499432261302879)
--(axis cs:221,0.004977000575844)
--(axis cs:222,0.00499578124095511)
--(axis cs:223,0.00493944509303383)
--(axis cs:224,0.00494605969614804)
--(axis cs:225,0.00495025058946964)
--(axis cs:226,0.00486306857638505)
--(axis cs:227,0.00485942610829715)
--(axis cs:228,0.00484246506289529)
--(axis cs:229,0.00485640342128275)
--(axis cs:230,0.00478871449258672)
--(axis cs:231,0.00485857808778031)
--(axis cs:232,0.0049104207368132)
--(axis cs:233,0.00481934266386134)
--(axis cs:234,0.00479489990634783)
--(axis cs:235,0.00477338063224794)
--(axis cs:236,0.00477722583554735)
--(axis cs:237,0.00472401870090766)
--(axis cs:238,0.00473561711069395)
--(axis cs:239,0.00472803111047315)
--(axis cs:240,0.00476029262870003)
--(axis cs:241,0.0047417277530853)
--(axis cs:242,0.00470767524072211)
--(axis cs:243,0.00469012093608548)
--(axis cs:244,0.00464909649092389)
--(axis cs:245,0.00462607213076468)
--(axis cs:246,0.00461279468941615)
--(axis cs:247,0.00459935744056887)
--(axis cs:248,0.00464644865887075)
--(axis cs:249,0.00462898269856676)
--(axis cs:250,0.00456322303684399)
--(axis cs:251,0.00459092521605114)
--(axis cs:252,0.00457396429394364)
--(axis cs:253,0.00455444561053666)
--(axis cs:254,0.00457729934020682)
--(axis cs:255,0.00455467799922531)
--(axis cs:256,0.00456981986875737)
--(axis cs:257,0.00455451801801939)
--(axis cs:258,0.00455555057972881)
--(axis cs:259,0.00451245047752892)
--(axis cs:260,0.00450255947830243)
--(axis cs:261,0.00444971580520235)
--(axis cs:262,0.00442946810479539)
--(axis cs:263,0.00441188004806767)
--(axis cs:264,0.00447597375666697)
--(axis cs:265,0.00441759306451973)
--(axis cs:266,0.00447399907625204)
--(axis cs:267,0.00445737972100099)
--(axis cs:268,0.00437232171995083)
--(axis cs:269,0.00443032005784928)
--(axis cs:270,0.00441212780688758)
--(axis cs:271,0.00435330836145571)
--(axis cs:272,0.0043734746408344)
--(axis cs:273,0.0043617173620134)
--(axis cs:274,0.00433097796673301)
--(axis cs:275,0.00433745251812256)
--(axis cs:276,0.00429009468267313)
--(axis cs:277,0.00426778538231336)
--(axis cs:278,0.00428070663903061)
--(axis cs:279,0.00429644518149653)
--(axis cs:280,0.00425730414931879)
--(axis cs:281,0.00425174861915668)
--(axis cs:282,0.00426831204525509)
--(axis cs:283,0.00424138052011027)
--(axis cs:284,0.00424215752136087)
--(axis cs:285,0.00425578157473685)
--(axis cs:286,0.00425617883565297)
--(axis cs:287,0.00425969381810658)
--(axis cs:288,0.00427139549060053)
--(axis cs:289,0.00427372767091647)
--(axis cs:290,0.00425158500156702)
--(axis cs:291,0.00426243623472535)
--(axis cs:292,0.0042547509457294)
--(axis cs:293,0.00423798681191827)
--(axis cs:294,0.00423319214353632)
--(axis cs:295,0.00421279850215)
--(axis cs:296,0.00420818129613733)
--(axis cs:297,0.0041798473891443)
--(axis cs:298,0.00419687956874735)
--(axis cs:299,0.00417425436116087)
--(axis cs:300,0.004190781206476)
--(axis cs:301,0.00420467040118397)
--(axis cs:302,0.00417816968688801)
--(axis cs:303,0.00418885785465046)
--(axis cs:304,0.00419185963297148)
--(axis cs:305,0.00418204279621843)
--(axis cs:306,0.00415468057965637)
--(axis cs:307,0.00412973541841507)
--(axis cs:308,0.0041093140795099)
--(axis cs:309,0.00408903197647184)
--(axis cs:310,0.00409161095365535)
--(axis cs:311,0.00409665672588315)
--(axis cs:312,0.00409989340641378)
--(axis cs:313,0.0040957382723434)
--(axis cs:314,0.00405215994301324)
--(axis cs:315,0.00406310648504688)
--(axis cs:316,0.00400963050707509)
--(axis cs:317,0.00403578044502715)
--(axis cs:318,0.00401079453607264)
--(axis cs:319,0.0040352768236147)
--(axis cs:320,0.00406362217500259)
--(axis cs:321,0.00404488286896369)
--(axis cs:322,0.00402986288387211)
--(axis cs:323,0.00408559291551112)
--(axis cs:324,0.00408078628279786)
--(axis cs:325,0.00401035636044831)
--(axis cs:326,0.00402474924323324)
--(axis cs:327,0.00404330785535023)
--(axis cs:328,0.00398123640853678)
--(axis cs:329,0.00401054342361103)
--(axis cs:330,0.00403034952107919)
--(axis cs:331,0.00398722591403616)
--(axis cs:332,0.00404771858655058)
--(axis cs:333,0.00407208240758723)
--(axis cs:334,0.00401348571202717)
--(axis cs:335,0.0040277200146374)
--(axis cs:336,0.00404340285279055)
--(axis cs:337,0.00403141361366057)
--(axis cs:338,0.00401224927867283)
--(axis cs:339,0.00399937442673685)
--(axis cs:340,0.00397989859941362)
--(axis cs:341,0.00394078245128318)
--(axis cs:342,0.00396454079248344)
--(axis cs:343,0.00396042850752152)
--(axis cs:344,0.00394578797049681)
--(axis cs:345,0.00392803505739405)
--(axis cs:346,0.00392827809192623)
--(axis cs:347,0.00391978768303535)
--(axis cs:348,0.0039350181919278)
--(axis cs:349,0.0038957962329305)
--(axis cs:350,0.00390479685145345)
--(axis cs:351,0.00392542138760762)
--(axis cs:352,0.00395270479938347)
--(axis cs:353,0.00391172372022831)
--(axis cs:354,0.00391223452161772)
--(axis cs:355,0.003957458726288)
--(axis cs:356,0.0039349830153881)
--(axis cs:357,0.00394952843139976)
--(axis cs:358,0.00394861927759562)
--(axis cs:359,0.00392145518260528)
--(axis cs:360,0.00391952983394709)
--(axis cs:361,0.0039625163153263)
--(axis cs:362,0.00393616169445707)
--(axis cs:363,0.00389761880004825)
--(axis cs:364,0.00390470827110783)
--(axis cs:365,0.00391778427853069)
--(axis cs:366,0.00386968976041812)
--(axis cs:367,0.00386332996594691)
--(axis cs:368,0.0038622865042525)
--(axis cs:369,0.00383224854359555)
--(axis cs:370,0.00388661385512424)
--(axis cs:371,0.00386707559867033)
--(axis cs:372,0.00383194535403459)
--(axis cs:373,0.00379999345463152)
--(axis cs:374,0.00379410290252631)
--(axis cs:375,0.00382229586214797)
--(axis cs:376,0.00382365143400562)
--(axis cs:377,0.00379272664998916)
--(axis cs:378,0.00378286460246685)
--(axis cs:379,0.00376169950687178)
--(axis cs:380,0.00375346747579014)
--(axis cs:381,0.00371467008064784)
--(axis cs:382,0.00368749069286106)
--(axis cs:383,0.00370206789545574)
--(axis cs:384,0.00367185881481628)
--(axis cs:385,0.00369786896102618)
--(axis cs:386,0.00370366427779365)
--(axis cs:387,0.00374754561733433)
--(axis cs:388,0.00373694737553457)
--(axis cs:389,0.00366266847985087)
--(axis cs:390,0.00369529543869609)
--(axis cs:391,0.00369174617485698)
--(axis cs:392,0.00372409003183246)
--(axis cs:393,0.00369774461891976)
--(axis cs:394,0.00370173908409551)
--(axis cs:395,0.00370136966411365)
--(axis cs:396,0.00370074297659886)
--(axis cs:397,0.00368187142472122)
--(axis cs:398,0.00365683727342073)
--(axis cs:399,0.00367744581946665)
--(axis cs:400,0.00364417080235387)
--(axis cs:401,0.00364020396085516)
--(axis cs:402,0.00363766349331069)
--(axis cs:403,0.00365453662658411)
--(axis cs:404,0.00362613118730475)
--(axis cs:405,0.00361353957898842)
--(axis cs:406,0.00362881301715937)
--(axis cs:407,0.00363737364103689)
--(axis cs:408,0.00363105249236562)
--(axis cs:409,0.00364361219608259)
--(axis cs:410,0.00366403701690697)
--(axis cs:411,0.00364056178735755)
--(axis cs:412,0.00362322664782927)
--(axis cs:413,0.00358415868490753)
--(axis cs:414,0.00360016824015857)
--(axis cs:415,0.00360901719364176)
--(axis cs:416,0.00359190698908096)
--(axis cs:417,0.00359309341334839)
--(axis cs:418,0.00356653729845344)
--(axis cs:419,0.00358789137287663)
--(axis cs:420,0.00356036252689145)
--(axis cs:421,0.00356140073434765)
--(axis cs:422,0.0035409025972998)
--(axis cs:423,0.00352708592490908)
--(axis cs:424,0.00354049228035106)
--(axis cs:425,0.00355041184436983)
--(axis cs:426,0.00354484159007479)
--(axis cs:427,0.00353893338270086)
--(axis cs:428,0.00354926775167868)
--(axis cs:429,0.00351843058160237)
--(axis cs:430,0.00353945839886653)
--(axis cs:431,0.00351611821557239)
--(axis cs:432,0.00350160459028545)
--(axis cs:433,0.00350779160137017)
--(axis cs:434,0.00347612731305744)
--(axis cs:435,0.00348779179366642)
--(axis cs:436,0.00352240758782149)
--(axis cs:437,0.00353831067910695)
--(axis cs:438,0.00353322645154592)
--(axis cs:439,0.00353103605223118)
--(axis cs:440,0.00350501346746662)
--(axis cs:441,0.0034726230122068)
--(axis cs:442,0.00345386411036178)
--(axis cs:443,0.00350179467181704)
--(axis cs:444,0.00344957044431929)
--(axis cs:445,0.00346058018060244)
--(axis cs:446,0.00345746859520464)
--(axis cs:447,0.00349673578237094)
--(axis cs:448,0.0034820872069545)
--(axis cs:449,0.0034680058215063)
--(axis cs:450,0.00344281711705961)
--(axis cs:451,0.00342783666185806)
--(axis cs:452,0.00340529184007029)
--(axis cs:453,0.00340886449002418)
--(axis cs:454,0.00340005286609791)
--(axis cs:455,0.00340876061859245)
--(axis cs:456,0.00342297993565388)
--(axis cs:457,0.0034259419707714)
--(axis cs:458,0.00339529905806021)
--(axis cs:459,0.00337909242420404)
--(axis cs:460,0.00337720728773503)
--(axis cs:461,0.00338187853382461)
--(axis cs:462,0.00336768998562289)
--(axis cs:463,0.00336762789725224)
--(axis cs:464,0.00336314765858966)
--(axis cs:465,0.00338388099563174)
--(axis cs:466,0.00337172533132041)
--(axis cs:467,0.00336002605772528)
--(axis cs:468,0.00334245092748617)
--(axis cs:469,0.00335646508649925)
--(axis cs:470,0.00335583497144845)
--(axis cs:471,0.00336399820650937)
--(axis cs:472,0.00340456368259565)
--(axis cs:473,0.00336099765172548)
--(axis cs:474,0.00336416195784553)
--(axis cs:475,0.0033831953624604)
--(axis cs:476,0.00335108122951147)
--(axis cs:477,0.00335995522351885)
--(axis cs:478,0.00335871679107416)
--(axis cs:479,0.00337860961800357)
--(axis cs:480,0.0033052709399129)
--(axis cs:481,0.00330811863666676)
--(axis cs:482,0.00330979541609435)
--(axis cs:483,0.00329616042201376)
--(axis cs:484,0.00327428349647888)
--(axis cs:485,0.0032995224381393)
--(axis cs:486,0.00332392371292746)
--(axis cs:487,0.00330181435971294)
--(axis cs:488,0.0033131981708948)
--(axis cs:489,0.00327843118122059)
--(axis cs:490,0.00332064807721504)
--(axis cs:491,0.00329589340454237)
--(axis cs:492,0.00325594766122697)
--(axis cs:493,0.00328007627418792)
--(axis cs:494,0.00326100788374921)
--(axis cs:495,0.00327973471291647)
--(axis cs:496,0.00327088653308035)
--(axis cs:497,0.00327883096215509)
--(axis cs:498,0.00325302171678213)
--(axis cs:499,0.00327322156905529)
--(axis cs:500,0.0032366155118188)
--(axis cs:501,0.00322861198624067)
--(axis cs:502,0.00320083551037756)
--(axis cs:503,0.00320431475081513)
--(axis cs:504,0.00319683863768405)
--(axis cs:505,0.00322010481564951)
--(axis cs:506,0.00318829711985275)
--(axis cs:507,0.00316658292362655)
--(axis cs:508,0.00317116204483317)
--(axis cs:509,0.00318492498703557)
--(axis cs:510,0.00316762211990765)
--(axis cs:511,0.00316883575461459)
--(axis cs:512,0.00318576946407299)
--(axis cs:513,0.00314781815075554)
--(axis cs:514,0.00317939659676214)
--(axis cs:515,0.00317911920268683)
--(axis cs:516,0.003179280685104)
--(axis cs:517,0.00317343575283741)
--(axis cs:518,0.00316448715438151)
--(axis cs:519,0.00315103454502728)
--(axis cs:520,0.0031623850227314)
--(axis cs:521,0.00314520975914187)
--(axis cs:522,0.00314596795845963)
--(axis cs:523,0.0031766530938838)
--(axis cs:524,0.00317288674597428)
--(axis cs:525,0.00317409876393402)
--(axis cs:526,0.00315555497224441)
--(axis cs:527,0.0031663559137595)
--(axis cs:528,0.00314289977960298)
--(axis cs:529,0.00316900673642738)
--(axis cs:530,0.00313100971091702)
--(axis cs:531,0.00313701480702958)
--(axis cs:532,0.00310060952508681)
--(axis cs:533,0.00307865267082681)
--(axis cs:534,0.00306914611368925)
--(axis cs:535,0.00308740609457509)
--(axis cs:536,0.0030858537130176)
--(axis cs:537,0.00312977427168164)
--(axis cs:538,0.00306849618600395)
--(axis cs:539,0.00308155177095314)
--(axis cs:540,0.00307724414035959)
--(axis cs:541,0.00307071917734708)
--(axis cs:542,0.00308924785312387)
--(axis cs:543,0.00307788234911971)
--(axis cs:544,0.00308480093558153)
--(axis cs:545,0.00308414350380603)
--(axis cs:546,0.00309238261261214)
--(axis cs:547,0.00307820527547435)
--(axis cs:548,0.00309234292244256)
--(axis cs:549,0.00308661323798007)
--(axis cs:550,0.00310721904922128)
--(axis cs:551,0.00310680451712186)
--(axis cs:552,0.00313406579863536)
--(axis cs:553,0.00311324672963803)
--(axis cs:554,0.00312025870241282)
--(axis cs:555,0.0031158815645516)
--(axis cs:556,0.00310233494946499)
--(axis cs:557,0.00312024327439014)
--(axis cs:558,0.00308163077695257)
--(axis cs:559,0.00308613500973402)
--(axis cs:560,0.00305256964386998)
--(axis cs:561,0.00307143034391268)
--(axis cs:562,0.00309061796323437)
--(axis cs:563,0.00304878492859073)
--(axis cs:564,0.00307114442480744)
--(axis cs:565,0.0030551613736524)
--(axis cs:566,0.0030732847488755)
--(axis cs:567,0.00307535726212739)
--(axis cs:568,0.00308964833894108)
--(axis cs:569,0.00305309797592566)
--(axis cs:570,0.00305444050700807)
--(axis cs:571,0.00304894689354421)
--(axis cs:572,0.00306768396157618)
--(axis cs:573,0.00305054372204854)
--(axis cs:574,0.00302448647198161)
--(axis cs:575,0.00304057409244315)
--(axis cs:576,0.00304533633378625)
--(axis cs:577,0.0030364923342731)
--(axis cs:578,0.00303776590714679)
--(axis cs:579,0.00301738544394774)
--(axis cs:580,0.00298645934882501)
--(axis cs:581,0.0030083364916672)
--(axis cs:582,0.00299038964979993)
--(axis cs:583,0.00297227403882135)
--(axis cs:584,0.00296320525960615)
--(axis cs:585,0.00298046271379671)
--(axis cs:586,0.00298489305131096)
--(axis cs:587,0.00299299107110483)
--(axis cs:588,0.00300586180087802)
--(axis cs:589,0.00302107568102789)
--(axis cs:590,0.0030207594305994)
--(axis cs:591,0.00301691555219389)
--(axis cs:592,0.00301098905244514)
--(axis cs:593,0.0030048366929048)
--(axis cs:594,0.00300006947675423)
--(axis cs:595,0.00298870653108857)
--(axis cs:596,0.00298191941934334)
--(axis cs:597,0.00298766977364616)
--(axis cs:598,0.00297869159472297)
--(axis cs:599,0.00297805395937282)
--(axis cs:600,0.00300843596572584)
--(axis cs:601,0.00300871952576951)
--(axis cs:602,0.00300893409822272)
--(axis cs:603,0.0029960365348554)
--(axis cs:604,0.00301058696803351)
--(axis cs:605,0.0029723014671375)
--(axis cs:606,0.00298351204361403)
--(axis cs:607,0.00296874464828519)
--(axis cs:608,0.00298279637958092)
--(axis cs:609,0.00295809401739656)
--(axis cs:610,0.00296736690040661)
--(axis cs:611,0.00296862950886243)
--(axis cs:612,0.00294306430682749)
--(axis cs:613,0.00293361483753404)
--(axis cs:614,0.00295127872296857)
--(axis cs:615,0.00294523597561544)
--(axis cs:616,0.00295708443082946)
--(axis cs:617,0.0029506465284369)
--(axis cs:618,0.00292842666273527)
--(axis cs:619,0.00293936985509515)
--(axis cs:620,0.00294812428496967)
--(axis cs:621,0.00295774299692607)
--(axis cs:622,0.00297241006547034)
--(axis cs:623,0.00296684227478205)
--(axis cs:624,0.00293857863126106)
--(axis cs:625,0.00294338024141087)
--(axis cs:626,0.00295681272759133)
--(axis cs:627,0.00293888166502245)
--(axis cs:628,0.0029188068127014)
--(axis cs:629,0.00291462477439372)
--(axis cs:630,0.00291693963255458)
--(axis cs:631,0.00291968704722696)
--(axis cs:632,0.00289600063098317)
--(axis cs:633,0.00290410737782)
--(axis cs:634,0.00290980969364334)
--(axis cs:635,0.00290184606687451)
--(axis cs:636,0.00289993614562148)
--(axis cs:637,0.00290215539555463)
--(axis cs:638,0.00288240701775251)
--(axis cs:639,0.00289699975977736)
--(axis cs:640,0.00289755898818567)
--(axis cs:641,0.00291891832479271)
--(axis cs:642,0.00291622607913202)
--(axis cs:643,0.00291478267041877)
--(axis cs:644,0.00290498458762342)
--(axis cs:645,0.00292020348099946)
--(axis cs:646,0.00291538244694351)
--(axis cs:647,0.00288549593457195)
--(axis cs:648,0.00291585161274193)
--(axis cs:649,0.00290833072047642)
--(axis cs:650,0.00290661311948194)
--(axis cs:651,0.00290301404651846)
--(axis cs:652,0.00290806589112259)
--(axis cs:653,0.00289597938762793)
--(axis cs:654,0.00288589889572634)
--(axis cs:655,0.00290684961404026)
--(axis cs:656,0.00291385749874531)
--(axis cs:657,0.00288383964031124)
--(axis cs:658,0.00288606117121996)
--(axis cs:659,0.00288605759128138)
--(axis cs:660,0.00289468693236564)
--(axis cs:661,0.0028592775980436)
--(axis cs:662,0.00284912703656783)
--(axis cs:663,0.00286562551998395)
--(axis cs:664,0.00284346251348188)
--(axis cs:665,0.00285225993301403)
--(axis cs:666,0.00285285433762359)
--(axis cs:667,0.002848892728517)
--(axis cs:668,0.0028498352217361)
--(axis cs:669,0.00285154092380322)
--(axis cs:670,0.00283363888258985)
--(axis cs:671,0.0028190497520237)
--(axis cs:672,0.00283125625689693)
--(axis cs:673,0.00282349561729502)
--(axis cs:674,0.00283160525742493)
--(axis cs:675,0.0028296127436845)
--(axis cs:676,0.00284234572271824)
--(axis cs:677,0.00283373051372433)
--(axis cs:678,0.00284756698450316)
--(axis cs:679,0.00284268421614971)
--(axis cs:680,0.00283457928785502)
--(axis cs:681,0.00284452280156395)
--(axis cs:682,0.00285304053219345)
--(axis cs:683,0.00283897733718086)
--(axis cs:684,0.00285754794199491)
--(axis cs:685,0.00282939127200381)
--(axis cs:686,0.00282020494461076)
--(axis cs:687,0.00281993176741187)
--(axis cs:688,0.00281896053696962)
--(axis cs:689,0.00283811830828967)
--(axis cs:690,0.0028026054722635)
--(axis cs:691,0.00279792359492281)
--(axis cs:692,0.00278999449375604)
--(axis cs:693,0.00280874658571566)
--(axis cs:694,0.00282952098917137)
--(axis cs:695,0.00280784514394248)
--(axis cs:696,0.00281274860891653)
--(axis cs:697,0.00279829137467423)
--(axis cs:698,0.00278919069739383)
--(axis cs:699,0.00278441571349548)
--(axis cs:700,0.00279955475925271)
--(axis cs:701,0.00280690253411242)
--(axis cs:702,0.00280225815795086)
--(axis cs:703,0.00278488136336869)
--(axis cs:704,0.00277937884675699)
--(axis cs:705,0.00276781595408214)
--(axis cs:706,0.00276888153250204)
--(axis cs:707,0.00279694125535811)
--(axis cs:708,0.00277180615434555)
--(axis cs:709,0.00275547191589123)
--(axis cs:710,0.00275288488576893)
--(axis cs:711,0.00274259517144458)
--(axis cs:712,0.00273770533071713)
--(axis cs:713,0.00274765605238334)
--(axis cs:714,0.00274982431925234)
--(axis cs:715,0.00275419307324298)
--(axis cs:716,0.00273944494216749)
--(axis cs:717,0.0027210797711514)
--(axis cs:718,0.00275117459401008)
--(axis cs:719,0.00277043706644336)
--(axis cs:720,0.00274184172350023)
--(axis cs:721,0.0027268803008892)
--(axis cs:722,0.00270405465096677)
--(axis cs:723,0.00272260677406138)
--(axis cs:724,0.00271046521976897)
--(axis cs:725,0.00272251225640245)
--(axis cs:726,0.00272263007968482)
--(axis cs:727,0.00270798184711319)
--(axis cs:728,0.00269287069872913)
--(axis cs:729,0.00268481769981461)
--(axis cs:730,0.002689992353877)
--(axis cs:731,0.0026915565859405)
--(axis cs:732,0.00268633379235617)
--(axis cs:733,0.00267536464526452)
--(axis cs:734,0.00267367314251408)
--(axis cs:735,0.00265196056209163)
--(axis cs:736,0.00264413770675658)
--(axis cs:737,0.00266122317727435)
--(axis cs:738,0.0026411956891558)
--(axis cs:739,0.00265298994849546)
--(axis cs:740,0.00265107564663523)
--(axis cs:741,0.00263690552175812)
--(axis cs:742,0.00263032769422866)
--(axis cs:743,0.00263743465615761)
--(axis cs:744,0.00262812801383553)
--(axis cs:745,0.00263975375611008)
--(axis cs:746,0.0026310914343133)
--(axis cs:747,0.00262413560868634)
--(axis cs:748,0.00261562127759798)
--(axis cs:749,0.00261570478124539)
--(axis cs:750,0.00262132627980966)
--(axis cs:751,0.00262419349858499)
--(axis cs:752,0.00262504518455075)
--(axis cs:753,0.00261526648452504)
--(axis cs:754,0.00262709968389671)
--(axis cs:755,0.00262510206636515)
--(axis cs:756,0.00263864687512393)
--(axis cs:757,0.00262399976006039)
--(axis cs:758,0.00261472518457499)
--(axis cs:759,0.00263568309632727)
--(axis cs:760,0.00265316762772621)
--(axis cs:761,0.0026610889941283)
--(axis cs:762,0.00261655721939506)
--(axis cs:763,0.00264003662037069)
--(axis cs:764,0.00262925182182353)
--(axis cs:765,0.00262908095829718)
--(axis cs:766,0.00262497097417515)
--(axis cs:767,0.00263223247898598)
--(axis cs:768,0.00265274847262628)
--(axis cs:769,0.00264412252260063)
--(axis cs:770,0.00262817948493927)
--(axis cs:771,0.00262428046770978)
--(axis cs:772,0.0026134982384221)
--(axis cs:773,0.0026100084708217)
--(axis cs:774,0.00260440529837938)
--(axis cs:775,0.00261589506943124)
--(axis cs:776,0.00261272739825991)
--(axis cs:777,0.00262341280240479)
--(axis cs:778,0.00263468897598321)
--(axis cs:779,0.00262677891178927)
--(axis cs:780,0.00262373186845075)
--(axis cs:781,0.0026373666209667)
--(axis cs:782,0.00262603159694256)
--(axis cs:783,0.00262427771544089)
--(axis cs:784,0.00261745626301565)
--(axis cs:785,0.00263197364913319)
--(axis cs:786,0.00264626897058345)
--(axis cs:787,0.00264491765553355)
--(axis cs:788,0.0026461113159413)
--(axis cs:789,0.00263901153021465)
--(axis cs:790,0.00265386502845663)
--(axis cs:791,0.00264173375798091)
--(axis cs:792,0.00266371651634133)
--(axis cs:793,0.00267288246974713)
--(axis cs:794,0.00265189246990798)
--(axis cs:795,0.00265537759579948)
--(axis cs:796,0.00265995741209403)
--(axis cs:797,0.00266184385717085)
--(axis cs:798,0.00265908072907215)
--(axis cs:799,0.00265272529593046)
--(axis cs:800,0.00262656502636225)
--(axis cs:801,0.00263609186866517)
--(axis cs:802,0.0026127272936847)
--(axis cs:803,0.00262042340664958)
--(axis cs:804,0.00259929992757919)
--(axis cs:805,0.002594116493457)
--(axis cs:806,0.00260188536608608)
--(axis cs:807,0.00257600817695351)
--(axis cs:808,0.00257872572391911)
--(axis cs:809,0.00259319103946434)
--(axis cs:810,0.00260333815103986)
--(axis cs:811,0.0026151289315991)
--(axis cs:812,0.00258395643432948)
--(axis cs:813,0.00258062016771052)
--(axis cs:814,0.00257714503010105)
--(axis cs:815,0.00257462756306927)
--(axis cs:816,0.00258442750307377)
--(axis cs:817,0.00257372899792149)
--(axis cs:818,0.00257245725400387)
--(axis cs:819,0.00256203418528387)
--(axis cs:820,0.00256014712350308)
--(axis cs:821,0.00253580534293313)
--(axis cs:822,0.00253905002848695)
--(axis cs:823,0.0025468612307063)
--(axis cs:824,0.00253287885440086)
--(axis cs:825,0.00253107108072622)
--(axis cs:826,0.00252512044644635)
--(axis cs:827,0.00253205345919181)
--(axis cs:828,0.00251523050737243)
--(axis cs:829,0.00252901886771984)
--(axis cs:830,0.00254006923089991)
--(axis cs:831,0.00253508591701777)
--(axis cs:832,0.00254917347153754)
--(axis cs:833,0.00256674548308209)
--(axis cs:834,0.00256533806602)
--(axis cs:835,0.00255148839682242)
--(axis cs:836,0.00254463991699057)
--(axis cs:837,0.00254039563433626)
--(axis cs:838,0.00252643368132236)
--(axis cs:839,0.00251959111295143)
--(axis cs:840,0.00253899564478043)
--(axis cs:841,0.00252831287906196)
--(axis cs:842,0.00252177184562949)
--(axis cs:843,0.00251825770230471)
--(axis cs:844,0.00251637347369185)
--(axis cs:845,0.00250577346956591)
--(axis cs:846,0.00252855120052805)
--(axis cs:847,0.0025083708861564)
--(axis cs:848,0.00250815449962462)
--(axis cs:849,0.0025010841772945)
--(axis cs:850,0.00250677853269767)
--(axis cs:851,0.00251408335902264)
--(axis cs:852,0.002504584606242)
--(axis cs:853,0.00249489091986005)
--(axis cs:854,0.00252322523325266)
--(axis cs:855,0.00253376782273083)
--(axis cs:856,0.00254645854839014)
--(axis cs:857,0.00254133346804156)
--(axis cs:858,0.0025405776914415)
--(axis cs:859,0.00253556983137221)
--(axis cs:860,0.00255675177742947)
--(axis cs:861,0.0025632923815974)
--(axis cs:862,0.00257107047339963)
--(axis cs:863,0.00254143101851993)
--(axis cs:864,0.00253087831938341)
--(axis cs:865,0.00253881610370957)
--(axis cs:866,0.00253988736946668)
--(axis cs:867,0.00252417385894592)
--(axis cs:868,0.00254548432114337)
--(axis cs:869,0.00255152450103012)
--(axis cs:870,0.00252665042010452)
--(axis cs:871,0.00253024704883068)
--(axis cs:872,0.00251423350389348)
--(axis cs:873,0.00251891897323533)
--(axis cs:874,0.00252254340294583)
--(axis cs:875,0.00250055889654963)
--(axis cs:876,0.00249342682321978)
--(axis cs:877,0.00247681476971585)
--(axis cs:878,0.00247983639759493)
--(axis cs:879,0.00247358066928546)
--(axis cs:880,0.00248430221703736)
--(axis cs:881,0.00249137804308336)
--(axis cs:882,0.00249274880119261)
--(axis cs:883,0.00249913287214181)
--(axis cs:884,0.0024958467955014)
--(axis cs:885,0.0025083760229129)
--(axis cs:886,0.00248448615300166)
--(axis cs:887,0.00248774023498138)
--(axis cs:888,0.00250134149197179)
--(axis cs:889,0.00250389779306792)
--(axis cs:890,0.00251234343984257)
--(axis cs:891,0.00250569160956742)
--(axis cs:892,0.0025117108047788)
--(axis cs:893,0.00250802511728922)
--(axis cs:894,0.0025143998364187)
--(axis cs:895,0.00251356793405625)
--(axis cs:896,0.00251810926526384)
--(axis cs:897,0.0025219977001779)
--(axis cs:898,0.00251610392843066)
--(axis cs:899,0.00250762448262339)
--(axis cs:900,0.00253088281479538)
--(axis cs:901,0.00252751460972488)
--(axis cs:902,0.00252207213789942)
--(axis cs:903,0.00252008700690404)
--(axis cs:904,0.00250657850424273)
--(axis cs:905,0.00251026190166846)
--(axis cs:906,0.00250620844296305)
--(axis cs:907,0.00250093808843808)
--(axis cs:908,0.00250757543287696)
--(axis cs:909,0.00249430882759801)
--(axis cs:910,0.00248479351597561)
--(axis cs:911,0.00249331765019237)
--(axis cs:912,0.00247671507438815)
--(axis cs:913,0.00249035440997077)
--(axis cs:914,0.00251240885347415)
--(axis cs:915,0.00250263588153788)
--(axis cs:916,0.00252221025050615)
--(axis cs:917,0.00252076244958282)
--(axis cs:918,0.00250651189455818)
--(axis cs:919,0.0025111843751651)
--(axis cs:920,0.00250523866883071)
--(axis cs:921,0.00249863474752396)
--(axis cs:922,0.00249993631742889)
--(axis cs:923,0.00249147018705792)
--(axis cs:924,0.00248537389905513)
--(axis cs:925,0.00248193877059087)
--(axis cs:926,0.00248779220691143)
--(axis cs:927,0.00248126616710148)
--(axis cs:928,0.00247901417632663)
--(axis cs:929,0.00247849953726327)
--(axis cs:930,0.00245644452282478)
--(axis cs:931,0.00246183443952642)
--(axis cs:932,0.0024632310217226)
--(axis cs:933,0.00245145652781351)
--(axis cs:934,0.00244593634037619)
--(axis cs:935,0.00244780905014621)
--(axis cs:936,0.00244567444614232)
--(axis cs:937,0.00245436346364636)
--(axis cs:938,0.00244265374063165)
--(axis cs:939,0.00245125373833253)
--(axis cs:940,0.00243987656826324)
--(axis cs:941,0.00243055263040037)
--(axis cs:942,0.00243972533904665)
--(axis cs:943,0.00243115449009846)
--(axis cs:944,0.00242744914207724)
--(axis cs:945,0.00244635127590648)
--(axis cs:946,0.00242987563105276)
--(axis cs:947,0.00242596046999791)
--(axis cs:948,0.002443772450451)
--(axis cs:949,0.00242741677775861)
--(axis cs:950,0.00244293945626576)
--(axis cs:951,0.00244239029673657)
--(axis cs:952,0.00243935037584151)
--(axis cs:953,0.00243957628619962)
--(axis cs:954,0.00243683236261677)
--(axis cs:955,0.00243062807496787)
--(axis cs:956,0.00242118069337182)
--(axis cs:957,0.00242859264061298)
--(axis cs:958,0.00241678253909202)
--(axis cs:959,0.00243184315663651)
--(axis cs:960,0.00242417395096054)
--(axis cs:961,0.00242537760328222)
--(axis cs:962,0.00242533619418207)
--(axis cs:963,0.00243010393521173)
--(axis cs:964,0.0024248416683624)
--(axis cs:965,0.00242300322285526)
--(axis cs:966,0.00241959491237739)
--(axis cs:967,0.00242109423935982)
--(axis cs:968,0.00241132045527051)
--(axis cs:969,0.00241759675008609)
--(axis cs:970,0.00239377886463504)
--(axis cs:971,0.00239916050087612)
--(axis cs:972,0.00239929118019934)
--(axis cs:973,0.00239585546345073)
--(axis cs:974,0.00240593243684346)
--(axis cs:975,0.00240448463563659)
--(axis cs:976,0.00240257530244932)
--(axis cs:977,0.00240843312017308)
--(axis cs:978,0.00240024737789711)
--(axis cs:979,0.00241234442503627)
--(axis cs:980,0.0024063828871861)
--(axis cs:981,0.00239811819601882)
--(axis cs:982,0.00241631608252389)
--(axis cs:983,0.00241666583250566)
--(axis cs:984,0.00243132838115163)
--(axis cs:985,0.0024303732883829)
--(axis cs:986,0.00243996881327482)
--(axis cs:987,0.00244115315983259)
--(axis cs:988,0.00242215257581185)
--(axis cs:989,0.00243305112739849)
--(axis cs:990,0.00243694291711224)
--(axis cs:991,0.00245194823893945)
--(axis cs:992,0.0024389911974513)
--(axis cs:993,0.00240957176946951)
--(axis cs:994,0.00240423756709895)
--(axis cs:995,0.00242249337734139)
--(axis cs:996,0.00240327217795146)
--(axis cs:997,0.00241553364311715)
--(axis cs:998,0.00241674624049271)
--(axis cs:999,0.00238938598797631)
--(axis cs:999,0.000864213102573018)
--(axis cs:999,0.000864213102573018)
--(axis cs:998,0.000863103775513215)
--(axis cs:997,0.000872968910708806)
--(axis cs:996,0.000863664806350745)
--(axis cs:995,0.000869742387886262)
--(axis cs:994,0.000866977085402739)
--(axis cs:993,0.000867465941633358)
--(axis cs:992,0.000873090737578455)
--(axis cs:991,0.000880842464941286)
--(axis cs:990,0.000880580711550449)
--(axis cs:989,0.000885406278605335)
--(axis cs:988,0.000882178639963583)
--(axis cs:987,0.000877275684964304)
--(axis cs:986,0.000880144646449188)
--(axis cs:985,0.000880982937945057)
--(axis cs:984,0.000880345972244936)
--(axis cs:983,0.000888016884596167)
--(axis cs:982,0.000882593486162625)
--(axis cs:981,0.000886082100562164)
--(axis cs:980,0.000885332333867907)
--(axis cs:979,0.000885155944336326)
--(axis cs:978,0.000880211905028501)
--(axis cs:977,0.000880251157974844)
--(axis cs:976,0.000874689462887516)
--(axis cs:975,0.000880152091483169)
--(axis cs:974,0.000880136988416486)
--(axis cs:973,0.000878651433922722)
--(axis cs:972,0.000880169752490404)
--(axis cs:971,0.000882551515531339)
--(axis cs:970,0.00088541311295766)
--(axis cs:969,0.000882222017068635)
--(axis cs:968,0.000881396177979392)
--(axis cs:967,0.000876083605266024)
--(axis cs:966,0.000873548031194401)
--(axis cs:965,0.000880561503594105)
--(axis cs:964,0.00088559572215577)
--(axis cs:963,0.000882212538092288)
--(axis cs:962,0.000887101189383867)
--(axis cs:961,0.000887924802773512)
--(axis cs:960,0.000887123525293204)
--(axis cs:959,0.000888264462988729)
--(axis cs:958,0.000892622308281245)
--(axis cs:957,0.000886105151782793)
--(axis cs:956,0.000884227940454909)
--(axis cs:955,0.000892052916089513)
--(axis cs:954,0.000886033813076189)
--(axis cs:953,0.000890915159716856)
--(axis cs:952,0.000885886993079882)
--(axis cs:951,0.000887160667940278)
--(axis cs:950,0.000894894987702421)
--(axis cs:949,0.000892600427270687)
--(axis cs:948,0.00089626632059023)
--(axis cs:947,0.000902011756073005)
--(axis cs:946,0.000902527264344909)
--(axis cs:945,0.00090528110524056)
--(axis cs:944,0.00090329405879104)
--(axis cs:943,0.000905363639190531)
--(axis cs:942,0.000900084078317627)
--(axis cs:941,0.00089549772160462)
--(axis cs:940,0.000894133135030508)
--(axis cs:939,0.000899769822920044)
--(axis cs:938,0.000894183448993369)
--(axis cs:937,0.000903140812001091)
--(axis cs:936,0.0008884928187358)
--(axis cs:935,0.000891219772879414)
--(axis cs:934,0.000890884125460915)
--(axis cs:933,0.000887144919404425)
--(axis cs:932,0.000891120703643116)
--(axis cs:931,0.000891005551983021)
--(axis cs:930,0.000893635452031352)
--(axis cs:929,0.000903749953718257)
--(axis cs:928,0.000899724415680707)
--(axis cs:927,0.000891329440259771)
--(axis cs:926,0.00089993018069096)
--(axis cs:925,0.000903866158412129)
--(axis cs:924,0.000899354010779997)
--(axis cs:923,0.000894735824919066)
--(axis cs:922,0.000896655170456943)
--(axis cs:921,0.000898611674471494)
--(axis cs:920,0.000899981893275262)
--(axis cs:919,0.000898019525829636)
--(axis cs:918,0.000896736558536646)
--(axis cs:917,0.000906740765479153)
--(axis cs:916,0.000912934232954692)
--(axis cs:915,0.000902633442100365)
--(axis cs:914,0.00089516934387577)
--(axis cs:913,0.000893961267045685)
--(axis cs:912,0.000902064011005241)
--(axis cs:911,0.000891812013565305)
--(axis cs:910,0.000891672494575301)
--(axis cs:909,0.000894771372538632)
--(axis cs:908,0.00088796270767637)
--(axis cs:907,0.000899230858033567)
--(axis cs:906,0.000901006751118036)
--(axis cs:905,0.000902658923190095)
--(axis cs:904,0.000904281199248381)
--(axis cs:903,0.000906845741003445)
--(axis cs:902,0.000899414567222001)
--(axis cs:901,0.000901856007557082)
--(axis cs:900,0.000904978069876035)
--(axis cs:899,0.000915347521958069)
--(axis cs:898,0.0009089896589063)
--(axis cs:897,0.000906620109520724)
--(axis cs:896,0.000910317178223645)
--(axis cs:895,0.000913083653573803)
--(axis cs:894,0.000912609333355434)
--(axis cs:893,0.000920335342674829)
--(axis cs:892,0.000904465304252129)
--(axis cs:891,0.000906142219606989)
--(axis cs:890,0.0009115681154558)
--(axis cs:889,0.000901731908961564)
--(axis cs:888,0.000913834567767478)
--(axis cs:887,0.000927389140993914)
--(axis cs:886,0.000921113245144782)
--(axis cs:885,0.000930862542896713)
--(axis cs:884,0.000918829715546744)
--(axis cs:883,0.000909705684694487)
--(axis cs:882,0.000915558408706711)
--(axis cs:881,0.000917452482568065)
--(axis cs:880,0.000909173010231923)
--(axis cs:879,0.000919728103810077)
--(axis cs:878,0.000928461614961909)
--(axis cs:877,0.000921407596902615)
--(axis cs:876,0.00092652041976592)
--(axis cs:875,0.000924114498703746)
--(axis cs:874,0.000933675052854251)
--(axis cs:873,0.000926870258798738)
--(axis cs:872,0.000935094586338639)
--(axis cs:871,0.000934888622612401)
--(axis cs:870,0.000931576946438546)
--(axis cs:869,0.000928883258487348)
--(axis cs:868,0.000932229382545876)
--(axis cs:867,0.000934516762700812)
--(axis cs:866,0.00092457397829858)
--(axis cs:865,0.000934263491775652)
--(axis cs:864,0.000923772351196076)
--(axis cs:863,0.000937286482206665)
--(axis cs:862,0.000954139271825326)
--(axis cs:861,0.000952024707372983)
--(axis cs:860,0.0009557400778779)
--(axis cs:859,0.00095933735519416)
--(axis cs:858,0.000955843823386486)
--(axis cs:857,0.000952616406685444)
--(axis cs:856,0.000950150214740118)
--(axis cs:855,0.00095645736879707)
--(axis cs:854,0.000956668547977774)
--(axis cs:853,0.00094770042558601)
--(axis cs:852,0.000945678673410373)
--(axis cs:851,0.000946052744720342)
--(axis cs:850,0.000942006263428537)
--(axis cs:849,0.000948434277855613)
--(axis cs:848,0.000948198650223926)
--(axis cs:847,0.000946065642981689)
--(axis cs:846,0.00094474622197886)
--(axis cs:845,0.000947486738691724)
--(axis cs:844,0.00096085187204362)
--(axis cs:843,0.000948923890819875)
--(axis cs:842,0.000953435871497335)
--(axis cs:841,0.000947098930523556)
--(axis cs:840,0.000951467927891181)
--(axis cs:839,0.000958454481808724)
--(axis cs:838,0.000962159386814861)
--(axis cs:837,0.000960630946597638)
--(axis cs:836,0.000960481134549466)
--(axis cs:835,0.00096759556062578)
--(axis cs:834,0.000961091354419194)
--(axis cs:833,0.000969040527349802)
--(axis cs:832,0.000958482010314343)
--(axis cs:831,0.000949236121593056)
--(axis cs:830,0.000959371863674492)
--(axis cs:829,0.000963223362013696)
--(axis cs:828,0.000952671525153921)
--(axis cs:827,0.000957721176844984)
--(axis cs:826,0.000961969778224619)
--(axis cs:825,0.000963776002221431)
--(axis cs:824,0.000959659816339938)
--(axis cs:823,0.000956624353098408)
--(axis cs:822,0.000964835131804506)
--(axis cs:821,0.000954500622874633)
--(axis cs:820,0.00096278685265415)
--(axis cs:819,0.00095829208951464)
--(axis cs:818,0.000959173541229287)
--(axis cs:817,0.000955767839525593)
--(axis cs:816,0.00096022354169167)
--(axis cs:815,0.000951857140344907)
--(axis cs:814,0.000956625733954803)
--(axis cs:813,0.000947783788803372)
--(axis cs:812,0.000952164558283264)
--(axis cs:811,0.000961154633086589)
--(axis cs:810,0.000964917875288535)
--(axis cs:809,0.00096080852834056)
--(axis cs:808,0.000955588242453504)
--(axis cs:807,0.000955784262849581)
--(axis cs:806,0.000953408978026895)
--(axis cs:805,0.000958057978411807)
--(axis cs:804,0.000967330691505468)
--(axis cs:803,0.000977388249003534)
--(axis cs:802,0.000983763860595892)
--(axis cs:801,0.000980296740460682)
--(axis cs:800,0.000983932214628909)
--(axis cs:799,0.000982480255534015)
--(axis cs:798,0.00098165325453304)
--(axis cs:797,0.000982291181280547)
--(axis cs:796,0.00097597115696249)
--(axis cs:795,0.000969176952071976)
--(axis cs:794,0.0009861837388862)
--(axis cs:793,0.00098764784524069)
--(axis cs:792,0.00099028991519625)
--(axis cs:791,0.000989298996440238)
--(axis cs:790,0.000988269068958295)
--(axis cs:789,0.000979245818911282)
--(axis cs:788,0.000982441368011673)
--(axis cs:787,0.000983747982314836)
--(axis cs:786,0.000983846921345291)
--(axis cs:785,0.000996129601389582)
--(axis cs:784,0.000983635076754808)
--(axis cs:783,0.000990177731875088)
--(axis cs:782,0.000988403367694351)
--(axis cs:781,0.000993622793896698)
--(axis cs:780,0.000985962752644997)
--(axis cs:779,0.00098965092507523)
--(axis cs:778,0.00099973758935633)
--(axis cs:777,0.000994877884265562)
--(axis cs:776,0.000987559423111584)
--(axis cs:775,0.00098461602106526)
--(axis cs:774,0.000989197968766494)
--(axis cs:773,0.000992657497319542)
--(axis cs:772,0.00100644473889286)
--(axis cs:771,0.00099401566363896)
--(axis cs:770,0.00099657421741978)
--(axis cs:769,0.00100009488529249)
--(axis cs:768,0.00100848915430458)
--(axis cs:767,0.00100926080437802)
--(axis cs:766,0.000993703407754326)
--(axis cs:765,0.000997465016720858)
--(axis cs:764,0.00101314209806271)
--(axis cs:763,0.00100202411615413)
--(axis cs:762,0.00100131528016326)
--(axis cs:761,0.000985933523008116)
--(axis cs:760,0.000989830422049954)
--(axis cs:759,0.000989085062003181)
--(axis cs:758,0.00100162961928135)
--(axis cs:757,0.00100334282362422)
--(axis cs:756,0.00100029706765985)
--(axis cs:755,0.00100484215343951)
--(axis cs:754,0.000995897281940417)
--(axis cs:753,0.000999343167294289)
--(axis cs:752,0.00101228247784255)
--(axis cs:751,0.00101994462825655)
--(axis cs:750,0.00101775265973242)
--(axis cs:749,0.00101913508521401)
--(axis cs:748,0.00101399601320978)
--(axis cs:747,0.00100538691942063)
--(axis cs:746,0.00100081376667042)
--(axis cs:745,0.000998321237995251)
--(axis cs:744,0.00100168649741747)
--(axis cs:743,0.00101111799351188)
--(axis cs:742,0.000996312332619716)
--(axis cs:741,0.00100467095923412)
--(axis cs:740,0.00101290622884088)
--(axis cs:739,0.00101114040441212)
--(axis cs:738,0.00100536561120914)
--(axis cs:737,0.00102122922524818)
--(axis cs:736,0.00103605482550717)
--(axis cs:735,0.00104492016239929)
--(axis cs:734,0.00104420972113289)
--(axis cs:733,0.00103491866003806)
--(axis cs:732,0.0010198657309518)
--(axis cs:731,0.00102154106586227)
--(axis cs:730,0.00102571519548336)
--(axis cs:729,0.00101981173929415)
--(axis cs:728,0.00102578895542662)
--(axis cs:727,0.00102864819946624)
--(axis cs:726,0.00103180642687601)
--(axis cs:725,0.0010289750834459)
--(axis cs:724,0.00102852844364572)
--(axis cs:723,0.00104021883428109)
--(axis cs:722,0.00103608891860029)
--(axis cs:721,0.00103112723552042)
--(axis cs:720,0.00102550720623599)
--(axis cs:719,0.00102837168264934)
--(axis cs:718,0.00101725383607324)
--(axis cs:717,0.00101843104846304)
--(axis cs:716,0.0010149556744083)
--(axis cs:715,0.00100417687749432)
--(axis cs:714,0.00100069413625537)
--(axis cs:713,0.00101381331190117)
--(axis cs:712,0.00100994761871846)
--(axis cs:711,0.00101010754199478)
--(axis cs:710,0.00100124808213462)
--(axis cs:709,0.0010043324778715)
--(axis cs:708,0.00100823531432383)
--(axis cs:707,0.000999653386278768)
--(axis cs:706,0.00100918517636305)
--(axis cs:705,0.00101589467451253)
--(axis cs:704,0.00102734161899135)
--(axis cs:703,0.00103416339904006)
--(axis cs:702,0.00101436851761393)
--(axis cs:701,0.00100633831979363)
--(axis cs:700,0.00101073055989704)
--(axis cs:699,0.00100695695566131)
--(axis cs:698,0.00101172445256372)
--(axis cs:697,0.00100424991852172)
--(axis cs:696,0.00100339969136038)
--(axis cs:695,0.00101271193767225)
--(axis cs:694,0.00102883703341902)
--(axis cs:693,0.00103164223595323)
--(axis cs:692,0.0010288789042942)
--(axis cs:691,0.00103996968948584)
--(axis cs:690,0.00103694785605622)
--(axis cs:689,0.00103763842650476)
--(axis cs:688,0.00103588578665141)
--(axis cs:687,0.00103861172268209)
--(axis cs:686,0.00102824321221761)
--(axis cs:685,0.00104068059006387)
--(axis cs:684,0.00103762006204912)
--(axis cs:683,0.00102568641839442)
--(axis cs:682,0.00102237478538003)
--(axis cs:681,0.00103008585374247)
--(axis cs:680,0.00104129600822519)
--(axis cs:679,0.00103174070643942)
--(axis cs:678,0.00104756989803136)
--(axis cs:677,0.0010483022713994)
--(axis cs:676,0.00105211954509543)
--(axis cs:675,0.00105536485800395)
--(axis cs:674,0.0010600130623746)
--(axis cs:673,0.00105861590994742)
--(axis cs:672,0.00104854513273828)
--(axis cs:671,0.00104837204124507)
--(axis cs:670,0.0010509531113244)
--(axis cs:669,0.00104271125463737)
--(axis cs:668,0.00105120203387959)
--(axis cs:667,0.00104409258372822)
--(axis cs:666,0.00104995680429802)
--(axis cs:665,0.00103841337229253)
--(axis cs:664,0.00103431889211809)
--(axis cs:663,0.00103220984606536)
--(axis cs:662,0.00104222881716321)
--(axis cs:661,0.0010467347925412)
--(axis cs:660,0.00104726402915063)
--(axis cs:659,0.00105480963702351)
--(axis cs:658,0.00105622422667153)
--(axis cs:657,0.00105017642783148)
--(axis cs:656,0.00105136468269428)
--(axis cs:655,0.00105892666221659)
--(axis cs:654,0.00105848554941912)
--(axis cs:653,0.0010592094766493)
--(axis cs:652,0.00105440500944934)
--(axis cs:651,0.00105128033547873)
--(axis cs:650,0.00105880889445885)
--(axis cs:649,0.00104908572607922)
--(axis cs:648,0.00104904625677055)
--(axis cs:647,0.00104893337082633)
--(axis cs:646,0.00104814044934255)
--(axis cs:645,0.00105609168043802)
--(axis cs:644,0.00107873474337081)
--(axis cs:643,0.00106698962877794)
--(axis cs:642,0.00106748169562703)
--(axis cs:641,0.00106786161115215)
--(axis cs:640,0.00107051618021622)
--(axis cs:639,0.00106040280168935)
--(axis cs:638,0.00106206079386592)
--(axis cs:637,0.00107578356283229)
--(axis cs:636,0.00107793367138026)
--(axis cs:635,0.00107853093444646)
--(axis cs:634,0.0010785446297197)
--(axis cs:633,0.00108664648540261)
--(axis cs:632,0.00109009974242344)
--(axis cs:631,0.00107946930765163)
--(axis cs:630,0.00108721744776019)
--(axis cs:629,0.00108954150011437)
--(axis cs:628,0.00108832744629483)
--(axis cs:627,0.00108962740092933)
--(axis cs:626,0.00109235173915016)
--(axis cs:625,0.00109940007076868)
--(axis cs:624,0.00109018094442344)
--(axis cs:623,0.00109358853413991)
--(axis cs:622,0.00108996653186612)
--(axis cs:621,0.00107320178239427)
--(axis cs:620,0.00107183325967964)
--(axis cs:619,0.00108327129561303)
--(axis cs:618,0.00107909022350579)
--(axis cs:617,0.00108449905040295)
--(axis cs:616,0.00108245377208098)
--(axis cs:615,0.00107936061401124)
--(axis cs:614,0.00107505881055365)
--(axis cs:613,0.00108569415305771)
--(axis cs:612,0.00108633582477097)
--(axis cs:611,0.00108806164148977)
--(axis cs:610,0.00108592332048411)
--(axis cs:609,0.00109151753805344)
--(axis cs:608,0.00109296065012808)
--(axis cs:607,0.00109054164874929)
--(axis cs:606,0.00109361519041921)
--(axis cs:605,0.00109867972186977)
--(axis cs:604,0.00110402816032951)
--(axis cs:603,0.00110221789504287)
--(axis cs:602,0.00109873028150542)
--(axis cs:601,0.00110281360112712)
--(axis cs:600,0.00110599492442464)
--(axis cs:599,0.00110337802470193)
--(axis cs:598,0.00109143148429918)
--(axis cs:597,0.00109113694760577)
--(axis cs:596,0.00108867464047289)
--(axis cs:595,0.0010905788801533)
--(axis cs:594,0.00107856235977732)
--(axis cs:593,0.00108281365684875)
--(axis cs:592,0.00108249071633407)
--(axis cs:591,0.00108967647495591)
--(axis cs:590,0.00109243391745673)
--(axis cs:589,0.00110196418247251)
--(axis cs:588,0.00111068941568722)
--(axis cs:587,0.00110755175545988)
--(axis cs:586,0.00111565855974155)
--(axis cs:585,0.00111204117390021)
--(axis cs:584,0.00110981814378876)
--(axis cs:583,0.0011152891242679)
--(axis cs:582,0.00113054838040591)
--(axis cs:581,0.00112873150865243)
--(axis cs:580,0.00111990640810152)
--(axis cs:579,0.00111264761673051)
--(axis cs:578,0.00110524210439331)
--(axis cs:577,0.00109891584303758)
--(axis cs:576,0.00110938612963036)
--(axis cs:575,0.00111023715734228)
--(axis cs:574,0.00111104171431834)
--(axis cs:573,0.0011217092259001)
--(axis cs:572,0.00113004458969175)
--(axis cs:571,0.0011366972344112)
--(axis cs:570,0.0011367284172348)
--(axis cs:569,0.00112771633506747)
--(axis cs:568,0.00112264225833179)
--(axis cs:567,0.00111353349555265)
--(axis cs:566,0.0011119545227415)
--(axis cs:565,0.00110138491673208)
--(axis cs:564,0.00111700725754141)
--(axis cs:563,0.00112434358754212)
--(axis cs:562,0.00111037215276664)
--(axis cs:561,0.00111397385998276)
--(axis cs:560,0.00111358376617608)
--(axis cs:559,0.00111115251799488)
--(axis cs:558,0.001133425860663)
--(axis cs:557,0.00114095677143687)
--(axis cs:556,0.00114235228630424)
--(axis cs:555,0.00112625704213254)
--(axis cs:554,0.00114019387924915)
--(axis cs:553,0.0011483983315593)
--(axis cs:552,0.00114463887455621)
--(axis cs:551,0.00114700815648356)
--(axis cs:550,0.00114877216390469)
--(axis cs:549,0.00114868136201578)
--(axis cs:548,0.00116513093900635)
--(axis cs:547,0.00115816563428531)
--(axis cs:546,0.00115653267967551)
--(axis cs:545,0.00115990222028877)
--(axis cs:544,0.00115746574546287)
--(axis cs:543,0.00116615231319258)
--(axis cs:542,0.00116699770354802)
--(axis cs:541,0.00116257433583906)
--(axis cs:540,0.00116078547171864)
--(axis cs:539,0.00116736772847008)
--(axis cs:538,0.00115749922176272)
--(axis cs:537,0.00115921812142089)
--(axis cs:536,0.00117540382189556)
--(axis cs:535,0.00118517233416189)
--(axis cs:534,0.00118217272696891)
--(axis cs:533,0.00118301570923249)
--(axis cs:532,0.00117780103774526)
--(axis cs:531,0.00117972040027203)
--(axis cs:530,0.0011652379579115)
--(axis cs:529,0.00117380067976935)
--(axis cs:528,0.00115995531371047)
--(axis cs:527,0.00116052780296527)
--(axis cs:526,0.00115922535324595)
--(axis cs:525,0.00118051500115224)
--(axis cs:524,0.00117161375380323)
--(axis cs:523,0.00118080407728711)
--(axis cs:522,0.00118581331307496)
--(axis cs:521,0.00116795197337471)
--(axis cs:520,0.00118238541429462)
--(axis cs:519,0.00120199861184625)
--(axis cs:518,0.00120590670925009)
--(axis cs:517,0.00120076925248693)
--(axis cs:516,0.0012030600728594)
--(axis cs:515,0.0011946156684654)
--(axis cs:514,0.00119379108363417)
--(axis cs:513,0.00120034531741687)
--(axis cs:512,0.00120191402129258)
--(axis cs:511,0.00120008343838537)
--(axis cs:510,0.00118211252379737)
--(axis cs:509,0.00120154217762253)
--(axis cs:508,0.00119670438931045)
--(axis cs:507,0.00120104579235257)
--(axis cs:506,0.0011915726560028)
--(axis cs:505,0.00118781103719327)
--(axis cs:504,0.00118766135181637)
--(axis cs:503,0.00119147807195301)
--(axis cs:502,0.00117556651434658)
--(axis cs:501,0.00119769516929493)
--(axis cs:500,0.0012122700032526)
--(axis cs:499,0.00121857916008717)
--(axis cs:498,0.00120510958374747)
--(axis cs:497,0.00121285281747857)
--(axis cs:496,0.0012085206748532)
--(axis cs:495,0.00120395300119987)
--(axis cs:494,0.00121066906035943)
--(axis cs:493,0.00122636472492621)
--(axis cs:492,0.0012151927187537)
--(axis cs:491,0.00120470810869666)
--(axis cs:490,0.00121564493480199)
--(axis cs:489,0.00119564501554787)
--(axis cs:488,0.00120003485277411)
--(axis cs:487,0.00120379481293772)
--(axis cs:486,0.00121189222686722)
--(axis cs:485,0.00120459289954173)
--(axis cs:484,0.00119733335605352)
--(axis cs:483,0.00120052935938953)
--(axis cs:482,0.001215363977315)
--(axis cs:481,0.00121868173063836)
--(axis cs:480,0.00121724613863541)
--(axis cs:479,0.00121449244662904)
--(axis cs:478,0.00123248190352878)
--(axis cs:477,0.00123698066079801)
--(axis cs:476,0.00123031045298951)
--(axis cs:475,0.00120646271772206)
--(axis cs:474,0.00121396967297369)
--(axis cs:473,0.00120751478476112)
--(axis cs:472,0.0012208643435396)
--(axis cs:471,0.00122461854606968)
--(axis cs:470,0.00123356721541978)
--(axis cs:469,0.00122490393332606)
--(axis cs:468,0.00123159822817846)
--(axis cs:467,0.00124226943150836)
--(axis cs:466,0.00124576872430431)
--(axis cs:465,0.0012575166808798)
--(axis cs:464,0.00126017982082701)
--(axis cs:463,0.00124802653043318)
--(axis cs:462,0.0012568986203331)
--(axis cs:461,0.00127824995721563)
--(axis cs:460,0.00125422686707059)
--(axis cs:459,0.00125592538986741)
--(axis cs:458,0.00123797315495462)
--(axis cs:457,0.00125686081776195)
--(axis cs:456,0.00126185650908922)
--(axis cs:455,0.00126437460089748)
--(axis cs:454,0.00128399969299797)
--(axis cs:453,0.00127252156799802)
--(axis cs:452,0.00128166641078383)
--(axis cs:451,0.00127638317471067)
--(axis cs:450,0.00129105821478667)
--(axis cs:449,0.00128879036681103)
--(axis cs:448,0.00129325032549568)
--(axis cs:447,0.0012789601462934)
--(axis cs:446,0.00127143599050151)
--(axis cs:445,0.00127682855669844)
--(axis cs:444,0.001259434966066)
--(axis cs:443,0.00128359998763093)
--(axis cs:442,0.00129345601602381)
--(axis cs:441,0.00128766393815092)
--(axis cs:440,0.00129704991555474)
--(axis cs:439,0.00129796397215952)
--(axis cs:438,0.00131254075365583)
--(axis cs:437,0.00130746516717192)
--(axis cs:436,0.00131374000243619)
--(axis cs:435,0.00130203515731108)
--(axis cs:434,0.00129395598226851)
--(axis cs:433,0.00131318498671735)
--(axis cs:432,0.00131860835619801)
--(axis cs:431,0.0013142145893021)
--(axis cs:430,0.00131110319729389)
--(axis cs:429,0.00131419090729457)
--(axis cs:428,0.00132555075251051)
--(axis cs:427,0.00132850853631909)
--(axis cs:426,0.00132669287897978)
--(axis cs:425,0.00132268867428828)
--(axis cs:424,0.00132171579941265)
--(axis cs:423,0.00134184152242746)
--(axis cs:422,0.00134341324073151)
--(axis cs:421,0.00134757920295187)
--(axis cs:420,0.00135610892750347)
--(axis cs:419,0.00136635398858813)
--(axis cs:418,0.0013618611558212)
--(axis cs:417,0.00135872243999536)
--(axis cs:416,0.00134692957186283)
--(axis cs:415,0.00135514471935903)
--(axis cs:414,0.00134584111011723)
--(axis cs:413,0.00135397265000343)
--(axis cs:412,0.00135916572719802)
--(axis cs:411,0.0013620490393852)
--(axis cs:410,0.00137635973987626)
--(axis cs:409,0.00137880722718794)
--(axis cs:408,0.00136858413170844)
--(axis cs:407,0.00136942740343314)
--(axis cs:406,0.00136914070451246)
--(axis cs:405,0.00137192649957026)
--(axis cs:404,0.00138489330392403)
--(axis cs:403,0.00138720303368017)
--(axis cs:402,0.00139274055801414)
--(axis cs:401,0.0013708198559194)
--(axis cs:400,0.00137597214462549)
--(axis cs:399,0.00139416374213269)
--(axis cs:398,0.00141226308837862)
--(axis cs:397,0.00140654425747968)
--(axis cs:396,0.00140210868972701)
--(axis cs:395,0.0013802048037775)
--(axis cs:394,0.00137248413803216)
--(axis cs:393,0.00138164494889769)
--(axis cs:392,0.0013826334378069)
--(axis cs:391,0.00138541978890909)
--(axis cs:390,0.00138238536966961)
--(axis cs:389,0.00137345370982717)
--(axis cs:388,0.0014100649838856)
--(axis cs:387,0.00140026231609243)
--(axis cs:386,0.00140444996253056)
--(axis cs:385,0.00140057260235598)
--(axis cs:384,0.00139377909899013)
--(axis cs:383,0.00138874080770539)
--(axis cs:382,0.00139929262428283)
--(axis cs:381,0.0014018312943634)
--(axis cs:380,0.00141906203849438)
--(axis cs:379,0.00142423671118532)
--(axis cs:378,0.00140186894551533)
--(axis cs:377,0.00142957590585078)
--(axis cs:376,0.0014283620449924)
--(axis cs:375,0.00144035368388152)
--(axis cs:374,0.00143203891500686)
--(axis cs:373,0.00144131874540954)
--(axis cs:372,0.00144103444297835)
--(axis cs:371,0.00146713847822221)
--(axis cs:370,0.00147418944181056)
--(axis cs:369,0.00146510061945403)
--(axis cs:368,0.00145963623256337)
--(axis cs:367,0.00143191679930837)
--(axis cs:366,0.00143754824974916)
--(axis cs:365,0.00144993353779566)
--(axis cs:364,0.0014213184695059)
--(axis cs:363,0.00146066368822212)
--(axis cs:362,0.00145930629972998)
--(axis cs:361,0.00142447063605337)
--(axis cs:360,0.0014366238230035)
--(axis cs:359,0.00145068076313674)
--(axis cs:358,0.00146159258601714)
--(axis cs:357,0.00145130613916178)
--(axis cs:356,0.00146726013476847)
--(axis cs:355,0.00146947741274182)
--(axis cs:354,0.00147319765280905)
--(axis cs:353,0.00148671557192965)
--(axis cs:352,0.00151272266478496)
--(axis cs:351,0.00149136584304489)
--(axis cs:350,0.00151068047284538)
--(axis cs:349,0.00149505357552382)
--(axis cs:348,0.00147464829369637)
--(axis cs:347,0.00145063447330864)
--(axis cs:346,0.00145612666295934)
--(axis cs:345,0.00145397300504982)
--(axis cs:344,0.00144971689415727)
--(axis cs:343,0.00145237569680099)
--(axis cs:342,0.00145322432095106)
--(axis cs:341,0.00146138057525313)
--(axis cs:340,0.0014767430515239)
--(axis cs:339,0.00144075773237343)
--(axis cs:338,0.00145503074287481)
--(axis cs:337,0.00145854402481512)
--(axis cs:336,0.00146244218518117)
--(axis cs:335,0.00143967247527659)
--(axis cs:334,0.00144619444231172)
--(axis cs:333,0.00147251328164525)
--(axis cs:332,0.0014621187054378)
--(axis cs:331,0.00146604003711133)
--(axis cs:330,0.00145741687027577)
--(axis cs:329,0.00147221350425257)
--(axis cs:328,0.00147116432810847)
--(axis cs:327,0.00148932596928425)
--(axis cs:326,0.00147877198922684)
--(axis cs:325,0.00148218576423849)
--(axis cs:324,0.00148567373112935)
--(axis cs:323,0.00149210143047846)
--(axis cs:322,0.00150634101463086)
--(axis cs:321,0.00150182042698465)
--(axis cs:320,0.00151001494234649)
--(axis cs:319,0.00152961239310848)
--(axis cs:318,0.00151764340593386)
--(axis cs:317,0.00152259297964462)
--(axis cs:316,0.00150487768244397)
--(axis cs:315,0.00151799202230656)
--(axis cs:314,0.00153459269102216)
--(axis cs:313,0.00153292985481606)
--(axis cs:312,0.00154532023659606)
--(axis cs:311,0.00154310100099097)
--(axis cs:310,0.00156255869814564)
--(axis cs:309,0.00155684782127509)
--(axis cs:308,0.00159096943129416)
--(axis cs:307,0.00157481278410397)
--(axis cs:306,0.00158571203910266)
--(axis cs:305,0.00156563107318422)
--(axis cs:304,0.00156191428313266)
--(axis cs:303,0.00157432369090913)
--(axis cs:302,0.00159143489333002)
--(axis cs:301,0.00157974062409953)
--(axis cs:300,0.00157291501301049)
--(axis cs:299,0.00158755090172598)
--(axis cs:298,0.00158549305098856)
--(axis cs:297,0.00159843784275253)
--(axis cs:296,0.00160380419588755)
--(axis cs:295,0.00160121775353725)
--(axis cs:294,0.00160739328998952)
--(axis cs:293,0.00161401195617977)
--(axis cs:292,0.00161628900630718)
--(axis cs:291,0.00163672130867361)
--(axis cs:290,0.0016205607110312)
--(axis cs:289,0.00162147249800419)
--(axis cs:288,0.00161439036218774)
--(axis cs:287,0.00163248995442382)
--(axis cs:286,0.00162391903405066)
--(axis cs:285,0.00163075936601568)
--(axis cs:284,0.00164971088748852)
--(axis cs:283,0.00164063283790367)
--(axis cs:282,0.00164850095547876)
--(axis cs:281,0.00164012320781835)
--(axis cs:280,0.0016414631734221)
--(axis cs:279,0.0016500759687144)
--(axis cs:278,0.00165978984072471)
--(axis cs:277,0.00166922177365133)
--(axis cs:276,0.00163420908748894)
--(axis cs:275,0.00164280208698642)
--(axis cs:274,0.00162978126434883)
--(axis cs:273,0.00162583023520165)
--(axis cs:272,0.00159504541443063)
--(axis cs:271,0.00162367839649515)
--(axis cs:270,0.00163879181321799)
--(axis cs:269,0.00162731608396378)
--(axis cs:268,0.00164878234489011)
--(axis cs:267,0.0016599324941516)
--(axis cs:266,0.001656147301375)
--(axis cs:265,0.00167451284856673)
--(axis cs:264,0.00168651208873632)
--(axis cs:263,0.00168761333881533)
--(axis cs:262,0.00167969319097824)
--(axis cs:261,0.00171417986946667)
--(axis cs:260,0.00171768754475064)
--(axis cs:259,0.00171312807783202)
--(axis cs:258,0.0016976503349865)
--(axis cs:257,0.00172132014531257)
--(axis cs:256,0.00172220265281047)
--(axis cs:255,0.0017668212687115)
--(axis cs:254,0.00175501345773545)
--(axis cs:253,0.00175601904975387)
--(axis cs:252,0.00172480537710007)
--(axis cs:251,0.00174415158315212)
--(axis cs:250,0.00171432181022164)
--(axis cs:249,0.00173347857072554)
--(axis cs:248,0.00174365776562015)
--(axis cs:247,0.00173776610714264)
--(axis cs:246,0.00176814933942464)
--(axis cs:245,0.00173795252078592)
--(axis cs:244,0.00174718384729687)
--(axis cs:243,0.00177195392025661)
--(axis cs:242,0.00175129017005752)
--(axis cs:241,0.00175773789561861)
--(axis cs:240,0.00177557858173658)
--(axis cs:239,0.00176614845044369)
--(axis cs:238,0.00177374561759052)
--(axis cs:237,0.00179191984438449)
--(axis cs:236,0.00180600520534624)
--(axis cs:235,0.00180466855204767)
--(axis cs:234,0.00182456574278628)
--(axis cs:233,0.00179146977755389)
--(axis cs:232,0.00180398959315468)
--(axis cs:231,0.00179422516863507)
--(axis cs:230,0.00179683150686095)
--(axis cs:229,0.00179759317976338)
--(axis cs:228,0.00180061333683837)
--(axis cs:227,0.00181076509266513)
--(axis cs:226,0.00181744839788503)
--(axis cs:225,0.00180673965266165)
--(axis cs:224,0.00182148442071563)
--(axis cs:223,0.00181001334998784)
--(axis cs:222,0.00182554414153307)
--(axis cs:221,0.00181582318594778)
--(axis cs:220,0.00184809958603568)
--(axis cs:219,0.00184926487226753)
--(axis cs:218,0.00187796335355109)
--(axis cs:217,0.00189724193960878)
--(axis cs:216,0.00191656090082354)
--(axis cs:215,0.00187187540113695)
--(axis cs:214,0.00192172241690938)
--(axis cs:213,0.00188673410271844)
--(axis cs:212,0.00191645677768743)
--(axis cs:211,0.00188449991927903)
--(axis cs:210,0.00188060482426402)
--(axis cs:209,0.00189269088539278)
--(axis cs:208,0.0018801349996007)
--(axis cs:207,0.00190377131035048)
--(axis cs:206,0.00189178317584716)
--(axis cs:205,0.00189369600393891)
--(axis cs:204,0.0019178265048346)
--(axis cs:203,0.00193538476632533)
--(axis cs:202,0.00188436530943271)
--(axis cs:201,0.00191661126163411)
--(axis cs:200,0.00190298343552467)
--(axis cs:199,0.00192312747395759)
--(axis cs:198,0.00190424370670377)
--(axis cs:197,0.00190440499339224)
--(axis cs:196,0.00195618225498054)
--(axis cs:195,0.0019676837546719)
--(axis cs:194,0.00198403287503161)
--(axis cs:193,0.0019279352712915)
--(axis cs:192,0.00193643437980718)
--(axis cs:191,0.00195007289164085)
--(axis cs:190,0.00198154398352536)
--(axis cs:189,0.00191505374933588)
--(axis cs:188,0.00195764084902928)
--(axis cs:187,0.00198145760819301)
--(axis cs:186,0.00197203517100069)
--(axis cs:185,0.00195153050451716)
--(axis cs:184,0.00197290415928009)
--(axis cs:183,0.00198051195869287)
--(axis cs:182,0.00199206970943211)
--(axis cs:181,0.00203192941537688)
--(axis cs:180,0.00209770903117389)
--(axis cs:179,0.00205230552802093)
--(axis cs:178,0.00204560217553557)
--(axis cs:177,0.00205722040005644)
--(axis cs:176,0.00202818101157043)
--(axis cs:175,0.00201559963410887)
--(axis cs:174,0.00201712249429396)
--(axis cs:173,0.00200793813469485)
--(axis cs:172,0.00207051421987544)
--(axis cs:171,0.00208541860289153)
--(axis cs:170,0.00207507685011289)
--(axis cs:169,0.00210957469705907)
--(axis cs:168,0.00209189912728451)
--(axis cs:167,0.00215247325853194)
--(axis cs:166,0.00215212488314399)
--(axis cs:165,0.0021753634635715)
--(axis cs:164,0.00215179863433696)
--(axis cs:163,0.00215872196670975)
--(axis cs:162,0.0021838366280743)
--(axis cs:161,0.00216190428989534)
--(axis cs:160,0.00217179035476206)
--(axis cs:159,0.00215239774255035)
--(axis cs:158,0.00218227761914806)
--(axis cs:157,0.00223119112607293)
--(axis cs:156,0.00221795407609244)
--(axis cs:155,0.00217440469225462)
--(axis cs:154,0.00219481118428541)
--(axis cs:153,0.00222423710043643)
--(axis cs:152,0.00223450073404633)
--(axis cs:151,0.00223201207718536)
--(axis cs:150,0.00222621444566413)
--(axis cs:149,0.00226793645166878)
--(axis cs:148,0.00225374994668208)
--(axis cs:147,0.00227704014917785)
--(axis cs:146,0.00226166932529589)
--(axis cs:145,0.00230086498284023)
--(axis cs:144,0.00235368727725493)
--(axis cs:143,0.00234239395133116)
--(axis cs:142,0.00234285243146048)
--(axis cs:141,0.00235014044986787)
--(axis cs:140,0.00239095184441055)
--(axis cs:139,0.00237162416214156)
--(axis cs:138,0.00240950270813846)
--(axis cs:137,0.00236962716748294)
--(axis cs:136,0.00238248639526389)
--(axis cs:135,0.00244298425088367)
--(axis cs:134,0.00241103005435654)
--(axis cs:133,0.00245608384653604)
--(axis cs:132,0.00244967472570773)
--(axis cs:131,0.00247025496243601)
--(axis cs:130,0.00248744553099443)
--(axis cs:129,0.00250574825111232)
--(axis cs:128,0.00245434783589283)
--(axis cs:127,0.00249200303347207)
--(axis cs:126,0.002495209214336)
--(axis cs:125,0.00256683409342045)
--(axis cs:124,0.00253440715299451)
--(axis cs:123,0.00252295622559042)
--(axis cs:122,0.00256235310295969)
--(axis cs:121,0.00255165211744358)
--(axis cs:120,0.0025721383344609)
--(axis cs:119,0.00264394688039145)
--(axis cs:118,0.00267374789781517)
--(axis cs:117,0.00264655207647664)
--(axis cs:116,0.00268916514891323)
--(axis cs:115,0.00270022768988989)
--(axis cs:114,0.00266848506728597)
--(axis cs:113,0.00271058902431824)
--(axis cs:112,0.00271162279017772)
--(axis cs:111,0.00270432080229987)
--(axis cs:110,0.00266575600460585)
--(axis cs:109,0.0027126153702633)
--(axis cs:108,0.00275503211245592)
--(axis cs:107,0.00277814799897254)
--(axis cs:106,0.00274549690458987)
--(axis cs:105,0.00275555153492517)
--(axis cs:104,0.00274886193391011)
--(axis cs:103,0.00280594613068631)
--(axis cs:102,0.00278611839855942)
--(axis cs:101,0.00284054276390269)
--(axis cs:100,0.00288016486653004)
--(axis cs:99,0.00292567918939895)
--(axis cs:98,0.00290767037910653)
--(axis cs:97,0.00289550523396117)
--(axis cs:96,0.00292251375174931)
--(axis cs:95,0.00295061146878996)
--(axis cs:94,0.00300831371901132)
--(axis cs:93,0.00290816604449311)
--(axis cs:92,0.00291407384942857)
--(axis cs:91,0.00289309739903598)
--(axis cs:90,0.00291890281279755)
--(axis cs:89,0.00297099310203862)
--(axis cs:88,0.00292417193564916)
--(axis cs:87,0.0029803877258231)
--(axis cs:86,0.00302939297667367)
--(axis cs:85,0.00305336638754951)
--(axis cs:84,0.00306937946777015)
--(axis cs:83,0.00305665923054851)
--(axis cs:82,0.00310552382954667)
--(axis cs:81,0.0031571787423888)
--(axis cs:80,0.0031723316101187)
--(axis cs:79,0.00318257969641564)
--(axis cs:78,0.00324994811381128)
--(axis cs:77,0.00320988389653957)
--(axis cs:76,0.00325416957544785)
--(axis cs:75,0.00326426139296644)
--(axis cs:74,0.00325580187104016)
--(axis cs:73,0.00332971077330861)
--(axis cs:72,0.00335496782439145)
--(axis cs:71,0.00340892809027932)
--(axis cs:70,0.00339929522665325)
--(axis cs:69,0.00343813583349699)
--(axis cs:68,0.00351878880058498)
--(axis cs:67,0.00353652773964499)
--(axis cs:66,0.00347231737301293)
--(axis cs:65,0.003516190238284)
--(axis cs:64,0.00350908357502956)
--(axis cs:63,0.00357331041659238)
--(axis cs:62,0.00370734075735767)
--(axis cs:61,0.00357150817655031)
--(axis cs:60,0.00370063820431668)
--(axis cs:59,0.00373079143101419)
--(axis cs:58,0.00377186588011787)
--(axis cs:57,0.0038819124118177)
--(axis cs:56,0.00382503774338074)
--(axis cs:55,0.00390220976404401)
--(axis cs:54,0.00395756019298566)
--(axis cs:53,0.00392774686052676)
--(axis cs:52,0.00391458606459938)
--(axis cs:51,0.00397870907355008)
--(axis cs:50,0.00408605723342468)
--(axis cs:49,0.00402103018916703)
--(axis cs:48,0.00405426803435667)
--(axis cs:47,0.00411034897956772)
--(axis cs:46,0.00412917459057494)
--(axis cs:45,0.00428049289879263)
--(axis cs:44,0.00430197792329573)
--(axis cs:43,0.00431988996946876)
--(axis cs:42,0.00435915983076583)
--(axis cs:41,0.00441616468605992)
--(axis cs:40,0.00452789519821176)
--(axis cs:39,0.00441579285460398)
--(axis cs:38,0.00449101400477348)
--(axis cs:37,0.00458587801204324)
--(axis cs:36,0.00471970965513842)
--(axis cs:35,0.00468001933828796)
--(axis cs:34,0.00476091449053544)
--(axis cs:33,0.00476198542195917)
--(axis cs:32,0.00489086888258985)
--(axis cs:31,0.00490972664256913)
--(axis cs:30,0.00488665980027527)
--(axis cs:29,0.00494798752177987)
--(axis cs:28,0.00515593625084677)
--(axis cs:27,0.00524172880485434)
--(axis cs:26,0.00546822926314256)
--(axis cs:25,0.00557201463789255)
--(axis cs:24,0.00563299146557412)
--(axis cs:23,0.00578485954254241)
--(axis cs:22,0.00580537018499616)
--(axis cs:21,0.00602080368051206)
--(axis cs:20,0.00614172151111317)
--(axis cs:19,0.00637762664380709)
--(axis cs:18,0.00643346737471121)
--(axis cs:17,0.0064407549278228)
--(axis cs:16,0.00675616373034206)
--(axis cs:15,0.0069140106700382)
--(axis cs:14,0.00725158639482779)
--(axis cs:13,0.00768457719594336)
--(axis cs:12,0.00796586311918118)
--(axis cs:11,0.00843013425039631)
--(axis cs:10,0.00877881338247644)
--(axis cs:9,0.00962412445459875)
--(axis cs:8,0.00972235287970151)
--(axis cs:7,0.0106953477552679)
--(axis cs:6,0.0110240505319142)
--(axis cs:5,0.013022340842154)
--(axis cs:4,0.0143035219401228)
--(axis cs:3,0.0170899813899381)
--(axis cs:2,0.0206023130244988)
--(axis cs:1,0.0326777959323376)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,0.03666585513002)
--(axis cs:0,0.0728783992496679)
--(axis cs:1,0.0562079131887048)
--(axis cs:2,0.0444734011114578)
--(axis cs:3,0.0401488159508481)
--(axis cs:4,0.0371453838931634)
--(axis cs:5,0.033523616948468)
--(axis cs:6,0.0303902642439724)
--(axis cs:7,0.0292616706858742)
--(axis cs:8,0.028035253563201)
--(axis cs:9,0.0273398645640988)
--(axis cs:10,0.0267312607224797)
--(axis cs:11,0.0256572601497705)
--(axis cs:12,0.025357447132089)
--(axis cs:13,0.0246775031903082)
--(axis cs:14,0.0238569737598741)
--(axis cs:15,0.0233478481666681)
--(axis cs:16,0.0226847964324451)
--(axis cs:17,0.0227355751293312)
--(axis cs:18,0.0219037672544836)
--(axis cs:19,0.021898492419861)
--(axis cs:20,0.021974578626968)
--(axis cs:21,0.0219666223110899)
--(axis cs:22,0.021689014712194)
--(axis cs:23,0.0213416416188354)
--(axis cs:24,0.0205558690643036)
--(axis cs:25,0.020626266575998)
--(axis cs:26,0.0201021085052015)
--(axis cs:27,0.020120116823949)
--(axis cs:28,0.0196638215267928)
--(axis cs:29,0.0196952202200281)
--(axis cs:30,0.0194524362947108)
--(axis cs:31,0.0195141630111281)
--(axis cs:32,0.0192888864678603)
--(axis cs:33,0.0194889128146436)
--(axis cs:34,0.0193722924720427)
--(axis cs:35,0.0195116320815923)
--(axis cs:36,0.0192341734570149)
--(axis cs:37,0.0191758509717403)
--(axis cs:38,0.0191031476477643)
--(axis cs:39,0.019039913461491)
--(axis cs:40,0.0191551832904921)
--(axis cs:41,0.0196935492476098)
--(axis cs:42,0.0194305538864128)
--(axis cs:43,0.0193878186153363)
--(axis cs:44,0.0190313954220241)
--(axis cs:45,0.0183533682198441)
--(axis cs:46,0.0185728327667218)
--(axis cs:47,0.0186225060688017)
--(axis cs:48,0.0188421648811616)
--(axis cs:49,0.0187736935987247)
--(axis cs:50,0.0186825247622457)
--(axis cs:51,0.0185378654538992)
--(axis cs:52,0.0185254116976604)
--(axis cs:53,0.018416227352139)
--(axis cs:54,0.0185872710820728)
--(axis cs:55,0.0183126547661352)
--(axis cs:56,0.0180328991581028)
--(axis cs:57,0.0180988515464338)
--(axis cs:58,0.0179179704564035)
--(axis cs:59,0.0180389440808146)
--(axis cs:60,0.0178769421994394)
--(axis cs:61,0.0177755536701923)
--(axis cs:62,0.0178714772038892)
--(axis cs:63,0.0179448447670759)
--(axis cs:64,0.0178828148577942)
--(axis cs:65,0.0177763585409965)
--(axis cs:66,0.0176895022609399)
--(axis cs:67,0.0173849168967917)
--(axis cs:68,0.0171390744780067)
--(axis cs:69,0.0169903840223765)
--(axis cs:70,0.0171078358911321)
--(axis cs:71,0.0168843959119399)
--(axis cs:72,0.0168345653357861)
--(axis cs:73,0.0168028788682497)
--(axis cs:74,0.0167966245707)
--(axis cs:75,0.0169910307239796)
--(axis cs:76,0.0171239687667221)
--(axis cs:77,0.0169760163012726)
--(axis cs:78,0.0169173155091361)
--(axis cs:79,0.0168105172784032)
--(axis cs:80,0.0168032552167593)
--(axis cs:81,0.0169975997778435)
--(axis cs:82,0.016841238451286)
--(axis cs:83,0.0170133339477303)
--(axis cs:84,0.0171694259106331)
--(axis cs:85,0.0173281507093402)
--(axis cs:86,0.0172049740684642)
--(axis cs:87,0.0168044172556924)
--(axis cs:88,0.0167908694707709)
--(axis cs:89,0.0169866726749641)
--(axis cs:90,0.0168169153837228)
--(axis cs:91,0.0169517975332691)
--(axis cs:92,0.017096744270488)
--(axis cs:93,0.0171294809973722)
--(axis cs:94,0.0171630127998278)
--(axis cs:95,0.0169227040383917)
--(axis cs:96,0.0168487091928889)
--(axis cs:97,0.0166516862791802)
--(axis cs:98,0.0166045422399251)
--(axis cs:99,0.0167800589850227)
--(axis cs:100,0.0169048460265275)
--(axis cs:101,0.0167961554782346)
--(axis cs:102,0.0166990942405107)
--(axis cs:103,0.016899511336824)
--(axis cs:104,0.0167946520334468)
--(axis cs:105,0.0167576938728411)
--(axis cs:106,0.0168835581878619)
--(axis cs:107,0.0169943949898229)
--(axis cs:108,0.0168313809319248)
--(axis cs:109,0.0167031731578841)
--(axis cs:110,0.0167865925858765)
--(axis cs:111,0.016752781775705)
--(axis cs:112,0.0164330216464387)
--(axis cs:113,0.0165467251224797)
--(axis cs:114,0.0165788052338383)
--(axis cs:115,0.0166139169562437)
--(axis cs:116,0.016608242901968)
--(axis cs:117,0.0166000477093855)
--(axis cs:118,0.0166897022906583)
--(axis cs:119,0.0164374761802357)
--(axis cs:120,0.0163978741693316)
--(axis cs:121,0.0164958224779634)
--(axis cs:122,0.0165269963775917)
--(axis cs:123,0.0165859899605067)
--(axis cs:124,0.0165886899335869)
--(axis cs:125,0.0166112439831503)
--(axis cs:126,0.0165888500165507)
--(axis cs:127,0.0164019319390875)
--(axis cs:128,0.0164104455684536)
--(axis cs:129,0.0162532310512873)
--(axis cs:130,0.016348096543869)
--(axis cs:131,0.0164078794112429)
--(axis cs:132,0.0163552314987633)
--(axis cs:133,0.0163550728777258)
--(axis cs:134,0.016436464906474)
--(axis cs:135,0.0163805258790897)
--(axis cs:136,0.0162720171436286)
--(axis cs:137,0.0163401918268068)
--(axis cs:138,0.0163326449188367)
--(axis cs:139,0.0164827201399575)
--(axis cs:140,0.0165147913307914)
--(axis cs:141,0.0165253919426657)
--(axis cs:142,0.0165132909774112)
--(axis cs:143,0.016353499175264)
--(axis cs:144,0.0163837239756681)
--(axis cs:145,0.016478693445335)
--(axis cs:146,0.0166347542372113)
--(axis cs:147,0.0166153487606148)
--(axis cs:148,0.0165378421867854)
--(axis cs:149,0.016512672097174)
--(axis cs:150,0.0164589370616404)
--(axis cs:151,0.0164781069037744)
--(axis cs:152,0.0165577193354142)
--(axis cs:153,0.0164556611683756)
--(axis cs:154,0.0165098957179513)
--(axis cs:155,0.0166215262098371)
--(axis cs:156,0.0166059798713151)
--(axis cs:157,0.0165780849398854)
--(axis cs:158,0.0166272332531346)
--(axis cs:159,0.0166550549592529)
--(axis cs:160,0.016489880711852)
--(axis cs:161,0.0163921800426252)
--(axis cs:162,0.0164351621058467)
--(axis cs:163,0.016477860798281)
--(axis cs:164,0.0165008113090892)
--(axis cs:165,0.0165238261846782)
--(axis cs:166,0.0165692546924701)
--(axis cs:167,0.0165374144028022)
--(axis cs:168,0.016447897825703)
--(axis cs:169,0.016524487160709)
--(axis cs:170,0.0164564270718812)
--(axis cs:171,0.0164603371105383)
--(axis cs:172,0.0164037251485239)
--(axis cs:173,0.016367826290775)
--(axis cs:174,0.0162978014493484)
--(axis cs:175,0.0163109424403114)
--(axis cs:176,0.0164118547876747)
--(axis cs:177,0.0163768391133814)
--(axis cs:178,0.0163847530896483)
--(axis cs:179,0.0162644744399052)
--(axis cs:180,0.0162702038344312)
--(axis cs:181,0.0163130818081133)
--(axis cs:182,0.0163514428403368)
--(axis cs:183,0.0162779631338283)
--(axis cs:184,0.0162804430986601)
--(axis cs:185,0.0165527191052711)
--(axis cs:186,0.0163581563076971)
--(axis cs:187,0.0162651052052216)
--(axis cs:188,0.0163024910403796)
--(axis cs:189,0.0165108109796249)
--(axis cs:190,0.0162208674080789)
--(axis cs:191,0.0162042556249719)
--(axis cs:192,0.0161850476333404)
--(axis cs:193,0.0163314028709528)
--(axis cs:194,0.0162987190603513)
--(axis cs:195,0.0162957114741848)
--(axis cs:196,0.0163083348224609)
--(axis cs:197,0.0162045524833508)
--(axis cs:198,0.0162704930164351)
--(axis cs:199,0.0161875504724219)
--(axis cs:200,0.0160788296962574)
--(axis cs:201,0.0159592902677424)
--(axis cs:202,0.0161863759733666)
--(axis cs:203,0.016122121941694)
--(axis cs:204,0.0161959989427614)
--(axis cs:205,0.016246841022912)
--(axis cs:206,0.0161918558311775)
--(axis cs:207,0.0161801633677552)
--(axis cs:208,0.01610216914573)
--(axis cs:209,0.0160147775266531)
--(axis cs:210,0.0160481554534429)
--(axis cs:211,0.0159773114143127)
--(axis cs:212,0.016064606065457)
--(axis cs:213,0.0159760423713636)
--(axis cs:214,0.0160106830232208)
--(axis cs:215,0.0160420675893844)
--(axis cs:216,0.0160865869212165)
--(axis cs:217,0.0161585375222299)
--(axis cs:218,0.0161577831670078)
--(axis cs:219,0.016225470406402)
--(axis cs:220,0.0160340407113958)
--(axis cs:221,0.0160887496052046)
--(axis cs:222,0.0160754116209074)
--(axis cs:223,0.0160742330645448)
--(axis cs:224,0.0160134443441979)
--(axis cs:225,0.0160569737977288)
--(axis cs:226,0.0159552638797212)
--(axis cs:227,0.015966782437632)
--(axis cs:228,0.0159327333480867)
--(axis cs:229,0.0158905254957449)
--(axis cs:230,0.0158658201810399)
--(axis cs:231,0.0158833519664923)
--(axis cs:232,0.015803097763359)
--(axis cs:233,0.015773501227386)
--(axis cs:234,0.0157492044815235)
--(axis cs:235,0.01571908192919)
--(axis cs:236,0.0157401979595626)
--(axis cs:237,0.0157872501110216)
--(axis cs:238,0.0158420689273021)
--(axis cs:239,0.0158730765982453)
--(axis cs:240,0.0159339347236488)
--(axis cs:241,0.0159706467541118)
--(axis cs:242,0.0160028032741024)
--(axis cs:243,0.0159559752260472)
--(axis cs:244,0.0159536148579728)
--(axis cs:245,0.0160076963611951)
--(axis cs:246,0.0160302484201217)
--(axis cs:247,0.0160617924898559)
--(axis cs:248,0.0160165381948227)
--(axis cs:249,0.0160254938041905)
--(axis cs:250,0.0160582833328978)
--(axis cs:251,0.0160509179305474)
--(axis cs:252,0.0160477475578338)
--(axis cs:253,0.0160504512601575)
--(axis cs:254,0.0160198252149802)
--(axis cs:255,0.0161260629492116)
--(axis cs:256,0.0160979413155445)
--(axis cs:257,0.0161530514711257)
--(axis cs:258,0.0161945334104845)
--(axis cs:259,0.0160638233867362)
--(axis cs:260,0.0161632392090133)
--(axis cs:261,0.0161549502747918)
--(axis cs:262,0.0161046996837554)
--(axis cs:263,0.0160724498027697)
--(axis cs:264,0.0161070209368365)
--(axis cs:265,0.0161482218650509)
--(axis cs:266,0.0162157770739697)
--(axis cs:267,0.016231401085681)
--(axis cs:268,0.0162093225773263)
--(axis cs:269,0.0162882934892572)
--(axis cs:270,0.0162424920723226)
--(axis cs:271,0.0162801829724463)
--(axis cs:272,0.0162586869421136)
--(axis cs:273,0.0163621097484977)
--(axis cs:274,0.0162946108741927)
--(axis cs:275,0.0162824114094906)
--(axis cs:276,0.016352057891292)
--(axis cs:277,0.0164117865424962)
--(axis cs:278,0.0163723266992132)
--(axis cs:279,0.016337796936323)
--(axis cs:280,0.0163705386246639)
--(axis cs:281,0.016353665266383)
--(axis cs:282,0.0163039163705029)
--(axis cs:283,0.0163474571371117)
--(axis cs:284,0.0162888222699495)
--(axis cs:285,0.0161826287874305)
--(axis cs:286,0.0162280508378093)
--(axis cs:287,0.0162142790857659)
--(axis cs:288,0.0162293675554799)
--(axis cs:289,0.0162447139568104)
--(axis cs:290,0.0163139006693828)
--(axis cs:291,0.0163257405023541)
--(axis cs:292,0.0162912345124899)
--(axis cs:293,0.0162063552179361)
--(axis cs:294,0.016093276509064)
--(axis cs:295,0.0161293214511322)
--(axis cs:296,0.0161497889073609)
--(axis cs:297,0.0161015902226693)
--(axis cs:298,0.0161809931379142)
--(axis cs:299,0.0162564364835251)
--(axis cs:300,0.016336998535606)
--(axis cs:301,0.0161705695794329)
--(axis cs:302,0.0162319273817376)
--(axis cs:303,0.0162587140905805)
--(axis cs:304,0.0162620988770102)
--(axis cs:305,0.0162241382944036)
--(axis cs:306,0.0162350302080077)
--(axis cs:307,0.0161819622773055)
--(axis cs:308,0.0161440946779169)
--(axis cs:309,0.0159855529208516)
--(axis cs:310,0.0160222297761341)
--(axis cs:311,0.0161162860790994)
--(axis cs:312,0.0159892440974416)
--(axis cs:313,0.0160740893188346)
--(axis cs:314,0.0161639532294609)
--(axis cs:315,0.0162345927949361)
--(axis cs:316,0.0162877008276917)
--(axis cs:317,0.0162869591796891)
--(axis cs:318,0.0163020985142626)
--(axis cs:319,0.0162608721211963)
--(axis cs:320,0.0161990623296621)
--(axis cs:321,0.0161984133101713)
--(axis cs:322,0.0161027891152886)
--(axis cs:323,0.0161106098015291)
--(axis cs:324,0.0161408936254711)
--(axis cs:325,0.0160823501737858)
--(axis cs:326,0.016096098722187)
--(axis cs:327,0.0161256939957113)
--(axis cs:328,0.0161339620141611)
--(axis cs:329,0.0161204013251529)
--(axis cs:330,0.0161171299350322)
--(axis cs:331,0.0160553096517837)
--(axis cs:332,0.0160722933827099)
--(axis cs:333,0.0160425345310255)
--(axis cs:334,0.0160452190947817)
--(axis cs:335,0.0160738876171676)
--(axis cs:336,0.0160522367643656)
--(axis cs:337,0.0161001852742196)
--(axis cs:338,0.016127519314531)
--(axis cs:339,0.0161232225500987)
--(axis cs:340,0.016103175775193)
--(axis cs:341,0.0161314565879946)
--(axis cs:342,0.0160800814374019)
--(axis cs:343,0.0160719715054576)
--(axis cs:344,0.0160366277758463)
--(axis cs:345,0.0160822215848429)
--(axis cs:346,0.0160455906015111)
--(axis cs:347,0.015993487289532)
--(axis cs:348,0.0160686725084349)
--(axis cs:349,0.0161091343877782)
--(axis cs:350,0.0160854465016856)
--(axis cs:351,0.0160667586264174)
--(axis cs:352,0.0161120840359831)
--(axis cs:353,0.0161389332215942)
--(axis cs:354,0.0161467584138902)
--(axis cs:355,0.0161606305608246)
--(axis cs:356,0.0161347133839198)
--(axis cs:357,0.016165691415353)
--(axis cs:358,0.0161449147016806)
--(axis cs:359,0.0161404233568236)
--(axis cs:360,0.0161512599019504)
--(axis cs:361,0.016127855927243)
--(axis cs:362,0.0161155514695862)
--(axis cs:363,0.01611553981518)
--(axis cs:364,0.0160929714098084)
--(axis cs:365,0.0160444069432423)
--(axis cs:366,0.0160648363658733)
--(axis cs:367,0.0160490484422551)
--(axis cs:368,0.015995882786313)
--(axis cs:369,0.0159706572393149)
--(axis cs:370,0.0159664231418276)
--(axis cs:371,0.0159820910623884)
--(axis cs:372,0.0159505412486907)
--(axis cs:373,0.0159422386834037)
--(axis cs:374,0.0159526702703327)
--(axis cs:375,0.0159419583447597)
--(axis cs:376,0.0159373355366393)
--(axis cs:377,0.0159585151367846)
--(axis cs:378,0.0159881883464076)
--(axis cs:379,0.0159849743558335)
--(axis cs:380,0.0160189107512934)
--(axis cs:381,0.0160372528157797)
--(axis cs:382,0.0160135191890032)
--(axis cs:383,0.0160440680332858)
--(axis cs:384,0.016056487720975)
--(axis cs:385,0.0160540999574722)
--(axis cs:386,0.016043993020008)
--(axis cs:387,0.0160496110000957)
--(axis cs:388,0.016032488228573)
--(axis cs:389,0.0160781601950072)
--(axis cs:390,0.0160162270393434)
--(axis cs:391,0.0160268750118835)
--(axis cs:392,0.0159617746653789)
--(axis cs:393,0.0159475856942606)
--(axis cs:394,0.0159653701061463)
--(axis cs:395,0.0159407819335932)
--(axis cs:396,0.0158483557546754)
--(axis cs:397,0.0159306229375556)
--(axis cs:398,0.0159093191406989)
--(axis cs:399,0.0159634674720064)
--(axis cs:400,0.0160611997954883)
--(axis cs:401,0.0160860731182468)
--(axis cs:402,0.0161485155700916)
--(axis cs:403,0.016234673438091)
--(axis cs:404,0.0161385193781003)
--(axis cs:405,0.0160713976755269)
--(axis cs:406,0.0160328502737005)
--(axis cs:407,0.0159908372176797)
--(axis cs:408,0.0160580023434259)
--(axis cs:409,0.0160892178035179)
--(axis cs:410,0.0161154231758267)
--(axis cs:411,0.0160797879449399)
--(axis cs:412,0.0160634296735816)
--(axis cs:413,0.0160408365114508)
--(axis cs:414,0.0159957629414808)
--(axis cs:415,0.0160102771166935)
--(axis cs:416,0.0159206677327019)
--(axis cs:417,0.0158642534537455)
--(axis cs:418,0.0159363362234042)
--(axis cs:419,0.0159119683653786)
--(axis cs:420,0.0158692133662716)
--(axis cs:421,0.0158392608041847)
--(axis cs:422,0.015906578754953)
--(axis cs:423,0.0159413165091056)
--(axis cs:424,0.0159886861755502)
--(axis cs:425,0.0159136996586364)
--(axis cs:426,0.0158974009759914)
--(axis cs:427,0.015923203726299)
--(axis cs:428,0.0159972440051047)
--(axis cs:429,0.0160438428007717)
--(axis cs:430,0.0160900254530776)
--(axis cs:431,0.0161023512637506)
--(axis cs:432,0.0160599426743919)
--(axis cs:433,0.0160786054555874)
--(axis cs:434,0.0160413732265469)
--(axis cs:435,0.0160011894490437)
--(axis cs:436,0.0159726656784202)
--(axis cs:437,0.0159244807287799)
--(axis cs:438,0.0158453392570429)
--(axis cs:439,0.0157574298532736)
--(axis cs:440,0.0158757330603049)
--(axis cs:441,0.0158598428416621)
--(axis cs:442,0.0158902863689808)
--(axis cs:443,0.015906639798952)
--(axis cs:444,0.0159376277875709)
--(axis cs:445,0.0159599310889798)
--(axis cs:446,0.0159639382504201)
--(axis cs:447,0.0159516418667812)
--(axis cs:448,0.0159760921808156)
--(axis cs:449,0.0159046178881082)
--(axis cs:450,0.0159411323399287)
--(axis cs:451,0.0159746354095294)
--(axis cs:452,0.0159425532255282)
--(axis cs:453,0.0159444408191458)
--(axis cs:454,0.0159769942705616)
--(axis cs:455,0.0159453989892707)
--(axis cs:456,0.0159883621787944)
--(axis cs:457,0.0159708875839152)
--(axis cs:458,0.0159221813554816)
--(axis cs:459,0.015876372621127)
--(axis cs:460,0.0158754097163556)
--(axis cs:461,0.0158270593808543)
--(axis cs:462,0.0157884494731496)
--(axis cs:463,0.0157429475238999)
--(axis cs:464,0.0156786243481511)
--(axis cs:465,0.0157028768297301)
--(axis cs:466,0.0157476333268296)
--(axis cs:467,0.015733211257512)
--(axis cs:468,0.0157032040817006)
--(axis cs:469,0.0157091988122154)
--(axis cs:470,0.0157035987835876)
--(axis cs:471,0.015677210533511)
--(axis cs:472,0.0156429677154305)
--(axis cs:473,0.0156425940170547)
--(axis cs:474,0.0156524803051509)
--(axis cs:475,0.0155951342123249)
--(axis cs:476,0.0156265643450708)
--(axis cs:477,0.015671706405731)
--(axis cs:478,0.0156676377863443)
--(axis cs:479,0.0156657689652265)
--(axis cs:480,0.0157135761957214)
--(axis cs:481,0.0156702011345886)
--(axis cs:482,0.0156763864105633)
--(axis cs:483,0.0156978867304705)
--(axis cs:484,0.0156585338911457)
--(axis cs:485,0.0156650636348838)
--(axis cs:486,0.0156951504375888)
--(axis cs:487,0.0157198554247794)
--(axis cs:488,0.0157230721946366)
--(axis cs:489,0.0157298968385912)
--(axis cs:490,0.0157650590618183)
--(axis cs:491,0.0157992114201245)
--(axis cs:492,0.0158092706978356)
--(axis cs:493,0.0158462762975427)
--(axis cs:494,0.015801083971914)
--(axis cs:495,0.0157408955439205)
--(axis cs:496,0.0157478103763474)
--(axis cs:497,0.0157420961158183)
--(axis cs:498,0.0157405480641546)
--(axis cs:499,0.0157117931147107)
--(axis cs:500,0.0157115235877685)
--(axis cs:501,0.0157241779958703)
--(axis cs:502,0.0157578371927323)
--(axis cs:503,0.0157756656887106)
--(axis cs:504,0.0157527825268332)
--(axis cs:505,0.0157641706822676)
--(axis cs:506,0.0157482319497893)
--(axis cs:507,0.0157053401217069)
--(axis cs:508,0.0157129120394933)
--(axis cs:509,0.0157335271880071)
--(axis cs:510,0.0157472599558019)
--(axis cs:511,0.015824042996042)
--(axis cs:512,0.0158555756526061)
--(axis cs:513,0.0158312413380776)
--(axis cs:514,0.0158017172235871)
--(axis cs:515,0.0157819430305554)
--(axis cs:516,0.0157475947422022)
--(axis cs:517,0.0157326879758741)
--(axis cs:518,0.0157363543793451)
--(axis cs:519,0.0157447945720189)
--(axis cs:520,0.0157312252502633)
--(axis cs:521,0.0157454481820343)
--(axis cs:522,0.0157370842114178)
--(axis cs:523,0.0157300975298095)
--(axis cs:524,0.0157468667981322)
--(axis cs:525,0.0157037733535884)
--(axis cs:526,0.0157281547743093)
--(axis cs:527,0.0157406276083268)
--(axis cs:528,0.0157456061509697)
--(axis cs:529,0.0157283067410598)
--(axis cs:530,0.0157349210503014)
--(axis cs:531,0.0157207939353126)
--(axis cs:532,0.0157133555227121)
--(axis cs:533,0.0157412320452827)
--(axis cs:534,0.0157546906803705)
--(axis cs:535,0.0157671078712057)
--(axis cs:536,0.0157550673368559)
--(axis cs:537,0.0157665302598002)
--(axis cs:538,0.0157503509012721)
--(axis cs:539,0.0157707707297801)
--(axis cs:540,0.0157555152381567)
--(axis cs:541,0.0157607946362265)
--(axis cs:542,0.0157540685736829)
--(axis cs:543,0.0157994079594878)
--(axis cs:544,0.0157701284733701)
--(axis cs:545,0.0157343324644606)
--(axis cs:546,0.0158069447524759)
--(axis cs:547,0.0158009088351539)
--(axis cs:548,0.0157061777322761)
--(axis cs:549,0.0157014813168094)
--(axis cs:550,0.0156384587123304)
--(axis cs:551,0.0156619193186381)
--(axis cs:552,0.0156936502377751)
--(axis cs:553,0.0156784986293359)
--(axis cs:554,0.0156450122966783)
--(axis cs:555,0.0156343975558619)
--(axis cs:556,0.0155946836550714)
--(axis cs:557,0.0155736410041231)
--(axis cs:558,0.0155361242191279)
--(axis cs:559,0.0155541043295962)
--(axis cs:560,0.0155700238691809)
--(axis cs:561,0.0155416291176255)
--(axis cs:562,0.0156123717346886)
--(axis cs:563,0.0155850668600473)
--(axis cs:564,0.015596643923917)
--(axis cs:565,0.0155913041077132)
--(axis cs:566,0.0156236928841019)
--(axis cs:567,0.0155971724567292)
--(axis cs:568,0.0155433082116183)
--(axis cs:569,0.0154939014316916)
--(axis cs:570,0.0154722011969979)
--(axis cs:571,0.0154918501293069)
--(axis cs:572,0.0154455186671311)
--(axis cs:573,0.0154545575458476)
--(axis cs:574,0.0154698901548413)
--(axis cs:575,0.0154852898233203)
--(axis cs:576,0.0154975313783549)
--(axis cs:577,0.0154777939925979)
--(axis cs:578,0.0154960741291998)
--(axis cs:579,0.0154837229944197)
--(axis cs:580,0.0155085903343047)
--(axis cs:581,0.0154962216673986)
--(axis cs:582,0.0154846298976042)
--(axis cs:583,0.0155030350619678)
--(axis cs:584,0.0154950592450441)
--(axis cs:585,0.015448415044745)
--(axis cs:586,0.0154700574336788)
--(axis cs:587,0.0154489996528552)
--(axis cs:588,0.0154697078034368)
--(axis cs:589,0.0155097012727571)
--(axis cs:590,0.0155268033786614)
--(axis cs:591,0.0155208679117924)
--(axis cs:592,0.0155391145272285)
--(axis cs:593,0.0155625133360254)
--(axis cs:594,0.0155476827223194)
--(axis cs:595,0.0155702990656772)
--(axis cs:596,0.0155838626790781)
--(axis cs:597,0.0155985290630053)
--(axis cs:598,0.0155811996331287)
--(axis cs:599,0.0155539362489609)
--(axis cs:600,0.0155516189285371)
--(axis cs:601,0.0155320223442515)
--(axis cs:602,0.0155612209275306)
--(axis cs:603,0.0155645760309954)
--(axis cs:604,0.0155616596313173)
--(axis cs:605,0.0155374208623157)
--(axis cs:606,0.0155517895750981)
--(axis cs:607,0.0155728476768629)
--(axis cs:608,0.0155989166572644)
--(axis cs:609,0.0155884286494627)
--(axis cs:610,0.0155518210421879)
--(axis cs:611,0.0155360733268857)
--(axis cs:612,0.0155387573006192)
--(axis cs:613,0.0155773595218533)
--(axis cs:614,0.0156495498712346)
--(axis cs:615,0.0156370690824556)
--(axis cs:616,0.0156283546198287)
--(axis cs:617,0.0155834656697145)
--(axis cs:618,0.0156152270701266)
--(axis cs:619,0.0156127321080727)
--(axis cs:620,0.0156254886548165)
--(axis cs:621,0.0156460153563378)
--(axis cs:622,0.0156612632173255)
--(axis cs:623,0.0156357827180434)
--(axis cs:624,0.0155997472569396)
--(axis cs:625,0.0156212912495092)
--(axis cs:626,0.0156071162004872)
--(axis cs:627,0.0156092345809386)
--(axis cs:628,0.0156361726812475)
--(axis cs:629,0.0156567603410185)
--(axis cs:630,0.0156487970328937)
--(axis cs:631,0.0156197554117797)
--(axis cs:632,0.0155996419106243)
--(axis cs:633,0.0155832996221792)
--(axis cs:634,0.0156247965975616)
--(axis cs:635,0.0156603914280798)
--(axis cs:636,0.0156026649191772)
--(axis cs:637,0.015581210351632)
--(axis cs:638,0.0155590430926934)
--(axis cs:639,0.015587101308024)
--(axis cs:640,0.0156075672805658)
--(axis cs:641,0.0156368071185709)
--(axis cs:642,0.015636670911896)
--(axis cs:643,0.0155960384580798)
--(axis cs:644,0.0155443645390059)
--(axis cs:645,0.0155516584282005)
--(axis cs:646,0.015480513567803)
--(axis cs:647,0.0154760982855803)
--(axis cs:648,0.0154745648370597)
--(axis cs:649,0.0154936073912867)
--(axis cs:650,0.0155212976120749)
--(axis cs:651,0.0154813115512679)
--(axis cs:652,0.0155785481630446)
--(axis cs:653,0.0155624635508647)
--(axis cs:654,0.0155451839314381)
--(axis cs:655,0.0155907028994866)
--(axis cs:656,0.0155140255653147)
--(axis cs:657,0.0155502402703353)
--(axis cs:658,0.0155971165725549)
--(axis cs:659,0.0156053304493097)
--(axis cs:660,0.0155219073558974)
--(axis cs:661,0.0154533142879245)
--(axis cs:662,0.0155022333364563)
--(axis cs:663,0.015501644839978)
--(axis cs:664,0.0154798172726274)
--(axis cs:665,0.0155048774529136)
--(axis cs:666,0.0155214202266932)
--(axis cs:667,0.0154863254542503)
--(axis cs:668,0.0154700754951252)
--(axis cs:669,0.0154789874132963)
--(axis cs:670,0.0154513567860058)
--(axis cs:671,0.0154719600273619)
--(axis cs:672,0.015487797858017)
--(axis cs:673,0.0154507063522539)
--(axis cs:674,0.0154544829604464)
--(axis cs:675,0.0154464460804678)
--(axis cs:676,0.0154109030175871)
--(axis cs:677,0.0154337196284301)
--(axis cs:678,0.0154614245650561)
--(axis cs:679,0.0154855050683112)
--(axis cs:680,0.0154878504797974)
--(axis cs:681,0.0155410585125651)
--(axis cs:682,0.0155170728387656)
--(axis cs:683,0.0155268014010373)
--(axis cs:684,0.0155464615671314)
--(axis cs:685,0.0155249331097821)
--(axis cs:686,0.0155237937733664)
--(axis cs:687,0.0155349710789306)
--(axis cs:688,0.0155888790477872)
--(axis cs:689,0.0155806267701425)
--(axis cs:690,0.0155770934144548)
--(axis cs:691,0.015573305263794)
--(axis cs:692,0.0155706694794541)
--(axis cs:693,0.0155431403729424)
--(axis cs:694,0.0155404924318467)
--(axis cs:695,0.0155875432829738)
--(axis cs:696,0.0156297544129897)
--(axis cs:697,0.0155962308611684)
--(axis cs:698,0.0155916807188699)
--(axis cs:699,0.0155732314450515)
--(axis cs:700,0.0156377190578756)
--(axis cs:701,0.0156234085082722)
--(axis cs:702,0.0156667398679979)
--(axis cs:703,0.015653031939981)
--(axis cs:704,0.0156248354833488)
--(axis cs:705,0.0156356315394182)
--(axis cs:706,0.0156636317322418)
--(axis cs:707,0.0156802085447684)
--(axis cs:708,0.0156677135469913)
--(axis cs:709,0.015663612791261)
--(axis cs:710,0.0156278755819303)
--(axis cs:711,0.0156403296553454)
--(axis cs:712,0.015645850160687)
--(axis cs:713,0.0156540137462766)
--(axis cs:714,0.0156481848070856)
--(axis cs:715,0.0156428492724456)
--(axis cs:716,0.015640865379947)
--(axis cs:717,0.0156580258271422)
--(axis cs:718,0.015623443661076)
--(axis cs:719,0.0156444615205387)
--(axis cs:720,0.0156520003251728)
--(axis cs:721,0.015661278268011)
--(axis cs:722,0.0156492043384243)
--(axis cs:723,0.0156047709954472)
--(axis cs:724,0.0155979615542631)
--(axis cs:725,0.0156100340534545)
--(axis cs:726,0.0156127847909478)
--(axis cs:727,0.0156486693670442)
--(axis cs:728,0.0156786354799306)
--(axis cs:729,0.0156736918347295)
--(axis cs:730,0.0156894926262873)
--(axis cs:731,0.0156871758924251)
--(axis cs:732,0.0156974988858439)
--(axis cs:733,0.0156969713752648)
--(axis cs:734,0.0157057988859736)
--(axis cs:735,0.0156865598658883)
--(axis cs:736,0.0156782550070848)
--(axis cs:737,0.0156767695848712)
--(axis cs:738,0.01569335776836)
--(axis cs:739,0.0156864565444979)
--(axis cs:740,0.015703931688046)
--(axis cs:741,0.0157369808980075)
--(axis cs:742,0.0157332246530656)
--(axis cs:743,0.0157285951209004)
--(axis cs:744,0.0157294833181405)
--(axis cs:745,0.015726070232156)
--(axis cs:746,0.0157260430786242)
--(axis cs:747,0.0157190649121177)
--(axis cs:748,0.0157429784864507)
--(axis cs:749,0.0157362334446813)
--(axis cs:750,0.015743678287472)
--(axis cs:751,0.0157161604843558)
--(axis cs:752,0.0157144541225931)
--(axis cs:753,0.0157023192086872)
--(axis cs:754,0.0156987063605381)
--(axis cs:755,0.0156806965540429)
--(axis cs:756,0.0156878388468979)
--(axis cs:757,0.0156747942903842)
--(axis cs:758,0.015670707550851)
--(axis cs:759,0.0156921346048177)
--(axis cs:760,0.0156791112511322)
--(axis cs:761,0.0156634529715218)
--(axis cs:762,0.0156479136244311)
--(axis cs:763,0.0156624399118737)
--(axis cs:764,0.0156694114905138)
--(axis cs:765,0.0156611020586632)
--(axis cs:766,0.0156482911074072)
--(axis cs:767,0.0156448290711484)
--(axis cs:768,0.0156693702842314)
--(axis cs:769,0.015684980173397)
--(axis cs:770,0.0156872650728993)
--(axis cs:771,0.0156786901519671)
--(axis cs:772,0.0156681233998603)
--(axis cs:773,0.0156607836642817)
--(axis cs:774,0.0156382717878796)
--(axis cs:775,0.0156424217108022)
--(axis cs:776,0.0156366113585569)
--(axis cs:777,0.01561862494697)
--(axis cs:778,0.0156274968948961)
--(axis cs:779,0.0156275119281535)
--(axis cs:780,0.0156652852235263)
--(axis cs:781,0.0156502817071046)
--(axis cs:782,0.0156278839023757)
--(axis cs:783,0.0156148206872932)
--(axis cs:784,0.0156222008762385)
--(axis cs:785,0.0155909621982752)
--(axis cs:786,0.0156364936835756)
--(axis cs:787,0.0156832844555661)
--(axis cs:788,0.0156469614245194)
--(axis cs:789,0.0156218142203159)
--(axis cs:790,0.0155748577143516)
--(axis cs:791,0.0155542997932933)
--(axis cs:792,0.0155521359939989)
--(axis cs:793,0.0155863704930909)
--(axis cs:794,0.0155989770036616)
--(axis cs:795,0.0155625158215609)
--(axis cs:796,0.0155239173844423)
--(axis cs:797,0.0155236473137033)
--(axis cs:798,0.0155200952041176)
--(axis cs:799,0.0155465456102224)
--(axis cs:800,0.0155436730881107)
--(axis cs:801,0.0155109307508831)
--(axis cs:802,0.0154964890377371)
--(axis cs:803,0.0155185889752256)
--(axis cs:804,0.0155210435878753)
--(axis cs:805,0.0155478864941617)
--(axis cs:806,0.0155442707747998)
--(axis cs:807,0.0155431119623193)
--(axis cs:808,0.0155517902143783)
--(axis cs:809,0.0155461142103035)
--(axis cs:810,0.0155529878929852)
--(axis cs:811,0.0155365137603752)
--(axis cs:812,0.0155204281745994)
--(axis cs:813,0.0155195696211937)
--(axis cs:814,0.0154985493073199)
--(axis cs:815,0.0155010432962133)
--(axis cs:816,0.0155033744188661)
--(axis cs:817,0.0155121510084052)
--(axis cs:818,0.0155130950840571)
--(axis cs:819,0.0155269811196907)
--(axis cs:820,0.0155158742687651)
--(axis cs:821,0.0155077239603533)
--(axis cs:822,0.0155306400045856)
--(axis cs:823,0.0155115080335309)
--(axis cs:824,0.0155023939295322)
--(axis cs:825,0.0154897537119318)
--(axis cs:826,0.0154759355400292)
--(axis cs:827,0.0154662399224389)
--(axis cs:828,0.0154716297091041)
--(axis cs:829,0.0154639821072581)
--(axis cs:830,0.0154714376020547)
--(axis cs:831,0.0154642419016375)
--(axis cs:832,0.0154816826364929)
--(axis cs:833,0.0154906977785074)
--(axis cs:834,0.0154732830358561)
--(axis cs:835,0.0154578993027721)
--(axis cs:836,0.0154595386110159)
--(axis cs:837,0.0154471042051942)
--(axis cs:838,0.0154391019069327)
--(axis cs:839,0.0154548869534757)
--(axis cs:840,0.0154684006867728)
--(axis cs:841,0.0154781186619006)
--(axis cs:842,0.0154902449901519)
--(axis cs:843,0.0154881707957496)
--(axis cs:844,0.0154772302289575)
--(axis cs:845,0.0154663889055478)
--(axis cs:846,0.0154532602106186)
--(axis cs:847,0.0154578829082498)
--(axis cs:848,0.0154461050946783)
--(axis cs:849,0.0154281693944117)
--(axis cs:850,0.0154304019119329)
--(axis cs:851,0.0154242593810147)
--(axis cs:852,0.0154268103945818)
--(axis cs:853,0.0154165810585607)
--(axis cs:854,0.0154114611563499)
--(axis cs:855,0.0154352961684522)
--(axis cs:856,0.0154410644655518)
--(axis cs:857,0.0154634822200285)
--(axis cs:858,0.0154514980958281)
--(axis cs:859,0.0154589327760269)
--(axis cs:860,0.0154791412645176)
--(axis cs:861,0.0154554523867133)
--(axis cs:862,0.015429114825736)
--(axis cs:863,0.0154426045161107)
--(axis cs:864,0.0154183071170134)
--(axis cs:865,0.0153981548034268)
--(axis cs:866,0.0154096418855475)
--(axis cs:867,0.0154328296069332)
--(axis cs:868,0.0154447389354482)
--(axis cs:869,0.0154542608938275)
--(axis cs:870,0.0154587546175328)
--(axis cs:871,0.015442847009816)
--(axis cs:872,0.0154446178196338)
--(axis cs:873,0.0154437656934944)
--(axis cs:874,0.0154363357174316)
--(axis cs:875,0.0154196694475517)
--(axis cs:876,0.0154171006049032)
--(axis cs:877,0.0154016733581356)
--(axis cs:878,0.0154111178381598)
--(axis cs:879,0.0154200262662746)
--(axis cs:880,0.0154198240041409)
--(axis cs:881,0.0154374604601392)
--(axis cs:882,0.0154350708263859)
--(axis cs:883,0.0154558395278424)
--(axis cs:884,0.0154619666687769)
--(axis cs:885,0.0154675871671092)
--(axis cs:886,0.0154681613337282)
--(axis cs:887,0.0154351506072859)
--(axis cs:888,0.0154275886011637)
--(axis cs:889,0.0154956472820692)
--(axis cs:890,0.0154479092414009)
--(axis cs:891,0.0154541485908731)
--(axis cs:892,0.0154715765774981)
--(axis cs:893,0.0154659153736856)
--(axis cs:894,0.0154769607051213)
--(axis cs:895,0.0154555597543941)
--(axis cs:896,0.0154596501541389)
--(axis cs:897,0.0154900920586681)
--(axis cs:898,0.0154843319162836)
--(axis cs:899,0.0154558607642617)
--(axis cs:900,0.0154764560306418)
--(axis cs:901,0.0154875518231891)
--(axis cs:902,0.0154873569416942)
--(axis cs:903,0.0154700822966593)
--(axis cs:904,0.0154621735188245)
--(axis cs:905,0.015456603941064)
--(axis cs:906,0.0154686978496883)
--(axis cs:907,0.015477068096058)
--(axis cs:908,0.0154864246691311)
--(axis cs:909,0.0154907744615584)
--(axis cs:910,0.0154679773998704)
--(axis cs:911,0.0154644276739555)
--(axis cs:912,0.0154492399013743)
--(axis cs:913,0.0154341061100326)
--(axis cs:914,0.0154068188585317)
--(axis cs:915,0.0154198784611151)
--(axis cs:916,0.015421176306873)
--(axis cs:917,0.0154374787072923)
--(axis cs:918,0.0154169601838617)
--(axis cs:919,0.0154209902179175)
--(axis cs:920,0.0154445644883049)
--(axis cs:921,0.0154625804157579)
--(axis cs:922,0.0154557376589977)
--(axis cs:923,0.0154506311279981)
--(axis cs:924,0.0154399469693909)
--(axis cs:925,0.0154499003716471)
--(axis cs:926,0.0154367457709708)
--(axis cs:927,0.0154499046306641)
--(axis cs:928,0.0154372897011146)
--(axis cs:929,0.0154559451927287)
--(axis cs:930,0.0154593090414898)
--(axis cs:931,0.0154999072441873)
--(axis cs:932,0.015476258615851)
--(axis cs:933,0.0154573538743175)
--(axis cs:934,0.0154560471027346)
--(axis cs:935,0.0154619769896595)
--(axis cs:936,0.0154508431740125)
--(axis cs:937,0.0154331015760229)
--(axis cs:938,0.015436283722143)
--(axis cs:939,0.0154214289789921)
--(axis cs:940,0.0154247533047572)
--(axis cs:941,0.01542329705228)
--(axis cs:942,0.0154096101166074)
--(axis cs:943,0.0154342022737554)
--(axis cs:944,0.0154503542448711)
--(axis cs:945,0.0154630388773259)
--(axis cs:946,0.015455795870808)
--(axis cs:947,0.0154403736172151)
--(axis cs:948,0.0154492963277194)
--(axis cs:949,0.0154483461405966)
--(axis cs:950,0.0154499689759191)
--(axis cs:951,0.015457897740842)
--(axis cs:952,0.0154755596660577)
--(axis cs:953,0.0154644526814241)
--(axis cs:954,0.0154471859058268)
--(axis cs:955,0.0154510850742194)
--(axis cs:956,0.0154251577765274)
--(axis cs:957,0.0153949693196151)
--(axis cs:958,0.0154015836187732)
--(axis cs:959,0.0153761879540828)
--(axis cs:960,0.0153880733124703)
--(axis cs:961,0.0153635343149534)
--(axis cs:962,0.0153649384654877)
--(axis cs:963,0.0153760431498058)
--(axis cs:964,0.0153541781234616)
--(axis cs:965,0.0154272787619177)
--(axis cs:966,0.0154010878435319)
--(axis cs:967,0.0153687240505479)
--(axis cs:968,0.0154029014405602)
--(axis cs:969,0.0153905649059776)
--(axis cs:970,0.0153457677719927)
--(axis cs:971,0.0153426560885616)
--(axis cs:972,0.0153546372138252)
--(axis cs:973,0.0153439580062576)
--(axis cs:974,0.015335000941859)
--(axis cs:975,0.0153549611387266)
--(axis cs:976,0.0153633310570031)
--(axis cs:977,0.0153675287652715)
--(axis cs:978,0.0153746044798877)
--(axis cs:979,0.0153656527524065)
--(axis cs:980,0.0153823242632614)
--(axis cs:981,0.015390816193609)
--(axis cs:982,0.0153896998662786)
--(axis cs:983,0.0153998319644117)
--(axis cs:984,0.0153940996899221)
--(axis cs:985,0.0153903065010079)
--(axis cs:986,0.0153943116507616)
--(axis cs:987,0.01537711744631)
--(axis cs:988,0.0153780446452634)
--(axis cs:989,0.0153814844689854)
--(axis cs:990,0.0153662902497741)
--(axis cs:991,0.0153742345139211)
--(axis cs:992,0.0153850865139206)
--(axis cs:993,0.0153989236885001)
--(axis cs:994,0.015390534599572)
--(axis cs:995,0.0153895228547912)
--(axis cs:996,0.0153960138612)
--(axis cs:997,0.0154051871395492)
--(axis cs:998,0.0154068172464835)
--(axis cs:999,0.015407493958341)
--(axis cs:999,0.001314682919429)
--(axis cs:999,0.001314682919429)
--(axis cs:998,0.00131138248544819)
--(axis cs:997,0.00132427345149769)
--(axis cs:996,0.00133261642007287)
--(axis cs:995,0.00132846487523018)
--(axis cs:994,0.00132150677576608)
--(axis cs:993,0.00132159383613521)
--(axis cs:992,0.00132440447326089)
--(axis cs:991,0.00132166039601692)
--(axis cs:990,0.00131377665757303)
--(axis cs:989,0.00132224470298524)
--(axis cs:988,0.00132083205620984)
--(axis cs:987,0.00132936730935959)
--(axis cs:986,0.00133474548934787)
--(axis cs:985,0.00133244052225704)
--(axis cs:984,0.00133213322627901)
--(axis cs:983,0.00133520888086465)
--(axis cs:982,0.00133524814166333)
--(axis cs:981,0.00132912164145577)
--(axis cs:980,0.0013343921998674)
--(axis cs:979,0.00133070441684628)
--(axis cs:978,0.00133650814203229)
--(axis cs:977,0.00134312411018768)
--(axis cs:976,0.00134841281589372)
--(axis cs:975,0.00135208147645792)
--(axis cs:974,0.00134923300412626)
--(axis cs:973,0.0013405011415435)
--(axis cs:972,0.00135175136525957)
--(axis cs:971,0.00134742822654044)
--(axis cs:970,0.00133911251086252)
--(axis cs:969,0.00133321703763677)
--(axis cs:968,0.00134332174573391)
--(axis cs:967,0.00135187689103272)
--(axis cs:966,0.001344951379797)
--(axis cs:965,0.00134560575379499)
--(axis cs:964,0.00135699540425377)
--(axis cs:963,0.00135290143709049)
--(axis cs:962,0.0013412499493741)
--(axis cs:961,0.00133693182326809)
--(axis cs:960,0.00136096737320545)
--(axis cs:959,0.00136097572404152)
--(axis cs:958,0.00137728764096346)
--(axis cs:957,0.00137299324907884)
--(axis cs:956,0.00138400929252245)
--(axis cs:955,0.0013788797554353)
--(axis cs:954,0.0013839078343863)
--(axis cs:953,0.0013850950533619)
--(axis cs:952,0.00138424345751805)
--(axis cs:951,0.00137700054220309)
--(axis cs:950,0.00138380941978972)
--(axis cs:949,0.00139474387861942)
--(axis cs:948,0.00139273787886674)
--(axis cs:947,0.00139485819291226)
--(axis cs:946,0.00139000033094624)
--(axis cs:945,0.00139617826477365)
--(axis cs:944,0.00139953088555115)
--(axis cs:943,0.00138621356284449)
--(axis cs:942,0.00139168715342514)
--(axis cs:941,0.00138136077433401)
--(axis cs:940,0.00139183508606819)
--(axis cs:939,0.00140497561775731)
--(axis cs:938,0.00139846168747479)
--(axis cs:937,0.00140488042038308)
--(axis cs:936,0.00139248616574818)
--(axis cs:935,0.00140423289987707)
--(axis cs:934,0.00140149552459243)
--(axis cs:933,0.00140362147816005)
--(axis cs:932,0.00139748981536492)
--(axis cs:931,0.0014006165038743)
--(axis cs:930,0.00140409930188409)
--(axis cs:929,0.00141371661011343)
--(axis cs:928,0.00141358057513481)
--(axis cs:927,0.00141486560911024)
--(axis cs:926,0.00140926671598877)
--(axis cs:925,0.00140506443987502)
--(axis cs:924,0.00140376935143227)
--(axis cs:923,0.00141236571239553)
--(axis cs:922,0.00141645139647422)
--(axis cs:921,0.00140224330702834)
--(axis cs:920,0.00140157437160225)
--(axis cs:919,0.00140532526760721)
--(axis cs:918,0.00139059561384423)
--(axis cs:917,0.00137941139802397)
--(axis cs:916,0.00137413549391742)
--(axis cs:915,0.00137307907857804)
--(axis cs:914,0.00137302806474792)
--(axis cs:913,0.00137320808664661)
--(axis cs:912,0.00138805011687516)
--(axis cs:911,0.00138037180651624)
--(axis cs:910,0.00138801755077405)
--(axis cs:909,0.00140202254212071)
--(axis cs:908,0.00141350491239115)
--(axis cs:907,0.00141220263821296)
--(axis cs:906,0.0014136059265631)
--(axis cs:905,0.00140512723665979)
--(axis cs:904,0.00141626139307804)
--(axis cs:903,0.0014133249622673)
--(axis cs:902,0.00141450128941515)
--(axis cs:901,0.00141145875176528)
--(axis cs:900,0.00140588191975446)
--(axis cs:899,0.00140499075985622)
--(axis cs:898,0.00142096520551262)
--(axis cs:897,0.00142030951988089)
--(axis cs:896,0.00142931524430661)
--(axis cs:895,0.00142931405546303)
--(axis cs:894,0.00142382993846572)
--(axis cs:893,0.00142841729291198)
--(axis cs:892,0.00142875608587554)
--(axis cs:891,0.0014376210591715)
--(axis cs:890,0.00142726993278319)
--(axis cs:889,0.00143366962890244)
--(axis cs:888,0.00142239043476246)
--(axis cs:887,0.00141973364059587)
--(axis cs:886,0.00143216142738203)
--(axis cs:885,0.00142990115894372)
--(axis cs:884,0.00144602027732225)
--(axis cs:883,0.00146025653838011)
--(axis cs:882,0.00145008125754163)
--(axis cs:881,0.00145983687648377)
--(axis cs:880,0.0014735981887499)
--(axis cs:879,0.00147144186679019)
--(axis cs:878,0.00147978748660693)
--(axis cs:877,0.00148935818684483)
--(axis cs:876,0.00147963014901317)
--(axis cs:875,0.00147365360575659)
--(axis cs:874,0.00148234219057099)
--(axis cs:873,0.00147481991499986)
--(axis cs:872,0.00148546510808225)
--(axis cs:871,0.00146417664470737)
--(axis cs:870,0.00147053199807446)
--(axis cs:869,0.00147586654466702)
--(axis cs:868,0.00146861134534134)
--(axis cs:867,0.00147182974401077)
--(axis cs:866,0.00148003277239371)
--(axis cs:865,0.00146237194297062)
--(axis cs:864,0.00147194606056371)
--(axis cs:863,0.00146144944065642)
--(axis cs:862,0.00146117996328833)
--(axis cs:861,0.0014606914235206)
--(axis cs:860,0.00148214662704463)
--(axis cs:859,0.001501926349902)
--(axis cs:858,0.00149428863211157)
--(axis cs:857,0.00148514114973639)
--(axis cs:856,0.00146833335652195)
--(axis cs:855,0.00143196878858086)
--(axis cs:854,0.00142845559147677)
--(axis cs:853,0.00144134571123266)
--(axis cs:852,0.00143700924602966)
--(axis cs:851,0.00146381999797962)
--(axis cs:850,0.00147706875094804)
--(axis cs:849,0.00146620344673333)
--(axis cs:848,0.0014768112398596)
--(axis cs:847,0.00149224347010369)
--(axis cs:846,0.00148469660003559)
--(axis cs:845,0.00147210668906186)
--(axis cs:844,0.00148366303060518)
--(axis cs:843,0.00147095403211116)
--(axis cs:842,0.001476683647501)
--(axis cs:841,0.00148909828723136)
--(axis cs:840,0.00148753824402712)
--(axis cs:839,0.00148094444311074)
--(axis cs:838,0.00146841245592521)
--(axis cs:837,0.00147462759568073)
--(axis cs:836,0.00147899980843516)
--(axis cs:835,0.00147247728625053)
--(axis cs:834,0.00146901910679683)
--(axis cs:833,0.00146352341313241)
--(axis cs:832,0.00147441349109919)
--(axis cs:831,0.00147250835099866)
--(axis cs:830,0.00147888093760941)
--(axis cs:829,0.00146219778955142)
--(axis cs:828,0.00145770563975094)
--(axis cs:827,0.00148317469810228)
--(axis cs:826,0.00145687951719857)
--(axis cs:825,0.00146553596406333)
--(axis cs:824,0.00147239784054986)
--(axis cs:823,0.00146663095354822)
--(axis cs:822,0.00146046636886376)
--(axis cs:821,0.001462990013746)
--(axis cs:820,0.00146842865375051)
--(axis cs:819,0.00145758052689792)
--(axis cs:818,0.00147485728938455)
--(axis cs:817,0.00149183655553921)
--(axis cs:816,0.00150915139588902)
--(axis cs:815,0.00150361099912398)
--(axis cs:814,0.00151983810743631)
--(axis cs:813,0.00152156114538163)
--(axis cs:812,0.00151916733971849)
--(axis cs:811,0.00150343055784006)
--(axis cs:810,0.0015000867689303)
--(axis cs:809,0.00149906293303138)
--(axis cs:808,0.00150190728302852)
--(axis cs:807,0.00151864891396187)
--(axis cs:806,0.00151593311847684)
--(axis cs:805,0.00150835188018354)
--(axis cs:804,0.00150527241595393)
--(axis cs:803,0.00150437256240186)
--(axis cs:802,0.00149477703425358)
--(axis cs:801,0.00150660550766441)
--(axis cs:800,0.00151163042930974)
--(axis cs:799,0.00151528627490772)
--(axis cs:798,0.0015144451363596)
--(axis cs:797,0.00150952658818634)
--(axis cs:796,0.0015149673762492)
--(axis cs:795,0.00152282113172341)
--(axis cs:794,0.00151886943251309)
--(axis cs:793,0.00152368367211215)
--(axis cs:792,0.00152155468110832)
--(axis cs:791,0.00152769583657584)
--(axis cs:790,0.0015184021492793)
--(axis cs:789,0.00153075955096727)
--(axis cs:788,0.00152648878651908)
--(axis cs:787,0.00155520384193609)
--(axis cs:786,0.00154768967582485)
--(axis cs:785,0.00154099505264628)
--(axis cs:784,0.00154562555360564)
--(axis cs:783,0.00152020059613068)
--(axis cs:782,0.00153489855723449)
--(axis cs:781,0.00153863948419887)
--(axis cs:780,0.00153383164029484)
--(axis cs:779,0.0015175869542145)
--(axis cs:778,0.00153038642911898)
--(axis cs:777,0.00156153699154193)
--(axis cs:776,0.00156063299169095)
--(axis cs:775,0.00158445045740093)
--(axis cs:774,0.00157011406951788)
--(axis cs:773,0.00157707524104905)
--(axis cs:772,0.00157583008971995)
--(axis cs:771,0.00157060556438227)
--(axis cs:770,0.00155114488387239)
--(axis cs:769,0.00156143551618954)
--(axis cs:768,0.00155044292134291)
--(axis cs:767,0.0015547141115701)
--(axis cs:766,0.00154348956849961)
--(axis cs:765,0.00153861172466917)
--(axis cs:764,0.00155220426321972)
--(axis cs:763,0.0015443282780658)
--(axis cs:762,0.00155038566255508)
--(axis cs:761,0.00155690958445669)
--(axis cs:760,0.0015495001354529)
--(axis cs:759,0.00153696271290973)
--(axis cs:758,0.00155682572237695)
--(axis cs:757,0.00153959174416257)
--(axis cs:756,0.00153062430882465)
--(axis cs:755,0.00155280247963206)
--(axis cs:754,0.00155215646666884)
--(axis cs:753,0.00153956095485847)
--(axis cs:752,0.00154638243122353)
--(axis cs:751,0.00156108769847432)
--(axis cs:750,0.00155367661229746)
--(axis cs:749,0.00156798833830679)
--(axis cs:748,0.00158138932538646)
--(axis cs:747,0.00156828498739566)
--(axis cs:746,0.00156133501568247)
--(axis cs:745,0.00157900865716784)
--(axis cs:744,0.00158565127270679)
--(axis cs:743,0.00158053389973672)
--(axis cs:742,0.00157957579151183)
--(axis cs:741,0.0015865235209557)
--(axis cs:740,0.00157942113127146)
--(axis cs:739,0.00156328545578513)
--(axis cs:738,0.0015250893877192)
--(axis cs:737,0.00152227554316207)
--(axis cs:736,0.00152208595500685)
--(axis cs:735,0.00152679542631532)
--(axis cs:734,0.00151310227064931)
--(axis cs:733,0.00152590482260886)
--(axis cs:732,0.00153115665018641)
--(axis cs:731,0.00152789837275649)
--(axis cs:730,0.00154052585683901)
--(axis cs:729,0.00154462146192336)
--(axis cs:728,0.00155548870136205)
--(axis cs:727,0.00156874317934639)
--(axis cs:726,0.00155898223730763)
--(axis cs:725,0.00156661521306637)
--(axis cs:724,0.00155908296003384)
--(axis cs:723,0.00157034060881348)
--(axis cs:722,0.0015615119666841)
--(axis cs:721,0.00157003303245623)
--(axis cs:720,0.00156386131891306)
--(axis cs:719,0.00156605835786479)
--(axis cs:718,0.00155456272415831)
--(axis cs:717,0.00155314548224163)
--(axis cs:716,0.00155922433854483)
--(axis cs:715,0.00157028717643258)
--(axis cs:714,0.00159442211474055)
--(axis cs:713,0.00159546613232747)
--(axis cs:712,0.00158190347393378)
--(axis cs:711,0.00157603522339488)
--(axis cs:710,0.00157815786405146)
--(axis cs:709,0.00159771744092197)
--(axis cs:708,0.00160448208316441)
--(axis cs:707,0.00160618931529375)
--(axis cs:706,0.00160296840773097)
--(axis cs:705,0.00160881917576366)
--(axis cs:704,0.00159850639049663)
--(axis cs:703,0.00159328298599883)
--(axis cs:702,0.00159943033361543)
--(axis cs:701,0.00161133800448704)
--(axis cs:700,0.0016108253506046)
--(axis cs:699,0.00160801798123752)
--(axis cs:698,0.00161848636362594)
--(axis cs:697,0.00162597543638394)
--(axis cs:696,0.00163511243934689)
--(axis cs:695,0.0016195669853284)
--(axis cs:694,0.00162443051905105)
--(axis cs:693,0.00162457557090584)
--(axis cs:692,0.00161698477074168)
--(axis cs:691,0.00162148621830638)
--(axis cs:690,0.00161670931036667)
--(axis cs:689,0.00160787202326717)
--(axis cs:688,0.00160891425590998)
--(axis cs:687,0.00160096158358897)
--(axis cs:686,0.00160027333461192)
--(axis cs:685,0.00162058689383633)
--(axis cs:684,0.00164054813637887)
--(axis cs:683,0.00163904246519371)
--(axis cs:682,0.0016335170614966)
--(axis cs:681,0.00163733588541251)
--(axis cs:680,0.0016301770699069)
--(axis cs:679,0.00162599582706909)
--(axis cs:678,0.00161587264412578)
--(axis cs:677,0.00161438808673974)
--(axis cs:676,0.00161726626913461)
--(axis cs:675,0.00163145896944772)
--(axis cs:674,0.0016308139466083)
--(axis cs:673,0.00162724729401975)
--(axis cs:672,0.00162285225124671)
--(axis cs:671,0.00164067836736747)
--(axis cs:670,0.00162773563461534)
--(axis cs:669,0.00164638265197484)
--(axis cs:668,0.00163714240595945)
--(axis cs:667,0.00163200339385766)
--(axis cs:666,0.00162837777286499)
--(axis cs:665,0.00162077643036109)
--(axis cs:664,0.00163536469110847)
--(axis cs:663,0.00164222317439635)
--(axis cs:662,0.00162915478534103)
--(axis cs:661,0.00164276859575177)
--(axis cs:660,0.00164125033293221)
--(axis cs:659,0.00163270222806532)
--(axis cs:658,0.00162292264326448)
--(axis cs:657,0.00163378783779324)
--(axis cs:656,0.00164631748468738)
--(axis cs:655,0.00164129848238703)
--(axis cs:654,0.00165404737718959)
--(axis cs:653,0.0016457927180287)
--(axis cs:652,0.00165367521161751)
--(axis cs:651,0.00165722644511388)
--(axis cs:650,0.0016448879636174)
--(axis cs:649,0.0016307151977765)
--(axis cs:648,0.00164719369989886)
--(axis cs:647,0.00163563563082549)
--(axis cs:646,0.00162954999968813)
--(axis cs:645,0.00164228556911456)
--(axis cs:644,0.00163430262916262)
--(axis cs:643,0.00162950564176915)
--(axis cs:642,0.00162555183155961)
--(axis cs:641,0.00162401100125476)
--(axis cs:640,0.00163516475155143)
--(axis cs:639,0.00162719326711802)
--(axis cs:638,0.00163117647455162)
--(axis cs:637,0.00163097168151683)
--(axis cs:636,0.00164658070843608)
--(axis cs:635,0.00165970355715325)
--(axis cs:634,0.00165457955894692)
--(axis cs:633,0.00165538362023246)
--(axis cs:632,0.00164783410127038)
--(axis cs:631,0.00164127916184447)
--(axis cs:630,0.00164055863970449)
--(axis cs:629,0.00164149068578762)
--(axis cs:628,0.00164692378579928)
--(axis cs:627,0.00165164694397447)
--(axis cs:626,0.00165818113955203)
--(axis cs:625,0.00166430311047463)
--(axis cs:624,0.0016468993368668)
--(axis cs:623,0.00162953825981963)
--(axis cs:622,0.00162944169715325)
--(axis cs:621,0.00164143527672501)
--(axis cs:620,0.00164796717534064)
--(axis cs:619,0.00165029039845674)
--(axis cs:618,0.00163385616128903)
--(axis cs:617,0.00162374844212375)
--(axis cs:616,0.00162301763277216)
--(axis cs:615,0.00164459644881245)
--(axis cs:614,0.00164120763213817)
--(axis cs:613,0.00164744898992006)
--(axis cs:612,0.00164790266870727)
--(axis cs:611,0.00165157271687204)
--(axis cs:610,0.00166302400656301)
--(axis cs:609,0.00166459947464928)
--(axis cs:608,0.00166357233080554)
--(axis cs:607,0.00165675109336628)
--(axis cs:606,0.00165239174714107)
--(axis cs:605,0.00166409028304931)
--(axis cs:604,0.00167975982021247)
--(axis cs:603,0.00166124472045804)
--(axis cs:602,0.00165980124642365)
--(axis cs:601,0.00166753720384901)
--(axis cs:600,0.00168379827920235)
--(axis cs:599,0.00167460296166059)
--(axis cs:598,0.00167262323068398)
--(axis cs:597,0.00169379627820637)
--(axis cs:596,0.00167939525728529)
--(axis cs:595,0.00168147240758618)
--(axis cs:594,0.00169392653843112)
--(axis cs:593,0.00168076500404789)
--(axis cs:592,0.00167854667726928)
--(axis cs:591,0.0016965093657846)
--(axis cs:590,0.00169551842691172)
--(axis cs:589,0.00171555069546977)
--(axis cs:588,0.00172462261360312)
--(axis cs:587,0.00172945749904084)
--(axis cs:586,0.00172588257458999)
--(axis cs:585,0.00171255927344807)
--(axis cs:584,0.00172319700627331)
--(axis cs:583,0.00173187428946847)
--(axis cs:582,0.00174797671331886)
--(axis cs:581,0.00175620254271216)
--(axis cs:580,0.0017505895760254)
--(axis cs:579,0.00174433051681201)
--(axis cs:578,0.00174275633120549)
--(axis cs:577,0.00174309468440603)
--(axis cs:576,0.0017435898916508)
--(axis cs:575,0.00174095662803031)
--(axis cs:574,0.00172326209571758)
--(axis cs:573,0.0017337916382804)
--(axis cs:572,0.00173199047812057)
--(axis cs:571,0.00174881424384105)
--(axis cs:570,0.00172706789575949)
--(axis cs:569,0.00171299786943798)
--(axis cs:568,0.00172256330209801)
--(axis cs:567,0.00172027374392244)
--(axis cs:566,0.00171348112914217)
--(axis cs:565,0.00172284840679301)
--(axis cs:564,0.00172256513708301)
--(axis cs:563,0.00171954910907142)
--(axis cs:562,0.00171721515641809)
--(axis cs:561,0.00172350654423889)
--(axis cs:560,0.00172929634475958)
--(axis cs:559,0.00173625363273405)
--(axis cs:558,0.00173740140096699)
--(axis cs:557,0.00174503750825902)
--(axis cs:556,0.00175335313030894)
--(axis cs:555,0.00177175615134325)
--(axis cs:554,0.00178253326151374)
--(axis cs:553,0.00177673416386258)
--(axis cs:552,0.00177818919293889)
--(axis cs:551,0.00178525625231201)
--(axis cs:550,0.00179069991977223)
--(axis cs:549,0.00177924251029764)
--(axis cs:548,0.00177119412119242)
--(axis cs:547,0.00178176676480239)
--(axis cs:546,0.00179076760769387)
--(axis cs:545,0.00178270983910241)
--(axis cs:544,0.0017843153346398)
--(axis cs:543,0.00180175858427611)
--(axis cs:542,0.0017999489011865)
--(axis cs:541,0.00179530317857095)
--(axis cs:540,0.00179852918521661)
--(axis cs:539,0.00180336046801065)
--(axis cs:538,0.00182225676961054)
--(axis cs:537,0.00181302059311191)
--(axis cs:536,0.00182096118764367)
--(axis cs:535,0.00182609682786052)
--(axis cs:534,0.001841118743141)
--(axis cs:533,0.00183956872094264)
--(axis cs:532,0.00184239038054752)
--(axis cs:531,0.00181808571049047)
--(axis cs:530,0.00182966910450859)
--(axis cs:529,0.00182767708274764)
--(axis cs:528,0.00180454417146767)
--(axis cs:527,0.00181296133894938)
--(axis cs:526,0.00182550599979979)
--(axis cs:525,0.00182796369396828)
--(axis cs:524,0.00181450127872504)
--(axis cs:523,0.00182065051910579)
--(axis cs:522,0.00183886516605377)
--(axis cs:521,0.0018379216437427)
--(axis cs:520,0.00183862681630327)
--(axis cs:519,0.00184877727066089)
--(axis cs:518,0.00184462465865923)
--(axis cs:517,0.0018611492453724)
--(axis cs:516,0.0018724400023552)
--(axis cs:515,0.00186822403643581)
--(axis cs:514,0.00185154808050014)
--(axis cs:513,0.00186851660555694)
--(axis cs:512,0.00186359716985108)
--(axis cs:511,0.0018738483481191)
--(axis cs:510,0.00187171136734655)
--(axis cs:509,0.00187712501748738)
--(axis cs:508,0.00188525669237865)
--(axis cs:507,0.00186006325330926)
--(axis cs:506,0.0018719456534428)
--(axis cs:505,0.00189266159283623)
--(axis cs:504,0.00189901147452019)
--(axis cs:503,0.00186867309834556)
--(axis cs:502,0.00187638667956437)
--(axis cs:501,0.00188502098221291)
--(axis cs:500,0.00192735134410455)
--(axis cs:499,0.00189616668847609)
--(axis cs:498,0.00192013983591224)
--(axis cs:497,0.00192169807701533)
--(axis cs:496,0.00191497308641064)
--(axis cs:495,0.00192162759116165)
--(axis cs:494,0.00191435252894426)
--(axis cs:493,0.00189809781965812)
--(axis cs:492,0.00188712791017297)
--(axis cs:491,0.00189047807231147)
--(axis cs:490,0.00190561116774062)
--(axis cs:489,0.00191761093516185)
--(axis cs:488,0.00191391201515981)
--(axis cs:487,0.00191213094298648)
--(axis cs:486,0.00192221043398008)
--(axis cs:485,0.00192733570537145)
--(axis cs:484,0.00191485832943634)
--(axis cs:483,0.00192720749111774)
--(axis cs:482,0.0019149489653893)
--(axis cs:481,0.00190136688987291)
--(axis cs:480,0.00188759133910482)
--(axis cs:479,0.00189972983189515)
--(axis cs:478,0.00190620139703686)
--(axis cs:477,0.0019133075968072)
--(axis cs:476,0.00189982676963633)
--(axis cs:475,0.00189382665873966)
--(axis cs:474,0.00189336956314384)
--(axis cs:473,0.00187923321511917)
--(axis cs:472,0.00186033417746579)
--(axis cs:471,0.00186796624442684)
--(axis cs:470,0.00189387311893952)
--(axis cs:469,0.00189282979086604)
--(axis cs:468,0.00189716069905681)
--(axis cs:467,0.00190045995385864)
--(axis cs:466,0.00191666299238421)
--(axis cs:465,0.0019092965638004)
--(axis cs:464,0.00190976156619008)
--(axis cs:463,0.00192308305763569)
--(axis cs:462,0.00191733087230966)
--(axis cs:461,0.00192373032586921)
--(axis cs:460,0.00192858918368527)
--(axis cs:459,0.00196029421556609)
--(axis cs:458,0.00196637274249528)
--(axis cs:457,0.00197286671575577)
--(axis cs:456,0.00197415565189659)
--(axis cs:455,0.00197406174505565)
--(axis cs:454,0.00197147915414635)
--(axis cs:453,0.00197655344962968)
--(axis cs:452,0.00196851357903437)
--(axis cs:451,0.00197022859163757)
--(axis cs:450,0.0019867533969076)
--(axis cs:449,0.0019837071687416)
--(axis cs:448,0.00201474389590013)
--(axis cs:447,0.00201625206426943)
--(axis cs:446,0.00200864707365159)
--(axis cs:445,0.00199824584853204)
--(axis cs:444,0.00198609512242171)
--(axis cs:443,0.0019925930502)
--(axis cs:442,0.00198946684466541)
--(axis cs:441,0.00200645945345496)
--(axis cs:440,0.00199008051393451)
--(axis cs:439,0.00197019699125884)
--(axis cs:438,0.00196560735734689)
--(axis cs:437,0.00198219063608455)
--(axis cs:436,0.00198682347357519)
--(axis cs:435,0.00201624733711693)
--(axis cs:434,0.00203712969197569)
--(axis cs:433,0.00203759742959417)
--(axis cs:432,0.00202888616083896)
--(axis cs:431,0.00202568132003878)
--(axis cs:430,0.00200550910313603)
--(axis cs:429,0.00200403280484859)
--(axis cs:428,0.00201273049890063)
--(axis cs:427,0.0020127042625992)
--(axis cs:426,0.0020285787024761)
--(axis cs:425,0.00202052104852994)
--(axis cs:424,0.00204022142985528)
--(axis cs:423,0.00207320950737439)
--(axis cs:422,0.00204155689564875)
--(axis cs:421,0.00200302671741927)
--(axis cs:420,0.00201309252897305)
--(axis cs:419,0.00200112837894808)
--(axis cs:418,0.00201641470503104)
--(axis cs:417,0.00201451882597542)
--(axis cs:416,0.00202731014270448)
--(axis cs:415,0.00203226633895132)
--(axis cs:414,0.00203159720018458)
--(axis cs:413,0.00203123442487014)
--(axis cs:412,0.00205065297478445)
--(axis cs:411,0.00205121466117738)
--(axis cs:410,0.00203884267535987)
--(axis cs:409,0.00204268356898404)
--(axis cs:408,0.00204839042140498)
--(axis cs:407,0.00204018691603163)
--(axis cs:406,0.00205350366636492)
--(axis cs:405,0.00204568757615168)
--(axis cs:404,0.00202939776700363)
--(axis cs:403,0.00203073177811762)
--(axis cs:402,0.00205041628057182)
--(axis cs:401,0.00205344735658863)
--(axis cs:400,0.0020637305890695)
--(axis cs:399,0.00205840697314384)
--(axis cs:398,0.00204218289342892)
--(axis cs:397,0.00203958148078589)
--(axis cs:396,0.00203315035850122)
--(axis cs:395,0.00205912044894589)
--(axis cs:394,0.00206748836061965)
--(axis cs:393,0.00209173977913087)
--(axis cs:392,0.0021097967307904)
--(axis cs:391,0.00208807509430764)
--(axis cs:390,0.00206991203367096)
--(axis cs:389,0.00208786305872742)
--(axis cs:388,0.00211165230531413)
--(axis cs:387,0.0021100708782031)
--(axis cs:386,0.00211561076593734)
--(axis cs:385,0.00210681383624328)
--(axis cs:384,0.00210374611289209)
--(axis cs:383,0.00208861441464143)
--(axis cs:382,0.0020939976814525)
--(axis cs:381,0.00204873855764381)
--(axis cs:380,0.00205412962744297)
--(axis cs:379,0.0020364463751366)
--(axis cs:378,0.00203809702327698)
--(axis cs:377,0.00204569965217871)
--(axis cs:376,0.00202847292355475)
--(axis cs:375,0.00204042627565282)
--(axis cs:374,0.00204088896106869)
--(axis cs:373,0.00201333698186131)
--(axis cs:372,0.00203275325803622)
--(axis cs:371,0.0020493439752637)
--(axis cs:370,0.00206221369825561)
--(axis cs:369,0.0020449855833684)
--(axis cs:368,0.00203809052191189)
--(axis cs:367,0.00206587361451696)
--(axis cs:366,0.00204634885453542)
--(axis cs:365,0.00207371722123798)
--(axis cs:364,0.00209051685368318)
--(axis cs:363,0.00207273510740775)
--(axis cs:362,0.00208757780818579)
--(axis cs:361,0.00209813359681189)
--(axis cs:360,0.00211646054166315)
--(axis cs:359,0.00209576908359874)
--(axis cs:358,0.00207020854163584)
--(axis cs:357,0.00205392914944682)
--(axis cs:356,0.00209383695213172)
--(axis cs:355,0.00213995306482722)
--(axis cs:354,0.00210689114774475)
--(axis cs:353,0.00210037872267756)
--(axis cs:352,0.00208327466228999)
--(axis cs:351,0.00211764196659707)
--(axis cs:350,0.00214498140009677)
--(axis cs:349,0.002136048527278)
--(axis cs:348,0.00218243458316224)
--(axis cs:347,0.00216630714383342)
--(axis cs:346,0.00217321104140076)
--(axis cs:345,0.00221016215026564)
--(axis cs:344,0.00220056866513014)
--(axis cs:343,0.00219091354479903)
--(axis cs:342,0.00213680575247825)
--(axis cs:341,0.00219371891595209)
--(axis cs:340,0.0021650530053268)
--(axis cs:339,0.00217064922201642)
--(axis cs:338,0.00219713995299303)
--(axis cs:337,0.00217507879172359)
--(axis cs:336,0.00217849054261951)
--(axis cs:335,0.0021850324387237)
--(axis cs:334,0.00216945983378365)
--(axis cs:333,0.00221746465595296)
--(axis cs:332,0.0022201030831719)
--(axis cs:331,0.00223913555089209)
--(axis cs:330,0.00221459561289895)
--(axis cs:329,0.00221194266966938)
--(axis cs:328,0.00219996373865678)
--(axis cs:327,0.00219876610549023)
--(axis cs:326,0.00217765566400548)
--(axis cs:325,0.0021668434417578)
--(axis cs:324,0.00217596837931497)
--(axis cs:323,0.00215467037616524)
--(axis cs:322,0.00218268144163514)
--(axis cs:321,0.00219228782551489)
--(axis cs:320,0.0022215905886595)
--(axis cs:319,0.00222850528829544)
--(axis cs:318,0.00221998774982572)
--(axis cs:317,0.00229305565848387)
--(axis cs:316,0.00229186249501648)
--(axis cs:315,0.00227660643882974)
--(axis cs:314,0.00228077174722588)
--(axis cs:313,0.00227856835953157)
--(axis cs:312,0.00230301988220322)
--(axis cs:311,0.00230912924072422)
--(axis cs:310,0.00233510862846623)
--(axis cs:309,0.00232974918062857)
--(axis cs:308,0.00233583375402731)
--(axis cs:307,0.00232986511144704)
--(axis cs:306,0.00233179213200741)
--(axis cs:305,0.00232804200605072)
--(axis cs:304,0.0023503275133409)
--(axis cs:303,0.00235814342746081)
--(axis cs:302,0.00235168106837714)
--(axis cs:301,0.00234879601559814)
--(axis cs:300,0.00238144506615785)
--(axis cs:299,0.00238582709156066)
--(axis cs:298,0.00237007086150094)
--(axis cs:297,0.00239011762317898)
--(axis cs:296,0.00241817694225442)
--(axis cs:295,0.00243590132333303)
--(axis cs:294,0.00245568883945145)
--(axis cs:293,0.00249267547483319)
--(axis cs:292,0.00250445933095489)
--(axis cs:291,0.00245163862873537)
--(axis cs:290,0.00249156980529669)
--(axis cs:289,0.00245475000756255)
--(axis cs:288,0.00248531124696885)
--(axis cs:287,0.00249661336938097)
--(axis cs:286,0.00254114972815784)
--(axis cs:285,0.00253561198469308)
--(axis cs:284,0.00246463834849572)
--(axis cs:283,0.00248031652426739)
--(axis cs:282,0.00254947533421543)
--(axis cs:281,0.00252914833510518)
--(axis cs:280,0.00250393367882853)
--(axis cs:279,0.00253402920343592)
--(axis cs:278,0.00253400815075465)
--(axis cs:277,0.00250452310545183)
--(axis cs:276,0.00247582038331884)
--(axis cs:275,0.00253654120844789)
--(axis cs:274,0.00250464806231474)
--(axis cs:273,0.00250373788712415)
--(axis cs:272,0.00245942056701482)
--(axis cs:271,0.00249427232447776)
--(axis cs:270,0.002598345409404)
--(axis cs:269,0.0025556181888807)
--(axis cs:268,0.00255131851518501)
--(axis cs:267,0.00257096489450794)
--(axis cs:266,0.00253025698873538)
--(axis cs:265,0.00252316014092696)
--(axis cs:264,0.00256535275139748)
--(axis cs:263,0.00257796506964966)
--(axis cs:262,0.00260500418817711)
--(axis cs:261,0.00262849827385635)
--(axis cs:260,0.00263589018569427)
--(axis cs:259,0.00262911936812165)
--(axis cs:258,0.00265071393958809)
--(axis cs:257,0.00263818109438765)
--(axis cs:256,0.00259224760449328)
--(axis cs:255,0.00256574835786645)
--(axis cs:254,0.00255299485875825)
--(axis cs:253,0.00254260666865108)
--(axis cs:252,0.00256224440045974)
--(axis cs:251,0.00261092124361893)
--(axis cs:250,0.00259826763593545)
--(axis cs:249,0.00265538007908596)
--(axis cs:248,0.00265924182301172)
--(axis cs:247,0.00267855231854748)
--(axis cs:246,0.00266101215953862)
--(axis cs:245,0.00267106586819174)
--(axis cs:244,0.00263172635389847)
--(axis cs:243,0.00263292995460316)
--(axis cs:242,0.00269114433021579)
--(axis cs:241,0.00272256436889851)
--(axis cs:240,0.00272928386104453)
--(axis cs:239,0.00270062184344674)
--(axis cs:238,0.00272420696118309)
--(axis cs:237,0.00269728893140279)
--(axis cs:236,0.00269959482854709)
--(axis cs:235,0.00276254566212519)
--(axis cs:234,0.00274858520692851)
--(axis cs:233,0.00273200373440505)
--(axis cs:232,0.00273278270233451)
--(axis cs:231,0.00275426320081951)
--(axis cs:230,0.00274117377378801)
--(axis cs:229,0.00276626563782183)
--(axis cs:228,0.00276745554692099)
--(axis cs:227,0.00272297837440036)
--(axis cs:226,0.00275494266665447)
--(axis cs:225,0.00276424961219008)
--(axis cs:224,0.0027814321630989)
--(axis cs:223,0.00275961134624531)
--(axis cs:222,0.00276088974620023)
--(axis cs:221,0.00279211756020379)
--(axis cs:220,0.0027966967742298)
--(axis cs:219,0.00280722739530612)
--(axis cs:218,0.00278525734511888)
--(axis cs:217,0.0028307099482196)
--(axis cs:216,0.00283837267035467)
--(axis cs:215,0.00281001050517903)
--(axis cs:214,0.00287418609358484)
--(axis cs:213,0.00285432568492891)
--(axis cs:212,0.00284065715892852)
--(axis cs:211,0.00287694673383156)
--(axis cs:210,0.00294563442126885)
--(axis cs:209,0.00291189978710646)
--(axis cs:208,0.00292478614009355)
--(axis cs:207,0.0029063084722494)
--(axis cs:206,0.00286454357787197)
--(axis cs:205,0.00285406163432157)
--(axis cs:204,0.00290343205838881)
--(axis cs:203,0.00294145922061513)
--(axis cs:202,0.00296052119031297)
--(axis cs:201,0.00291876152754254)
--(axis cs:200,0.00287713685345076)
--(axis cs:199,0.00291282948995291)
--(axis cs:198,0.00292627860184348)
--(axis cs:197,0.00293636731183867)
--(axis cs:196,0.00291640323599495)
--(axis cs:195,0.00293745038843749)
--(axis cs:194,0.00297151611448322)
--(axis cs:193,0.00298267141251832)
--(axis cs:192,0.0029587674891869)
--(axis cs:191,0.00293787116459973)
--(axis cs:190,0.00294638375975225)
--(axis cs:189,0.00293111631573196)
--(axis cs:188,0.00301837936632247)
--(axis cs:187,0.00295655834056674)
--(axis cs:186,0.00304714433278482)
--(axis cs:185,0.00306293733290445)
--(axis cs:184,0.00305256101159488)
--(axis cs:183,0.00302345809226157)
--(axis cs:182,0.00306268837565414)
--(axis cs:181,0.00305214795847871)
--(axis cs:180,0.00305139640849105)
--(axis cs:179,0.0030335391157304)
--(axis cs:178,0.00302934087195618)
--(axis cs:177,0.00312125796369676)
--(axis cs:176,0.00315836205843974)
--(axis cs:175,0.00311642162359978)
--(axis cs:174,0.00319617297006562)
--(axis cs:173,0.00322169223147373)
--(axis cs:172,0.00326370569915386)
--(axis cs:171,0.00325063271007763)
--(axis cs:170,0.0031961305393284)
--(axis cs:169,0.00320460530503563)
--(axis cs:168,0.00324393832794604)
--(axis cs:167,0.00322394470890039)
--(axis cs:166,0.00317286888845388)
--(axis cs:165,0.00331306993182171)
--(axis cs:164,0.003295854818078)
--(axis cs:163,0.00327034188907778)
--(axis cs:162,0.00332042964159905)
--(axis cs:161,0.00333482194838939)
--(axis cs:160,0.00336061928919958)
--(axis cs:159,0.00334465000752799)
--(axis cs:158,0.00340167544597199)
--(axis cs:157,0.00334582951201556)
--(axis cs:156,0.00342258981018358)
--(axis cs:155,0.00339449029893693)
--(axis cs:154,0.00341302834042243)
--(axis cs:153,0.00354615709037724)
--(axis cs:152,0.00354587421867185)
--(axis cs:151,0.00350154212672413)
--(axis cs:150,0.00349079923978245)
--(axis cs:149,0.00354652984688409)
--(axis cs:148,0.00348794409913973)
--(axis cs:147,0.00347035792434731)
--(axis cs:146,0.00340528688173621)
--(axis cs:145,0.0034083263071867)
--(axis cs:144,0.00345586654611032)
--(axis cs:143,0.00345756014111725)
--(axis cs:142,0.00347696717874111)
--(axis cs:141,0.00352074450225297)
--(axis cs:140,0.00351300585633579)
--(axis cs:139,0.00357564425335659)
--(axis cs:138,0.00354291052864466)
--(axis cs:137,0.00355760609329135)
--(axis cs:136,0.00357659163676351)
--(axis cs:135,0.00339784723904105)
--(axis cs:134,0.00348344490600749)
--(axis cs:133,0.00356117758183984)
--(axis cs:132,0.00356090768633197)
--(axis cs:131,0.00352309259826698)
--(axis cs:130,0.00351295002498401)
--(axis cs:129,0.00351834378650473)
--(axis cs:128,0.00351473384319229)
--(axis cs:127,0.00348802239614257)
--(axis cs:126,0.00349252397932838)
--(axis cs:125,0.00356168445803966)
--(axis cs:124,0.00361447315105548)
--(axis cs:123,0.00357949186984119)
--(axis cs:122,0.00364699812633746)
--(axis cs:121,0.0036401752790338)
--(axis cs:120,0.00366456092113716)
--(axis cs:119,0.00364464421714175)
--(axis cs:118,0.00366337177466426)
--(axis cs:117,0.00367992770199955)
--(axis cs:116,0.00369852275540181)
--(axis cs:115,0.00369640466011033)
--(axis cs:114,0.00375166646517444)
--(axis cs:113,0.00378383093367606)
--(axis cs:112,0.00370774627422848)
--(axis cs:111,0.00383536696225063)
--(axis cs:110,0.0038196348646378)
--(axis cs:109,0.0038928095674289)
--(axis cs:108,0.00384547113223371)
--(axis cs:107,0.00393416861333362)
--(axis cs:106,0.00390337303331185)
--(axis cs:105,0.00394314063483874)
--(axis cs:104,0.00393826934413078)
--(axis cs:103,0.00396033314571621)
--(axis cs:102,0.00401548867242768)
--(axis cs:101,0.00404629210843606)
--(axis cs:100,0.00409462524360418)
--(axis cs:99,0.00416318549738477)
--(axis cs:98,0.00418616200049936)
--(axis cs:97,0.00419000192447894)
--(axis cs:96,0.00421018635147278)
--(axis cs:95,0.00428907391854836)
--(axis cs:94,0.004364689894373)
--(axis cs:93,0.00440103650806661)
--(axis cs:92,0.00434798294926409)
--(axis cs:91,0.00431154468475323)
--(axis cs:90,0.00434263336682599)
--(axis cs:89,0.00438238014033838)
--(axis cs:88,0.00436281819949535)
--(axis cs:87,0.00440441361427139)
--(axis cs:86,0.00447290633521529)
--(axis cs:85,0.00442448550131227)
--(axis cs:84,0.0044481228926151)
--(axis cs:83,0.00460263851345388)
--(axis cs:82,0.00462460893260671)
--(axis cs:81,0.00452798424108568)
--(axis cs:80,0.00462362427376215)
--(axis cs:79,0.00451181826446181)
--(axis cs:78,0.00452843945939213)
--(axis cs:77,0.00462333539126898)
--(axis cs:76,0.00463829783898516)
--(axis cs:75,0.00461092099829418)
--(axis cs:74,0.00473319150824957)
--(axis cs:73,0.00485356199426005)
--(axis cs:72,0.00485012040948793)
--(axis cs:71,0.00481379313409668)
--(axis cs:70,0.00487972330619139)
--(axis cs:69,0.00485910862004774)
--(axis cs:68,0.00502331366445116)
--(axis cs:67,0.0050934200009416)
--(axis cs:66,0.00518130748598522)
--(axis cs:65,0.00518137157914744)
--(axis cs:64,0.00533593566755726)
--(axis cs:63,0.00525454575281551)
--(axis cs:62,0.00544744073229293)
--(axis cs:61,0.00537350594749274)
--(axis cs:60,0.00551545964959891)
--(axis cs:59,0.00548935712725338)
--(axis cs:58,0.00543974418182049)
--(axis cs:57,0.00536805643041827)
--(axis cs:56,0.00551931492562511)
--(axis cs:55,0.00551113128961269)
--(axis cs:54,0.00551850844611421)
--(axis cs:53,0.00563407002650108)
--(axis cs:52,0.00571259918007128)
--(axis cs:51,0.00575345292668294)
--(axis cs:50,0.00593129993668767)
--(axis cs:49,0.00593726259680699)
--(axis cs:48,0.00595335107975326)
--(axis cs:47,0.00598787768046592)
--(axis cs:46,0.00609442005438037)
--(axis cs:45,0.00613025554816111)
--(axis cs:44,0.00612626828116514)
--(axis cs:43,0.00619329715056845)
--(axis cs:42,0.00630425808352808)
--(axis cs:41,0.00650002926363966)
--(axis cs:40,0.00633448937306691)
--(axis cs:39,0.0066091412197915)
--(axis cs:38,0.0066204870126852)
--(axis cs:37,0.00679392606406091)
--(axis cs:36,0.00685075137957236)
--(axis cs:35,0.00680937951574465)
--(axis cs:34,0.00701019195939172)
--(axis cs:33,0.00713093900866816)
--(axis cs:32,0.00737338957942421)
--(axis cs:31,0.00741398068856255)
--(axis cs:30,0.00753514921493478)
--(axis cs:29,0.00749972344580219)
--(axis cs:28,0.00762410893900371)
--(axis cs:27,0.00779803055027997)
--(axis cs:26,0.00806729808738543)
--(axis cs:25,0.00794029575631702)
--(axis cs:24,0.00820421945409124)
--(axis cs:23,0.00822428146606068)
--(axis cs:22,0.00832357861189932)
--(axis cs:21,0.00843014098019422)
--(axis cs:20,0.00868351230172864)
--(axis cs:19,0.00874398691857849)
--(axis cs:18,0.00899913920541188)
--(axis cs:17,0.00907535671898091)
--(axis cs:16,0.00904766104595303)
--(axis cs:15,0.00938726118593)
--(axis cs:14,0.00973266981993084)
--(axis cs:13,0.0099995372818283)
--(axis cs:12,0.0101027993055197)
--(axis cs:11,0.0108983234647707)
--(axis cs:10,0.0110272277680793)
--(axis cs:9,0.011628313915967)
--(axis cs:8,0.0119734402524839)
--(axis cs:7,0.0124228083182106)
--(axis cs:6,0.0137399479901206)
--(axis cs:5,0.0142318610348228)
--(axis cs:4,0.0157001256748149)
--(axis cs:3,0.0173273108986454)
--(axis cs:2,0.0206680620060399)
--(axis cs:1,0.0253990577638258)
--(axis cs:0,0.03666585513002)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,0.0304762823814965)
--(axis cs:1,0.0730298617791378)
--(axis cs:2,0.052995733389205)
--(axis cs:3,0.0443418824495973)
--(axis cs:4,0.0386401221404811)
--(axis cs:5,0.0345994121886003)
--(axis cs:6,0.0310028316757274)
--(axis cs:7,0.0290780750734032)
--(axis cs:8,0.0272798501111646)
--(axis cs:9,0.0262465035403867)
--(axis cs:10,0.0246794331723481)
--(axis cs:11,0.0241098628381921)
--(axis cs:12,0.0230113014801302)
--(axis cs:13,0.0216904912648491)
--(axis cs:14,0.0200218977396911)
--(axis cs:15,0.0192015969074353)
--(axis cs:16,0.0187207970333048)
--(axis cs:17,0.0182479983671593)
--(axis cs:18,0.0176665328630442)
--(axis cs:19,0.0175164933708227)
--(axis cs:20,0.0165445367951501)
--(axis cs:21,0.0164263292237579)
--(axis cs:22,0.0161385422005613)
--(axis cs:23,0.016032487049367)
--(axis cs:24,0.0157374271996455)
--(axis cs:25,0.0151736197920865)
--(axis cs:26,0.0153336600199733)
--(axis cs:27,0.0143453227364816)
--(axis cs:28,0.0145748263519431)
--(axis cs:29,0.0145752465704335)
--(axis cs:30,0.0138144179010574)
--(axis cs:31,0.0139776650279385)
--(axis cs:32,0.0137259759484668)
--(axis cs:33,0.0135384179163491)
--(axis cs:34,0.0130707837183043)
--(axis cs:35,0.0129630021563735)
--(axis cs:36,0.0128674176777995)
--(axis cs:37,0.0127806311546501)
--(axis cs:38,0.012326239030634)
--(axis cs:39,0.0122460777633385)
--(axis cs:40,0.012149153075457)
--(axis cs:41,0.0120772667682568)
--(axis cs:42,0.0119456405708557)
--(axis cs:43,0.0116516753374273)
--(axis cs:44,0.0114258340052062)
--(axis cs:45,0.0114380517811573)
--(axis cs:46,0.0113920170585995)
--(axis cs:47,0.0113359212954794)
--(axis cs:48,0.0111724976739398)
--(axis cs:49,0.0109442229917289)
--(axis cs:50,0.0106719499334476)
--(axis cs:51,0.0105397001787093)
--(axis cs:52,0.0105272406634085)
--(axis cs:53,0.0106071741945078)
--(axis cs:54,0.0104293772059721)
--(axis cs:55,0.0103348714870048)
--(axis cs:56,0.0101437485135884)
--(axis cs:57,0.0100022195291974)
--(axis cs:58,0.00996975885324748)
--(axis cs:59,0.00983740482271875)
--(axis cs:60,0.00973698723414863)
--(axis cs:61,0.0095333818895787)
--(axis cs:62,0.00958192040310424)
--(axis cs:63,0.0094133578461321)
--(axis cs:64,0.0092640221331954)
--(axis cs:65,0.00909054044107135)
--(axis cs:66,0.00893022439879457)
--(axis cs:67,0.00900696351392394)
--(axis cs:68,0.00882269702243507)
--(axis cs:69,0.00887473491671808)
--(axis cs:70,0.00877633954345045)
--(axis cs:71,0.00883684721214501)
--(axis cs:72,0.00886562194837524)
--(axis cs:73,0.00872942919276496)
--(axis cs:74,0.00851883034863352)
--(axis cs:75,0.0084598111282231)
--(axis cs:76,0.00842455211022666)
--(axis cs:77,0.0084177337120833)
--(axis cs:78,0.00857460577474398)
--(axis cs:79,0.00830972148017633)
--(axis cs:80,0.00829452068993641)
--(axis cs:81,0.00836057550976522)
--(axis cs:82,0.00823696620942981)
--(axis cs:83,0.0081169307724898)
--(axis cs:84,0.00815589359249289)
--(axis cs:85,0.00815752569084549)
--(axis cs:86,0.0080364958318074)
--(axis cs:87,0.00811257823670494)
--(axis cs:88,0.00804899786174041)
--(axis cs:89,0.00801552265219121)
--(axis cs:90,0.00806876489523283)
--(axis cs:91,0.0079125036364644)
--(axis cs:92,0.007917986458016)
--(axis cs:93,0.00783924621241433)
--(axis cs:94,0.00785962877043424)
--(axis cs:95,0.00782044329601029)
--(axis cs:96,0.0076839447694757)
--(axis cs:97,0.00772811501255519)
--(axis cs:98,0.00769008899238154)
--(axis cs:99,0.00773754146839489)
--(axis cs:100,0.00777871769872861)
--(axis cs:101,0.00779141372402618)
--(axis cs:102,0.0077185455892348)
--(axis cs:103,0.00763032470601892)
--(axis cs:104,0.00750629124723834)
--(axis cs:105,0.00751034034333979)
--(axis cs:106,0.00754606483292502)
--(axis cs:107,0.00750063185361554)
--(axis cs:108,0.00745168849482958)
--(axis cs:109,0.00732788262684836)
--(axis cs:110,0.00717747976201772)
--(axis cs:111,0.00721072278336652)
--(axis cs:112,0.00720668738788776)
--(axis cs:113,0.00725729399899493)
--(axis cs:114,0.00714766606948201)
--(axis cs:115,0.00710093637423943)
--(axis cs:116,0.00709183636333868)
--(axis cs:117,0.00702762320342194)
--(axis cs:118,0.00701297752200175)
--(axis cs:119,0.00698137960979064)
--(axis cs:120,0.00691655688263899)
--(axis cs:121,0.00687327319444815)
--(axis cs:122,0.00684914628271441)
--(axis cs:123,0.00679985212630649)
--(axis cs:124,0.00683341774376491)
--(axis cs:125,0.00678884553684777)
--(axis cs:126,0.00671619092934283)
--(axis cs:127,0.00666643530599447)
--(axis cs:128,0.00669941271361396)
--(axis cs:129,0.00663790609976879)
--(axis cs:130,0.0065604335283055)
--(axis cs:131,0.00652889966927035)
--(axis cs:132,0.00648135101319664)
--(axis cs:133,0.00632908960320775)
--(axis cs:134,0.00645052622319467)
--(axis cs:135,0.00643737366097305)
--(axis cs:136,0.00640936146239568)
--(axis cs:137,0.0064441569091086)
--(axis cs:138,0.00639187597526199)
--(axis cs:139,0.00630462308949022)
--(axis cs:140,0.0063103948997225)
--(axis cs:141,0.00636235547771759)
--(axis cs:142,0.0061656759428792)
--(axis cs:143,0.00626784885906832)
--(axis cs:144,0.0060876653320112)
--(axis cs:145,0.00626175666004324)
--(axis cs:146,0.00620067878781206)
--(axis cs:147,0.00618057504526333)
--(axis cs:148,0.00610273318681138)
--(axis cs:149,0.00614550126695558)
--(axis cs:150,0.00611436875988168)
--(axis cs:151,0.00612963957573823)
--(axis cs:152,0.00614552057630341)
--(axis cs:153,0.00607515554904818)
--(axis cs:154,0.00595478775702627)
--(axis cs:155,0.00592387309124677)
--(axis cs:156,0.00593008712995468)
--(axis cs:157,0.00586810243272357)
--(axis cs:158,0.00580451012995489)
--(axis cs:159,0.00583743429218168)
--(axis cs:160,0.00583480612320641)
--(axis cs:161,0.00583767841905878)
--(axis cs:162,0.00583594678210869)
--(axis cs:163,0.00578379001972705)
--(axis cs:164,0.00581428117210699)
--(axis cs:165,0.0057317882779626)
--(axis cs:166,0.00566536741324863)
--(axis cs:167,0.00567161637662788)
--(axis cs:168,0.00564661722819802)
--(axis cs:169,0.00564227431402545)
--(axis cs:170,0.00561948496246962)
--(axis cs:171,0.00566481343314811)
--(axis cs:172,0.00554529700091557)
--(axis cs:173,0.00554140924195603)
--(axis cs:174,0.00555679768696899)
--(axis cs:175,0.00558179019131439)
--(axis cs:176,0.00554698748924231)
--(axis cs:177,0.0055370307199634)
--(axis cs:178,0.00549495541391824)
--(axis cs:179,0.00555839239510995)
--(axis cs:180,0.00561737677879817)
--(axis cs:181,0.00561710542234809)
--(axis cs:182,0.00550280484624155)
--(axis cs:183,0.00557216931369084)
--(axis cs:184,0.00554778804404794)
--(axis cs:185,0.00558646671006458)
--(axis cs:186,0.00556170274053451)
--(axis cs:187,0.00555677053552758)
--(axis cs:188,0.00554257190036335)
--(axis cs:189,0.00553673387097054)
--(axis cs:190,0.00549408636079064)
--(axis cs:191,0.00547081426504992)
--(axis cs:192,0.00551058469597407)
--(axis cs:193,0.0054935969141573)
--(axis cs:194,0.0054512045002661)
--(axis cs:195,0.00538114846634927)
--(axis cs:196,0.00538053895560639)
--(axis cs:197,0.00534043263275198)
--(axis cs:198,0.00525472084966441)
--(axis cs:199,0.00525066340202591)
--(axis cs:200,0.00523147882896853)
--(axis cs:201,0.00525988097429227)
--(axis cs:202,0.00525665829343327)
--(axis cs:203,0.00531309084208092)
--(axis cs:204,0.00527642295638828)
--(axis cs:205,0.00527074318486485)
--(axis cs:206,0.00522983175110549)
--(axis cs:207,0.00532200765726378)
--(axis cs:208,0.00525644627838643)
--(axis cs:209,0.00533963241212012)
--(axis cs:210,0.00528898118757523)
--(axis cs:211,0.00524998074614575)
--(axis cs:212,0.00519931521048892)
--(axis cs:213,0.00519088235628768)
--(axis cs:214,0.00525814265631091)
--(axis cs:215,0.0051378291273275)
--(axis cs:216,0.00516325107153779)
--(axis cs:217,0.00514518064161441)
--(axis cs:218,0.00517712494771518)
--(axis cs:219,0.00512517394471395)
--(axis cs:220,0.00515988479447752)
--(axis cs:221,0.00508711175604713)
--(axis cs:222,0.00513081889153723)
--(axis cs:223,0.00515007264548516)
--(axis cs:224,0.00515906005260682)
--(axis cs:225,0.00508722248621937)
--(axis cs:226,0.00511440532366639)
--(axis cs:227,0.00504587334941356)
--(axis cs:228,0.00501946502956823)
--(axis cs:229,0.00506407336473291)
--(axis cs:230,0.00494674375327786)
--(axis cs:231,0.00498740919317853)
--(axis cs:232,0.00498456415615106)
--(axis cs:233,0.00498945464196981)
--(axis cs:234,0.00500556378965502)
--(axis cs:235,0.004953872775037)
--(axis cs:236,0.00489913758921389)
--(axis cs:237,0.00489106778085141)
--(axis cs:238,0.00486288081729863)
--(axis cs:239,0.0049228731062311)
--(axis cs:240,0.00487977158586292)
--(axis cs:241,0.00489427380347942)
--(axis cs:242,0.00488168803521995)
--(axis cs:243,0.004801722816852)
--(axis cs:244,0.00480474100067436)
--(axis cs:245,0.00473279345074588)
--(axis cs:246,0.00467279036253665)
--(axis cs:247,0.00473658450545453)
--(axis cs:248,0.00468064789674718)
--(axis cs:249,0.00467315793083501)
--(axis cs:250,0.00466411926612999)
--(axis cs:251,0.0047029839814935)
--(axis cs:252,0.00473867149039755)
--(axis cs:253,0.00468250175343684)
--(axis cs:254,0.00467499975938375)
--(axis cs:255,0.00473049589075712)
--(axis cs:256,0.00468507315171944)
--(axis cs:257,0.0046506205617461)
--(axis cs:258,0.00470934313494026)
--(axis cs:259,0.00473602189857822)
--(axis cs:260,0.00469809238956023)
--(axis cs:261,0.00469772065789102)
--(axis cs:262,0.00463352768816552)
--(axis cs:263,0.00462944695888586)
--(axis cs:264,0.00467865824728204)
--(axis cs:265,0.00465587302143832)
--(axis cs:266,0.00469622653420979)
--(axis cs:267,0.00465941529859821)
--(axis cs:268,0.00460857643973313)
--(axis cs:269,0.00462225542088043)
--(axis cs:270,0.00459369961792571)
--(axis cs:271,0.00457245789679538)
--(axis cs:272,0.00457312058826967)
--(axis cs:273,0.00452415302491923)
--(axis cs:274,0.0044894909950022)
--(axis cs:275,0.00454144517197407)
--(axis cs:276,0.00456079236220939)
--(axis cs:277,0.00460221358606693)
--(axis cs:278,0.0044717922190031)
--(axis cs:279,0.00448467865078788)
--(axis cs:280,0.00449705387292521)
--(axis cs:281,0.00446532786959085)
--(axis cs:282,0.00449421386259064)
--(axis cs:283,0.00448974286850463)
--(axis cs:284,0.00450438973743145)
--(axis cs:285,0.00452011981673255)
--(axis cs:286,0.00455297538112779)
--(axis cs:287,0.00459977137042467)
--(axis cs:288,0.00460971413979125)
--(axis cs:289,0.00458289496578303)
--(axis cs:290,0.00450158046919089)
--(axis cs:291,0.00452304329632882)
--(axis cs:292,0.0044856708426984)
--(axis cs:293,0.00442722841023751)
--(axis cs:294,0.00443959755232877)
--(axis cs:295,0.00445126784085179)
--(axis cs:296,0.00438426671669814)
--(axis cs:297,0.00434874893507112)
--(axis cs:298,0.00445282025663343)
--(axis cs:299,0.0044190723027142)
--(axis cs:300,0.00436309096184491)
--(axis cs:301,0.00433643583201542)
--(axis cs:302,0.00432925976415715)
--(axis cs:303,0.00437998113042185)
--(axis cs:304,0.00436367855348097)
--(axis cs:305,0.00438500461209933)
--(axis cs:306,0.00437877918277569)
--(axis cs:307,0.00436399451992633)
--(axis cs:308,0.00434793028666861)
--(axis cs:309,0.00433781506463487)
--(axis cs:310,0.00434526914588219)
--(axis cs:311,0.00436092315293402)
--(axis cs:312,0.00431896795671092)
--(axis cs:313,0.00428619784841814)
--(axis cs:314,0.00431624398589065)
--(axis cs:315,0.00427672407359726)
--(axis cs:316,0.00428667809747247)
--(axis cs:317,0.0043071884402712)
--(axis cs:318,0.00432657636283042)
--(axis cs:319,0.00430659239551746)
--(axis cs:320,0.00425928665426064)
--(axis cs:321,0.00424912104578393)
--(axis cs:322,0.00429378917784384)
--(axis cs:323,0.00433049018279991)
--(axis cs:324,0.00431280019340616)
--(axis cs:325,0.00427545476456653)
--(axis cs:326,0.00423739581452771)
--(axis cs:327,0.00428975393756573)
--(axis cs:328,0.00426883093551233)
--(axis cs:329,0.00423881588412957)
--(axis cs:330,0.00424628310563065)
--(axis cs:331,0.00432547486764424)
--(axis cs:332,0.00424963546195367)
--(axis cs:333,0.0042100492102874)
--(axis cs:334,0.00423541476959637)
--(axis cs:335,0.00419579599467416)
--(axis cs:336,0.0041478452807956)
--(axis cs:337,0.00416923598491128)
--(axis cs:338,0.00415055820109043)
--(axis cs:339,0.00419805953592902)
--(axis cs:340,0.00419715043953407)
--(axis cs:341,0.00417919846611611)
--(axis cs:342,0.00418756998444743)
--(axis cs:343,0.0042164074765903)
--(axis cs:344,0.00417874500483182)
--(axis cs:345,0.00422811232946856)
--(axis cs:346,0.00422945282668333)
--(axis cs:347,0.00427783691907588)
--(axis cs:348,0.00427275902708749)
--(axis cs:349,0.00425430773097344)
--(axis cs:350,0.0041946532922231)
--(axis cs:351,0.00414621605994101)
--(axis cs:352,0.00424513695089389)
--(axis cs:353,0.00420901865886744)
--(axis cs:354,0.00421675219629959)
--(axis cs:355,0.00415904165011298)
--(axis cs:356,0.00417391978821291)
--(axis cs:357,0.00418022224760556)
--(axis cs:358,0.0041665288871206)
--(axis cs:359,0.00411737037349529)
--(axis cs:360,0.00413636480811744)
--(axis cs:361,0.00413299871517616)
--(axis cs:362,0.00410812701379368)
--(axis cs:363,0.00412497745774297)
--(axis cs:364,0.00408422658219099)
--(axis cs:365,0.00409496287831572)
--(axis cs:366,0.00409001090365548)
--(axis cs:367,0.00407732238342571)
--(axis cs:368,0.00406183898093381)
--(axis cs:369,0.00407357605473026)
--(axis cs:370,0.00403958944540213)
--(axis cs:371,0.00403575394391903)
--(axis cs:372,0.00404653014875631)
--(axis cs:373,0.00400473844736804)
--(axis cs:374,0.00397343313467802)
--(axis cs:375,0.00401540578752693)
--(axis cs:376,0.00402233172869266)
--(axis cs:377,0.00404060805671607)
--(axis cs:378,0.00397943670457184)
--(axis cs:379,0.0040259516770444)
--(axis cs:380,0.0040404875125118)
--(axis cs:381,0.00406200268929412)
--(axis cs:382,0.00402592659136639)
--(axis cs:383,0.00403535168713768)
--(axis cs:384,0.00398841550229503)
--(axis cs:385,0.00388340002249359)
--(axis cs:386,0.00387277067039719)
--(axis cs:387,0.00386246334440607)
--(axis cs:388,0.0039334991874425)
--(axis cs:389,0.00392050760426339)
--(axis cs:390,0.00392008166609849)
--(axis cs:391,0.00394196134736402)
--(axis cs:392,0.00390161341200773)
--(axis cs:393,0.00389304390377819)
--(axis cs:394,0.00388448776146167)
--(axis cs:395,0.00386488442860212)
--(axis cs:396,0.00378913514930864)
--(axis cs:397,0.00378293790406843)
--(axis cs:398,0.00379787735952195)
--(axis cs:399,0.00380196396460832)
--(axis cs:400,0.00377696050499845)
--(axis cs:401,0.00384125024468904)
--(axis cs:402,0.00381585959097801)
--(axis cs:403,0.00378988378856375)
--(axis cs:404,0.00378400863690407)
--(axis cs:405,0.00377908166615109)
--(axis cs:406,0.00378002173241642)
--(axis cs:407,0.00376316040030324)
--(axis cs:408,0.00377784257590401)
--(axis cs:409,0.00377384515260765)
--(axis cs:410,0.00378320577663245)
--(axis cs:411,0.00381872772525638)
--(axis cs:412,0.00379956994378869)
--(axis cs:413,0.0038030879301041)
--(axis cs:414,0.0037266052929795)
--(axis cs:415,0.00379628490275922)
--(axis cs:416,0.0037453401383726)
--(axis cs:417,0.00381551344124457)
--(axis cs:418,0.00378497077815933)
--(axis cs:419,0.00375077319918938)
--(axis cs:420,0.0037306049719502)
--(axis cs:421,0.00372349675345005)
--(axis cs:422,0.00371293286095746)
--(axis cs:423,0.00372966767067971)
--(axis cs:424,0.00373074283509286)
--(axis cs:425,0.00375342532110831)
--(axis cs:426,0.00370521356847337)
--(axis cs:427,0.0036667731228002)
--(axis cs:428,0.00370463159920513)
--(axis cs:429,0.00368286244544711)
--(axis cs:430,0.00369261638359401)
--(axis cs:431,0.003687416025684)
--(axis cs:432,0.00370655947510446)
--(axis cs:433,0.00368383986426581)
--(axis cs:434,0.00365534741108782)
--(axis cs:435,0.0036198679699245)
--(axis cs:436,0.00363578912615291)
--(axis cs:437,0.00362074970665136)
--(axis cs:438,0.00356710564031054)
--(axis cs:439,0.00357363819254807)
--(axis cs:440,0.00355545027767887)
--(axis cs:441,0.00355548600632143)
--(axis cs:442,0.00354884917951441)
--(axis cs:443,0.00357634995885547)
--(axis cs:444,0.00356001324126113)
--(axis cs:445,0.0035878387394456)
--(axis cs:446,0.00355932838197229)
--(axis cs:447,0.00357729710911576)
--(axis cs:448,0.00359731177622383)
--(axis cs:449,0.00355354483874653)
--(axis cs:450,0.00352670081345458)
--(axis cs:451,0.00354627642112128)
--(axis cs:452,0.00350057444831543)
--(axis cs:453,0.00352054899378777)
--(axis cs:454,0.00352589742961776)
--(axis cs:455,0.0034853976330358)
--(axis cs:456,0.00344894286379797)
--(axis cs:457,0.00345354598932135)
--(axis cs:458,0.00346820785565522)
--(axis cs:459,0.00347310211166286)
--(axis cs:460,0.00346201488865853)
--(axis cs:461,0.00348872292883644)
--(axis cs:462,0.00348547588400299)
--(axis cs:463,0.0034586996092228)
--(axis cs:464,0.00352131090842523)
--(axis cs:465,0.00350206139625022)
--(axis cs:466,0.0035477390022963)
--(axis cs:467,0.00355231231837807)
--(axis cs:468,0.00351406912102184)
--(axis cs:469,0.00348331739870147)
--(axis cs:470,0.00353626418206905)
--(axis cs:471,0.0035600251933163)
--(axis cs:472,0.0035327866465029)
--(axis cs:473,0.00352970237782426)
--(axis cs:474,0.00359876995802128)
--(axis cs:475,0.00358884754100859)
--(axis cs:476,0.00355153498435566)
--(axis cs:477,0.00351503222015455)
--(axis cs:478,0.00352420494797038)
--(axis cs:479,0.00351505454498367)
--(axis cs:480,0.00350840678282986)
--(axis cs:481,0.00352184639847268)
--(axis cs:482,0.0034958752694117)
--(axis cs:483,0.00347272372470795)
--(axis cs:484,0.003453820571336)
--(axis cs:485,0.00346576103880366)
--(axis cs:486,0.00342716925329178)
--(axis cs:487,0.00346624521738956)
--(axis cs:488,0.0034267875252471)
--(axis cs:489,0.00341167579028415)
--(axis cs:490,0.00342680374126967)
--(axis cs:491,0.00346800529864999)
--(axis cs:492,0.00339614189679372)
--(axis cs:493,0.00340582380901429)
--(axis cs:494,0.00339671610585801)
--(axis cs:495,0.0033808733185207)
--(axis cs:496,0.00337808219358964)
--(axis cs:497,0.00339446981553117)
--(axis cs:498,0.00338797915521933)
--(axis cs:499,0.00337603945997341)
--(axis cs:500,0.00337076850367237)
--(axis cs:501,0.00334617621063834)
--(axis cs:502,0.00335672211214754)
--(axis cs:503,0.00340822408877754)
--(axis cs:504,0.00337898765415844)
--(axis cs:505,0.00341018405202183)
--(axis cs:506,0.00339402876581431)
--(axis cs:507,0.00338432973892932)
--(axis cs:508,0.00332119242845607)
--(axis cs:509,0.00330444308267018)
--(axis cs:510,0.00330429218521905)
--(axis cs:511,0.00327956532146389)
--(axis cs:512,0.00331542745601042)
--(axis cs:513,0.00332747785662225)
--(axis cs:514,0.00334427203831395)
--(axis cs:515,0.00333146841669483)
--(axis cs:516,0.00329213193693888)
--(axis cs:517,0.0032809541640946)
--(axis cs:518,0.0032686043153635)
--(axis cs:519,0.0033217172620511)
--(axis cs:520,0.00331185230498675)
--(axis cs:521,0.00333321954870464)
--(axis cs:522,0.00333005717799406)
--(axis cs:523,0.00328757859485418)
--(axis cs:524,0.00327637298581309)
--(axis cs:525,0.00327064602523484)
--(axis cs:526,0.00326364175168808)
--(axis cs:527,0.00325847612126118)
--(axis cs:528,0.00326536745370866)
--(axis cs:529,0.00322561009856262)
--(axis cs:530,0.00324719198535939)
--(axis cs:531,0.00327139377716279)
--(axis cs:532,0.00324429568179093)
--(axis cs:533,0.00321424996889928)
--(axis cs:534,0.00318054643055784)
--(axis cs:535,0.00322234220829687)
--(axis cs:536,0.00324638703787308)
--(axis cs:537,0.0032413641934704)
--(axis cs:538,0.00323029559785189)
--(axis cs:539,0.003200074728646)
--(axis cs:540,0.00315686174532112)
--(axis cs:541,0.00318401675698149)
--(axis cs:542,0.00317910341191361)
--(axis cs:543,0.0031911703344689)
--(axis cs:544,0.00321495180531113)
--(axis cs:545,0.00319168791398562)
--(axis cs:546,0.003154561992517)
--(axis cs:547,0.00318244160699036)
--(axis cs:548,0.00318396337943674)
--(axis cs:549,0.00315122881820581)
--(axis cs:550,0.00315381625466237)
--(axis cs:551,0.00315696417182957)
--(axis cs:552,0.0031755363695232)
--(axis cs:553,0.00319468179502942)
--(axis cs:554,0.00316618312357333)
--(axis cs:555,0.00319314480515979)
--(axis cs:556,0.00317204493066836)
--(axis cs:557,0.00315507738175077)
--(axis cs:558,0.0031260849080369)
--(axis cs:559,0.00311958420771481)
--(axis cs:560,0.00311021185679602)
--(axis cs:561,0.00313494302567375)
--(axis cs:562,0.00310959450724189)
--(axis cs:563,0.00310388715514626)
--(axis cs:564,0.00309887588711611)
--(axis cs:565,0.00307958700514008)
--(axis cs:566,0.00307493487054637)
--(axis cs:567,0.00309439779615819)
--(axis cs:568,0.00309237443149002)
--(axis cs:569,0.00311021758104917)
--(axis cs:570,0.00307896546467059)
--(axis cs:571,0.00307853534704235)
--(axis cs:572,0.00309687020520298)
--(axis cs:573,0.00308786532379218)
--(axis cs:574,0.00308462873628437)
--(axis cs:575,0.00305655880197687)
--(axis cs:576,0.0030680044396963)
--(axis cs:577,0.00306284183480002)
--(axis cs:578,0.00304513173364766)
--(axis cs:579,0.0030632666259947)
--(axis cs:580,0.00303924138222782)
--(axis cs:581,0.00305344008176143)
--(axis cs:582,0.00304120549937616)
--(axis cs:583,0.00305995756046807)
--(axis cs:584,0.0030649458393864)
--(axis cs:585,0.00307412624551079)
--(axis cs:586,0.0030210308185016)
--(axis cs:587,0.00305063247078827)
--(axis cs:588,0.00304838876733967)
--(axis cs:589,0.00304742540775611)
--(axis cs:590,0.00305773658923366)
--(axis cs:591,0.00304980979913112)
--(axis cs:592,0.00302357465861886)
--(axis cs:593,0.00301008234192067)
--(axis cs:594,0.00302286243538316)
--(axis cs:595,0.00302658255915805)
--(axis cs:596,0.00303460598334188)
--(axis cs:597,0.00303255762964705)
--(axis cs:598,0.00301401105478328)
--(axis cs:599,0.00300396937372264)
--(axis cs:600,0.00300965999043106)
--(axis cs:601,0.00300996671078005)
--(axis cs:602,0.00299208288616965)
--(axis cs:603,0.00301817942409382)
--(axis cs:604,0.00301917917213524)
--(axis cs:605,0.00298312093133187)
--(axis cs:606,0.00298079900251451)
--(axis cs:607,0.00298114988236658)
--(axis cs:608,0.00298594160043995)
--(axis cs:609,0.00298300796806385)
--(axis cs:610,0.00299981232797944)
--(axis cs:611,0.00297472313562108)
--(axis cs:612,0.00295833428382832)
--(axis cs:613,0.00298915165514181)
--(axis cs:614,0.00295791643008326)
--(axis cs:615,0.00296912888659711)
--(axis cs:616,0.00296003359202666)
--(axis cs:617,0.0029619151727655)
--(axis cs:618,0.0029772584307006)
--(axis cs:619,0.00297851498413711)
--(axis cs:620,0.00296433183392933)
--(axis cs:621,0.00295304303452724)
--(axis cs:622,0.00294484163961927)
--(axis cs:623,0.00296569725574915)
--(axis cs:624,0.00295592485144468)
--(axis cs:625,0.00296282604635544)
--(axis cs:626,0.00294050020971364)
--(axis cs:627,0.00292930477417211)
--(axis cs:628,0.00295754102564347)
--(axis cs:629,0.00296289667113819)
--(axis cs:630,0.00294249250868322)
--(axis cs:631,0.00294720062039387)
--(axis cs:632,0.0029534112066439)
--(axis cs:633,0.00290934254737008)
--(axis cs:634,0.00293066306528453)
--(axis cs:635,0.00295008963861614)
--(axis cs:636,0.00292233986066931)
--(axis cs:637,0.00293486892317286)
--(axis cs:638,0.00290997904589725)
--(axis cs:639,0.00293030796743444)
--(axis cs:640,0.0029227535592685)
--(axis cs:641,0.00289273867291929)
--(axis cs:642,0.00291163566492838)
--(axis cs:643,0.00292496897263703)
--(axis cs:644,0.00293148056409732)
--(axis cs:645,0.00290740197261995)
--(axis cs:646,0.00291159458737189)
--(axis cs:647,0.0029084742098555)
--(axis cs:648,0.00293344094748844)
--(axis cs:649,0.00292912397698505)
--(axis cs:650,0.00294142896513873)
--(axis cs:651,0.00293213468578144)
--(axis cs:652,0.00293234694028986)
--(axis cs:653,0.00292365500247551)
--(axis cs:654,0.00290017547351872)
--(axis cs:655,0.00290141791336451)
--(axis cs:656,0.00292756729354029)
--(axis cs:657,0.00293138295211626)
--(axis cs:658,0.0028948394929052)
--(axis cs:659,0.00288961795268526)
--(axis cs:660,0.00289135334636393)
--(axis cs:661,0.00290284724368593)
--(axis cs:662,0.00289612007861224)
--(axis cs:663,0.00290109521748256)
--(axis cs:664,0.00289194067004928)
--(axis cs:665,0.0028786502480918)
--(axis cs:666,0.0028922760340388)
--(axis cs:667,0.00286929824984818)
--(axis cs:668,0.00290225704796736)
--(axis cs:669,0.00288472173403677)
--(axis cs:670,0.00287369588638568)
--(axis cs:671,0.00285559388604464)
--(axis cs:672,0.00286765608713886)
--(axis cs:673,0.00286532727317197)
--(axis cs:674,0.00285713411412548)
--(axis cs:675,0.0028615198119702)
--(axis cs:676,0.00285479537708703)
--(axis cs:677,0.00287613401013119)
--(axis cs:678,0.00284600280975507)
--(axis cs:679,0.00284223461156302)
--(axis cs:680,0.00283812393330706)
--(axis cs:681,0.00286235489585173)
--(axis cs:682,0.002835788933388)
--(axis cs:683,0.00282304780277948)
--(axis cs:684,0.00280335798405457)
--(axis cs:685,0.00280227805045626)
--(axis cs:686,0.002817762757329)
--(axis cs:687,0.00282050871631795)
--(axis cs:688,0.00281354535955174)
--(axis cs:689,0.00281946933827211)
--(axis cs:690,0.0028283618619087)
--(axis cs:691,0.00279875105733634)
--(axis cs:692,0.00279249614042292)
--(axis cs:693,0.00278522034367429)
--(axis cs:694,0.00278797892407545)
--(axis cs:695,0.00277860246896798)
--(axis cs:696,0.00277510941160314)
--(axis cs:697,0.0027947366787863)
--(axis cs:698,0.00277230043183328)
--(axis cs:699,0.0027662870843144)
--(axis cs:700,0.00277220119661488)
--(axis cs:701,0.00277451592543827)
--(axis cs:702,0.00278339533570245)
--(axis cs:703,0.00277705299995257)
--(axis cs:704,0.00278369074061335)
--(axis cs:705,0.0027572484706265)
--(axis cs:706,0.00277749183271273)
--(axis cs:707,0.00277530010703358)
--(axis cs:708,0.0027717890806431)
--(axis cs:709,0.00277211790579722)
--(axis cs:710,0.00280764913970712)
--(axis cs:711,0.00277734088431735)
--(axis cs:712,0.00275707563238142)
--(axis cs:713,0.00277977143491395)
--(axis cs:714,0.00280316089383846)
--(axis cs:715,0.00279201588891473)
--(axis cs:716,0.00276975726671651)
--(axis cs:717,0.00275361549733061)
--(axis cs:718,0.00274279375090864)
--(axis cs:719,0.00274248027554632)
--(axis cs:720,0.00274311926686486)
--(axis cs:721,0.00274827096504481)
--(axis cs:722,0.00275030225745057)
--(axis cs:723,0.00276425366111285)
--(axis cs:724,0.00274974076339284)
--(axis cs:725,0.00274190382534421)
--(axis cs:726,0.00274411236088367)
--(axis cs:727,0.0027660611552702)
--(axis cs:728,0.00277201027358643)
--(axis cs:729,0.0027414503887695)
--(axis cs:730,0.00274635052016516)
--(axis cs:731,0.00273389763102325)
--(axis cs:732,0.00273253887585442)
--(axis cs:733,0.00274804852951374)
--(axis cs:734,0.0027399170064801)
--(axis cs:735,0.00273206170784823)
--(axis cs:736,0.00272924731228149)
--(axis cs:737,0.00274093819473153)
--(axis cs:738,0.00273249978634609)
--(axis cs:739,0.00271998873716169)
--(axis cs:740,0.00270802147931867)
--(axis cs:741,0.00270728897410228)
--(axis cs:742,0.00271188740439065)
--(axis cs:743,0.00271214881162381)
--(axis cs:744,0.00268390487446819)
--(axis cs:745,0.00267769726009301)
--(axis cs:746,0.00267517813420257)
--(axis cs:747,0.00266868735323975)
--(axis cs:748,0.00266405611863408)
--(axis cs:749,0.00265333227460036)
--(axis cs:750,0.00266465315155578)
--(axis cs:751,0.00266280135276254)
--(axis cs:752,0.00267914133525499)
--(axis cs:753,0.00267175258225155)
--(axis cs:754,0.00267804117788495)
--(axis cs:755,0.0026826364717736)
--(axis cs:756,0.00268843373291035)
--(axis cs:757,0.00268215312742879)
--(axis cs:758,0.00267102169783064)
--(axis cs:759,0.00268664065860722)
--(axis cs:760,0.0026763692211025)
--(axis cs:761,0.00268331566868492)
--(axis cs:762,0.00266683312579305)
--(axis cs:763,0.00266469150527073)
--(axis cs:764,0.00267496601085722)
--(axis cs:765,0.0026681036432795)
--(axis cs:766,0.00264801246175605)
--(axis cs:767,0.00262473430802544)
--(axis cs:768,0.00264240190838028)
--(axis cs:769,0.00262374100295476)
--(axis cs:770,0.00261941391111509)
--(axis cs:771,0.00260352375576044)
--(axis cs:772,0.00263067099956796)
--(axis cs:773,0.0026462781581111)
--(axis cs:774,0.00264605118854428)
--(axis cs:775,0.00264317539466728)
--(axis cs:776,0.00265557937720188)
--(axis cs:777,0.00266317720697128)
--(axis cs:778,0.00265905099598071)
--(axis cs:779,0.00262805898510766)
--(axis cs:780,0.00263663130521629)
--(axis cs:781,0.00264200345733734)
--(axis cs:782,0.00264093459504253)
--(axis cs:783,0.00266249498458525)
--(axis cs:784,0.00264710229362889)
--(axis cs:785,0.00263995295201962)
--(axis cs:786,0.00266939371083122)
--(axis cs:787,0.00265627366416507)
--(axis cs:788,0.00264842861831068)
--(axis cs:789,0.00266004207159589)
--(axis cs:790,0.00267267615536705)
--(axis cs:791,0.00266700861033986)
--(axis cs:792,0.00268052955972698)
--(axis cs:793,0.00268186236949589)
--(axis cs:794,0.00266940525850391)
--(axis cs:795,0.00267451121147068)
--(axis cs:796,0.00265797081875704)
--(axis cs:797,0.00265409103454068)
--(axis cs:798,0.00266459202902256)
--(axis cs:799,0.00267807527563952)
--(axis cs:800,0.00267135795054008)
--(axis cs:801,0.00265229510232575)
--(axis cs:802,0.00266045967541363)
--(axis cs:803,0.00263221891651937)
--(axis cs:804,0.00265939369611163)
--(axis cs:805,0.00262162096123689)
--(axis cs:806,0.00262582081799189)
--(axis cs:807,0.00262568803747326)
--(axis cs:808,0.00262625265134017)
--(axis cs:809,0.00261132113061598)
--(axis cs:810,0.00262663353236326)
--(axis cs:811,0.00261994335832549)
--(axis cs:812,0.00260331188677124)
--(axis cs:813,0.00262896106851749)
--(axis cs:814,0.00263569680624218)
--(axis cs:815,0.00263695273394537)
--(axis cs:816,0.00263456355048764)
--(axis cs:817,0.00262718372706361)
--(axis cs:818,0.00261812491643747)
--(axis cs:819,0.00262329588708452)
--(axis cs:820,0.00262028156500279)
--(axis cs:821,0.00261928528922655)
--(axis cs:822,0.00261765757630434)
--(axis cs:823,0.00262566339701566)
--(axis cs:824,0.00262429019424274)
--(axis cs:825,0.0026187306129352)
--(axis cs:826,0.00263196771604987)
--(axis cs:827,0.00261573743770444)
--(axis cs:828,0.00261466295256)
--(axis cs:829,0.00260314171787534)
--(axis cs:830,0.00260812500516539)
--(axis cs:831,0.00261190556705624)
--(axis cs:832,0.00259382440088341)
--(axis cs:833,0.00259643467054356)
--(axis cs:834,0.00260181229014103)
--(axis cs:835,0.00257179131445725)
--(axis cs:836,0.002563026301527)
--(axis cs:837,0.00257871615826062)
--(axis cs:838,0.0025809853641444)
--(axis cs:839,0.00257991266045428)
--(axis cs:840,0.00259477827194418)
--(axis cs:841,0.00260758913987849)
--(axis cs:842,0.00259250939749429)
--(axis cs:843,0.00258693924484871)
--(axis cs:844,0.00259393161955295)
--(axis cs:845,0.002608578530183)
--(axis cs:846,0.00255670591534669)
--(axis cs:847,0.00258037167219087)
--(axis cs:848,0.0025886414222412)
--(axis cs:849,0.00258168753583943)
--(axis cs:850,0.00258685704527158)
--(axis cs:851,0.00260392333579415)
--(axis cs:852,0.00258860779420916)
--(axis cs:853,0.00257771568877591)
--(axis cs:854,0.0025700888200732)
--(axis cs:855,0.0025722512450947)
--(axis cs:856,0.00258072482343046)
--(axis cs:857,0.0025668167232052)
--(axis cs:858,0.0025636554139634)
--(axis cs:859,0.00254971671888461)
--(axis cs:860,0.00254705346522661)
--(axis cs:861,0.00254432260453321)
--(axis cs:862,0.00255018354078373)
--(axis cs:863,0.00254489787240498)
--(axis cs:864,0.00257558170088046)
--(axis cs:865,0.0025702991390323)
--(axis cs:866,0.00255583845484483)
--(axis cs:867,0.00255387495349305)
--(axis cs:868,0.00254746304704078)
--(axis cs:869,0.00257071243717721)
--(axis cs:870,0.00257362638476777)
--(axis cs:871,0.00254645281666116)
--(axis cs:872,0.00255257696530585)
--(axis cs:873,0.00255808240723671)
--(axis cs:874,0.00255909604676604)
--(axis cs:875,0.00254941962969468)
--(axis cs:876,0.00254372476781361)
--(axis cs:877,0.0025473387590611)
--(axis cs:878,0.00251810093072389)
--(axis cs:879,0.00254525691577062)
--(axis cs:880,0.00256592133725079)
--(axis cs:881,0.00256160579292907)
--(axis cs:882,0.00257325727210497)
--(axis cs:883,0.00254743729850054)
--(axis cs:884,0.00256119503809241)
--(axis cs:885,0.00256987521874029)
--(axis cs:886,0.00253306006440371)
--(axis cs:887,0.00253439097465738)
--(axis cs:888,0.00250887737199108)
--(axis cs:889,0.00250773457402098)
--(axis cs:890,0.00252944426965341)
--(axis cs:891,0.0025078482207716)
--(axis cs:892,0.00250646833028441)
--(axis cs:893,0.00249549517006556)
--(axis cs:894,0.00249475128582448)
--(axis cs:895,0.00249476050053133)
--(axis cs:896,0.00247638280686072)
--(axis cs:897,0.00247353294738121)
--(axis cs:898,0.00247948786510044)
--(axis cs:899,0.00249244117157723)
--(axis cs:900,0.00249153635808714)
--(axis cs:901,0.00249012987560229)
--(axis cs:902,0.00246570324933734)
--(axis cs:903,0.00245877088273324)
--(axis cs:904,0.00247212818312043)
--(axis cs:905,0.00246622781410873)
--(axis cs:906,0.00247535828563385)
--(axis cs:907,0.00247805248173026)
--(axis cs:908,0.00246319280390753)
--(axis cs:909,0.00245558518387539)
--(axis cs:910,0.00245097409031537)
--(axis cs:911,0.00247823222344808)
--(axis cs:912,0.00245830125699782)
--(axis cs:913,0.00246187381061898)
--(axis cs:914,0.00244334767896913)
--(axis cs:915,0.00244735004796439)
--(axis cs:916,0.00244478991088814)
--(axis cs:917,0.00247113465397489)
--(axis cs:918,0.00244955632103528)
--(axis cs:919,0.00244043682629465)
--(axis cs:920,0.00243055920320385)
--(axis cs:921,0.00242576909527395)
--(axis cs:922,0.00246056652109496)
--(axis cs:923,0.00245339445666356)
--(axis cs:924,0.00247432251562321)
--(axis cs:925,0.00247165437640919)
--(axis cs:926,0.00246555494317801)
--(axis cs:927,0.00246489689515232)
--(axis cs:928,0.00249657133858562)
--(axis cs:929,0.00247097341352328)
--(axis cs:930,0.00245129428598099)
--(axis cs:931,0.00245304577763848)
--(axis cs:932,0.00244091792498916)
--(axis cs:933,0.00243682637163646)
--(axis cs:934,0.00244709339189083)
--(axis cs:935,0.00243206986885303)
--(axis cs:936,0.00243810696916018)
--(axis cs:937,0.0024346200031457)
--(axis cs:938,0.00243359043667738)
--(axis cs:939,0.00242910965880939)
--(axis cs:940,0.00242726671220879)
--(axis cs:941,0.00244415666183223)
--(axis cs:942,0.00245878246681613)
--(axis cs:943,0.00244631555947909)
--(axis cs:944,0.00242937518151242)
--(axis cs:945,0.00244799941068059)
--(axis cs:946,0.00242320909702049)
--(axis cs:947,0.00243937197154468)
--(axis cs:948,0.00239242496858979)
--(axis cs:949,0.0024001538054182)
--(axis cs:950,0.0024382921958488)
--(axis cs:951,0.0024154409826866)
--(axis cs:952,0.00244679821168286)
--(axis cs:953,0.00242263657787737)
--(axis cs:954,0.00242206180878574)
--(axis cs:955,0.00239343967605996)
--(axis cs:956,0.00240891287820625)
--(axis cs:957,0.00241814178134763)
--(axis cs:958,0.00241132565383524)
--(axis cs:959,0.00239891735210784)
--(axis cs:960,0.0024025887353475)
--(axis cs:961,0.00241258043378759)
--(axis cs:962,0.00240712306249479)
--(axis cs:963,0.00242233651385563)
--(axis cs:964,0.00239924276918078)
--(axis cs:965,0.00239224544857069)
--(axis cs:966,0.00239834090419118)
--(axis cs:967,0.00241827268702722)
--(axis cs:968,0.00243144711620883)
--(axis cs:969,0.00243213008006367)
--(axis cs:970,0.00242400101643757)
--(axis cs:971,0.00241551886227855)
--(axis cs:972,0.00241305196738139)
--(axis cs:973,0.00241196608985634)
--(axis cs:974,0.00241711945856539)
--(axis cs:975,0.00241141349456881)
--(axis cs:976,0.00241183071359578)
--(axis cs:977,0.00242338213155836)
--(axis cs:978,0.00242600961813144)
--(axis cs:979,0.00243590682847685)
--(axis cs:980,0.00242833589516585)
--(axis cs:981,0.00243678403158562)
--(axis cs:982,0.00242625334762075)
--(axis cs:983,0.00242951500078108)
--(axis cs:984,0.00242514771226316)
--(axis cs:985,0.00243870811561737)
--(axis cs:986,0.00240379734812624)
--(axis cs:987,0.00240451281173055)
--(axis cs:988,0.0024040451399941)
--(axis cs:989,0.00243092530867106)
--(axis cs:990,0.00241024251449262)
--(axis cs:991,0.00242817832581503)
--(axis cs:992,0.00241126995902955)
--(axis cs:993,0.00241472126778012)
--(axis cs:994,0.00240903810834047)
--(axis cs:995,0.00242023256850591)
--(axis cs:996,0.0024179177717799)
--(axis cs:997,0.00242704411216707)
--(axis cs:998,0.0024168119658091)
--(axis cs:999,0.00242064433643707)
--(axis cs:999,0.00083972550401725)
--(axis cs:999,0.00083972550401725)
--(axis cs:998,0.000830921526019024)
--(axis cs:997,0.000833470678476477)
--(axis cs:996,0.000830489585742447)
--(axis cs:995,0.000834928102878698)
--(axis cs:994,0.000839530422396574)
--(axis cs:993,0.000840531730205032)
--(axis cs:992,0.00084669174282557)
--(axis cs:991,0.00084461250577697)
--(axis cs:990,0.000844337651957033)
--(axis cs:989,0.000846649966976028)
--(axis cs:988,0.00083696627975097)
--(axis cs:987,0.000842813434649361)
--(axis cs:986,0.000837529622490701)
--(axis cs:985,0.000836765734999929)
--(axis cs:984,0.00083956229582262)
--(axis cs:983,0.000836761155680157)
--(axis cs:982,0.000838873787881955)
--(axis cs:981,0.000843256802748387)
--(axis cs:980,0.000845006548944512)
--(axis cs:979,0.000837835363269505)
--(axis cs:978,0.000840774345219583)
--(axis cs:977,0.000841083209491669)
--(axis cs:976,0.000834414849575512)
--(axis cs:975,0.000832101821358952)
--(axis cs:974,0.00084599372895854)
--(axis cs:973,0.000838293812979781)
--(axis cs:972,0.000847342201409781)
--(axis cs:971,0.00084907805599729)
--(axis cs:970,0.000842440843117217)
--(axis cs:969,0.000843171566824238)
--(axis cs:968,0.000852187424122015)
--(axis cs:967,0.000843745980517695)
--(axis cs:966,0.000830316969719498)
--(axis cs:965,0.000833445361242372)
--(axis cs:964,0.000836115934683457)
--(axis cs:963,0.000841549479471157)
--(axis cs:962,0.000832298420073617)
--(axis cs:961,0.000838266824654955)
--(axis cs:960,0.00083558580137226)
--(axis cs:959,0.000843356817046953)
--(axis cs:958,0.000846359396300421)
--(axis cs:957,0.000841302052865432)
--(axis cs:956,0.000842729034126463)
--(axis cs:955,0.000842708674041124)
--(axis cs:954,0.000844538379801531)
--(axis cs:953,0.000847677708511633)
--(axis cs:952,0.000851264992466968)
--(axis cs:951,0.000843577040363755)
--(axis cs:950,0.000845800942101993)
--(axis cs:949,0.000850247448135162)
--(axis cs:948,0.000846877301707383)
--(axis cs:947,0.000846667693494905)
--(axis cs:946,0.00084303878712437)
--(axis cs:945,0.000837265592634306)
--(axis cs:944,0.000839949682058736)
--(axis cs:943,0.000833522061348537)
--(axis cs:942,0.000838899716226646)
--(axis cs:941,0.000836721165280232)
--(axis cs:940,0.000836698969980636)
--(axis cs:939,0.000835291021422299)
--(axis cs:938,0.000836392808865317)
--(axis cs:937,0.000834326711129727)
--(axis cs:936,0.000833481007205302)
--(axis cs:935,0.000833469263199278)
--(axis cs:934,0.000831511528398259)
--(axis cs:933,0.000835371540195686)
--(axis cs:932,0.000835056718520011)
--(axis cs:931,0.000830163786806363)
--(axis cs:930,0.0008438113874542)
--(axis cs:929,0.000832842380849148)
--(axis cs:928,0.00083489024443617)
--(axis cs:927,0.000833556172847667)
--(axis cs:926,0.00082918675318216)
--(axis cs:925,0.000839749866565609)
--(axis cs:924,0.000834938812985182)
--(axis cs:923,0.00082759514856843)
--(axis cs:922,0.000840307959018502)
--(axis cs:921,0.000844459476008255)
--(axis cs:920,0.000844993302198264)
--(axis cs:919,0.000839490015546312)
--(axis cs:918,0.000830601596585244)
--(axis cs:917,0.000829599033672663)
--(axis cs:916,0.000834339699546072)
--(axis cs:915,0.000838998674738464)
--(axis cs:914,0.000830943138601821)
--(axis cs:913,0.000834025313190547)
--(axis cs:912,0.000836489330116046)
--(axis cs:911,0.000845643340128927)
--(axis cs:910,0.000831018865327159)
--(axis cs:909,0.00083097598913341)
--(axis cs:908,0.000825221729625263)
--(axis cs:907,0.000833124889737838)
--(axis cs:906,0.000839850129854686)
--(axis cs:905,0.000837563215020242)
--(axis cs:904,0.000841295468211924)
--(axis cs:903,0.000838046410970064)
--(axis cs:902,0.000834603212028659)
--(axis cs:901,0.000850836215901536)
--(axis cs:900,0.00084696125047979)
--(axis cs:899,0.000850129749465294)
--(axis cs:898,0.000855126783464869)
--(axis cs:897,0.000847041523174835)
--(axis cs:896,0.000852106371268419)
--(axis cs:895,0.000855653343321165)
--(axis cs:894,0.000866485933744464)
--(axis cs:893,0.000865146726251672)
--(axis cs:892,0.000865549620197375)
--(axis cs:891,0.000865007270155509)
--(axis cs:890,0.000869263593236614)
--(axis cs:889,0.000875913575779474)
--(axis cs:888,0.000868476895268899)
--(axis cs:887,0.000864659870831787)
--(axis cs:886,0.000858268155190206)
--(axis cs:885,0.000858958480206154)
--(axis cs:884,0.000856782222842521)
--(axis cs:883,0.000853628912180359)
--(axis cs:882,0.000857519519988114)
--(axis cs:881,0.000864264388963)
--(axis cs:880,0.000868239160176656)
--(axis cs:879,0.000864999339479216)
--(axis cs:878,0.000862737727725152)
--(axis cs:877,0.000869083284053507)
--(axis cs:876,0.000892913438512995)
--(axis cs:875,0.000886372110122395)
--(axis cs:874,0.000888860409725098)
--(axis cs:873,0.000872740927891491)
--(axis cs:872,0.000870008555135222)
--(axis cs:871,0.000856786945561534)
--(axis cs:870,0.000855912285167656)
--(axis cs:869,0.000857156088612939)
--(axis cs:868,0.000860126107949961)
--(axis cs:867,0.000856715551487476)
--(axis cs:866,0.000846409398317705)
--(axis cs:865,0.000843726683082989)
--(axis cs:864,0.000851462934973619)
--(axis cs:863,0.000837633658801152)
--(axis cs:862,0.000849218507471784)
--(axis cs:861,0.000857095784740126)
--(axis cs:860,0.000850761672025589)
--(axis cs:859,0.000855128234389707)
--(axis cs:858,0.000847559168685894)
--(axis cs:857,0.000849419602098638)
--(axis cs:856,0.000854635743866707)
--(axis cs:855,0.000856138850390407)
--(axis cs:854,0.000856107321434889)
--(axis cs:853,0.000860903841416435)
--(axis cs:852,0.000873829829475981)
--(axis cs:851,0.000859428142346142)
--(axis cs:850,0.000868975845547197)
--(axis cs:849,0.000862704548569258)
--(axis cs:848,0.000868620785372054)
--(axis cs:847,0.00086759164323176)
--(axis cs:846,0.000869943363902535)
--(axis cs:845,0.000864857320012615)
--(axis cs:844,0.0008678297496396)
--(axis cs:843,0.000865424318970272)
--(axis cs:842,0.000862108950675127)
--(axis cs:841,0.000857208924555569)
--(axis cs:840,0.000865935596801946)
--(axis cs:839,0.000873588810743312)
--(axis cs:838,0.000868506497458946)
--(axis cs:837,0.00086703999918858)
--(axis cs:836,0.000860874578652076)
--(axis cs:835,0.000863106955035983)
--(axis cs:834,0.00086999197713141)
--(axis cs:833,0.00087003617177065)
--(axis cs:832,0.000870404694249924)
--(axis cs:831,0.000865942746467493)
--(axis cs:830,0.000860517284042597)
--(axis cs:829,0.000853486077095539)
--(axis cs:828,0.000853108841183707)
--(axis cs:827,0.000858939559644341)
--(axis cs:826,0.000856407595485131)
--(axis cs:825,0.000857542382774037)
--(axis cs:824,0.000861134200049421)
--(axis cs:823,0.00086693962513143)
--(axis cs:822,0.000872983555622713)
--(axis cs:821,0.000860368426060628)
--(axis cs:820,0.000856065537264624)
--(axis cs:819,0.000869157934200518)
--(axis cs:818,0.000887949935694666)
--(axis cs:817,0.000881426306768823)
--(axis cs:816,0.000872217264569099)
--(axis cs:815,0.000880771739855476)
--(axis cs:814,0.000869803711142497)
--(axis cs:813,0.00087214905482955)
--(axis cs:812,0.000869607588907242)
--(axis cs:811,0.000874805712953067)
--(axis cs:810,0.000876361634987928)
--(axis cs:809,0.000869241367113565)
--(axis cs:808,0.000875387615254822)
--(axis cs:807,0.000880499749389494)
--(axis cs:806,0.000875484450599923)
--(axis cs:805,0.000887345522494264)
--(axis cs:804,0.000891923193386589)
--(axis cs:803,0.000891680976458046)
--(axis cs:802,0.000888168420877697)
--(axis cs:801,0.000895561578920972)
--(axis cs:800,0.000886629558873375)
--(axis cs:799,0.000898020897957342)
--(axis cs:798,0.000903036804665171)
--(axis cs:797,0.000907699937791853)
--(axis cs:796,0.000911950798032605)
--(axis cs:795,0.000908449040728814)
--(axis cs:794,0.000904057231215166)
--(axis cs:793,0.000907194269019297)
--(axis cs:792,0.000887380121095779)
--(axis cs:791,0.000896236707405997)
--(axis cs:790,0.00089984560060517)
--(axis cs:789,0.000895702425048656)
--(axis cs:788,0.000893219502422814)
--(axis cs:787,0.000906210657764726)
--(axis cs:786,0.000911729970143885)
--(axis cs:785,0.000912295262040859)
--(axis cs:784,0.000902052512736494)
--(axis cs:783,0.00088688846187581)
--(axis cs:782,0.000901883111261184)
--(axis cs:781,0.000897591975438415)
--(axis cs:780,0.000905353773343285)
--(axis cs:779,0.000914572013710463)
--(axis cs:778,0.000907462110958851)
--(axis cs:777,0.000911220222300496)
--(axis cs:776,0.000914056738351492)
--(axis cs:775,0.000918253273224115)
--(axis cs:774,0.000911339766600762)
--(axis cs:773,0.00091227319847806)
--(axis cs:772,0.000903849198406181)
--(axis cs:771,0.000903807235169393)
--(axis cs:770,0.000909253262713443)
--(axis cs:769,0.000897287246740012)
--(axis cs:768,0.000899014391230633)
--(axis cs:767,0.000891833860565177)
--(axis cs:766,0.000897493396977795)
--(axis cs:765,0.000903580765368907)
--(axis cs:764,0.000888490334971829)
--(axis cs:763,0.000888308730369598)
--(axis cs:762,0.000905186548116257)
--(axis cs:761,0.000904830072925817)
--(axis cs:760,0.00090540055521166)
--(axis cs:759,0.000904445386510455)
--(axis cs:758,0.000912542749661186)
--(axis cs:757,0.000896458982034364)
--(axis cs:756,0.00089800261586513)
--(axis cs:755,0.000905278475042309)
--(axis cs:754,0.000897441854246046)
--(axis cs:753,0.000893178664826081)
--(axis cs:752,0.000892312739994672)
--(axis cs:751,0.000898238595412604)
--(axis cs:750,0.000903312017604825)
--(axis cs:749,0.000914964078054917)
--(axis cs:748,0.000912747454341552)
--(axis cs:747,0.000910427443570515)
--(axis cs:746,0.000916023787785319)
--(axis cs:745,0.000915245350706843)
--(axis cs:744,0.000916151595604366)
--(axis cs:743,0.000925688776682634)
--(axis cs:742,0.000914920676952583)
--(axis cs:741,0.000919668082105853)
--(axis cs:740,0.000917587466161439)
--(axis cs:739,0.000912359908819406)
--(axis cs:738,0.000908910659731564)
--(axis cs:737,0.00091267997232132)
--(axis cs:736,0.00091225559913669)
--(axis cs:735,0.000909312107988627)
--(axis cs:734,0.000902805084403234)
--(axis cs:733,0.000912223665715383)
--(axis cs:732,0.000899813728172794)
--(axis cs:731,0.000900654490485122)
--(axis cs:730,0.000907231463671671)
--(axis cs:729,0.000915687950656517)
--(axis cs:728,0.000909428778371034)
--(axis cs:727,0.00091920006167905)
--(axis cs:726,0.000929756548489065)
--(axis cs:725,0.000938919697009861)
--(axis cs:724,0.000927104402446835)
--(axis cs:723,0.000913390527275691)
--(axis cs:722,0.000923844262761532)
--(axis cs:721,0.000936217681031015)
--(axis cs:720,0.000934257902574386)
--(axis cs:719,0.00093783940542078)
--(axis cs:718,0.000931504144868516)
--(axis cs:717,0.00093272997854156)
--(axis cs:716,0.000935077916682032)
--(axis cs:715,0.000932800604387225)
--(axis cs:714,0.000921543567523339)
--(axis cs:713,0.00091527752325182)
--(axis cs:712,0.000915496269802039)
--(axis cs:711,0.000906228166663754)
--(axis cs:710,0.000903389692087719)
--(axis cs:709,0.00091364447372094)
--(axis cs:708,0.000909798813212333)
--(axis cs:707,0.000913105531054332)
--(axis cs:706,0.000909497076006077)
--(axis cs:705,0.000916536619467043)
--(axis cs:704,0.000909015257568436)
--(axis cs:703,0.000899802581452165)
--(axis cs:702,0.000902530784530671)
--(axis cs:701,0.000904171291846985)
--(axis cs:700,0.00088959757821115)
--(axis cs:699,0.000894052033525899)
--(axis cs:698,0.000894646551165276)
--(axis cs:697,0.000890698542602659)
--(axis cs:696,0.000889060068547321)
--(axis cs:695,0.000895669170340029)
--(axis cs:694,0.00090312104048855)
--(axis cs:693,0.00089008362411137)
--(axis cs:692,0.000901588984765507)
--(axis cs:691,0.000901093249420154)
--(axis cs:690,0.000899675597979872)
--(axis cs:689,0.000898860932662544)
--(axis cs:688,0.000905428422647722)
--(axis cs:687,0.000903731803848572)
--(axis cs:686,0.00089520841291923)
--(axis cs:685,0.000895954255719607)
--(axis cs:684,0.000904155075801597)
--(axis cs:683,0.000899954240962558)
--(axis cs:682,0.000904717382712238)
--(axis cs:681,0.000903343850663598)
--(axis cs:680,0.00089172616657686)
--(axis cs:679,0.000898506308540024)
--(axis cs:678,0.000912735189237639)
--(axis cs:677,0.000912761470175972)
--(axis cs:676,0.000914867163124101)
--(axis cs:675,0.000910822387641564)
--(axis cs:674,0.000906923280848391)
--(axis cs:673,0.000904476867195906)
--(axis cs:672,0.000894873565964771)
--(axis cs:671,0.000904323826410765)
--(axis cs:670,0.000909809288177093)
--(axis cs:669,0.000912777224754065)
--(axis cs:668,0.00090461808153773)
--(axis cs:667,0.000913929664912315)
--(axis cs:666,0.000916512054908457)
--(axis cs:665,0.000913128867464141)
--(axis cs:664,0.00092102351563475)
--(axis cs:663,0.000918640966985065)
--(axis cs:662,0.000915536551559123)
--(axis cs:661,0.000914840371621882)
--(axis cs:660,0.000921434095564082)
--(axis cs:659,0.00092316314732842)
--(axis cs:658,0.000921433891786202)
--(axis cs:657,0.000932679297266769)
--(axis cs:656,0.000937062163894811)
--(axis cs:655,0.000944258988626762)
--(axis cs:654,0.000939577622547049)
--(axis cs:653,0.000944719387934848)
--(axis cs:652,0.000936527283476666)
--(axis cs:651,0.00092347437091607)
--(axis cs:650,0.00093738820531329)
--(axis cs:649,0.000938973019034036)
--(axis cs:648,0.000937927709989671)
--(axis cs:647,0.000934071835484203)
--(axis cs:646,0.00092678359118739)
--(axis cs:645,0.000932448784572141)
--(axis cs:644,0.000938904002242436)
--(axis cs:643,0.000932805555589096)
--(axis cs:642,0.000924135670701436)
--(axis cs:641,0.000938495640999559)
--(axis cs:640,0.00093817984801503)
--(axis cs:639,0.000937123139946258)
--(axis cs:638,0.000936027099074201)
--(axis cs:637,0.000943764345383308)
--(axis cs:636,0.000950256890590014)
--(axis cs:635,0.000953468109646328)
--(axis cs:634,0.000955443441335944)
--(axis cs:633,0.000943663736504204)
--(axis cs:632,0.000939847394319815)
--(axis cs:631,0.000958656595075022)
--(axis cs:630,0.000960733738062998)
--(axis cs:629,0.00095120216376043)
--(axis cs:628,0.00095484892470679)
--(axis cs:627,0.000953479542750968)
--(axis cs:626,0.000956840580147328)
--(axis cs:625,0.000943282832460889)
--(axis cs:624,0.000956686206688282)
--(axis cs:623,0.000965382658374923)
--(axis cs:622,0.000961503636276825)
--(axis cs:621,0.000960164908190329)
--(axis cs:620,0.00096787102970398)
--(axis cs:619,0.000960062518633121)
--(axis cs:618,0.000958093465387522)
--(axis cs:617,0.00097317145618099)
--(axis cs:616,0.000959006151793057)
--(axis cs:615,0.000959360086271962)
--(axis cs:614,0.000952273814789814)
--(axis cs:613,0.00094625253095298)
--(axis cs:612,0.000947296711027871)
--(axis cs:611,0.000945603464531073)
--(axis cs:610,0.000965038782689904)
--(axis cs:609,0.000945744803691788)
--(axis cs:608,0.000960387296845749)
--(axis cs:607,0.000950228285902301)
--(axis cs:606,0.000960755013901788)
--(axis cs:605,0.000970332442072725)
--(axis cs:604,0.000967543626018179)
--(axis cs:603,0.000972416264166703)
--(axis cs:602,0.000975073455897763)
--(axis cs:601,0.000963013327630315)
--(axis cs:600,0.000953528322508674)
--(axis cs:599,0.000961492255684926)
--(axis cs:598,0.00096855697273756)
--(axis cs:597,0.00097945231543851)
--(axis cs:596,0.000987345707113193)
--(axis cs:595,0.000977775233197541)
--(axis cs:594,0.000981651185355108)
--(axis cs:593,0.000968885804511038)
--(axis cs:592,0.000966481868999923)
--(axis cs:591,0.000955039598906049)
--(axis cs:590,0.000957821795095655)
--(axis cs:589,0.000959998759116374)
--(axis cs:588,0.000962268059819732)
--(axis cs:587,0.000979218315899975)
--(axis cs:586,0.000984814542047941)
--(axis cs:585,0.000982363079087712)
--(axis cs:584,0.000972610903188582)
--(axis cs:583,0.000969454508195974)
--(axis cs:582,0.000974776952059149)
--(axis cs:581,0.000974419541768698)
--(axis cs:580,0.000987672348550873)
--(axis cs:579,0.000978001031588194)
--(axis cs:578,0.0009735725417481)
--(axis cs:577,0.000982765777723762)
--(axis cs:576,0.000980031905239332)
--(axis cs:575,0.000999655498811379)
--(axis cs:574,0.000998860128684317)
--(axis cs:573,0.000985162242086714)
--(axis cs:572,0.000991091300161868)
--(axis cs:571,0.000972480474384432)
--(axis cs:570,0.00099517731684824)
--(axis cs:569,0.000993085434562422)
--(axis cs:568,0.000997826846260857)
--(axis cs:567,0.00099999163478469)
--(axis cs:566,0.00100068027882939)
--(axis cs:565,0.000997188402561996)
--(axis cs:564,0.000994703189869474)
--(axis cs:563,0.0010058242170198)
--(axis cs:562,0.00100799962201695)
--(axis cs:561,0.00100676739283707)
--(axis cs:560,0.0010171039322953)
--(axis cs:559,0.00100765070731574)
--(axis cs:558,0.00101299628931753)
--(axis cs:557,0.00101134058223887)
--(axis cs:556,0.00100708068890045)
--(axis cs:555,0.00101822290936569)
--(axis cs:554,0.00102518617146876)
--(axis cs:553,0.0010228188640705)
--(axis cs:552,0.00101277204884119)
--(axis cs:551,0.00103412538286631)
--(axis cs:550,0.00103038314799915)
--(axis cs:549,0.0010424411316362)
--(axis cs:548,0.00103443679785719)
--(axis cs:547,0.00103652362968586)
--(axis cs:546,0.00103857755726579)
--(axis cs:545,0.00102666980865037)
--(axis cs:544,0.00104296561516078)
--(axis cs:543,0.00106057301640908)
--(axis cs:542,0.00104230779235423)
--(axis cs:541,0.00104612419723149)
--(axis cs:540,0.00102892328824077)
--(axis cs:539,0.0010323912559673)
--(axis cs:538,0.00101531792833147)
--(axis cs:537,0.00101239171650547)
--(axis cs:536,0.00102389593047657)
--(axis cs:535,0.00104429137098409)
--(axis cs:534,0.00104408989246317)
--(axis cs:533,0.0010202843684393)
--(axis cs:532,0.00102490645582733)
--(axis cs:531,0.00101963996540118)
--(axis cs:530,0.00101357610452307)
--(axis cs:529,0.00100793367522936)
--(axis cs:528,0.000994822094991645)
--(axis cs:527,0.00101159330376008)
--(axis cs:526,0.00101608442654128)
--(axis cs:525,0.00101906122389478)
--(axis cs:524,0.00102037037023413)
--(axis cs:523,0.0010353579645299)
--(axis cs:522,0.00103364510497806)
--(axis cs:521,0.00104596741001768)
--(axis cs:520,0.00102090721783317)
--(axis cs:519,0.00105149252781145)
--(axis cs:518,0.00105957338101905)
--(axis cs:517,0.00106116023711331)
--(axis cs:516,0.00105533565815043)
--(axis cs:515,0.00107125221001782)
--(axis cs:514,0.00105043945505076)
--(axis cs:513,0.00104927016659976)
--(axis cs:512,0.00106075449266349)
--(axis cs:511,0.00104919392644477)
--(axis cs:510,0.00105128297024341)
--(axis cs:509,0.00106098000930094)
--(axis cs:508,0.00104844711654831)
--(axis cs:507,0.00105536287631365)
--(axis cs:506,0.0010625176057364)
--(axis cs:505,0.00103863041450915)
--(axis cs:504,0.00104821044050512)
--(axis cs:503,0.00106175806607104)
--(axis cs:502,0.00104515880120526)
--(axis cs:501,0.00104583290249598)
--(axis cs:500,0.0010561146012571)
--(axis cs:499,0.00107675227249516)
--(axis cs:498,0.00107616887985238)
--(axis cs:497,0.00106096202867428)
--(axis cs:496,0.00105890136203008)
--(axis cs:495,0.00105237637903724)
--(axis cs:494,0.00105103718303766)
--(axis cs:493,0.00104793024511507)
--(axis cs:492,0.00107610249804716)
--(axis cs:491,0.00106919574757674)
--(axis cs:490,0.00107106156529374)
--(axis cs:489,0.00106446415480923)
--(axis cs:488,0.00107354368632839)
--(axis cs:487,0.0010683150435236)
--(axis cs:486,0.00105777133276506)
--(axis cs:485,0.00104002305488749)
--(axis cs:484,0.00105148001941751)
--(axis cs:483,0.00106319041707056)
--(axis cs:482,0.00107014205490881)
--(axis cs:481,0.00106734915635982)
--(axis cs:480,0.00106283296055988)
--(axis cs:479,0.00104979215599059)
--(axis cs:478,0.00106899300884587)
--(axis cs:477,0.00106621755018917)
--(axis cs:476,0.00106441672220586)
--(axis cs:475,0.00107040131378321)
--(axis cs:474,0.00107977061560271)
--(axis cs:473,0.00107444302875154)
--(axis cs:472,0.00106678351261623)
--(axis cs:471,0.00108285678533117)
--(axis cs:470,0.00110479571102186)
--(axis cs:469,0.00111083575861282)
--(axis cs:468,0.00111094734425215)
--(axis cs:467,0.00110456220444962)
--(axis cs:466,0.00111536569915535)
--(axis cs:465,0.0010982512295479)
--(axis cs:464,0.00109694990827386)
--(axis cs:463,0.00109488408993234)
--(axis cs:462,0.001096790925717)
--(axis cs:461,0.00111175684253208)
--(axis cs:460,0.00112566689211617)
--(axis cs:459,0.00112672154614043)
--(axis cs:458,0.00114460062939862)
--(axis cs:457,0.00114303598234232)
--(axis cs:456,0.00113767416552276)
--(axis cs:455,0.00111455457697206)
--(axis cs:454,0.00113083921131426)
--(axis cs:453,0.00112203196279524)
--(axis cs:452,0.00112273295434365)
--(axis cs:451,0.00113863452127971)
--(axis cs:450,0.00115763351396221)
--(axis cs:449,0.00113788291259965)
--(axis cs:448,0.00116357265145982)
--(axis cs:447,0.00114621662493173)
--(axis cs:446,0.0011384480469314)
--(axis cs:445,0.00115555844960864)
--(axis cs:444,0.00113404909611838)
--(axis cs:443,0.0011493588291706)
--(axis cs:442,0.00114965096605217)
--(axis cs:441,0.00116140979812173)
--(axis cs:440,0.00116234491024294)
--(axis cs:439,0.0011621311897756)
--(axis cs:438,0.00114773003164295)
--(axis cs:437,0.00116068699032646)
--(axis cs:436,0.00114518236868915)
--(axis cs:435,0.00115296603641304)
--(axis cs:434,0.00114763357375561)
--(axis cs:433,0.00115228406867203)
--(axis cs:432,0.00116959459422054)
--(axis cs:431,0.00116249571387339)
--(axis cs:430,0.0011835164623422)
--(axis cs:429,0.00117128172660487)
--(axis cs:428,0.0011657506078673)
--(axis cs:427,0.00116252857558694)
--(axis cs:426,0.00116179980170582)
--(axis cs:425,0.00115299478795425)
--(axis cs:424,0.00115206172298627)
--(axis cs:423,0.00116754723348956)
--(axis cs:422,0.00117912204544309)
--(axis cs:421,0.00116766339058332)
--(axis cs:420,0.00115491652553389)
--(axis cs:419,0.00117209117093898)
--(axis cs:418,0.00117619995455745)
--(axis cs:417,0.00118350925839135)
--(axis cs:416,0.00118129557529843)
--(axis cs:415,0.00119829106044016)
--(axis cs:414,0.00118024352774483)
--(axis cs:413,0.00119337592629793)
--(axis cs:412,0.00118998562317638)
--(axis cs:411,0.00119104278178187)
--(axis cs:410,0.00120714180725844)
--(axis cs:409,0.00118934494359774)
--(axis cs:408,0.00118021381953131)
--(axis cs:407,0.00117913251365109)
--(axis cs:406,0.00118719615368999)
--(axis cs:405,0.00117446111669069)
--(axis cs:404,0.00119072462980046)
--(axis cs:403,0.00119010971992278)
--(axis cs:402,0.00120664190857261)
--(axis cs:401,0.00121165321821536)
--(axis cs:400,0.00119585774304773)
--(axis cs:399,0.00120844451465878)
--(axis cs:398,0.00118507084514541)
--(axis cs:397,0.00122219555495779)
--(axis cs:396,0.00123023471321825)
--(axis cs:395,0.00121705154039573)
--(axis cs:394,0.00122656650554576)
--(axis cs:393,0.00122309071949715)
--(axis cs:392,0.00122373905799753)
--(axis cs:391,0.00123555284158801)
--(axis cs:390,0.00123523156931441)
--(axis cs:389,0.00125401365676833)
--(axis cs:388,0.00125389764216647)
--(axis cs:387,0.00123485448202803)
--(axis cs:386,0.00123820404507115)
--(axis cs:385,0.00124327869273828)
--(axis cs:384,0.00124902392641537)
--(axis cs:383,0.00123266634845821)
--(axis cs:382,0.00123783191720257)
--(axis cs:381,0.00124371353800936)
--(axis cs:380,0.00126008305656993)
--(axis cs:379,0.00123162272006091)
--(axis cs:378,0.00125407456986277)
--(axis cs:377,0.00125654148993367)
--(axis cs:376,0.0012610988830603)
--(axis cs:375,0.00125030632454088)
--(axis cs:374,0.00127708906159846)
--(axis cs:373,0.00127904112982408)
--(axis cs:372,0.00129727039310025)
--(axis cs:371,0.00130740452855306)
--(axis cs:370,0.00129913768452756)
--(axis cs:369,0.00129397003323486)
--(axis cs:368,0.00130535462632685)
--(axis cs:367,0.0013055506704609)
--(axis cs:366,0.00130150945545879)
--(axis cs:365,0.0013196397907814)
--(axis cs:364,0.00132372784378937)
--(axis cs:363,0.00132681440364596)
--(axis cs:362,0.00131635757698107)
--(axis cs:361,0.00133532580598696)
--(axis cs:360,0.00135376364190111)
--(axis cs:359,0.00133504101102007)
--(axis cs:358,0.00135745882476291)
--(axis cs:357,0.00136114806929136)
--(axis cs:356,0.00134428047202671)
--(axis cs:355,0.00135014032193254)
--(axis cs:354,0.0013550668534808)
--(axis cs:353,0.00138322396147425)
--(axis cs:352,0.00138010534736703)
--(axis cs:351,0.00138374211485648)
--(axis cs:350,0.00136092803879733)
--(axis cs:349,0.00138495619043131)
--(axis cs:348,0.00140703048684822)
--(axis cs:347,0.00137476433608546)
--(axis cs:346,0.00135780831604184)
--(axis cs:345,0.00136008456261795)
--(axis cs:344,0.00133884907512807)
--(axis cs:343,0.00134960692949649)
--(axis cs:342,0.0013629393688173)
--(axis cs:341,0.00137873048348869)
--(axis cs:340,0.00135791529397501)
--(axis cs:339,0.00136458301391678)
--(axis cs:338,0.00137663398390711)
--(axis cs:337,0.00137040156300006)
--(axis cs:336,0.00137598794712532)
--(axis cs:335,0.00135596401187112)
--(axis cs:334,0.00138773223417419)
--(axis cs:333,0.00139643383010705)
--(axis cs:332,0.00141155812074274)
--(axis cs:331,0.0013717060957557)
--(axis cs:330,0.00139323053044932)
--(axis cs:329,0.00139714310082534)
--(axis cs:328,0.00138351441050465)
--(axis cs:327,0.00140509714130735)
--(axis cs:326,0.00143088984716487)
--(axis cs:325,0.00142033672830015)
--(axis cs:324,0.00143105223105856)
--(axis cs:323,0.00142726848932459)
--(axis cs:322,0.00139549321574079)
--(axis cs:321,0.00141615787628485)
--(axis cs:320,0.00143066207449748)
--(axis cs:319,0.0014224219123244)
--(axis cs:318,0.00141174931097328)
--(axis cs:317,0.00141414994040547)
--(axis cs:316,0.00141415037627892)
--(axis cs:315,0.00141267980093279)
--(axis cs:314,0.00143580620131053)
--(axis cs:313,0.00143697631191572)
--(axis cs:312,0.00142787167982568)
--(axis cs:311,0.0014319048587306)
--(axis cs:310,0.00144452568969784)
--(axis cs:309,0.00145066841364136)
--(axis cs:308,0.00144340571513518)
--(axis cs:307,0.00144409110499175)
--(axis cs:306,0.00143430737566118)
--(axis cs:305,0.00142431098917568)
--(axis cs:304,0.00143811749369299)
--(axis cs:303,0.00145293365134188)
--(axis cs:302,0.00148717891723015)
--(axis cs:301,0.00149473835656559)
--(axis cs:300,0.00149530247588993)
--(axis cs:299,0.00148937846293951)
--(axis cs:298,0.00151450537537115)
--(axis cs:297,0.00151898098227385)
--(axis cs:296,0.00150734555531618)
--(axis cs:295,0.00153861644678031)
--(axis cs:294,0.00151090292594522)
--(axis cs:293,0.00151018863079)
--(axis cs:292,0.00149403507197705)
--(axis cs:291,0.00151371980495305)
--(axis cs:290,0.00153170659160037)
--(axis cs:289,0.00155181884428729)
--(axis cs:288,0.00155284565145431)
--(axis cs:287,0.00156091973351562)
--(axis cs:286,0.00153767787057211)
--(axis cs:285,0.00153281634764996)
--(axis cs:284,0.00154137707777556)
--(axis cs:283,0.00154889030430396)
--(axis cs:282,0.0015330315586611)
--(axis cs:281,0.00151100394633337)
--(axis cs:280,0.0015327039528848)
--(axis cs:279,0.0015377483905717)
--(axis cs:278,0.00153918967272204)
--(axis cs:277,0.00155250021069444)
--(axis cs:276,0.00156274153646162)
--(axis cs:275,0.00158295406709308)
--(axis cs:274,0.00157874433879431)
--(axis cs:273,0.00159028772260459)
--(axis cs:272,0.00160359546066775)
--(axis cs:271,0.00160103541789239)
--(axis cs:270,0.00162565513060342)
--(axis cs:269,0.00163962579595267)
--(axis cs:268,0.00162407368605733)
--(axis cs:267,0.0015960724514548)
--(axis cs:266,0.00161444334671172)
--(axis cs:265,0.00162088312103568)
--(axis cs:264,0.00161690150545392)
--(axis cs:263,0.00161924359824003)
--(axis cs:262,0.00160763031003397)
--(axis cs:261,0.00158994834156326)
--(axis cs:260,0.00159372521080158)
--(axis cs:259,0.00159577983867152)
--(axis cs:258,0.0016031821699601)
--(axis cs:257,0.00161995222266695)
--(axis cs:256,0.00163693899883618)
--(axis cs:255,0.00164346432796496)
--(axis cs:254,0.00161692546131385)
--(axis cs:253,0.00162099172577817)
--(axis cs:252,0.0016271425564397)
--(axis cs:251,0.00160092949605674)
--(axis cs:250,0.00162814857829695)
--(axis cs:249,0.00164665323421895)
--(axis cs:248,0.00165755372002282)
--(axis cs:247,0.00162576984241064)
--(axis cs:246,0.00164844970474588)
--(axis cs:245,0.00162375923291656)
--(axis cs:244,0.0016418259193488)
--(axis cs:243,0.00165784266552159)
--(axis cs:242,0.00162165711609833)
--(axis cs:241,0.00164427050329725)
--(axis cs:240,0.00165206977473937)
--(axis cs:239,0.00166600714257859)
--(axis cs:238,0.00167220631777486)
--(axis cs:237,0.0016273171187403)
--(axis cs:236,0.00166154304880956)
--(axis cs:235,0.00167376491880864)
--(axis cs:234,0.00165373554280734)
--(axis cs:233,0.00169250932359311)
--(axis cs:232,0.00166161194758936)
--(axis cs:231,0.00167093776772784)
--(axis cs:230,0.00168905888555191)
--(axis cs:229,0.00170575833039806)
--(axis cs:228,0.00167953700148639)
--(axis cs:227,0.00170426354796649)
--(axis cs:226,0.00171919592337936)
--(axis cs:225,0.00168976456832994)
--(axis cs:224,0.00170538596667093)
--(axis cs:223,0.00172239532574819)
--(axis cs:222,0.00177351886228741)
--(axis cs:221,0.0017625982757501)
--(axis cs:220,0.00175670851276618)
--(axis cs:219,0.00175410387246668)
--(axis cs:218,0.00174371988900067)
--(axis cs:217,0.00176602012088699)
--(axis cs:216,0.00177420220038008)
--(axis cs:215,0.0017666037953218)
--(axis cs:214,0.0017696926096095)
--(axis cs:213,0.00174484025128189)
--(axis cs:212,0.00179408960139443)
--(axis cs:211,0.00172331719420667)
--(axis cs:210,0.0017166691954946)
--(axis cs:209,0.0017475569750061)
--(axis cs:208,0.00169966267277773)
--(axis cs:207,0.00174233159922653)
--(axis cs:206,0.00176055452234468)
--(axis cs:205,0.00174709599248307)
--(axis cs:204,0.00174825021295486)
--(axis cs:203,0.00175889130831201)
--(axis cs:202,0.00175820325488417)
--(axis cs:201,0.00174629887125316)
--(axis cs:200,0.00175979644092574)
--(axis cs:199,0.00175805899274564)
--(axis cs:198,0.0017767397400387)
--(axis cs:197,0.00181166277971425)
--(axis cs:196,0.00184975950609584)
--(axis cs:195,0.00184878148922588)
--(axis cs:194,0.00183688611986796)
--(axis cs:193,0.00181501777271883)
--(axis cs:192,0.00182555173694437)
--(axis cs:191,0.00180953256615891)
--(axis cs:190,0.00182666855507477)
--(axis cs:189,0.00178049848272452)
--(axis cs:188,0.0018249543896875)
--(axis cs:187,0.00184495419979676)
--(axis cs:186,0.00186700888420097)
--(axis cs:185,0.00187205644623893)
--(axis cs:184,0.00186531851574997)
--(axis cs:183,0.00187944342594838)
--(axis cs:182,0.00190343265738917)
--(axis cs:181,0.00188764327865636)
--(axis cs:180,0.00189511823541357)
--(axis cs:179,0.00189610666921739)
--(axis cs:178,0.00193585459096047)
--(axis cs:177,0.001904094713423)
--(axis cs:176,0.00194148599797764)
--(axis cs:175,0.00195159161865676)
--(axis cs:174,0.00195170468741605)
--(axis cs:173,0.00196097150837751)
--(axis cs:172,0.00200627573927356)
--(axis cs:171,0.00196865216978857)
--(axis cs:170,0.00197857962704897)
--(axis cs:169,0.00200467885938797)
--(axis cs:168,0.001990050735185)
--(axis cs:167,0.00194859370718323)
--(axis cs:166,0.00198154031821054)
--(axis cs:165,0.00198444944258361)
--(axis cs:164,0.00197293531267199)
--(axis cs:163,0.00200178695290936)
--(axis cs:162,0.00197922350932443)
--(axis cs:161,0.00201312089797911)
--(axis cs:160,0.00203929313591937)
--(axis cs:159,0.00205730019890232)
--(axis cs:158,0.00204078705726431)
--(axis cs:157,0.00204071759093917)
--(axis cs:156,0.0020327492783823)
--(axis cs:155,0.00204617006124882)
--(axis cs:154,0.00202442756269697)
--(axis cs:153,0.00205341776351432)
--(axis cs:152,0.00211222772406466)
--(axis cs:151,0.00212863200433116)
--(axis cs:150,0.002104427083538)
--(axis cs:149,0.00207775195467892)
--(axis cs:148,0.00205226701549093)
--(axis cs:147,0.00205777905396396)
--(axis cs:146,0.00207259029171686)
--(axis cs:145,0.0021054032679903)
--(axis cs:144,0.0021255210720871)
--(axis cs:143,0.00211804501233877)
--(axis cs:142,0.0020989857159631)
--(axis cs:141,0.00208466813236246)
--(axis cs:140,0.00213419919907346)
--(axis cs:139,0.00213282743784291)
--(axis cs:138,0.00215350229444854)
--(axis cs:137,0.00212108437917061)
--(axis cs:136,0.00223421965909414)
--(axis cs:135,0.00219218321457771)
--(axis cs:134,0.00216253788972806)
--(axis cs:133,0.00222464846785258)
--(axis cs:132,0.00224092482388677)
--(axis cs:131,0.00220487822828065)
--(axis cs:130,0.00230785148672678)
--(axis cs:129,0.00227936989623975)
--(axis cs:128,0.00229529472504063)
--(axis cs:127,0.00224781120353137)
--(axis cs:126,0.0022916510481082)
--(axis cs:125,0.00232424926792566)
--(axis cs:124,0.00231610852360348)
--(axis cs:123,0.00236001018239352)
--(axis cs:122,0.00231306610173934)
--(axis cs:121,0.00235316990999775)
--(axis cs:120,0.00230860904288194)
--(axis cs:119,0.00231445833180658)
--(axis cs:118,0.00233758392221446)
--(axis cs:117,0.00236426629797477)
--(axis cs:116,0.00242556981443419)
--(axis cs:115,0.00239035897417807)
--(axis cs:114,0.00238006261198998)
--(axis cs:113,0.00238435234065041)
--(axis cs:112,0.00238722912682194)
--(axis cs:111,0.0024110847368456)
--(axis cs:110,0.00239412814705942)
--(axis cs:109,0.00239923333599051)
--(axis cs:108,0.00243457760023863)
--(axis cs:107,0.00247868592333944)
--(axis cs:106,0.00248766389458283)
--(axis cs:105,0.00253189049458941)
--(axis cs:104,0.00255995242560734)
--(axis cs:103,0.0026036607273878)
--(axis cs:102,0.00265259401924479)
--(axis cs:101,0.00264798882709452)
--(axis cs:100,0.00266045284044395)
--(axis cs:99,0.00269115251351749)
--(axis cs:98,0.00274353163314147)
--(axis cs:97,0.0027446026825985)
--(axis cs:96,0.00273394081803863)
--(axis cs:95,0.00265295376721729)
--(axis cs:94,0.0027601355874067)
--(axis cs:93,0.0027287346486078)
--(axis cs:92,0.00274185524738859)
--(axis cs:91,0.00276457536757079)
--(axis cs:90,0.00282319682811127)
--(axis cs:89,0.00277305466546162)
--(axis cs:88,0.00281230760162552)
--(axis cs:87,0.002827282811054)
--(axis cs:86,0.00284139132293882)
--(axis cs:85,0.00282517702157151)
--(axis cs:84,0.00287465757109802)
--(axis cs:83,0.00272428924095183)
--(axis cs:82,0.00291659544618112)
--(axis cs:81,0.00280191314495297)
--(axis cs:80,0.0027660502292834)
--(axis cs:79,0.00283098969391741)
--(axis cs:78,0.0028188608428254)
--(axis cs:77,0.00287968292917785)
--(axis cs:76,0.00286045634578181)
--(axis cs:75,0.00297590847732473)
--(axis cs:74,0.00297711983240076)
--(axis cs:73,0.00304373775963405)
--(axis cs:72,0.00302015241240345)
--(axis cs:71,0.00301577832675993)
--(axis cs:70,0.00308973371493009)
--(axis cs:69,0.00310235404495896)
--(axis cs:68,0.00314348464658932)
--(axis cs:67,0.003145269157185)
--(axis cs:66,0.00326889115430874)
--(axis cs:65,0.00312694325102174)
--(axis cs:64,0.00316832544678571)
--(axis cs:63,0.00324019842553123)
--(axis cs:62,0.00315546201820704)
--(axis cs:61,0.00323517300840701)
--(axis cs:60,0.00324803964038969)
--(axis cs:59,0.00331358045242516)
--(axis cs:58,0.0032687810054308)
--(axis cs:57,0.00332312991600024)
--(axis cs:56,0.0033965788949683)
--(axis cs:55,0.00335308422530641)
--(axis cs:54,0.00340715142352694)
--(axis cs:53,0.00365594808084687)
--(axis cs:52,0.00361039071809868)
--(axis cs:51,0.003547125770916)
--(axis cs:50,0.00366537204731849)
--(axis cs:49,0.00364851940706559)
--(axis cs:48,0.00359636539513811)
--(axis cs:47,0.00371314147655421)
--(axis cs:46,0.00371386899559561)
--(axis cs:45,0.00380157997151529)
--(axis cs:44,0.00390840004107418)
--(axis cs:43,0.00399131059128447)
--(axis cs:42,0.0040182324324705)
--(axis cs:41,0.00405670006203786)
--(axis cs:40,0.00409514860794562)
--(axis cs:39,0.00404320051588221)
--(axis cs:38,0.00408812125855228)
--(axis cs:37,0.00430734452857986)
--(axis cs:36,0.00418900571790656)
--(axis cs:35,0.00432233630156901)
--(axis cs:34,0.00432985279377279)
--(axis cs:33,0.0045167434864854)
--(axis cs:32,0.00452243883412846)
--(axis cs:31,0.00464082938114917)
--(axis cs:30,0.00471254383083813)
--(axis cs:29,0.00478259212839077)
--(axis cs:28,0.00483523167113901)
--(axis cs:27,0.00494472899429982)
--(axis cs:26,0.00503432476398)
--(axis cs:25,0.00519746741968333)
--(axis cs:24,0.00523589691925378)
--(axis cs:23,0.00537268221395403)
--(axis cs:22,0.0054758036166071)
--(axis cs:21,0.00536468454467295)
--(axis cs:20,0.00554842422702693)
--(axis cs:19,0.00589756451255683)
--(axis cs:18,0.00578909297950127)
--(axis cs:17,0.00601542104525293)
--(axis cs:16,0.00625164022371346)
--(axis cs:15,0.00682311248492172)
--(axis cs:14,0.0070055993916584)
--(axis cs:13,0.00716459748618037)
--(axis cs:12,0.00749453679118759)
--(axis cs:11,0.00806380889079919)
--(axis cs:10,0.00827920882818198)
--(axis cs:9,0.00873221163135262)
--(axis cs:8,0.00904726272735586)
--(axis cs:7,0.00985139323510028)
--(axis cs:6,0.0107482026550075)
--(axis cs:5,0.011473788700871)
--(axis cs:4,0.0127845288584309)
--(axis cs:3,0.0155098536199064)
--(axis cs:2,0.0190524390633769)
--(axis cs:1,0.0304762823814965)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0289594158840874)
--(axis cs:0,0.0610887276611149)
--(axis cs:1,0.0335740255274283)
--(axis cs:2,0.0225696291622506)
--(axis cs:3,0.0181629039212923)
--(axis cs:4,0.0142825144569107)
--(axis cs:5,0.0125750374913595)
--(axis cs:6,0.0102319656325471)
--(axis cs:7,0.00945340102244202)
--(axis cs:8,0.00822409394746407)
--(axis cs:9,0.00762432711414844)
--(axis cs:10,0.0069290295196797)
--(axis cs:11,0.00644248117883731)
--(axis cs:12,0.00588403646581346)
--(axis cs:13,0.00577941193832163)
--(axis cs:14,0.00519571524929137)
--(axis cs:15,0.00510432410370103)
--(axis cs:16,0.00476055961745801)
--(axis cs:17,0.00456487663540183)
--(axis cs:18,0.00432799802008315)
--(axis cs:19,0.00426094975956248)
--(axis cs:20,0.00392424591335348)
--(axis cs:21,0.00385646023199936)
--(axis cs:22,0.00367009032306162)
--(axis cs:23,0.00356486720261815)
--(axis cs:24,0.00344893716427247)
--(axis cs:25,0.00331873997410601)
--(axis cs:26,0.00320694722413884)
--(axis cs:27,0.00317206311633024)
--(axis cs:28,0.00300841958630712)
--(axis cs:29,0.00299880195335206)
--(axis cs:30,0.00285490095715962)
--(axis cs:31,0.00281932711199023)
--(axis cs:32,0.0027301590041138)
--(axis cs:33,0.00267618560060027)
--(axis cs:34,0.00257033345467934)
--(axis cs:35,0.00254858344847146)
--(axis cs:36,0.00250072297838707)
--(axis cs:37,0.00244660704600616)
--(axis cs:38,0.00233435593801434)
--(axis cs:39,0.00234546596176106)
--(axis cs:40,0.00230033678706931)
--(axis cs:41,0.00225822977682221)
--(axis cs:42,0.00219723598418704)
--(axis cs:43,0.00216407729211337)
--(axis cs:44,0.00212301591377427)
--(axis cs:45,0.00207107382819779)
--(axis cs:46,0.00202545500755218)
--(axis cs:47,0.00202054277849146)
--(axis cs:48,0.00197237771868758)
--(axis cs:49,0.00194482197512418)
--(axis cs:50,0.00191059426593799)
--(axis cs:51,0.00189028578205461)
--(axis cs:52,0.00185200370993803)
--(axis cs:53,0.00183209334418303)
--(axis cs:54,0.00181930337792347)
--(axis cs:55,0.00178009596272797)
--(axis cs:56,0.0017488013492173)
--(axis cs:57,0.00174701186715144)
--(axis cs:58,0.00171411627347217)
--(axis cs:59,0.00171315772801711)
--(axis cs:60,0.00169655711070908)
--(axis cs:61,0.00168773581695315)
--(axis cs:62,0.00162376647868749)
--(axis cs:63,0.00164497464828474)
--(axis cs:64,0.0016019767001195)
--(axis cs:65,0.00158994685859099)
--(axis cs:66,0.00158091100218848)
--(axis cs:67,0.00154706877889821)
--(axis cs:68,0.00151572412023182)
--(axis cs:69,0.00151747618108812)
--(axis cs:70,0.00151366983114559)
--(axis cs:71,0.00148480491136657)
--(axis cs:72,0.00147375805806127)
--(axis cs:73,0.00145381086650587)
--(axis cs:74,0.0014250214936483)
--(axis cs:75,0.00143082368589202)
--(axis cs:76,0.00142116791001878)
--(axis cs:77,0.00139550228385526)
--(axis cs:78,0.00136461269720949)
--(axis cs:79,0.00136562962283852)
--(axis cs:80,0.00133223928402376)
--(axis cs:81,0.00133431256617736)
--(axis cs:82,0.00132442548384826)
--(axis cs:83,0.00131762747564668)
--(axis cs:84,0.0012944480811339)
--(axis cs:85,0.00128288106594233)
--(axis cs:86,0.00126873026629755)
--(axis cs:87,0.00127086271440251)
--(axis cs:88,0.00124769563670668)
--(axis cs:89,0.00123101762818803)
--(axis cs:90,0.00121781232165193)
--(axis cs:91,0.00120975112704576)
--(axis cs:92,0.00120624085910559)
--(axis cs:93,0.00119505299649192)
--(axis cs:94,0.00116921935909666)
--(axis cs:95,0.00119642641630282)
--(axis cs:96,0.00115273060476792)
--(axis cs:97,0.00115063773536521)
--(axis cs:98,0.00113162155864164)
--(axis cs:99,0.00113512088975426)
--(axis cs:100,0.00112365624663982)
--(axis cs:101,0.00111810641878398)
--(axis cs:102,0.00110109200968251)
--(axis cs:103,0.00111124076585743)
--(axis cs:104,0.00108711433744043)
--(axis cs:105,0.0010882961360431)
--(axis cs:106,0.00107391384491273)
--(axis cs:107,0.00107975418858075)
--(axis cs:108,0.00106047334579459)
--(axis cs:109,0.00105297844990451)
--(axis cs:110,0.00104811771880573)
--(axis cs:111,0.00105823585278698)
--(axis cs:112,0.00103033976212697)
--(axis cs:113,0.00102372738738174)
--(axis cs:114,0.0010166416811741)
--(axis cs:115,0.00100913307193584)
--(axis cs:116,0.00100724567612339)
--(axis cs:117,0.00100565277101912)
--(axis cs:118,0.000997676766674377)
--(axis cs:119,0.000994770093882245)
--(axis cs:120,0.000986751600991118)
--(axis cs:121,0.000983129741190225)
--(axis cs:122,0.000969319799555402)
--(axis cs:123,0.000965657595463694)
--(axis cs:124,0.000955234059314303)
--(axis cs:125,0.000956531988254295)
--(axis cs:126,0.000940328191214727)
--(axis cs:127,0.000941881553399777)
--(axis cs:128,0.000933267520734345)
--(axis cs:129,0.000933255501788931)
--(axis cs:130,0.000914200009730863)
--(axis cs:131,0.000907142334351647)
--(axis cs:132,0.000909512888950591)
--(axis cs:133,0.000910383942069043)
--(axis cs:134,0.000892469324572449)
--(axis cs:135,0.00089893861514419)
--(axis cs:136,0.000881115254414482)
--(axis cs:137,0.000883750679848906)
--(axis cs:138,0.000882137227781043)
--(axis cs:139,0.000873499151329632)
--(axis cs:140,0.000865988602004247)
--(axis cs:141,0.000857302917742392)
--(axis cs:142,0.00085548360675806)
--(axis cs:143,0.000850305051730643)
--(axis cs:144,0.00084358878994103)
--(axis cs:145,0.000838222395084141)
--(axis cs:146,0.000831991621699251)
--(axis cs:147,0.000830887413107604)
--(axis cs:148,0.000821111672651511)
--(axis cs:149,0.000818706026828878)
--(axis cs:150,0.000810150331607663)
--(axis cs:151,0.000805621305195733)
--(axis cs:152,0.000806625875566778)
--(axis cs:153,0.000802863867108033)
--(axis cs:154,0.00079217719993087)
--(axis cs:155,0.000786251119583807)
--(axis cs:156,0.000786498341882649)
--(axis cs:157,0.000783993960544376)
--(axis cs:158,0.000781140847966683)
--(axis cs:159,0.000774353261970715)
--(axis cs:160,0.000770329094183367)
--(axis cs:161,0.000765675888418743)
--(axis cs:162,0.000758466363559917)
--(axis cs:163,0.000756656027368733)
--(axis cs:164,0.000753595650125151)
--(axis cs:165,0.000745731987397419)
--(axis cs:166,0.000740173957543024)
--(axis cs:167,0.000740067116579497)
--(axis cs:168,0.000732943390445166)
--(axis cs:169,0.000733898489148287)
--(axis cs:170,0.00072733454458952)
--(axis cs:171,0.000721772523028649)
--(axis cs:172,0.000718077135534164)
--(axis cs:173,0.000722046679306399)
--(axis cs:174,0.000711424727712157)
--(axis cs:175,0.000710051151816473)
--(axis cs:176,0.000709223572930319)
--(axis cs:177,0.000704051556577801)
--(axis cs:178,0.000699006272944836)
--(axis cs:179,0.000693173011449052)
--(axis cs:180,0.000692842844686658)
--(axis cs:181,0.000696576756267485)
--(axis cs:182,0.000681578721470131)
--(axis cs:183,0.000685003918770176)
--(axis cs:184,0.000679260160463853)
--(axis cs:185,0.000681458050272851)
--(axis cs:186,0.000677390095550245)
--(axis cs:187,0.00066857161906843)
--(axis cs:188,0.000670602845134088)
--(axis cs:189,0.000668046831871622)
--(axis cs:190,0.000664217452329776)
--(axis cs:191,0.000662922827758165)
--(axis cs:192,0.000654621904173521)
--(axis cs:193,0.000647489879572529)
--(axis cs:194,0.000650200704749959)
--(axis cs:195,0.000649377866376823)
--(axis cs:196,0.000647839958151129)
--(axis cs:197,0.000643856634253188)
--(axis cs:198,0.000644623134947108)
--(axis cs:199,0.000636816023340941)
--(axis cs:200,0.000637091471991879)
--(axis cs:201,0.00063123220686489)
--(axis cs:202,0.000629943868705458)
--(axis cs:203,0.000626414554057852)
--(axis cs:204,0.000626940531361637)
--(axis cs:205,0.000624007502170017)
--(axis cs:206,0.000621833131589089)
--(axis cs:207,0.000614696075256132)
--(axis cs:208,0.000617848058277091)
--(axis cs:209,0.000615003730159839)
--(axis cs:210,0.00060919861963791)
--(axis cs:211,0.000605971855677796)
--(axis cs:212,0.000605074461188313)
--(axis cs:213,0.000601251718743514)
--(axis cs:214,0.000600646276526547)
--(axis cs:215,0.000597049880033998)
--(axis cs:216,0.000595670195124429)
--(axis cs:217,0.00059810598069648)
--(axis cs:218,0.000590900245335072)
--(axis cs:219,0.000585999381804329)
--(axis cs:220,0.000585539782719692)
--(axis cs:221,0.000581709632949833)
--(axis cs:222,0.000580738287037127)
--(axis cs:223,0.0005763487999589)
--(axis cs:224,0.00057485530012026)
--(axis cs:225,0.000574695210826864)
--(axis cs:226,0.000570996595273428)
--(axis cs:227,0.000569657011226559)
--(axis cs:228,0.000565295661501534)
--(axis cs:229,0.000565705698596165)
--(axis cs:230,0.000562222028626321)
--(axis cs:231,0.000561518219561488)
--(axis cs:232,0.000560901850044158)
--(axis cs:233,0.000554615611881658)
--(axis cs:234,0.00055369124147785)
--(axis cs:235,0.000551609828819036)
--(axis cs:236,0.000552826272451897)
--(axis cs:237,0.000550187889319945)
--(axis cs:238,0.000548886848132365)
--(axis cs:239,0.000547116393369833)
--(axis cs:240,0.000546199717955086)
--(axis cs:241,0.000546157763786411)
--(axis cs:242,0.000543104016458591)
--(axis cs:243,0.000536354012150047)
--(axis cs:244,0.000539449760635534)
--(axis cs:245,0.000532769772932823)
--(axis cs:246,0.000534168992338685)
--(axis cs:247,0.000528795758793147)
--(axis cs:248,0.00053030215646537)
--(axis cs:249,0.000526397849532014)
--(axis cs:250,0.000526852077555372)
--(axis cs:251,0.000522233015240648)
--(axis cs:252,0.000524100777734725)
--(axis cs:253,0.000519477492029984)
--(axis cs:254,0.000518292622681114)
--(axis cs:255,0.000517890889107753)
--(axis cs:256,0.000517767245962081)
--(axis cs:257,0.00051139803592591)
--(axis cs:258,0.000509247862790692)
--(axis cs:259,0.000510637767360768)
--(axis cs:260,0.00050867315437465)
--(axis cs:261,0.000505634348820379)
--(axis cs:262,0.000503489880314075)
--(axis cs:263,0.000502662685701244)
--(axis cs:264,0.000501266710077567)
--(axis cs:265,0.000496797019771109)
--(axis cs:266,0.000494669564716677)
--(axis cs:267,0.000496934480989773)
--(axis cs:268,0.000491553027824876)
--(axis cs:269,0.000493050201815226)
--(axis cs:270,0.000491063708454765)
--(axis cs:271,0.000489271836866854)
--(axis cs:272,0.000485148606040259)
--(axis cs:273,0.000484178959562585)
--(axis cs:274,0.000481708013131195)
--(axis cs:275,0.000480437833927726)
--(axis cs:276,0.000479838447910117)
--(axis cs:277,0.000475548621067653)
--(axis cs:278,0.000476983475696889)
--(axis cs:279,0.000473101087865107)
--(axis cs:280,0.000473553932419265)
--(axis cs:281,0.000472330131487396)
--(axis cs:282,0.000469304776915256)
--(axis cs:283,0.000468388731150022)
--(axis cs:284,0.000466987876964874)
--(axis cs:285,0.000462574672536753)
--(axis cs:286,0.000462531260176668)
--(axis cs:287,0.0004623014716487)
--(axis cs:288,0.000459828518387779)
--(axis cs:289,0.000459995268807567)
--(axis cs:290,0.000458008074833863)
--(axis cs:291,0.000458010344253517)
--(axis cs:292,0.000454009804393078)
--(axis cs:293,0.00045432906348616)
--(axis cs:294,0.000452284619897139)
--(axis cs:295,0.000451604518992466)
--(axis cs:296,0.000449091058388725)
--(axis cs:297,0.000446461405420495)
--(axis cs:298,0.000445725635709652)
--(axis cs:299,0.000444012931892727)
--(axis cs:300,0.000442752327563388)
--(axis cs:301,0.00044220140685025)
--(axis cs:302,0.000440717479064088)
--(axis cs:303,0.000439734063252164)
--(axis cs:304,0.000437589917391592)
--(axis cs:305,0.000435834570702043)
--(axis cs:306,0.000432697119384774)
--(axis cs:307,0.000433086996705473)
--(axis cs:308,0.000432069487868898)
--(axis cs:309,0.000431815029763301)
--(axis cs:310,0.00042734788743262)
--(axis cs:311,0.000429157841111385)
--(axis cs:312,0.00042677827836114)
--(axis cs:313,0.000426021115047502)
--(axis cs:314,0.000424849028107714)
--(axis cs:315,0.000423307873891839)
--(axis cs:316,0.000421109220710184)
--(axis cs:317,0.000420618919757391)
--(axis cs:318,0.000419006920122537)
--(axis cs:319,0.00041922394928093)
--(axis cs:320,0.000415111489616592)
--(axis cs:321,0.000415091221753244)
--(axis cs:322,0.000412886786471353)
--(axis cs:323,0.000412525256424874)
--(axis cs:324,0.000409093659642728)
--(axis cs:325,0.000409733485682458)
--(axis cs:326,0.000408850467413749)
--(axis cs:327,0.000406619096836016)
--(axis cs:328,0.000405057013446345)
--(axis cs:329,0.000405136068208075)
--(axis cs:330,0.000405817216743253)
--(axis cs:331,0.000403714675658067)
--(axis cs:332,0.000403163922020715)
--(axis cs:333,0.00039863445689044)
--(axis cs:334,0.000399690038685908)
--(axis cs:335,0.000399795969386778)
--(axis cs:336,0.000395947325258351)
--(axis cs:337,0.000395534188250158)
--(axis cs:338,0.000394217496498674)
--(axis cs:339,0.000393472240310341)
--(axis cs:340,0.000393685664250016)
--(axis cs:341,0.000392917185726443)
--(axis cs:342,0.000390585776186933)
--(axis cs:343,0.000389141618988816)
--(axis cs:344,0.000389247672710765)
--(axis cs:345,0.000385923828315804)
--(axis cs:346,0.000385939395531673)
--(axis cs:347,0.000384671445037682)
--(axis cs:348,0.000383537345790075)
--(axis cs:349,0.000383607623603011)
--(axis cs:350,0.000382913629913658)
--(axis cs:351,0.000380200170226749)
--(axis cs:352,0.000378561553651325)
--(axis cs:353,0.000377817062091056)
--(axis cs:354,0.000377259204710837)
--(axis cs:355,0.000377516427392931)
--(axis cs:356,0.000374860430989987)
--(axis cs:357,0.000373933445450582)
--(axis cs:358,0.000373539600562232)
--(axis cs:359,0.000372724183308616)
--(axis cs:360,0.000371557453367278)
--(axis cs:361,0.000371239653218102)
--(axis cs:362,0.000370158442161473)
--(axis cs:363,0.000369104639494643)
--(axis cs:364,0.000366849239453452)
--(axis cs:365,0.000367955037607958)
--(axis cs:366,0.000365018070904584)
--(axis cs:367,0.000364887927111794)
--(axis cs:368,0.000365846591053672)
--(axis cs:369,0.000362529197593211)
--(axis cs:370,0.000362122221823009)
--(axis cs:371,0.000360133642720493)
--(axis cs:372,0.000360334213382035)
--(axis cs:373,0.000358294108701572)
--(axis cs:374,0.00035835300666977)
--(axis cs:375,0.000358639723973446)
--(axis cs:376,0.000356475354002428)
--(axis cs:377,0.000356682943801584)
--(axis cs:378,0.000353797843276925)
--(axis cs:379,0.000353882345686735)
--(axis cs:380,0.000352713332900095)
--(axis cs:381,0.000351759611290345)
--(axis cs:382,0.000350139186704248)
--(axis cs:383,0.000349543866734785)
--(axis cs:384,0.000349151867240743)
--(axis cs:385,0.000348599095245165)
--(axis cs:386,0.000346952825799851)
--(axis cs:387,0.000345774808258956)
--(axis cs:388,0.000344274311847812)
--(axis cs:389,0.000344963275936591)
--(axis cs:390,0.000343830776754732)
--(axis cs:391,0.00034323443214752)
--(axis cs:392,0.000342040733304342)
--(axis cs:393,0.000340643980397203)
--(axis cs:394,0.000340325991261409)
--(axis cs:395,0.000340314958815594)
--(axis cs:396,0.000338185150672376)
--(axis cs:397,0.000337465055517317)
--(axis cs:398,0.000337797841298865)
--(axis cs:399,0.000335919973536169)
--(axis cs:400,0.000336944266392213)
--(axis cs:401,0.000334606881875513)
--(axis cs:402,0.000334907480374914)
--(axis cs:403,0.000332908890477065)
--(axis cs:404,0.000332112032165499)
--(axis cs:405,0.000331160799334317)
--(axis cs:406,0.000329806117194121)
--(axis cs:407,0.000330685326813642)
--(axis cs:408,0.000328787479941651)
--(axis cs:409,0.000328112633120577)
--(axis cs:410,0.000327636954195972)
--(axis cs:411,0.000327059231009925)
--(axis cs:412,0.000325957498611239)
--(axis cs:413,0.000325036848582378)
--(axis cs:414,0.000324341952628452)
--(axis cs:415,0.000324392264101895)
--(axis cs:416,0.00032247835082483)
--(axis cs:417,0.000321990574846372)
--(axis cs:418,0.000321767947492809)
--(axis cs:419,0.000320712526976818)
--(axis cs:420,0.000320014810333366)
--(axis cs:421,0.000319347435390911)
--(axis cs:422,0.00031890411338847)
--(axis cs:423,0.00031732341365693)
--(axis cs:424,0.000315883529327921)
--(axis cs:425,0.000315694269952096)
--(axis cs:426,0.000315051887392726)
--(axis cs:427,0.000314805238095363)
--(axis cs:428,0.000314959689731933)
--(axis cs:429,0.000313889726769685)
--(axis cs:430,0.00031253817985954)
--(axis cs:431,0.000313043269122056)
--(axis cs:432,0.000311047218683477)
--(axis cs:433,0.000310127985147955)
--(axis cs:434,0.000310280433295576)
--(axis cs:435,0.00031040341489941)
--(axis cs:436,0.000309372897395173)
--(axis cs:437,0.000308650656485335)
--(axis cs:438,0.000308249213855848)
--(axis cs:439,0.000305645467087714)
--(axis cs:440,0.000304819120894989)
--(axis cs:441,0.000304576503419589)
--(axis cs:442,0.000303547522494416)
--(axis cs:443,0.000304434375400447)
--(axis cs:444,0.000303202759859189)
--(axis cs:445,0.00030221467875517)
--(axis cs:446,0.000302270202776676)
--(axis cs:447,0.00030118539626852)
--(axis cs:448,0.00030036660723967)
--(axis cs:449,0.000299519181176411)
--(axis cs:450,0.000298842613503663)
--(axis cs:451,0.000298198686412856)
--(axis cs:452,0.000298251305715867)
--(axis cs:453,0.000296627754946084)
--(axis cs:454,0.00029756714678848)
--(axis cs:455,0.000296067610012214)
--(axis cs:456,0.000296264347911981)
--(axis cs:457,0.000294573799294124)
--(axis cs:458,0.000293471663310515)
--(axis cs:459,0.000293019361986583)
--(axis cs:460,0.000292711652209325)
--(axis cs:461,0.000290947174857936)
--(axis cs:462,0.000290577340195351)
--(axis cs:463,0.000290889684054901)
--(axis cs:464,0.000289885592852743)
--(axis cs:465,0.000290108292914332)
--(axis cs:466,0.000289348455619713)
--(axis cs:467,0.000290205953209944)
--(axis cs:468,0.000289030940788283)
--(axis cs:469,0.000287111485848099)
--(axis cs:470,0.000287958929758815)
--(axis cs:471,0.000285423644493269)
--(axis cs:472,0.000286082589744269)
--(axis cs:473,0.000284226034329744)
--(axis cs:474,0.000285128291844897)
--(axis cs:475,0.000285662679593293)
--(axis cs:476,0.000283337484536903)
--(axis cs:477,0.000284948702933172)
--(axis cs:478,0.000280947847941731)
--(axis cs:479,0.0002819068476386)
--(axis cs:480,0.000281004281848553)
--(axis cs:481,0.000279511732446967)
--(axis cs:482,0.000279835967055049)
--(axis cs:483,0.00027927242562942)
--(axis cs:484,0.000279853500356199)
--(axis cs:485,0.000278868945414905)
--(axis cs:486,0.000278150993814066)
--(axis cs:487,0.0002773373847292)
--(axis cs:488,0.000276290232991321)
--(axis cs:489,0.000276160849517002)
--(axis cs:490,0.000275605519289593)
--(axis cs:491,0.000274863645195134)
--(axis cs:492,0.00027489985305164)
--(axis cs:493,0.000273906210795603)
--(axis cs:494,0.000273417871940634)
--(axis cs:495,0.000272338127667025)
--(axis cs:496,0.000271446770296746)
--(axis cs:497,0.000270990713322699)
--(axis cs:498,0.000271379577922158)
--(axis cs:499,0.000270384191801624)
--(axis cs:500,0.000269856639565609)
--(axis cs:501,0.000270253604508895)
--(axis cs:502,0.00026915494678964)
--(axis cs:503,0.000268937389151768)
--(axis cs:504,0.000268134390365547)
--(axis cs:505,0.000266633520304695)
--(axis cs:506,0.000266964477717286)
--(axis cs:507,0.000266605641102919)
--(axis cs:508,0.000265931604967473)
--(axis cs:509,0.000265434423656329)
--(axis cs:510,0.000265048670007913)
--(axis cs:511,0.00026550614066738)
--(axis cs:512,0.000264615166746234)
--(axis cs:513,0.000263165424480023)
--(axis cs:514,0.000262021553978915)
--(axis cs:515,0.000263081643158654)
--(axis cs:516,0.000262819324302709)
--(axis cs:517,0.000261280390558834)
--(axis cs:518,0.000260778812838875)
--(axis cs:519,0.000262049027794286)
--(axis cs:520,0.000260119134924271)
--(axis cs:521,0.000260501833664483)
--(axis cs:522,0.000260607645895865)
--(axis cs:523,0.000260225469994803)
--(axis cs:524,0.000259400580593277)
--(axis cs:525,0.000257734771430995)
--(axis cs:526,0.0002574868452568)
--(axis cs:527,0.000256915453728868)
--(axis cs:528,0.000256431597580873)
--(axis cs:529,0.000255391940541764)
--(axis cs:530,0.000255244160041645)
--(axis cs:531,0.000254613906646365)
--(axis cs:532,0.000253636783089023)
--(axis cs:533,0.000255251048545149)
--(axis cs:534,0.000254075145877543)
--(axis cs:535,0.000254246093341848)
--(axis cs:536,0.000253329308138673)
--(axis cs:537,0.000252979233927204)
--(axis cs:538,0.000252217062535284)
--(axis cs:539,0.000252584478987223)
--(axis cs:540,0.000252427061842093)
--(axis cs:541,0.000250913834861981)
--(axis cs:542,0.000250071499829959)
--(axis cs:543,0.000250226739609969)
--(axis cs:544,0.000251294453411891)
--(axis cs:545,0.000249880211678745)
--(axis cs:546,0.0002486115322763)
--(axis cs:547,0.00024797037178266)
--(axis cs:548,0.000247585343086302)
--(axis cs:549,0.000247292266848566)
--(axis cs:550,0.000246402269890477)
--(axis cs:551,0.000247064416046984)
--(axis cs:552,0.000245940358430486)
--(axis cs:553,0.000246513183831449)
--(axis cs:554,0.000245542217231849)
--(axis cs:555,0.000245664299226592)
--(axis cs:556,0.000244641379108283)
--(axis cs:557,0.000243449772560622)
--(axis cs:558,0.000242971549043321)
--(axis cs:559,0.000244162693710489)
--(axis cs:560,0.000243851401420495)
--(axis cs:561,0.000243930933453218)
--(axis cs:562,0.000242785145228297)
--(axis cs:563,0.000241772957554728)
--(axis cs:564,0.000240804213834422)
--(axis cs:565,0.000241224476462999)
--(axis cs:566,0.000240357005561278)
--(axis cs:567,0.000239662229019834)
--(axis cs:568,0.000240354562856592)
--(axis cs:569,0.000239051080605157)
--(axis cs:570,0.000238333853444516)
--(axis cs:571,0.000238909235484932)
--(axis cs:572,0.000238884869063953)
--(axis cs:573,0.000237061587936006)
--(axis cs:574,0.000238102510674737)
--(axis cs:575,0.000237590484289307)
--(axis cs:576,0.000236654889510271)
--(axis cs:577,0.000236940825774665)
--(axis cs:578,0.000235626942676278)
--(axis cs:579,0.000235886164184708)
--(axis cs:580,0.000234887484204844)
--(axis cs:581,0.000236253124399179)
--(axis cs:582,0.000235180505272523)
--(axis cs:583,0.000235435253863979)
--(axis cs:584,0.00023513067553514)
--(axis cs:585,0.000233852483598473)
--(axis cs:586,0.000232938204179045)
--(axis cs:587,0.000233511478095095)
--(axis cs:588,0.000231348413244285)
--(axis cs:589,0.000232051319380413)
--(axis cs:590,0.000232626068441768)
--(axis cs:591,0.000232501623999296)
--(axis cs:592,0.000230093169017165)
--(axis cs:593,0.000231959011859704)
--(axis cs:594,0.000230277040867151)
--(axis cs:595,0.000230758046232981)
--(axis cs:596,0.00023006497937876)
--(axis cs:597,0.000229025129008507)
--(axis cs:598,0.000228670087362296)
--(axis cs:599,0.000228897119794988)
--(axis cs:600,0.000227835581187217)
--(axis cs:601,0.000227496448725222)
--(axis cs:602,0.000228340472438827)
--(axis cs:603,0.000227922223914956)
--(axis cs:604,0.000226102952458595)
--(axis cs:605,0.000227317941419099)
--(axis cs:606,0.000225954358325681)
--(axis cs:607,0.000226978547944651)
--(axis cs:608,0.000224963360822091)
--(axis cs:609,0.000226313690313832)
--(axis cs:610,0.000225010684404079)
--(axis cs:611,0.000224240321868718)
--(axis cs:612,0.000223670151262258)
--(axis cs:613,0.000222515108120829)
--(axis cs:614,0.000222015056958976)
--(axis cs:615,0.000222992542241634)
--(axis cs:616,0.000221470318693971)
--(axis cs:617,0.000222047197515793)
--(axis cs:618,0.000220752099357971)
--(axis cs:619,0.000221903947674114)
--(axis cs:620,0.000221590576740227)
--(axis cs:621,0.000222023138397492)
--(axis cs:622,0.000221416545857213)
--(axis cs:623,0.000221543289249849)
--(axis cs:624,0.000220343110086047)
--(axis cs:625,0.000219632684631458)
--(axis cs:626,0.000219829395989491)
--(axis cs:627,0.000219220682993637)
--(axis cs:628,0.000218351952577121)
--(axis cs:629,0.000217761418533672)
--(axis cs:630,0.00021706045045507)
--(axis cs:631,0.000217412130702235)
--(axis cs:632,0.000216657300218788)
--(axis cs:633,0.000217028651445214)
--(axis cs:634,0.00021710178922725)
--(axis cs:635,0.00021735592370759)
--(axis cs:636,0.000215394503144628)
--(axis cs:637,0.000214967580122966)
--(axis cs:638,0.000215381511854198)
--(axis cs:639,0.000215467985070126)
--(axis cs:640,0.000213828355308117)
--(axis cs:641,0.000214521112031252)
--(axis cs:642,0.000213836242283678)
--(axis cs:643,0.000213637921055897)
--(axis cs:644,0.000213490991127256)
--(axis cs:645,0.000213226712602962)
--(axis cs:646,0.000211381301523857)
--(axis cs:647,0.000212612701803231)
--(axis cs:648,0.000211892408300667)
--(axis cs:649,0.000212000506313151)
--(axis cs:650,0.000210807718716314)
--(axis cs:651,0.000210922989361073)
--(axis cs:652,0.00021120644872304)
--(axis cs:653,0.000209278611182901)
--(axis cs:654,0.000209841616775567)
--(axis cs:655,0.000210131712488701)
--(axis cs:656,0.000209593340523422)
--(axis cs:657,0.000209559511385545)
--(axis cs:658,0.000207797826617516)
--(axis cs:659,0.000209887031790298)
--(axis cs:660,0.000208997206269374)
--(axis cs:661,0.000209533462200279)
--(axis cs:662,0.000208365934765194)
--(axis cs:663,0.000207945547347978)
--(axis cs:664,0.000206925629054303)
--(axis cs:665,0.000207762982414806)
--(axis cs:666,0.000206619957817777)
--(axis cs:667,0.000207671577072166)
--(axis cs:668,0.000205693577554581)
--(axis cs:669,0.000205321235524316)
--(axis cs:670,0.000204882399457113)
--(axis cs:671,0.000204377269131106)
--(axis cs:672,0.000205005549097191)
--(axis cs:673,0.000203800410817593)
--(axis cs:674,0.000204829891553183)
--(axis cs:675,0.000204174917434152)
--(axis cs:676,0.000204571005682663)
--(axis cs:677,0.00020377528327822)
--(axis cs:678,0.000203420335672894)
--(axis cs:679,0.000203467680603401)
--(axis cs:680,0.000203503980613439)
--(axis cs:681,0.000202359573635451)
--(axis cs:682,0.000202481145435436)
--(axis cs:683,0.00020181947715016)
--(axis cs:684,0.000201466690397697)
--(axis cs:685,0.000201710030982345)
--(axis cs:686,0.000202097703579535)
--(axis cs:687,0.000200923624502849)
--(axis cs:688,0.000199868410044141)
--(axis cs:689,0.000199541039458028)
--(axis cs:690,0.000198085558752615)
--(axis cs:691,0.000200089924691216)
--(axis cs:692,0.000199080582056447)
--(axis cs:693,0.000198984647210601)
--(axis cs:694,0.000198485681315764)
--(axis cs:695,0.000198782950215628)
--(axis cs:696,0.000197340426216158)
--(axis cs:697,0.000197351181082137)
--(axis cs:698,0.000197826753446908)
--(axis cs:699,0.00019763163270262)
--(axis cs:700,0.000197910897069093)
--(axis cs:701,0.000197186712093924)
--(axis cs:702,0.000197095329804625)
--(axis cs:703,0.00019630644137637)
--(axis cs:704,0.000196447200174821)
--(axis cs:705,0.000196077427766291)
--(axis cs:706,0.000195422886324741)
--(axis cs:707,0.000195338307714045)
--(axis cs:708,0.000195187152799325)
--(axis cs:709,0.000194689465840048)
--(axis cs:710,0.000194557927220346)
--(axis cs:711,0.00019483697997365)
--(axis cs:712,0.000192977873660062)
--(axis cs:713,0.000193706088474954)
--(axis cs:714,0.000193018603562468)
--(axis cs:715,0.000193706040305737)
--(axis cs:716,0.000193348134923616)
--(axis cs:717,0.000192618781476326)
--(axis cs:718,0.000192766042685106)
--(axis cs:719,0.000191932496083877)
--(axis cs:720,0.000191418569099033)
--(axis cs:721,0.000190745927519297)
--(axis cs:722,0.000191290692338462)
--(axis cs:723,0.000191130522969647)
--(axis cs:724,0.000190438826724918)
--(axis cs:725,0.000191006739843496)
--(axis cs:726,0.000190311091397528)
--(axis cs:727,0.00019057746522045)
--(axis cs:728,0.000189963547006511)
--(axis cs:729,0.000190491393173778)
--(axis cs:730,0.000189588479888401)
--(axis cs:731,0.000189280109806996)
--(axis cs:732,0.000188556119730925)
--(axis cs:733,0.000188736974453379)
--(axis cs:734,0.000188626594262445)
--(axis cs:735,0.000188494642739345)
--(axis cs:736,0.000187254219826876)
--(axis cs:737,0.000188091069579058)
--(axis cs:738,0.000187967069211086)
--(axis cs:739,0.000188021798359576)
--(axis cs:740,0.000186707500102402)
--(axis cs:741,0.000187219559039129)
--(axis cs:742,0.00018619424800728)
--(axis cs:743,0.000186646637077433)
--(axis cs:744,0.000185412228892502)
--(axis cs:745,0.000186558447751987)
--(axis cs:746,0.000184461045465175)
--(axis cs:747,0.000185548836808955)
--(axis cs:748,0.00018504059999992)
--(axis cs:749,0.000185095728842027)
--(axis cs:750,0.000184475766344975)
--(axis cs:751,0.000184948580467311)
--(axis cs:752,0.000184668812774098)
--(axis cs:753,0.000184144189067523)
--(axis cs:754,0.000184392288373336)
--(axis cs:755,0.000183625423724249)
--(axis cs:756,0.00018258068218226)
--(axis cs:757,0.000182388975982295)
--(axis cs:758,0.000181755586423768)
--(axis cs:759,0.000182766262873192)
--(axis cs:760,0.000182525224704538)
--(axis cs:761,0.000182752958426575)
--(axis cs:762,0.000181547419573086)
--(axis cs:763,0.000181851832767444)
--(axis cs:764,0.000181181109245966)
--(axis cs:765,0.000180842391702578)
--(axis cs:766,0.000181406840885358)
--(axis cs:767,0.000181822361851964)
--(axis cs:768,0.00018027902280602)
--(axis cs:769,0.0001805051873125)
--(axis cs:770,0.000179063176143174)
--(axis cs:771,0.000180178277103634)
--(axis cs:772,0.000178311122478586)
--(axis cs:773,0.000180208063170627)
--(axis cs:774,0.000179036375033976)
--(axis cs:775,0.000179215198107404)
--(axis cs:776,0.000178274305729803)
--(axis cs:777,0.000178454927794467)
--(axis cs:778,0.000178664428308724)
--(axis cs:779,0.000178344954307973)
--(axis cs:780,0.000177475142618871)
--(axis cs:781,0.000177933665471209)
--(axis cs:782,0.000176868130130051)
--(axis cs:783,0.000177606027129544)
--(axis cs:784,0.000176840538900898)
--(axis cs:785,0.000177629359439343)
--(axis cs:786,0.000176871534884281)
--(axis cs:787,0.000176702779005299)
--(axis cs:788,0.000176314597867621)
--(axis cs:789,0.000176168493214819)
--(axis cs:790,0.000176332101078168)
--(axis cs:791,0.000175490382130944)
--(axis cs:792,0.000174914054011208)
--(axis cs:793,0.00017511065206807)
--(axis cs:794,0.000174877948681928)
--(axis cs:795,0.000175228837982365)
--(axis cs:796,0.000174347177455026)
--(axis cs:797,0.000174129831276905)
--(axis cs:798,0.000174122382991101)
--(axis cs:799,0.000174773818707603)
--(axis cs:800,0.000172894683025485)
--(axis cs:801,0.000173370730492512)
--(axis cs:802,0.000173154119380491)
--(axis cs:803,0.000172921499577133)
--(axis cs:804,0.00017352203168251)
--(axis cs:805,0.000173008401885101)
--(axis cs:806,0.000173443755754488)
--(axis cs:807,0.00017195443352683)
--(axis cs:808,0.000172063974197589)
--(axis cs:809,0.00017126667682718)
--(axis cs:810,0.000171615640264911)
--(axis cs:811,0.000171300179810421)
--(axis cs:812,0.000171231212611128)
--(axis cs:813,0.0001701725003568)
--(axis cs:814,0.000171225365262268)
--(axis cs:815,0.000170847369820763)
--(axis cs:816,0.000169691290454011)
--(axis cs:817,0.000169871178153003)
--(axis cs:818,0.000169588067222578)
--(axis cs:819,0.000170395478869074)
--(axis cs:820,0.000169921268473046)
--(axis cs:821,0.000169471634094944)
--(axis cs:822,0.000169060463033547)
--(axis cs:823,0.000169771355924344)
--(axis cs:824,0.000169213783012624)
--(axis cs:825,0.000168551509863519)
--(axis cs:826,0.000168083955837089)
--(axis cs:827,0.000168182339371171)
--(axis cs:828,0.000167407219671084)
--(axis cs:829,0.000168020713881954)
--(axis cs:830,0.000167170261664793)
--(axis cs:831,0.000168062206663342)
--(axis cs:832,0.000166772090120602)
--(axis cs:833,0.000166920034058522)
--(axis cs:834,0.000167603060762347)
--(axis cs:835,0.000166849080718913)
--(axis cs:836,0.000166305505993461)
--(axis cs:837,0.000166129562757161)
--(axis cs:838,0.00016560326161547)
--(axis cs:839,0.000165891327950236)
--(axis cs:840,0.000164215374413262)
--(axis cs:841,0.00016543619508608)
--(axis cs:842,0.00016476187376561)
--(axis cs:843,0.000166327027179041)
--(axis cs:844,0.000164792764622)
--(axis cs:845,0.00016460767754751)
--(axis cs:846,0.00016488840850652)
--(axis cs:847,0.000164127833414457)
--(axis cs:848,0.000163877298765266)
--(axis cs:849,0.000164226472408629)
--(axis cs:850,0.000163800779558897)
--(axis cs:851,0.000163324088686666)
--(axis cs:852,0.00016288131975455)
--(axis cs:853,0.000162990723748784)
--(axis cs:854,0.000162461585347681)
--(axis cs:855,0.000163456646469184)
--(axis cs:856,0.000161970910224054)
--(axis cs:857,0.000161786811456883)
--(axis cs:858,0.000162700010466932)
--(axis cs:859,0.000162221735859679)
--(axis cs:860,0.000162214399039608)
--(axis cs:861,0.000161774836253605)
--(axis cs:862,0.000162003398798222)
--(axis cs:863,0.000161149250234325)
--(axis cs:864,0.000161511332468713)
--(axis cs:865,0.000161306413280391)
--(axis cs:866,0.000161757223022645)
--(axis cs:867,0.000160664474621918)
--(axis cs:868,0.000160992927931953)
--(axis cs:869,0.000159733245533133)
--(axis cs:870,0.000160068990526576)
--(axis cs:871,0.000160296309753996)
--(axis cs:872,0.000160859564212202)
--(axis cs:873,0.000160420477884233)
--(axis cs:874,0.000159065473889781)
--(axis cs:875,0.000159512254980253)
--(axis cs:876,0.000158678087146585)
--(axis cs:877,0.000159598184779873)
--(axis cs:878,0.000158807497721321)
--(axis cs:879,0.00015825470108202)
--(axis cs:880,0.000158880898816242)
--(axis cs:881,0.00015855563215322)
--(axis cs:882,0.000156712884058829)
--(axis cs:883,0.000158420655949314)
--(axis cs:884,0.000157245349644061)
--(axis cs:885,0.000156745683036594)
--(axis cs:886,0.000157525681256749)
--(axis cs:887,0.000156603408619445)
--(axis cs:888,0.000157569724027804)
--(axis cs:889,0.000157785787716799)
--(axis cs:890,0.000157688020961387)
--(axis cs:891,0.000156777888803297)
--(axis cs:892,0.000155699451655479)
--(axis cs:893,0.000156450732039557)
--(axis cs:894,0.000156701879392822)
--(axis cs:895,0.000157334714021256)
--(axis cs:896,0.000156505978813198)
--(axis cs:897,0.000156886325097608)
--(axis cs:898,0.000156100103690158)
--(axis cs:899,0.000155929784991534)
--(axis cs:900,0.000154995515370379)
--(axis cs:901,0.00015415894403029)
--(axis cs:902,0.00015524522636583)
--(axis cs:903,0.00015475304480705)
--(axis cs:904,0.000155853373902594)
--(axis cs:905,0.000154502535786868)
--(axis cs:906,0.000154368908608038)
--(axis cs:907,0.000154484809769442)
--(axis cs:908,0.000154089671947851)
--(axis cs:909,0.000154329690375923)
--(axis cs:910,0.000154313605762526)
--(axis cs:911,0.000153769013570841)
--(axis cs:912,0.000152713814471727)
--(axis cs:913,0.00015328764190775)
--(axis cs:914,0.000152280359848372)
--(axis cs:915,0.000152154171814096)
--(axis cs:916,0.000152843208123524)
--(axis cs:917,0.000152062529982852)
--(axis cs:918,0.000152845492058223)
--(axis cs:919,0.000152797405651799)
--(axis cs:920,0.000151623611844474)
--(axis cs:921,0.000152162642676252)
--(axis cs:922,0.000150846699972093)
--(axis cs:923,0.000151998659268218)
--(axis cs:924,0.000150903432708614)
--(axis cs:925,0.00015084779033579)
--(axis cs:926,0.00015108737111424)
--(axis cs:927,0.000151499916439104)
--(axis cs:928,0.000151794335670767)
--(axis cs:929,0.00015138891829048)
--(axis cs:930,0.000150858867658534)
--(axis cs:931,0.000150705908465564)
--(axis cs:932,0.000150351102556453)
--(axis cs:933,0.000150288321900043)
--(axis cs:934,0.000150230342878348)
--(axis cs:935,0.000150459401690414)
--(axis cs:936,0.000148912929338175)
--(axis cs:937,0.000149560228734185)
--(axis cs:938,0.000148035232792487)
--(axis cs:939,0.00014919025566623)
--(axis cs:940,0.000148937302713283)
--(axis cs:941,0.000149169140490952)
--(axis cs:942,0.000148582916953941)
--(axis cs:943,0.00014896977031632)
--(axis cs:944,0.000148341385250758)
--(axis cs:945,0.000148395971306152)
--(axis cs:946,0.000148277896907024)
--(axis cs:947,0.000148469411494613)
--(axis cs:948,0.000147596470698768)
--(axis cs:949,0.000148179977269407)
--(axis cs:950,0.000147257047776071)
--(axis cs:951,0.00014677828163969)
--(axis cs:952,0.000146718834042197)
--(axis cs:953,0.000147639979442914)
--(axis cs:954,0.0001462470594829)
--(axis cs:955,0.000147011831751373)
--(axis cs:956,0.000147154158462985)
--(axis cs:957,0.000146374332783225)
--(axis cs:958,0.00014663391944204)
--(axis cs:959,0.00014626724429614)
--(axis cs:960,0.000145982199278514)
--(axis cs:961,0.000146236275660039)
--(axis cs:962,0.000146078231137285)
--(axis cs:963,0.000145435375522951)
--(axis cs:964,0.00014504892919943)
--(axis cs:965,0.000145552814039184)
--(axis cs:966,0.000144868911564434)
--(axis cs:967,0.000145369597666266)
--(axis cs:968,0.000144677452599137)
--(axis cs:969,0.000144361656831479)
--(axis cs:970,0.000144880745538046)
--(axis cs:971,0.000144104120566075)
--(axis cs:972,0.000144349440488686)
--(axis cs:973,0.000144453941644694)
--(axis cs:974,0.000144456216444793)
--(axis cs:975,0.000144679700491265)
--(axis cs:976,0.000143946798429514)
--(axis cs:977,0.000143502590875689)
--(axis cs:978,0.000142088330425477)
--(axis cs:979,0.000143659609600947)
--(axis cs:980,0.000143038858534348)
--(axis cs:981,0.000142948352583286)
--(axis cs:982,0.000142234721009236)
--(axis cs:983,0.000142341691141389)
--(axis cs:984,0.000142431943178014)
--(axis cs:985,0.000142296467242774)
--(axis cs:986,0.000142063596924926)
--(axis cs:987,0.000142063025130395)
--(axis cs:988,0.000142226574802876)
--(axis cs:989,0.000142254930197202)
--(axis cs:990,0.000142269471296182)
--(axis cs:991,0.000141786006457285)
--(axis cs:992,0.00014144828281474)
--(axis cs:993,0.000141126376705666)
--(axis cs:994,0.000140835340406498)
--(axis cs:995,0.000140957074756824)
--(axis cs:996,0.000140208351681688)
--(axis cs:997,0.000141014792111777)
--(axis cs:998,0.000141172588270424)
--(axis cs:999,0.000140557537298548)
--(axis cs:999,4.51084110841298e-05)
--(axis cs:999,4.51084110841298e-05)
--(axis cs:998,4.40485341983017e-05)
--(axis cs:997,4.55064408863088e-05)
--(axis cs:996,4.41920076774214e-05)
--(axis cs:995,4.53120835532703e-05)
--(axis cs:994,4.48083086054815e-05)
--(axis cs:993,4.49816593489693e-05)
--(axis cs:992,4.50550026634458e-05)
--(axis cs:991,4.50025915159576e-05)
--(axis cs:990,4.47488849331052e-05)
--(axis cs:989,4.62525313610283e-05)
--(axis cs:988,4.42846761143209e-05)
--(axis cs:987,4.52926725785299e-05)
--(axis cs:986,4.48602951264044e-05)
--(axis cs:985,4.536754332098e-05)
--(axis cs:984,4.47441585690433e-05)
--(axis cs:983,4.58755383082503e-05)
--(axis cs:982,4.43898041752484e-05)
--(axis cs:981,4.5739841024943e-05)
--(axis cs:980,4.49570868720739e-05)
--(axis cs:979,4.56229383287142e-05)
--(axis cs:978,4.49332399071766e-05)
--(axis cs:977,4.6306028463773e-05)
--(axis cs:976,4.5133628599069e-05)
--(axis cs:975,4.56683466668241e-05)
--(axis cs:974,4.58006775639933e-05)
--(axis cs:973,4.68249723456316e-05)
--(axis cs:972,4.55725762027867e-05)
--(axis cs:971,4.67917971077236e-05)
--(axis cs:970,4.53638949342778e-05)
--(axis cs:969,4.59859495865479e-05)
--(axis cs:968,4.61658791824452e-05)
--(axis cs:967,4.68646503355049e-05)
--(axis cs:966,4.56037260245447e-05)
--(axis cs:965,4.68356712134328e-05)
--(axis cs:964,4.5754489026381e-05)
--(axis cs:963,4.63875851987491e-05)
--(axis cs:962,4.56280945065626e-05)
--(axis cs:961,4.68714704796002e-05)
--(axis cs:960,4.58091343540179e-05)
--(axis cs:959,4.65669480934644e-05)
--(axis cs:958,4.55010732782409e-05)
--(axis cs:957,4.6529038981959e-05)
--(axis cs:956,4.66597420895488e-05)
--(axis cs:955,4.69697991964647e-05)
--(axis cs:954,4.62303584962898e-05)
--(axis cs:953,4.67820565191538e-05)
--(axis cs:952,4.64131843426578e-05)
--(axis cs:951,4.6967071166902e-05)
--(axis cs:950,4.69474744136362e-05)
--(axis cs:949,4.7381751958893e-05)
--(axis cs:948,4.67214663710841e-05)
--(axis cs:947,4.77173826413316e-05)
--(axis cs:946,4.60882999930827e-05)
--(axis cs:945,4.833270855915e-05)
--(axis cs:944,4.67999263732128e-05)
--(axis cs:943,4.81105587090651e-05)
--(axis cs:942,4.66473260060888e-05)
--(axis cs:941,4.79198587568892e-05)
--(axis cs:940,4.71710409281013e-05)
--(axis cs:939,4.87116229964845e-05)
--(axis cs:938,4.7553808029062e-05)
--(axis cs:937,4.78717521081203e-05)
--(axis cs:936,4.73360968783638e-05)
--(axis cs:935,4.8920287367592e-05)
--(axis cs:934,4.74726516379136e-05)
--(axis cs:933,4.77358294022139e-05)
--(axis cs:932,4.71413241190384e-05)
--(axis cs:931,4.91300326566627e-05)
--(axis cs:930,4.68698137171726e-05)
--(axis cs:929,4.8538389474289e-05)
--(axis cs:928,4.72149263555345e-05)
--(axis cs:927,4.81776975901305e-05)
--(axis cs:926,4.77862429012955e-05)
--(axis cs:925,4.84572304528708e-05)
--(axis cs:924,4.71801356961936e-05)
--(axis cs:923,4.92511321812049e-05)
--(axis cs:922,4.8032911375091e-05)
--(axis cs:921,4.84895728589082e-05)
--(axis cs:920,4.84837297171763e-05)
--(axis cs:919,4.93253360598492e-05)
--(axis cs:918,4.80661782595318e-05)
--(axis cs:917,4.95223159115889e-05)
--(axis cs:916,4.75840662711713e-05)
--(axis cs:915,4.92010720940715e-05)
--(axis cs:914,4.88934448739937e-05)
--(axis cs:913,4.96335553506863e-05)
--(axis cs:912,4.81807167766821e-05)
--(axis cs:911,4.96215046350559e-05)
--(axis cs:910,4.83917588937803e-05)
--(axis cs:909,4.95563394908908e-05)
--(axis cs:908,4.88655348808187e-05)
--(axis cs:907,4.94018869229552e-05)
--(axis cs:906,4.85361882843734e-05)
--(axis cs:905,5.03564809557907e-05)
--(axis cs:904,4.83583597900721e-05)
--(axis cs:903,4.93155600563321e-05)
--(axis cs:902,4.94495674824854e-05)
--(axis cs:901,4.9588112153061e-05)
--(axis cs:900,4.90285871528099e-05)
--(axis cs:899,4.95913667353817e-05)
--(axis cs:898,4.93694707975197e-05)
--(axis cs:897,4.9816604301776e-05)
--(axis cs:896,4.89683313299142e-05)
--(axis cs:895,4.99114076205141e-05)
--(axis cs:894,4.9265681641058e-05)
--(axis cs:893,5.09875587361161e-05)
--(axis cs:892,4.89090364678472e-05)
--(axis cs:891,5.07706367235519e-05)
--(axis cs:890,4.96488024345981e-05)
--(axis cs:889,5.13476441803232e-05)
--(axis cs:888,4.99932957728912e-05)
--(axis cs:887,5.1388444969001e-05)
--(axis cs:886,4.96176724907887e-05)
--(axis cs:885,5.09111215820503e-05)
--(axis cs:884,5.05426009053714e-05)
--(axis cs:883,5.05777691101479e-05)
--(axis cs:882,5.01878135357593e-05)
--(axis cs:881,5.17349857628114e-05)
--(axis cs:880,5.0294916509829e-05)
--(axis cs:879,5.11670649843927e-05)
--(axis cs:878,5.03784142368088e-05)
--(axis cs:877,5.10675216914557e-05)
--(axis cs:876,4.99316000968216e-05)
--(axis cs:875,5.09325231709717e-05)
--(axis cs:874,5.06409128043645e-05)
--(axis cs:873,5.13636726606033e-05)
--(axis cs:872,5.09522435527367e-05)
--(axis cs:871,5.15403626842437e-05)
--(axis cs:870,5.08046352150256e-05)
--(axis cs:869,5.19902090494663e-05)
--(axis cs:868,5.07308706904623e-05)
--(axis cs:867,5.21997823144347e-05)
--(axis cs:866,5.15032089973978e-05)
--(axis cs:865,5.15399150927605e-05)
--(axis cs:864,5.12675171137701e-05)
--(axis cs:863,5.26255014930407e-05)
--(axis cs:862,5.06624015720082e-05)
--(axis cs:861,5.22901244066826e-05)
--(axis cs:860,5.195804831863e-05)
--(axis cs:859,5.19889335550987e-05)
--(axis cs:858,5.16211946257305e-05)
--(axis cs:857,5.31829216222602e-05)
--(axis cs:856,5.17361240972707e-05)
--(axis cs:855,5.2571022306723e-05)
--(axis cs:854,5.22184741765252e-05)
--(axis cs:853,5.29359671270802e-05)
--(axis cs:852,5.1660442769284e-05)
--(axis cs:851,5.29838014481777e-05)
--(axis cs:850,5.1803064438921e-05)
--(axis cs:849,5.35915436171321e-05)
--(axis cs:848,5.21606730197353e-05)
--(axis cs:847,5.27554150680038e-05)
--(axis cs:846,5.17009217176057e-05)
--(axis cs:845,5.28818174195395e-05)
--(axis cs:844,5.22253159152491e-05)
--(axis cs:843,5.28745559220409e-05)
--(axis cs:842,5.22756255668393e-05)
--(axis cs:841,5.31000252416303e-05)
--(axis cs:840,5.25515976549042e-05)
--(axis cs:839,5.39221483214447e-05)
--(axis cs:838,5.23533013103909e-05)
--(axis cs:837,5.40930201883353e-05)
--(axis cs:836,5.31076077172043e-05)
--(axis cs:835,5.3994179205875e-05)
--(axis cs:834,5.3391698803735e-05)
--(axis cs:833,5.4094632938112e-05)
--(axis cs:832,5.31265889463303e-05)
--(axis cs:831,5.41004122633049e-05)
--(axis cs:830,5.34543909105345e-05)
--(axis cs:829,5.46449676221278e-05)
--(axis cs:828,5.34932567288344e-05)
--(axis cs:827,5.51099219349589e-05)
--(axis cs:826,5.30646918827167e-05)
--(axis cs:825,5.53361137030287e-05)
--(axis cs:824,5.35265383144268e-05)
--(axis cs:823,5.48582482646165e-05)
--(axis cs:822,5.37269833114807e-05)
--(axis cs:821,5.49905577100881e-05)
--(axis cs:820,5.39725389645924e-05)
--(axis cs:819,5.65794805404396e-05)
--(axis cs:818,5.40751714140878e-05)
--(axis cs:817,5.46600705519891e-05)
--(axis cs:816,5.31745903499131e-05)
--(axis cs:815,5.58277363127163e-05)
--(axis cs:814,5.42516246426049e-05)
--(axis cs:813,5.48560212810704e-05)
--(axis cs:812,5.4921607327921e-05)
--(axis cs:811,5.50606744880177e-05)
--(axis cs:810,5.45402154964625e-05)
--(axis cs:809,5.57291166360807e-05)
--(axis cs:808,5.46856482504632e-05)
--(axis cs:807,5.58266916497536e-05)
--(axis cs:806,5.47600174508149e-05)
--(axis cs:805,5.60383266695589e-05)
--(axis cs:804,5.46438156688438e-05)
--(axis cs:803,5.69525981522179e-05)
--(axis cs:802,5.52894239628095e-05)
--(axis cs:801,5.57483388866171e-05)
--(axis cs:800,5.49908274454044e-05)
--(axis cs:799,5.60677890713991e-05)
--(axis cs:798,5.5584043790952e-05)
--(axis cs:797,5.67538592425169e-05)
--(axis cs:796,5.5606069425429e-05)
--(axis cs:795,5.60839126241933e-05)
--(axis cs:794,5.62769280111764e-05)
--(axis cs:793,5.63578818808543e-05)
--(axis cs:792,5.54707533226096e-05)
--(axis cs:791,5.71236446414819e-05)
--(axis cs:790,5.58891572646408e-05)
--(axis cs:789,5.66168001834312e-05)
--(axis cs:788,5.55137176871891e-05)
--(axis cs:787,5.69867830226591e-05)
--(axis cs:786,5.59344184033881e-05)
--(axis cs:785,5.74275868364825e-05)
--(axis cs:784,5.58210384573367e-05)
--(axis cs:783,5.70882015247186e-05)
--(axis cs:782,5.62630291175656e-05)
--(axis cs:781,5.71739281524188e-05)
--(axis cs:780,5.66304864306413e-05)
--(axis cs:779,5.70131525514849e-05)
--(axis cs:778,5.69780376843357e-05)
--(axis cs:777,5.84591020736269e-05)
--(axis cs:776,5.70732262825741e-05)
--(axis cs:775,5.80795548480755e-05)
--(axis cs:774,5.69553696842533e-05)
--(axis cs:773,5.88057137659746e-05)
--(axis cs:772,5.76775134398623e-05)
--(axis cs:771,5.79153893051838e-05)
--(axis cs:770,5.76173732627865e-05)
--(axis cs:769,5.92464477551548e-05)
--(axis cs:768,5.74797045606378e-05)
--(axis cs:767,5.94151928776157e-05)
--(axis cs:766,5.79882893077728e-05)
--(axis cs:765,5.96118760998523e-05)
--(axis cs:764,5.77465869122862e-05)
--(axis cs:763,5.92318362539878e-05)
--(axis cs:762,5.74217958545424e-05)
--(axis cs:761,5.98828710494174e-05)
--(axis cs:760,5.80425513035036e-05)
--(axis cs:759,5.88578136305738e-05)
--(axis cs:758,5.83783762115875e-05)
--(axis cs:757,5.88655668881917e-05)
--(axis cs:756,5.81792590154279e-05)
--(axis cs:755,5.98391485896113e-05)
--(axis cs:754,5.84387088866508e-05)
--(axis cs:753,5.92953073326419e-05)
--(axis cs:752,5.92958342764236e-05)
--(axis cs:751,6.04733052808917e-05)
--(axis cs:750,5.83381183879858e-05)
--(axis cs:749,6.00420318786499e-05)
--(axis cs:748,5.90081726933179e-05)
--(axis cs:747,5.97964444089109e-05)
--(axis cs:746,5.9287936867171e-05)
--(axis cs:745,6.0677619903206e-05)
--(axis cs:744,5.93272617137575e-05)
--(axis cs:743,6.01228722097213e-05)
--(axis cs:742,5.97491244927021e-05)
--(axis cs:741,6.02541074840999e-05)
--(axis cs:740,5.9874329905296e-05)
--(axis cs:739,6.04547280517832e-05)
--(axis cs:738,5.97369266987567e-05)
--(axis cs:737,6.13517002166362e-05)
--(axis cs:736,6.02301086270997e-05)
--(axis cs:735,6.1453347034074e-05)
--(axis cs:734,6.05360784127241e-05)
--(axis cs:733,6.07477657458876e-05)
--(axis cs:732,6.04976174667429e-05)
--(axis cs:731,6.17544795941423e-05)
--(axis cs:730,6.06791295812481e-05)
--(axis cs:729,6.12475911587258e-05)
--(axis cs:728,6.03877857861365e-05)
--(axis cs:727,6.13718454937147e-05)
--(axis cs:726,6.05526738125486e-05)
--(axis cs:725,6.22929348586595e-05)
--(axis cs:724,6.09836415665646e-05)
--(axis cs:723,6.21636487455422e-05)
--(axis cs:722,6.05884021318373e-05)
--(axis cs:721,6.25919113720557e-05)
--(axis cs:720,6.1011221780342e-05)
--(axis cs:719,6.26960747112054e-05)
--(axis cs:718,6.19834078233109e-05)
--(axis cs:717,6.23032223316627e-05)
--(axis cs:716,6.19224362965365e-05)
--(axis cs:715,6.34125290821674e-05)
--(axis cs:714,6.22475725891292e-05)
--(axis cs:713,6.32206247693024e-05)
--(axis cs:712,6.21519064187135e-05)
--(axis cs:711,6.38025919463476e-05)
--(axis cs:710,6.2241208515346e-05)
--(axis cs:709,6.30204005665648e-05)
--(axis cs:708,6.2559732361682e-05)
--(axis cs:707,6.412206035244e-05)
--(axis cs:706,6.27661859364936e-05)
--(axis cs:705,6.31476502096645e-05)
--(axis cs:704,6.28028995712669e-05)
--(axis cs:703,6.33635632620045e-05)
--(axis cs:702,6.32831435647981e-05)
--(axis cs:701,6.53623848789517e-05)
--(axis cs:700,6.3323802341285e-05)
--(axis cs:699,6.4282276203763e-05)
--(axis cs:698,6.27510039674981e-05)
--(axis cs:697,6.42488101537099e-05)
--(axis cs:696,6.28267032150393e-05)
--(axis cs:695,6.46789218024124e-05)
--(axis cs:694,6.38663145906459e-05)
--(axis cs:693,6.43400723512808e-05)
--(axis cs:692,6.34390413319273e-05)
--(axis cs:691,6.46909481888653e-05)
--(axis cs:690,6.38115427980963e-05)
--(axis cs:689,6.54473567631804e-05)
--(axis cs:688,6.39825782753695e-05)
--(axis cs:687,6.50050114453126e-05)
--(axis cs:686,6.45928453478201e-05)
--(axis cs:685,6.57802397840846e-05)
--(axis cs:684,6.42579827379507e-05)
--(axis cs:683,6.64516974680339e-05)
--(axis cs:682,6.52411611982799e-05)
--(axis cs:681,6.55532328957335e-05)
--(axis cs:680,6.43469587576635e-05)
--(axis cs:679,6.58878493215497e-05)
--(axis cs:678,6.53050921662482e-05)
--(axis cs:677,6.65803802787877e-05)
--(axis cs:676,6.54477998028503e-05)
--(axis cs:675,6.61390083773212e-05)
--(axis cs:674,6.56070330732736e-05)
--(axis cs:673,6.78848091501368e-05)
--(axis cs:672,6.56116361654812e-05)
--(axis cs:671,6.75840119752678e-05)
--(axis cs:670,6.5820627633081e-05)
--(axis cs:669,6.77125808957572e-05)
--(axis cs:668,6.61976310505753e-05)
--(axis cs:667,6.69455290472127e-05)
--(axis cs:666,6.64813936398827e-05)
--(axis cs:665,6.755046512505e-05)
--(axis cs:664,6.61710257118819e-05)
--(axis cs:663,6.71357507140228e-05)
--(axis cs:662,6.71393908431381e-05)
--(axis cs:661,6.82308664933571e-05)
--(axis cs:660,6.65479858900918e-05)
--(axis cs:659,6.80527127835381e-05)
--(axis cs:658,6.654526870725e-05)
--(axis cs:657,6.80458761464675e-05)
--(axis cs:656,6.7393534107716e-05)
--(axis cs:655,6.81582998515892e-05)
--(axis cs:654,6.80631963314604e-05)
--(axis cs:653,6.97732987030499e-05)
--(axis cs:652,6.7705323134043e-05)
--(axis cs:651,6.8444486257748e-05)
--(axis cs:650,6.81962928230037e-05)
--(axis cs:649,7.00119075000255e-05)
--(axis cs:648,6.85682521959821e-05)
--(axis cs:647,7.05288503984655e-05)
--(axis cs:646,6.74668797394949e-05)
--(axis cs:645,6.92118043524822e-05)
--(axis cs:644,6.81718384027963e-05)
--(axis cs:643,6.94256648414946e-05)
--(axis cs:642,6.84692977678268e-05)
--(axis cs:641,7.05748451045038e-05)
--(axis cs:640,6.84071539309908e-05)
--(axis cs:639,6.93062126827917e-05)
--(axis cs:638,6.8719411534827e-05)
--(axis cs:637,7.02190055830559e-05)
--(axis cs:636,6.90558875607799e-05)
--(axis cs:635,7.13637787762531e-05)
--(axis cs:634,6.9780971942411e-05)
--(axis cs:633,7.05161675601407e-05)
--(axis cs:632,7.05432271435764e-05)
--(axis cs:631,7.15966924784855e-05)
--(axis cs:630,6.94230542328654e-05)
--(axis cs:629,7.19474220353604e-05)
--(axis cs:628,7.05627165165881e-05)
--(axis cs:627,7.13804859641402e-05)
--(axis cs:626,7.0099659417829e-05)
--(axis cs:625,7.13360467583584e-05)
--(axis cs:624,7.09573675318599e-05)
--(axis cs:623,7.30322959664511e-05)
--(axis cs:622,7.00388713331815e-05)
--(axis cs:621,7.33379019427452e-05)
--(axis cs:620,7.0857970024748e-05)
--(axis cs:619,7.34666329730597e-05)
--(axis cs:618,7.16396027293436e-05)
--(axis cs:617,7.40036852493942e-05)
--(axis cs:616,7.18257814499786e-05)
--(axis cs:615,7.23284654374539e-05)
--(axis cs:614,7.25081271056936e-05)
--(axis cs:613,7.32779048464508e-05)
--(axis cs:612,7.17790284042023e-05)
--(axis cs:611,7.46329525587973e-05)
--(axis cs:610,7.22247988759509e-05)
--(axis cs:609,7.25767888404453e-05)
--(axis cs:608,7.28661067003416e-05)
--(axis cs:607,7.47693236731316e-05)
--(axis cs:606,7.27065265161664e-05)
--(axis cs:605,7.45356350897407e-05)
--(axis cs:604,7.30832456190324e-05)
--(axis cs:603,7.45817728313655e-05)
--(axis cs:602,7.34203944929374e-05)
--(axis cs:601,7.51136261366673e-05)
--(axis cs:600,7.355728883436e-05)
--(axis cs:599,7.63160475362068e-05)
--(axis cs:598,7.41231575892508e-05)
--(axis cs:597,7.50167480698386e-05)
--(axis cs:596,7.41571308549023e-05)
--(axis cs:595,7.65398411350435e-05)
--(axis cs:594,7.44034179658227e-05)
--(axis cs:593,7.69019485390955e-05)
--(axis cs:592,7.3867633971291e-05)
--(axis cs:591,7.55243518936936e-05)
--(axis cs:590,7.55495530412925e-05)
--(axis cs:589,7.66576906601907e-05)
--(axis cs:588,7.54715169323695e-05)
--(axis cs:587,7.70558648589883e-05)
--(axis cs:586,7.50994317156168e-05)
--(axis cs:585,7.63172984235437e-05)
--(axis cs:584,7.4711895033706e-05)
--(axis cs:583,7.65607704443247e-05)
--(axis cs:582,7.61512523044804e-05)
--(axis cs:581,7.86746413028504e-05)
--(axis cs:580,7.51727315111454e-05)
--(axis cs:579,7.67323337939733e-05)
--(axis cs:578,7.67604258332992e-05)
--(axis cs:577,7.73527692118489e-05)
--(axis cs:576,7.67045000617996e-05)
--(axis cs:575,7.84525805593365e-05)
--(axis cs:574,7.75329301353687e-05)
--(axis cs:573,7.7664077268564e-05)
--(axis cs:572,7.75614152522694e-05)
--(axis cs:571,7.81635445191711e-05)
--(axis cs:570,7.76745266676088e-05)
--(axis cs:569,8.00541616700751e-05)
--(axis cs:568,7.74768519986881e-05)
--(axis cs:567,7.87217162606093e-05)
--(axis cs:566,7.84430755076691e-05)
--(axis cs:565,8.09271724099149e-05)
--(axis cs:564,7.84885396423044e-05)
--(axis cs:563,8.09059128272367e-05)
--(axis cs:562,7.83012257530173e-05)
--(axis cs:561,7.9556512588837e-05)
--(axis cs:560,7.96414488135814e-05)
--(axis cs:559,8.11748499050455e-05)
--(axis cs:558,7.95466513050983e-05)
--(axis cs:557,8.18136892017472e-05)
--(axis cs:556,7.91475849999987e-05)
--(axis cs:555,8.04124370028417e-05)
--(axis cs:554,7.9157410592412e-05)
--(axis cs:553,8.21291412261818e-05)
--(axis cs:552,8.0283955840919e-05)
--(axis cs:551,8.08089394909487e-05)
--(axis cs:550,8.01299860641549e-05)
--(axis cs:549,8.12897270560994e-05)
--(axis cs:548,8.08748672790222e-05)
--(axis cs:547,8.2077005545327e-05)
--(axis cs:546,8.05160144839112e-05)
--(axis cs:545,8.33470345732444e-05)
--(axis cs:544,8.14039221305525e-05)
--(axis cs:543,8.21894803707544e-05)
--(axis cs:542,8.20042921945639e-05)
--(axis cs:541,8.43459329629355e-05)
--(axis cs:540,8.11339633350924e-05)
--(axis cs:539,8.45012401174414e-05)
--(axis cs:538,8.23061366091583e-05)
--(axis cs:537,8.38403960813823e-05)
--(axis cs:536,8.33070383640002e-05)
--(axis cs:535,8.3498264346974e-05)
--(axis cs:534,8.33305109739998e-05)
--(axis cs:533,8.54485687781111e-05)
--(axis cs:532,8.33401990418767e-05)
--(axis cs:531,8.4665777955802e-05)
--(axis cs:530,8.36253935324814e-05)
--(axis cs:529,8.61501729305796e-05)
--(axis cs:528,8.38181963400413e-05)
--(axis cs:527,8.6033553861313e-05)
--(axis cs:526,8.29541928479153e-05)
--(axis cs:525,8.46193810592229e-05)
--(axis cs:524,8.45126759018962e-05)
--(axis cs:523,8.56439238819397e-05)
--(axis cs:522,8.41791380814025e-05)
--(axis cs:521,8.69549449806744e-05)
--(axis cs:520,8.42050763920273e-05)
--(axis cs:519,8.51859817331411e-05)
--(axis cs:518,8.60303557623457e-05)
--(axis cs:517,8.63122695074309e-05)
--(axis cs:516,8.59822283154606e-05)
--(axis cs:515,8.66464355322341e-05)
--(axis cs:514,8.5821080457472e-05)
--(axis cs:513,8.88387100599526e-05)
--(axis cs:512,8.6772971474139e-05)
--(axis cs:511,8.77448625084745e-05)
--(axis cs:510,8.7241787499888e-05)
--(axis cs:509,8.8442786506845e-05)
--(axis cs:508,8.64977398894678e-05)
--(axis cs:507,9.0142395426638e-05)
--(axis cs:506,8.80076967500452e-05)
--(axis cs:505,8.92302760695312e-05)
--(axis cs:504,8.74051828194754e-05)
--(axis cs:503,9.0537392487655e-05)
--(axis cs:502,8.78129872104631e-05)
--(axis cs:501,8.90572392784799e-05)
--(axis cs:500,8.92093664624629e-05)
--(axis cs:499,9.02676764588471e-05)
--(axis cs:498,8.95911976460305e-05)
--(axis cs:497,9.16282000863284e-05)
--(axis cs:496,8.97053299900014e-05)
--(axis cs:495,9.0006184380422e-05)
--(axis cs:494,8.97061027233212e-05)
--(axis cs:493,9.08522839382571e-05)
--(axis cs:492,8.98022789101328e-05)
--(axis cs:491,9.27439182861813e-05)
--(axis cs:490,8.89732697478687e-05)
--(axis cs:489,9.10480746484125e-05)
--(axis cs:488,9.01604692906242e-05)
--(axis cs:487,9.16206518339922e-05)
--(axis cs:486,8.98335752680986e-05)
--(axis cs:485,9.29962083489343e-05)
--(axis cs:484,9.00399630087686e-05)
--(axis cs:483,9.21017189242845e-05)
--(axis cs:482,9.26242278647858e-05)
--(axis cs:481,9.41144768815157e-05)
--(axis cs:480,9.14767350510808e-05)
--(axis cs:479,9.50659667936967e-05)
--(axis cs:478,9.23156771931186e-05)
--(axis cs:477,9.39909815919613e-05)
--(axis cs:476,9.27305931545027e-05)
--(axis cs:475,9.55910100205485e-05)
--(axis cs:474,9.20728838530113e-05)
--(axis cs:473,9.60911570659605e-05)
--(axis cs:472,9.2781868555965e-05)
--(axis cs:471,9.47216493749485e-05)
--(axis cs:470,9.49897192526736e-05)
--(axis cs:469,9.52316929832962e-05)
--(axis cs:468,9.4546620439721e-05)
--(axis cs:467,9.64564749978693e-05)
--(axis cs:466,9.43978042980082e-05)
--(axis cs:465,9.62755393890807e-05)
--(axis cs:464,9.55032268366568e-05)
--(axis cs:463,9.81435586967074e-05)
--(axis cs:462,9.50851324507586e-05)
--(axis cs:461,9.77071441499912e-05)
--(axis cs:460,9.48992454352569e-05)
--(axis cs:459,9.67260539717055e-05)
--(axis cs:458,9.74499377189402e-05)
--(axis cs:457,9.76237754830793e-05)
--(axis cs:456,9.71041504431396e-05)
--(axis cs:455,9.89702674375441e-05)
--(axis cs:454,9.75452029679679e-05)
--(axis cs:453,9.96370325295115e-05)
--(axis cs:452,9.85662761480625e-05)
--(axis cs:451,9.89119625257224e-05)
--(axis cs:450,9.83376417903286e-05)
--(axis cs:449,0.000101753351335859)
--(axis cs:448,9.82678626593545e-05)
--(axis cs:447,9.9800832996007e-05)
--(axis cs:446,9.95616084053e-05)
--(axis cs:445,0.000102369140169929)
--(axis cs:444,9.88514023258418e-05)
--(axis cs:443,0.000101668284163771)
--(axis cs:442,0.000100099469820418)
--(axis cs:441,0.000101156262502298)
--(axis cs:440,0.000101158395602516)
--(axis cs:439,0.000101614448594111)
--(axis cs:438,0.00010020562909814)
--(axis cs:437,0.000105174190079106)
--(axis cs:436,0.000100534079153239)
--(axis cs:435,0.000102403660257853)
--(axis cs:434,0.000100355489809426)
--(axis cs:433,0.000104749285990536)
--(axis cs:432,0.000100913976176774)
--(axis cs:431,0.000104235517671669)
--(axis cs:430,0.000101729141476433)
--(axis cs:429,0.000105106369069493)
--(axis cs:428,0.000103380547315812)
--(axis cs:427,0.000106249251394868)
--(axis cs:426,0.000103736896431818)
--(axis cs:425,0.000106008386939164)
--(axis cs:424,0.000103728039114728)
--(axis cs:423,0.000105481252105159)
--(axis cs:422,0.000104602226363676)
--(axis cs:421,0.000107449471373057)
--(axis cs:420,0.000104584860592642)
--(axis cs:419,0.000106963051553953)
--(axis cs:418,0.00010594135450174)
--(axis cs:417,0.00010648915731439)
--(axis cs:416,0.00010761466669108)
--(axis cs:415,0.00010755266220287)
--(axis cs:414,0.00010515703482954)
--(axis cs:413,0.000110218549401536)
--(axis cs:412,0.000107546392248542)
--(axis cs:411,0.000110621673836654)
--(axis cs:410,0.000106173990646939)
--(axis cs:409,0.000110605033671058)
--(axis cs:408,0.000107602737187557)
--(axis cs:407,0.000110169860683771)
--(axis cs:406,0.000107689034749078)
--(axis cs:405,0.000110475686532736)
--(axis cs:404,0.0001088686313417)
--(axis cs:403,0.000110200711535598)
--(axis cs:402,0.000110045994783653)
--(axis cs:401,0.000111276513859972)
--(axis cs:400,0.000109575803244066)
--(axis cs:399,0.000111768293813186)
--(axis cs:398,0.000111230589230002)
--(axis cs:397,0.000112335583293304)
--(axis cs:396,0.000110801199958506)
--(axis cs:395,0.000115269654712595)
--(axis cs:394,0.000112869732088726)
--(axis cs:393,0.000113476827818013)
--(axis cs:392,0.000113298678143867)
--(axis cs:391,0.000114200826463492)
--(axis cs:390,0.000113144378405465)
--(axis cs:389,0.000115934871913405)
--(axis cs:388,0.00011332612431533)
--(axis cs:387,0.000115117609800487)
--(axis cs:386,0.000114049976036836)
--(axis cs:385,0.00011618709746643)
--(axis cs:384,0.000114522018376722)
--(axis cs:383,0.000119242088916166)
--(axis cs:382,0.000115556266202267)
--(axis cs:381,0.000116701213148444)
--(axis cs:380,0.000114956825615591)
--(axis cs:379,0.00011765340282593)
--(axis cs:378,0.000117257796090178)
--(axis cs:377,0.000119593596190487)
--(axis cs:376,0.000116194877592058)
--(axis cs:375,0.00011891039863608)
--(axis cs:374,0.000118512470402442)
--(axis cs:373,0.000122009237767655)
--(axis cs:372,0.000116603695098289)
--(axis cs:371,0.000121383203136619)
--(axis cs:370,0.000118890556171405)
--(axis cs:369,0.000120808961125174)
--(axis cs:368,0.000120988951671892)
--(axis cs:367,0.000122325154379942)
--(axis cs:366,0.000120840999744248)
--(axis cs:365,0.000123458402062872)
--(axis cs:364,0.000120779717538011)
--(axis cs:363,0.000122832172786629)
--(axis cs:362,0.000123090269318232)
--(axis cs:361,0.000126273359178386)
--(axis cs:360,0.000121855883938467)
--(axis cs:359,0.000126409967700175)
--(axis cs:358,0.000122796533819461)
--(axis cs:357,0.000125721140424575)
--(axis cs:356,0.000122643295104435)
--(axis cs:355,0.000125821654979167)
--(axis cs:354,0.000123912222163104)
--(axis cs:353,0.000128898859961678)
--(axis cs:352,0.000123608302210571)
--(axis cs:351,0.000127009670853856)
--(axis cs:350,0.000126098397773713)
--(axis cs:349,0.000127817803858619)
--(axis cs:348,0.000126192739343922)
--(axis cs:347,0.00012895144756796)
--(axis cs:346,0.000126607470885834)
--(axis cs:345,0.000131450625738594)
--(axis cs:344,0.000128696415338021)
--(axis cs:343,0.000130851355444348)
--(axis cs:342,0.00012928817798388)
--(axis cs:341,0.000131811571190879)
--(axis cs:340,0.000129349545429379)
--(axis cs:339,0.000132873426454351)
--(axis cs:338,0.000131835058237083)
--(axis cs:337,0.000132269174887611)
--(axis cs:336,0.000130529109047979)
--(axis cs:335,0.000133500152725404)
--(axis cs:334,0.000131595049284742)
--(axis cs:333,0.000136860274523017)
--(axis cs:332,0.000132837097366147)
--(axis cs:331,0.000135082068179125)
--(axis cs:330,0.000131378413124167)
--(axis cs:329,0.000138510523961216)
--(axis cs:328,0.000133993357297115)
--(axis cs:327,0.000136523184895538)
--(axis cs:326,0.000135889201647155)
--(axis cs:325,0.000137568571135343)
--(axis cs:324,0.000134801429062083)
--(axis cs:323,0.000139325782649063)
--(axis cs:322,0.000137281740736915)
--(axis cs:321,0.00013948410601559)
--(axis cs:320,0.000137253638161586)
--(axis cs:319,0.000139721261297253)
--(axis cs:318,0.000137998851573412)
--(axis cs:317,0.000141844745339879)
--(axis cs:316,0.000139065594527777)
--(axis cs:315,0.000141361088694213)
--(axis cs:314,0.000140424283757133)
--(axis cs:313,0.000142582618168803)
--(axis cs:312,0.000141063483913726)
--(axis cs:311,0.000143429490238229)
--(axis cs:310,0.000141747094040295)
--(axis cs:309,0.000144330489072955)
--(axis cs:308,0.000143814752060071)
--(axis cs:307,0.000145265670107366)
--(axis cs:306,0.000142136145179194)
--(axis cs:305,0.000146514754216729)
--(axis cs:304,0.000144655315729474)
--(axis cs:303,0.000146650256502536)
--(axis cs:302,0.000145985894843367)
--(axis cs:301,0.000147892663260198)
--(axis cs:300,0.000146142243712695)
--(axis cs:299,0.000149449212347371)
--(axis cs:298,0.000146609997149843)
--(axis cs:297,0.000150027395564674)
--(axis cs:296,0.000146438079439894)
--(axis cs:295,0.000150408963856955)
--(axis cs:294,0.000149570270662523)
--(axis cs:293,0.000152305834097012)
--(axis cs:292,0.000150062836376671)
--(axis cs:291,0.000153105497491119)
--(axis cs:290,0.000150118059875415)
--(axis cs:289,0.000153298401092742)
--(axis cs:288,0.000153430507828726)
--(axis cs:287,0.000156835605081438)
--(axis cs:286,0.000153865048683514)
--(axis cs:285,0.000153780607986206)
--(axis cs:284,0.000153760837057648)
--(axis cs:283,0.000156790772009521)
--(axis cs:282,0.000153251876299087)
--(axis cs:281,0.000160076404610319)
--(axis cs:280,0.000156932284953401)
--(axis cs:279,0.000161091157272298)
--(axis cs:278,0.000155293273064802)
--(axis cs:277,0.000160275456833086)
--(axis cs:276,0.000157733622325899)
--(axis cs:275,0.000165328376789291)
--(axis cs:274,0.000160283167463832)
--(axis cs:273,0.000161957248495206)
--(axis cs:272,0.000159299660011446)
--(axis cs:271,0.00016437212870296)
--(axis cs:270,0.000160897504846768)
--(axis cs:269,0.000167192293528147)
--(axis cs:268,0.000161456895367593)
--(axis cs:267,0.000165502211842083)
--(axis cs:266,0.000163438182066564)
--(axis cs:265,0.000167371814402233)
--(axis cs:264,0.000163498929691952)
--(axis cs:263,0.000170452470820243)
--(axis cs:262,0.000166986892451519)
--(axis cs:261,0.000168425019375981)
--(axis cs:260,0.000167189521560398)
--(axis cs:259,0.000171536177231348)
--(axis cs:258,0.000169839318931554)
--(axis cs:257,0.000173640837755242)
--(axis cs:256,0.000169788051646658)
--(axis cs:255,0.000173741609639374)
--(axis cs:254,0.000169910025255944)
--(axis cs:253,0.000176031506385956)
--(axis cs:252,0.000172476493208655)
--(axis cs:251,0.000177038106549517)
--(axis cs:250,0.000176840772609247)
--(axis cs:249,0.000177911114274005)
--(axis cs:248,0.000174001751958105)
--(axis cs:247,0.000177951723554563)
--(axis cs:246,0.000178087545351422)
--(axis cs:245,0.000181590979377908)
--(axis cs:244,0.000177635286834589)
--(axis cs:243,0.000182698385025804)
--(axis cs:242,0.000179576768494446)
--(axis cs:241,0.000184763435118434)
--(axis cs:240,0.000179780054266004)
--(axis cs:239,0.000185403095055402)
--(axis cs:238,0.00018279256221391)
--(axis cs:237,0.000184990101297504)
--(axis cs:236,0.000183837692709507)
--(axis cs:235,0.000185194343074382)
--(axis cs:234,0.000185442840266803)
--(axis cs:233,0.00018771502932034)
--(axis cs:232,0.000187450641680269)
--(axis cs:231,0.000188977944747609)
--(axis cs:230,0.000187596951181026)
--(axis cs:229,0.000192172225931534)
--(axis cs:228,0.000190549330000177)
--(axis cs:227,0.000190355694469616)
--(axis cs:226,0.000191129044133764)
--(axis cs:225,0.000196803710994118)
--(axis cs:224,0.000193735694930438)
--(axis cs:223,0.00019507407854837)
--(axis cs:222,0.000194295716053477)
--(axis cs:221,0.000197374840167098)
--(axis cs:220,0.000196089073264939)
--(axis cs:219,0.000197088750773661)
--(axis cs:218,0.00019783928928259)
--(axis cs:217,0.000201301501757547)
--(axis cs:216,0.000198922247546886)
--(axis cs:215,0.000201652979476368)
--(axis cs:214,0.000201436849082284)
--(axis cs:213,0.000208313772731809)
--(axis cs:212,0.000203412540813147)
--(axis cs:211,0.000207519896905195)
--(axis cs:210,0.000203820707397458)
--(axis cs:209,0.000210967456132749)
--(axis cs:208,0.000207885874523304)
--(axis cs:207,0.000211671214222612)
--(axis cs:206,0.000207934479939845)
--(axis cs:205,0.000211660768980967)
--(axis cs:204,0.000210535650261349)
--(axis cs:203,0.00021406693202939)
--(axis cs:202,0.000211710851625855)
--(axis cs:201,0.000216525060946878)
--(axis cs:200,0.00021591014015415)
--(axis cs:199,0.000221624202352396)
--(axis cs:198,0.000217723557114489)
--(axis cs:197,0.000224851587497205)
--(axis cs:196,0.00021993220500564)
--(axis cs:195,0.000221875186064067)
--(axis cs:194,0.000220325555691531)
--(axis cs:193,0.000227472366922015)
--(axis cs:192,0.000224491271784822)
--(axis cs:191,0.000230690561493893)
--(axis cs:190,0.000224932556791419)
--(axis cs:189,0.00023134050676204)
--(axis cs:188,0.000225796889841543)
--(axis cs:187,0.000233423406498813)
--(axis cs:186,0.000231693159698274)
--(axis cs:185,0.000232289309380133)
--(axis cs:184,0.000232284885663832)
--(axis cs:183,0.000240989756233705)
--(axis cs:182,0.000238450629110781)
--(axis cs:181,0.000239316571350005)
--(axis cs:180,0.000238737296684615)
--(axis cs:179,0.000244682438414796)
--(axis cs:178,0.000240022042533345)
--(axis cs:177,0.000240813524007759)
--(axis cs:176,0.000242964977617531)
--(axis cs:175,0.000252078084235459)
--(axis cs:174,0.000245502204414477)
--(axis cs:173,0.000251812518950295)
--(axis cs:172,0.000248339189920822)
--(axis cs:171,0.000252855140342801)
--(axis cs:170,0.000249590581131317)
--(axis cs:169,0.000251369873908357)
--(axis cs:168,0.000256373195173842)
--(axis cs:167,0.000264478283404457)
--(axis cs:166,0.000257268859296712)
--(axis cs:165,0.000260481843371141)
--(axis cs:164,0.000260379508975443)
--(axis cs:163,0.000267905740495387)
--(axis cs:162,0.000263567734039872)
--(axis cs:161,0.000269136385002819)
--(axis cs:160,0.000268978096722927)
--(axis cs:159,0.000272032534884778)
--(axis cs:158,0.00027443655188814)
--(axis cs:157,0.000277151884814255)
--(axis cs:156,0.000275968664787018)
--(axis cs:155,0.000283242462779314)
--(axis cs:154,0.000277251328531241)
--(axis cs:153,0.000285734560567479)
--(axis cs:152,0.000280797706866812)
--(axis cs:151,0.000291554218439808)
--(axis cs:150,0.000284043576868207)
--(axis cs:149,0.000292078569632716)
--(axis cs:148,0.000287589188453136)
--(axis cs:147,0.000294661181325189)
--(axis cs:146,0.000291616897790059)
--(axis cs:145,0.000293662691004346)
--(axis cs:144,0.000293938010059241)
--(axis cs:143,0.000304604222651922)
--(axis cs:142,0.000300718264996458)
--(axis cs:141,0.000303740609801793)
--(axis cs:140,0.00030469059639593)
--(axis cs:139,0.000311681925089491)
--(axis cs:138,0.000309672759979967)
--(axis cs:137,0.000310616622991517)
--(axis cs:136,0.00031305017227899)
--(axis cs:135,0.00031634361677007)
--(axis cs:134,0.000315043022079975)
--(axis cs:133,0.000320206159509359)
--(axis cs:132,0.000323322889556584)
--(axis cs:131,0.000324732850583085)
--(axis cs:130,0.00032795496329019)
--(axis cs:129,0.000329270693258541)
--(axis cs:128,0.000332301256943936)
--(axis cs:127,0.00033625705372076)
--(axis cs:126,0.00033560955065314)
--(axis cs:125,0.000341441329691935)
--(axis cs:124,0.000342662068854505)
--(axis cs:123,0.000353127931498982)
--(axis cs:122,0.000347451590376168)
--(axis cs:121,0.000348782004661007)
--(axis cs:120,0.000353894517971195)
--(axis cs:119,0.00035348000205582)
--(axis cs:118,0.000355350152715484)
--(axis cs:117,0.000361071645688851)
--(axis cs:116,0.000364288392185204)
--(axis cs:115,0.000365755603449864)
--(axis cs:114,0.000367617106640865)
--(axis cs:113,0.000372792049535247)
--(axis cs:112,0.000380192755794772)
--(axis cs:111,0.00037598129825997)
--(axis cs:110,0.00038288466915527)
--(axis cs:109,0.000389875494955503)
--(axis cs:108,0.000393621588504225)
--(axis cs:107,0.000395302059040821)
--(axis cs:106,0.00039917551798439)
--(axis cs:105,0.000404386164940258)
--(axis cs:104,0.000400120245320434)
--(axis cs:103,0.000415750049221955)
--(axis cs:102,0.000410947001805647)
--(axis cs:101,0.000417123826341808)
--(axis cs:100,0.000415032144449515)
--(axis cs:99,0.000423969608716707)
--(axis cs:98,0.000423451381176142)
--(axis cs:97,0.000432614577137276)
--(axis cs:96,0.000437374886521794)
--(axis cs:95,0.00044161343216739)
--(axis cs:94,0.000444265955866263)
--(axis cs:93,0.000452442521286138)
--(axis cs:92,0.000454542699308423)
--(axis cs:91,0.000462668148652308)
--(axis cs:90,0.000463797264025226)
--(axis cs:89,0.000475330381281527)
--(axis cs:88,0.000478878085589847)
--(axis cs:87,0.000479542530251598)
--(axis cs:86,0.000479221185959083)
--(axis cs:85,0.000489186118312034)
--(axis cs:84,0.000501443838359381)
--(axis cs:83,0.00050402904562244)
--(axis cs:82,0.000502310677270426)
--(axis cs:81,0.000514041591897369)
--(axis cs:80,0.000516699596109853)
--(axis cs:79,0.000530056878679186)
--(axis cs:78,0.000539557662667692)
--(axis cs:77,0.00054353470204919)
--(axis cs:76,0.000548946375970586)
--(axis cs:75,0.000554964658398233)
--(axis cs:74,0.00056666043322656)
--(axis cs:73,0.000572913274985612)
--(axis cs:72,0.000583864879288516)
--(axis cs:71,0.00058888634772278)
--(axis cs:70,0.000581791916686278)
--(axis cs:69,0.00060223070754281)
--(axis cs:68,0.000606663899209144)
--(axis cs:67,0.000618644323726063)
--(axis cs:66,0.000610953547692067)
--(axis cs:65,0.000628211032569678)
--(axis cs:64,0.000643325904418856)
--(axis cs:63,0.000662503831589342)
--(axis cs:62,0.000649019752389321)
--(axis cs:61,0.000680513265032688)
--(axis cs:60,0.000685998050871852)
--(axis cs:59,0.000706630661046004)
--(axis cs:58,0.000707103960537272)
--(axis cs:57,0.00072305101756316)
--(axis cs:56,0.000740451122357206)
--(axis cs:55,0.000752828592904228)
--(axis cs:54,0.000758004089552176)
--(axis cs:53,0.000777308112690875)
--(axis cs:52,0.000780919791061653)
--(axis cs:51,0.000799384814382826)
--(axis cs:50,0.000811486295943193)
--(axis cs:49,0.00084186287729977)
--(axis cs:48,0.00085525809454819)
--(axis cs:47,0.000861516439134978)
--(axis cs:46,0.000869373525282671)
--(axis cs:45,0.000899587379366433)
--(axis cs:44,0.000917380014320413)
--(axis cs:43,0.000942206219972251)
--(axis cs:42,0.000951188494258946)
--(axis cs:41,0.000989964144332599)
--(axis cs:40,0.000995209360343732)
--(axis cs:39,0.00104120999868784)
--(axis cs:38,0.00103642935480072)
--(axis cs:37,0.00107177539737282)
--(axis cs:36,0.00108213327040464)
--(axis cs:35,0.001132435882853)
--(axis cs:34,0.00115652812911038)
--(axis cs:33,0.00120022840754911)
--(axis cs:32,0.00122695164762534)
--(axis cs:31,0.00126736926756625)
--(axis cs:30,0.00127675151892252)
--(axis cs:29,0.00133398867676945)
--(axis cs:28,0.0013606256406814)
--(axis cs:27,0.00139890863644024)
--(axis cs:26,0.00146349045893692)
--(axis cs:25,0.00153006964402207)
--(axis cs:24,0.00152908600950621)
--(axis cs:23,0.00163260335845966)
--(axis cs:22,0.00167132080940456)
--(axis cs:21,0.00171814597235075)
--(axis cs:20,0.00178115095837394)
--(axis cs:19,0.00184410262665112)
--(axis cs:18,0.00190664678317919)
--(axis cs:17,0.0020451085421153)
--(axis cs:16,0.0021023615256963)
--(axis cs:15,0.00220904915759216)
--(axis cs:14,0.00232856597323338)
--(axis cs:13,0.00246715082532545)
--(axis cs:12,0.00259018009961017)
--(axis cs:11,0.00280299528403383)
--(axis cs:10,0.00298838022581912)
--(axis cs:9,0.00316450716740437)
--(axis cs:8,0.00342315917019832)
--(axis cs:7,0.00380127506227154)
--(axis cs:6,0.00421255891416661)
--(axis cs:5,0.00491306136162289)
--(axis cs:4,0.00550884806078247)
--(axis cs:3,0.00698007199247941)
--(axis cs:2,0.00881625455844557)
--(axis cs:1,0.0150841540084939)
--(axis cs:0,0.0289594158840874)
--cycle;

\addplot [color0!75!black]
table {%
0 nan
1 0.0494115599783997
2 0.0314868611372692
3 0.0237884275443941
4 0.0190492376285809
5 0.0160276707796067
6 0.0138755583132683
7 0.0122662681857589
8 0.0109131839512557
9 0.00994538664384506
10 0.00898900931802802
11 0.00825110444041759
12 0.00757123965771753
13 0.00707707363175391
14 0.00662854247292762
15 0.00624596669486845
16 0.00583575396559826
17 0.00553167034191303
18 0.00520075411463176
19 0.00491276307592365
20 0.00470446025679959
21 0.00447643782799689
22 0.00428630914763241
23 0.00409498154876058
24 0.0039149287530702
25 0.00379718921227749
26 0.00364328963808452
27 0.00352995344175559
28 0.0034186509619146
29 0.00328862980274636
30 0.00320347250331183
31 0.00313031042702778
32 0.002989347915731
33 0.00291359776366286
34 0.00283835494530689
35 0.00275296146630229
36 0.00268122745644791
37 0.00261322252531246
38 0.00255891410603578
39 0.00248680471022006
40 0.00243393623863206
41 0.002363170485472
42 0.00230856972008381
43 0.00227031015578275
44 0.00220576593571119
45 0.00217052628712157
46 0.00214608164502024
47 0.00209123878111174
48 0.00204545601030086
49 0.0019988294759362
50 0.00197127117194762
51 0.00193645518526743
52 0.001890330805993
53 0.00187410327735151
54 0.0018250592214628
55 0.00180337302820369
56 0.00178044671171606
57 0.00174936272299909
58 0.00171940783242694
59 0.0016787833304612
60 0.00165533406466148
61 0.0016337175159539
62 0.0016118656366849
63 0.00158783738370119
64 0.0015667700097944
65 0.00155429013869263
66 0.00152347633822858
67 0.00151560918082277
68 0.00148435349182914
69 0.00148452117672358
70 0.00145691074552054
71 0.00144511521989492
72 0.00142381538271141
73 0.00140265730752421
74 0.00137742787159609
75 0.00136620194674513
76 0.0013497041106857
77 0.00134724293915961
78 0.00131757127703404
79 0.00130533584621778
80 0.00128146196766805
81 0.00127025515613642
82 0.0012610575354712
83 0.00124832848388818
84 0.00123496928962265
85 0.00121842586494426
86 0.00120872981147309
87 0.00119322901478101
88 0.00117736083413311
89 0.00116609121514749
90 0.00115379779770613
91 0.00115158371744651
92 0.00113832538682896
93 0.00112449932075367
94 0.00110984719522527
95 0.00110986625283566
96 0.00110437942269649
97 0.00109944356160921
98 0.00108579413377241
99 0.00107594789757033
100 0.00107694348280718
101 0.00106423455694055
102 0.00105254231270782
103 0.00104970335131397
104 0.00104039119431313
105 0.00103938938881109
106 0.00103015917834199
107 0.00100535069162062
108 0.00099230558857491
109 0.000979831917461053
110 0.000975954085622247
111 0.000963381523476019
112 0.00095738431498802
113 0.00094315643025642
114 0.000944612132600546
115 0.000937640111203908
116 0.000933312025561544
117 0.000928464347287827
118 0.00091835549086668
119 0.000912129440349217
120 0.000899217759472798
121 0.000902905080304388
122 0.000896805025542757
123 0.000889556335754126
124 0.000879599392361701
125 0.000872792628182542
126 0.000858497572355935
127 0.000851439103359958
128 0.000847256673184415
129 0.000837543798309564
130 0.000831214394624918
131 0.00082908093747963
132 0.000825783610568978
133 0.000829560221071156
134 0.000824070301058169
135 0.000818658325537576
136 0.000813211991515312
137 0.000814124088362711
138 0.000813571385680956
139 0.000808518038189228
140 0.000803486752445579
141 0.000802843859319505
142 0.000792720226214228
143 0.000795193599400386
144 0.000790647316172755
145 0.000786980894001508
146 0.000780558136834046
147 0.000777053376267314
148 0.000771808203875559
149 0.000763850640230163
150 0.000763330620362805
151 0.000757902168545425
152 0.0007528980157588
153 0.000747511945440882
154 0.000739249789141598
155 0.000744239880937417
156 0.000738510955782043
157 0.000741474389121943
158 0.000738072483223243
159 0.000736756817646352
160 0.000731157282746267
161 0.000725377606110307
162 0.000717927219254468
163 0.000716135060106845
164 0.000716116600000224
165 0.000710225391837445
166 0.000701729348231759
167 0.000697103202252219
168 0.000695071575948038
169 0.000690728604704695
170 0.000689808787535615
171 0.000690287691115325
172 0.00068666573269339
173 0.00068486289594697
174 0.000682888894715265
175 0.000683444778687303
176 0.000678871417175119
177 0.000673724084584383
178 0.000669396175098364
179 0.000664922418970661
180 0.000660485237949235
181 0.000659712860875454
182 0.000659580311453661
183 0.000655046812758299
184 0.000646390387777833
185 0.000648852131017512
186 0.000641197057072233
187 0.000634175799645726
188 0.000635063462902186
189 0.000630310020944303
190 0.000626311544565596
191 0.000626768254224528
192 0.000619251688747721
193 0.000622105426101877
194 0.00061859906373801
195 0.000617547656777592
196 0.000616482464645354
197 0.000616013278019627
198 0.00060989944330858
199 0.000612061517787837
200 0.000612111651611335
201 0.000606192918303575
202 0.00060475249497284
203 0.000603819635854359
204 0.000595982422972804
205 0.000592004031686149
206 0.000587880523006362
207 0.000584013308949009
208 0.000581039594995963
209 0.000579164870433099
210 0.000577547553354937
211 0.000574610078101428
212 0.000574127809115171
213 0.000573617386837459
214 0.000575810583010526
215 0.000574530360308126
216 0.000568357566323011
217 0.000567603766082568
218 0.000564330992460321
219 0.000564081983520052
220 0.000561259559652013
221 0.00055993534449019
222 0.000556968294102701
223 0.000555926750089897
224 0.000554936714891878
225 0.000548760930612472
226 0.000552212055566634
227 0.000548527126906914
228 0.000542016642542675
229 0.000548070829265483
230 0.000540322242641266
231 0.000540828145590154
232 0.000543810454739288
233 0.000544750139365414
234 0.000543965021098454
235 0.000539613164881083
236 0.000534823147284996
237 0.000534531392019727
238 0.00053473439203794
239 0.000530206796182644
240 0.000529894916118576
241 0.00052795453481222
242 0.000522370161753031
243 0.000517426033629882
244 0.000516849541732654
245 0.000517467473466528
246 0.000512881835567183
247 0.000513589761293889
248 0.000512404021106269
249 0.000508130960517951
250 0.000505657554314246
251 0.000505942223306176
252 0.000501613513416652
253 0.00050150655565981
254 0.000499781767837806
255 0.000498569902875857
256 0.000498206789290938
257 0.000497018336609665
258 0.000492618612239659
259 0.000492088358734731
260 0.000491896386337776
261 0.00048993733244191
262 0.000489059612025233
263 0.000485216336477072
264 0.000486860409485478
265 0.000485117600967448
266 0.000481946388812167
267 0.000478600778891527
268 0.000478613618835905
269 0.000477207001110491
270 0.00047599942961889
271 0.000476453641114797
272 0.000476770640009768
273 0.000473126386909911
274 0.000475000260966144
275 0.000471327715833015
276 0.000467464164428979
277 0.000468076417398036
278 0.000469381637751422
279 0.000469183865216658
280 0.000466867883519676
281 0.000465475634601953
282 0.000463469560678746
283 0.000463392209705326
284 0.000464397525550293
285 0.000463749267062797
286 0.000459742461842611
287 0.000461583473656913
288 0.000460964817561157
289 0.000459236781795767
290 0.000457048905463409
291 0.000453341479577827
292 0.000451211762951318
293 0.000448135045104612
294 0.000448649483517856
295 0.000446961897533669
296 0.000445647393859517
297 0.000445852337584305
298 0.000445011966154887
299 0.000444292040856814
300 0.000442669771404806
301 0.000442865949550881
302 0.000441687826136141
303 0.00044024041387398
304 0.000437096715947617
305 0.000438385153333839
306 0.000434889340364087
307 0.000436282964836326
308 0.000435115414443824
309 0.000433932560012592
310 0.000432033840008496
311 0.000432651575355884
312 0.000432113623326017
313 0.000429096475753628
314 0.000423942171856817
315 0.000422579015229854
316 0.000422584606502534
317 0.0004230258875486
318 0.000417748218164508
319 0.000421131405960525
320 0.000417825759137974
321 0.000421159662718781
322 0.000418816514424916
323 0.000416187338238928
324 0.000413886492258787
325 0.000413955216110755
326 0.000415238271353925
327 0.000411386026576327
328 0.000412487345089996
329 0.000412255337121499
330 0.000411021209848837
331 0.000412823218008319
332 0.000409488585278695
333 0.000407490977841238
334 0.000403865346664086
335 0.000404988470635417
336 0.000403943190723531
337 0.000405031424913576
338 0.000406292608167801
339 0.000404067409672711
340 0.000402069366511567
341 0.00040087635923281
342 0.000401627947687611
343 0.000400963522779629
344 0.000398517513621094
345 0.000398216741133386
346 0.000399708950006733
347 0.000395981565736753
348 0.000394387945451476
349 0.000392980490929284
350 0.000391817396153274
351 0.000393476168573827
352 0.000393852059036568
353 0.000393217659712756
354 0.000390876492001013
355 0.000390861666471625
356 0.000388939826577047
357 0.000391839263638804
358 0.000388790431242027
359 0.000387959806456513
360 0.000385422168964567
361 0.00038293433321007
362 0.0003836555600496
363 0.000382225389565578
364 0.000381854355797614
365 0.000381893144437528
366 0.000380449580022316
367 0.000379879346662953
368 0.000378939820846128
369 0.000380052701106124
370 0.000380361966387463
371 0.000380900711770505
372 0.00037973701352777
373 0.000376854408279233
374 0.00037664657897819
375 0.000375157165412984
376 0.000373557572383886
377 0.000372247845291441
378 0.000369868569377834
379 0.000370098288303875
380 0.000367961505209939
381 0.000368065060624064
382 0.000367167731858022
383 0.000366969813784043
384 0.000364400753365883
385 0.000361877105678573
386 0.000361266479250455
387 0.000360070981333041
388 0.000358886626523706
389 0.000359107778455239
390 0.000359021422950209
391 0.000358990568071379
392 0.000358740404978704
393 0.000354846410640018
394 0.000355978342020749
395 0.000353887789711758
396 0.000352016858719333
397 0.000353008421078093
398 0.000354046122189652
399 0.000355321264602764
400 0.000353888820919103
401 0.000351586910894653
402 0.000352463364295697
403 0.000350959200735244
404 0.000349445660881776
405 0.000350126089995862
406 0.0003500257718227
407 0.000351177868193545
408 0.000350372149176098
409 0.000351591645198777
410 0.00035053713870626
411 0.000348740198913059
412 0.000348960637900262
413 0.000348346152149473
414 0.000347437667461849
415 0.000346595059234225
416 0.000345092151651962
417 0.000344176071381103
418 0.000342339645726927
419 0.000341830279325304
420 0.000340355870213207
421 0.00033930289548469
422 0.000339011487869184
423 0.000339185942427942
424 0.000339326149143472
425 0.000340141050400131
426 0.00033889456804935
427 0.000338914690418777
428 0.000339778707627995
429 0.000340555130384204
430 0.000340182930109878
431 0.000340883380896181
432 0.000340146135945715
433 0.000339552394039825
434 0.000337192282249376
435 0.000335268136967307
436 0.000334778978659466
437 0.000335715290571783
438 0.000335084996989059
439 0.00033481726630695
440 0.000333399320206353
441 0.000331572135086657
442 0.000331102706510725
443 0.000330272304151858
444 0.000329442444860218
445 0.000330105286109745
446 0.000328846939651414
447 0.000328132030139989
448 0.00032648296208362
449 0.000325942573677443
450 0.000324744600762948
451 0.000324551079822194
452 0.000321436599871278
453 0.000320903295695793
454 0.000320079105763101
455 0.000321533531947925
456 0.000320509242243857
457 0.000321272039669735
458 0.000322768444342871
459 0.000322137307538855
460 0.000321506406238357
461 0.000319674729337887
462 0.000320639606450606
463 0.000319804478684743
464 0.000318812246881502
465 0.000318233130267633
466 0.000317935516658419
467 0.000316284224289533
468 0.00031813339467959
469 0.000318888879978796
470 0.000317513693438027
471 0.000316995255044427
472 0.000315671271234738
473 0.000314797527638186
474 0.00031365939744507
475 0.00031322246019374
476 0.000311782973895695
477 0.000310805470408361
478 0.000311050842449512
479 0.000311891451818534
480 0.000309355666726061
481 0.000310538857315956
482 0.000309385781841525
483 0.000306962119901264
484 0.000306145720823978
485 0.000306779151486772
486 0.000305782923372356
487 0.000304417180749801
488 0.000306130446404418
489 0.000305538605871061
490 0.000305998463546704
491 0.000305273425426854
492 0.000304577032611976
493 0.000302579687497829
494 0.000303316391878422
495 0.000303582230419693
496 0.000302987377844031
497 0.000302540337244178
498 0.000301756511556073
499 0.000302423929609145
500 0.000301329869229245
501 0.000299257018280481
502 0.000298635869083345
503 0.000299508793957682
504 0.000297119435179167
505 0.000296298906864015
506 0.000296094256768087
507 0.000296840167952535
508 0.000295428817014926
509 0.000295938260077606
510 0.000293300314513941
511 0.00029401103259394
512 0.000294550465537448
513 0.000293127627652328
514 0.000292517910222775
515 0.000290723352479082
516 0.000289312749898755
517 0.000286723532395967
518 0.000288288875967769
519 0.000289774608009694
520 0.000289367802820049
521 0.000290885994692305
522 0.000287558776803913
523 0.000287912794217583
524 0.000286882130117324
525 0.000286887859752541
526 0.000287943953861951
527 0.000287499354827856
528 0.000285814158881435
529 0.000285734526146146
530 0.000283248652454974
531 0.000284256631291359
532 0.000283139306663823
533 0.000283601971543837
534 0.000283314717649733
535 0.000281405197951575
536 0.000280885090533765
537 0.000281693426341515
538 0.0002818185331707
539 0.000280631312378017
540 0.000278017806052852
541 0.000277002854843468
542 0.000277422216812161
543 0.000275876365147956
544 0.000277093943104272
545 0.000277299727247406
546 0.000277507437017167
547 0.000277490694243467
548 0.000276200732246755
549 0.000277248968157033
550 0.000277033900068404
551 0.000276190005809423
552 0.000276970995947923
553 0.000274689167396873
554 0.000274471865622023
555 0.00027325053822899
556 0.000274422944975367
557 0.000273904967586903
558 0.000273175494462236
559 0.00027267129493987
560 0.000271788192805126
561 0.000271854680318639
562 0.000271623470109515
563 0.000270596433318398
564 0.000271990870765496
565 0.000270896280822144
566 0.000270117164385103
567 0.000267917738612703
568 0.000268598378612004
569 0.000269466897237457
570 0.00026894121505938
571 0.000270287800937158
572 0.00026991034843722
573 0.00026956663844201
574 0.000269234338043914
575 0.000269278926782175
576 0.000269881648915464
577 0.000269695946782122
578 0.000269450892359055
579 0.000267674419655379
580 0.000268712059304633
581 0.000267750614583142
582 0.000265729707333448
583 0.00026554741280089
584 0.000265047066827018
585 0.000265295361017559
586 0.000265292437191801
587 0.000264566119066723
588 0.000264492915135728
589 0.000263579225876202
590 0.000262644577062454
591 0.000263840739021558
592 0.000264037989958812
593 0.000264103082078523
594 0.000261510577450585
595 0.000261757225298229
596 0.000261058017397107
597 0.000260308307847279
598 0.000259423183769161
599 0.000258809813905712
600 0.000257385466075538
601 0.000256834843599343
602 0.00025666213021039
603 0.000256717334773812
604 0.000256110403791899
605 0.000256669576825808
606 0.000257249517679701
607 0.000258376326503324
608 0.000258636101142454
609 0.00025778992897875
610 0.000256966983605066
611 0.000256824645651986
612 0.000256659168006082
613 0.000256475450524787
614 0.000256015944998699
615 0.000256698699281434
616 0.00025596543012536
617 0.000256162808991458
618 0.000254945206792268
619 0.000253445809161943
620 0.000253639690988999
621 0.000253582147398232
622 0.000252806879751699
623 0.000251156569143551
624 0.000250461393487897
625 0.000250525864276362
626 0.000250452683913947
627 0.000251435344088328
628 0.000251281526559277
629 0.000250513644896457
630 0.000250960842896322
631 0.000251055067840525
632 0.000250332396001602
633 0.000251040130818125
634 0.000249934455643629
635 0.000249329081924208
636 0.000249256808512941
637 0.00024897647458123
638 0.000248472995529924
639 0.000248550068959408
640 0.000247939765871907
641 0.000247465367989025
642 0.000245522383522418
643 0.00024505210577447
644 0.000244271121579356
645 0.00024406665165254
646 0.000243957095664634
647 0.000243178136404584
648 0.000242516126746457
649 0.000242016413983971
650 0.000242045800663804
651 0.000241369911195768
652 0.000240353461645635
653 0.000240712355380154
654 0.000241598327025593
655 0.000240744009011529
656 0.00024042458026313
657 0.000240714434181002
658 0.00024019878220645
659 0.000239243886936672
660 0.000239282286209784
661 0.000239834718925916
662 0.000239931786213914
663 0.000240688208519878
664 0.00023930691254023
665 0.000239905789358487
666 0.000238504778770417
667 0.000238475895711946
668 0.000239842271503895
669 0.000239130324680065
670 0.000238007982956519
671 0.000238628959666621
672 0.000237080267494187
673 0.000238105835337676
674 0.000237750845181139
675 0.000237443320718132
676 0.000236672250757664
677 0.000235580702024476
678 0.000234088972318887
679 0.000235465659386006
680 0.00023482960851032
681 0.000233339001487631
682 0.000233658407020174
683 0.000233754557206081
684 0.000233638572430119
685 0.000234050246197935
686 0.000233179358896445
687 0.000233175712111198
688 0.000233344236724149
689 0.000233485791315482
690 0.000232203813688148
691 0.000232266301572142
692 0.000232145183927742
693 0.000231418446729347
694 0.00023120706344205
695 0.000230049753162917
696 0.000229870959519491
697 0.000229248491900244
698 0.000229604624775396
699 0.000230144365523615
700 0.000229277545075551
701 0.000228074300341814
702 0.000229142723556088
703 0.00022798951183734
704 0.000227049989146696
705 0.000226696393130166
706 0.000225709653184589
707 0.000226348243516955
708 0.000226137111801361
709 0.000226377475906996
710 0.000226407724280485
711 0.00022676817213911
712 0.000225983682217334
713 0.000225273357490375
714 0.000224938805133257
715 0.000225673424396352
716 0.000223978712463779
717 0.000224202979016161
718 0.000224576677905272
719 0.000225613254682767
720 0.000224162760285265
721 0.000224645584056883
722 0.000225017101083034
723 0.000225294687314921
724 0.000226052128719443
725 0.00022507795351335
726 0.000223653763473949
727 0.000224873631538277
728 0.000223922428614766
729 0.00022340705713888
730 0.00022224372183505
731 0.000222487773911951
732 0.000221758049713179
733 0.000222651828952442
734 0.000222755667491264
735 0.000222614879974702
736 0.000221070971770767
737 0.000221566442330027
738 0.000221080146917363
739 0.000220544626116969
740 0.000221131140312487
741 0.000221643722617627
742 0.000220481237740718
743 0.000219793129342565
744 0.000219140747042591
745 0.000220294105433394
746 0.000219921745710248
747 0.000219735846811346
748 0.000218461791812889
749 0.000219972828549172
750 0.000219905835150848
751 0.000219977137506162
752 0.000219459615224421
753 0.000218907597558393
754 0.000218429666525481
755 0.000217988803525284
756 0.000218095843696374
757 0.000219034555770312
758 0.00021898805255162
759 0.000218554092605645
760 0.000218923403667624
761 0.000219017773143034
762 0.000217765069070891
763 0.000218329499722371
764 0.000215679003978598
765 0.000215705729138086
766 0.000216006567208166
767 0.000214770210626098
768 0.000215220634172763
769 0.00021484867255458
770 0.000214095350492581
771 0.000213187075670431
772 0.000213121981634407
773 0.000214105720503337
774 0.000213595947264643
775 0.000213844160747508
776 0.000214112551244921
777 0.000212783937764061
778 0.000212826847146072
779 0.000213407200738347
780 0.00021244557181713
781 0.000212404150459508
782 0.000211550408106273
783 0.000213033747477687
784 0.000212711857869369
785 0.000211618136187922
786 0.000211565696353551
787 0.000210933702599889
788 0.000210203211435697
789 0.000210876571761542
790 0.000209814578205806
791 0.000209954137526921
792 0.000210660134356028
793 0.000209582283897968
794 0.000209046179144124
795 0.000208742502928656
796 0.000208542216518109
797 0.000208106587312572
798 0.000209091196447712
799 0.000208883700750255
800 0.000208362150792607
801 0.000209136654929365
802 0.000209239195165083
803 0.000208944274194702
804 0.000207210401771671
805 0.000206736638866104
806 0.000207163957109228
807 0.000208232269062633
808 0.000207129254487316
809 0.000206924744448358
810 0.000206855768077039
811 0.000207157585152807
812 0.000207364912546675
813 0.000206419173293116
814 0.00020701348306695
815 0.000205556729116658
816 0.000204665368783894
817 0.000203915668784479
818 0.00020393650874219
819 0.000203750109228244
820 0.000203874530794793
821 0.000202964306007224
822 0.000203397900606701
823 0.000203353193590929
824 0.00020304503120965
825 0.000203768013352904
826 0.000203306310728223
827 0.000203839802608175
828 0.000203627491548276
829 0.000202577533794589
830 0.000202432278328651
831 0.000202093046815197
832 0.000201300630991291
833 0.000201438153687384
834 0.000199855314633195
835 0.000200362046834465
836 0.000200865011043826
837 0.000201630789735579
838 0.000201861909855769
839 0.000200652206940418
840 0.000200370565334549
841 0.000200784960861744
842 0.000200182034801592
843 0.000199721142111206
844 0.00020101860063555
845 0.000200781935318671
846 0.000200480120510227
847 0.000200518425638552
848 0.000199649464221484
849 0.000199371848033824
850 0.000199580981843186
851 0.00019871465346995
852 0.000198364115352278
853 0.000198601636567585
854 0.000197607572745666
855 0.000197378470086415
856 0.000196964221544785
857 0.000197306643352441
858 0.000196021532466991
859 0.000196118881673957
860 0.000196143967253904
861 0.000196711578449928
862 0.000196141319511967
863 0.000196939127012956
864 0.000196693187453279
865 0.000196457950812899
866 0.000196095248776709
867 0.00019616220298154
868 0.000195731901036751
869 0.000195915730352283
870 0.000196723931796482
871 0.000195809998349278
872 0.000194421086425338
873 0.000195616681971355
874 0.000194268239527009
875 0.000194116030262889
876 0.000193060812293735
877 0.000193352369942728
878 0.000193993387390384
879 0.000194147258798613
880 0.000195183474476039
881 0.000195056806090644
882 0.000194788876806832
883 0.000193847915428308
884 0.000193923833856441
885 0.000193617493542118
886 0.000193515813330602
887 0.000193571007817174
888 0.00019346385519209
889 0.000192444197440218
890 0.000192089222727763
891 0.000191670757060462
892 0.000191735819340763
893 0.000190962085929536
894 0.0001896481404622
895 0.000189523390534897
896 0.000190295391904558
897 0.000190566341050043
898 0.000190195972123554
899 0.000190082377579144
900 0.000189635186989256
901 0.000189013597786378
902 0.00018839303830319
903 0.000189103734831316
904 0.000189131451097764
905 0.000188832354805771
906 0.00018828797268224
907 0.00018803152265142
908 0.000186833836991122
909 0.00018665635406778
910 0.000187301549450012
911 0.000187130324852332
912 0.000186877288268003
913 0.000187240948063457
914 0.000186515334758002
915 0.000186317953441637
916 0.000186709593877255
917 0.000186268474167028
918 0.000186223841653727
919 0.000186404133666364
920 0.000186013882452431
921 0.000186092303582208
922 0.000185854551282366
923 0.000186624228545688
924 0.000185783274444829
925 0.000186138364373093
926 0.000186813195912372
927 0.000186302312643304
928 0.00018621470931986
929 0.000187094673646467
930 0.000187250844943847
931 0.000186950642773376
932 0.000185408355946734
933 0.000185714442358297
934 0.000184993978799895
935 0.000185342850302603
936 0.000184822913204517
937 0.000184709263473876
938 0.000184117475254845
939 0.000183805196148678
940 0.00018490913368463
941 0.000184276404770575
942 0.000184589290471842
943 0.000184487349703032
944 0.000184717529711071
945 0.000184251995800911
946 0.000183963282989487
947 0.000183246363346595
948 0.00018357602524649
949 0.000183501702921664
950 0.000182812151476486
951 0.000183361311090459
952 0.000182893692819434
953 0.000183663121407927
954 0.000183691346992047
955 0.000182945203484941
956 0.000183211984071946
957 0.000182503337677667
958 0.00018273975145256
959 0.000183661713271712
960 0.000181772500712499
961 0.000181686819804609
962 0.000181443581239127
963 0.000181588816493422
964 0.000180821888418697
965 0.000181129854000272
966 0.000180814317819774
967 0.000180196559346995
968 0.000180627996846863
969 0.000180145841851121
970 0.000180201831219446
971 0.000180073304137908
972 0.000180254737563376
973 0.000179532595324696
974 0.00017922474792906
975 0.000179699249995292
976 0.000179126717877296
977 0.000178425103431388
978 0.000178261905975558
979 0.000178821273072554
980 0.000178853688021183
981 0.000178386324736494
982 0.000178058477583068
983 0.000177902118284222
984 0.00017815954255635
985 0.000177180163476771
986 0.000176925433154555
987 0.00017779786282848
988 0.000177552451684899
989 0.000177069131194064
990 0.000177327599503496
991 0.000177356844567648
992 0.000177027761517523
993 0.000176310810145557
994 0.00017592443116138
995 0.000175248923660613
996 0.000174846668358733
997 0.000175079598741101
998 0.00017464289402621
999 0.000174583020965803
};
\addlegendentry{Expo BW}
\addplot [red]
table {%
0 nan
1 0.0491828618909657
2 0.0344196917559487
3 0.0276836586020162
4 0.0239315741071229
5 0.0213327710011245
6 0.019308960080079
7 0.0180179949260218
8 0.0169474959600197
9 0.0160637289643436
10 0.0152210263044929
11 0.0145024122530083
12 0.0138448133386906
13 0.0133171057183672
14 0.0127191050267521
15 0.0123399237452754
16 0.0119543705757738
17 0.011538498244669
18 0.0112633161066457
19 0.0109792951770375
20 0.0106319023217948
21 0.0104266259089392
22 0.0101814643318274
23 0.00998227024887903
24 0.0097522122907301
25 0.00955291791332344
26 0.00935111763461645
27 0.00918440049324231
28 0.00904944174416024
29 0.00893163433021319
30 0.00880107470825466
31 0.00864686236741334
32 0.00850436458527871
33 0.00838687845000944
34 0.00826327493917967
35 0.00815425805145248
36 0.008028088719773
37 0.00792914247593641
38 0.00781242872399151
39 0.00771816899942685
40 0.00759857843645277
41 0.00749577287519957
42 0.00742145420142706
43 0.00733201962223862
44 0.00727135293620674
45 0.00717488683830708
46 0.00706659177808065
47 0.00697582391130182
48 0.00688998467529025
49 0.00681034891323404
50 0.00672978105264188
51 0.00668278787094765
52 0.0066240740721852
53 0.00654736419758781
54 0.00647959250147188
55 0.00642182267692344
56 0.00635853783749456
57 0.00629991752961624
58 0.00624226064559428
59 0.00619802255585906
60 0.00613922924199168
61 0.00608524756844675
62 0.0060298704649717
63 0.00597478644555553
64 0.00593051817260944
65 0.0058806651879348
66 0.00585755637332464
67 0.00581226654703159
68 0.00575459115464359
69 0.00570982909770222
70 0.00566512046804147
71 0.00562307186343027
72 0.00558586601959077
73 0.00555601801004251
74 0.00552097719831001
75 0.00547531921212175
76 0.0054278401855244
77 0.00540222045573946
78 0.00537563820931776
79 0.00534294824850927
80 0.00531058499604876
81 0.00529752347391733
82 0.00526675938740466
83 0.00525037661523434
84 0.00520362220178363
85 0.00517047264978944
86 0.00514305260244647
87 0.00511380941855197
88 0.00507919730872104
89 0.00506461579431812
90 0.00502993804523074
91 0.00499328017394552
92 0.00498499174493628
93 0.00496083766098354
94 0.00494218417126923
95 0.00490778537429342
96 0.00487414431289295
97 0.00485518215162512
98 0.00483413604757273
99 0.00481583226461193
100 0.00479079104531081
101 0.0047598699777678
102 0.00474148122386514
103 0.00471487195161261
104 0.00468143498091348
105 0.00465264378522999
106 0.00461525923339506
107 0.00458259306746338
108 0.00456728505503154
109 0.00454972427278865
110 0.00452930097907331
111 0.00450772448583199
112 0.00449308740797928
113 0.00447143538275902
114 0.00444523596536562
115 0.00443009641202552
116 0.00441744541383387
117 0.00439735891327602
118 0.00438334529067479
119 0.00435884504352102
120 0.00433139781872559
121 0.00431412111512462
122 0.00429871289949481
123 0.00428131063946417
124 0.00425702402587502
125 0.00424281297078554
126 0.00422766410453498
127 0.00420870740103305
128 0.00419656670279939
129 0.00418110156328143
130 0.00414952870509364
131 0.00412429266248495
132 0.00410309908827176
133 0.00408393731569157
134 0.00406542148098222
135 0.00404306425574145
136 0.00403187813036771
137 0.00402616759249975
138 0.00401356565679926
139 0.00399687742545409
140 0.00398529222257657
141 0.00396945155921732
142 0.00395120135041355
143 0.00393942931686278
144 0.00392027061429904
145 0.00391110818722183
146 0.00389785089621296
147 0.0038786301309315
148 0.00386268758952489
149 0.00385039858083905
150 0.00384689621566842
151 0.00384022436166856
152 0.00383561316927033
153 0.00382648789060168
154 0.0038121158329433
155 0.00379870490375128
156 0.00378977018382553
157 0.00377430237065496
158 0.00375653598660964
159 0.00375213179407252
160 0.00373670879604468
161 0.00372027105422486
162 0.00370371276438854
163 0.00369059108467543
164 0.00368439155896983
165 0.0036678410760761
166 0.00366093568871816
167 0.00365055308159904
168 0.00363573864594289
169 0.00363258318743353
170 0.00361720866673412
171 0.00360975262090086
172 0.00359683887915077
173 0.00358334412748802
174 0.00357346506815751
175 0.00356122644659318
176 0.00355016155179124
177 0.0035349519916653
178 0.00352518791157644
179 0.00351928017873397
180 0.0035017202860014
181 0.00349360981654958
182 0.00347938570622122
183 0.00346630282847571
184 0.00345477284642458
185 0.00343971044948877
186 0.00343497971087296
187 0.00342068265689898
188 0.0034114933794087
189 0.00340417963568635
190 0.00339722885729443
191 0.00339007710660297
192 0.00338672809825474
193 0.0033793436720478
194 0.0033704125860546
195 0.00335738016599437
196 0.00334628847566266
197 0.00333738313890442
198 0.00332744910134383
199 0.00332312089842922
200 0.00331504425563695
201 0.00330781466960326
202 0.00330687671849413
203 0.00329182667256527
204 0.00328151651221917
205 0.00326997265479719
206 0.00326318840834365
207 0.00325501449394108
208 0.00324740802372711
209 0.00324093725572049
210 0.00323912644215996
211 0.00323201171448771
212 0.00322605787147809
213 0.0032132652172357
214 0.00321227574345031
215 0.00320781272476544
216 0.00319956448417492
217 0.00319002976586431
218 0.00318164054184608
219 0.00318288786376855
220 0.00317749614090794
221 0.00317017851838719
222 0.0031629072943069
223 0.00315639441811465
224 0.00314470409557003
225 0.00313642707544708
226 0.00313047158417673
227 0.00312566834874269
228 0.0031145384071562
229 0.00311153460631253
230 0.00310675115782166
231 0.00309828320395604
232 0.00308941474942282
233 0.00308231436889454
234 0.00307802773210995
235 0.0030680368164017
236 0.00305469125697584
237 0.0030458538455187
238 0.00303793631370991
239 0.00303086024010162
240 0.00302573099962462
241 0.00301583825854867
242 0.00301391017081386
243 0.00301129410696606
244 0.0030042125038479
245 0.00300357004183323
246 0.00299237266943479
247 0.00298362036124747
248 0.00297549766948416
249 0.00296898510381901
250 0.00296739979302966
251 0.00295990254118999
252 0.00295674347394919
253 0.00295320959604081
254 0.002949344793966
255 0.00294530015907227
256 0.00294077385063855
257 0.0029366019351943
258 0.00293414190823446
259 0.00292882620732568
260 0.00292684250967896
261 0.00292098194671445
262 0.00291121949840256
263 0.00290924947003123
264 0.0029067651283471
265 0.00290346653684177
266 0.00290270082339174
267 0.00289641854803016
268 0.002889828143163
269 0.00288546367037747
270 0.00288390241543577
271 0.00287603362540323
272 0.00287377000255956
273 0.00286582656589256
274 0.00286041360243321
275 0.00285749145492133
276 0.0028576538750856
277 0.00285416646791696
278 0.0028500653006393
279 0.00284732057380063
280 0.00284280085839362
281 0.00283894708123156
282 0.00283343074888499
283 0.00283113572870974
284 0.00282327293990194
285 0.0028203863779459
286 0.00281795458785099
287 0.0028166310657419
288 0.00281198275280194
289 0.00281163962036926
290 0.0028091787900068
291 0.00280445619265771
292 0.00280354616898864
293 0.00279971999742415
294 0.00278957314906799
295 0.00278270878831402
296 0.00277883739749992
297 0.00277335835160607
298 0.00276707350931021
299 0.00276598231796835
300 0.00276307194504441
301 0.00275675611049344
302 0.00275538995231859
303 0.00274729494988233
304 0.00274032596977266
305 0.00273469093237952
306 0.00273290754014522
307 0.00272439897059483
308 0.00271825073040302
309 0.0027152124562711
310 0.00270972425651189
311 0.00270375163391006
312 0.00269623645606165
313 0.00269248534699932
314 0.00268480752030907
315 0.00268088917764728
316 0.00267766174863023
317 0.00267755573205776
318 0.00267209214670852
319 0.00267005445764065
320 0.00266375439084012
321 0.00266219383202081
322 0.00265889677336175
323 0.00265657333999387
324 0.00265196870910699
325 0.00264648406808287
326 0.0026432892749717
327 0.00263886766792443
328 0.00263338278639905
329 0.00262775709694713
330 0.00262489050588049
331 0.00261744280495006
332 0.00261479422315992
333 0.00261051892163223
334 0.00260736940409431
335 0.00260328752433888
336 0.00260214675285632
337 0.00259881903216606
338 0.00259412240231274
339 0.0025883848291061
340 0.00258791530226806
341 0.00258357093336321
342 0.00257977957105505
343 0.00257475654166395
344 0.00256815122542046
345 0.00256282327199658
346 0.00255623697498685
347 0.00255147559472413
348 0.00254673506927745
349 0.00254100273387142
350 0.0025349762012611
351 0.00253161957217355
352 0.00252593735478395
353 0.00252396110803591
354 0.00252112764359629
355 0.00251943751311899
356 0.00251709738683917
357 0.00251303665819563
358 0.00250654707691306
359 0.00250442628973805
360 0.00250070022494353
361 0.00249892389047432
362 0.00249535471623194
363 0.00249080075449675
364 0.00248422654030692
365 0.00248433103819578
366 0.00248051397420744
367 0.0024763647245148
368 0.00247113113992378
369 0.00246723743920767
370 0.00245972611191659
371 0.00245933770078336
372 0.00245656762516109
373 0.00245384079604883
374 0.00244746236830047
375 0.00244399358391769
376 0.00244003502880863
377 0.00243782977839502
378 0.002431479118138
379 0.00242504763147523
380 0.00242338830198339
381 0.00242208660895491
382 0.00242041901340501
383 0.00241365698947024
384 0.00241426686042111
385 0.00240973680001278
386 0.00240602612618505
387 0.00240481756369735
388 0.00240148885406732
389 0.00239487808387481
390 0.00239273505488072
391 0.00239028605918896
392 0.00238727277724006
393 0.00238646760583505
394 0.00238253699815037
395 0.00238079678451625
396 0.0023775463220287
397 0.00237265997403822
398 0.00236946703869379
399 0.00236773118382517
400 0.00236480225514215
401 0.00236026411855832
402 0.00235446983789862
403 0.00235364768909214
404 0.0023541945970354
405 0.00235062000691805
406 0.0023458202845375
407 0.00234304522055597
408 0.00234201951819673
409 0.00233961457531528
410 0.00233699981188064
411 0.00233553873155524
412 0.00233093999591924
413 0.00232746489961937
414 0.00232224883683231
415 0.00231617817458095
416 0.00231452963352632
417 0.00231312682052024
418 0.00231029004431289
419 0.00230889684503287
420 0.00230595992630996
421 0.00230128778289636
422 0.00229752053903336
423 0.00229308181765306
424 0.00228773364157617
425 0.00228673284649808
426 0.00228643917190019
427 0.00227958913325903
428 0.00227614835848545
429 0.00227394469565133
430 0.00227158483600914
431 0.00226996493539053
432 0.00226642874255815
433 0.0022605174664988
434 0.00225437830993516
435 0.00225191278779255
436 0.00224934171795797
437 0.00224683517472827
438 0.00224457783070302
439 0.00224180529246622
440 0.0022383522041432
441 0.00223429771007392
442 0.00223306021661192
443 0.00222953023437601
444 0.00222679135578869
445 0.00222370930103316
446 0.00222302927919156
447 0.0022225415602051
448 0.0022195635907044
449 0.0022174485016165
450 0.0022138268460736
451 0.00220943009516885
452 0.00220616110622367
453 0.00220162549724429
454 0.00219818308039806
455 0.00219600877177196
456 0.00219128308738181
457 0.00218826283223954
458 0.00218449041228313
459 0.00218051273488405
460 0.00217738592104059
461 0.00217585105078914
462 0.00217497122259008
463 0.00217066259735672
464 0.0021690169756247
465 0.00216785820441534
466 0.00216506645797607
467 0.00216056248543645
468 0.00215953908479411
469 0.0021565038902392
470 0.00215882396055832
471 0.00215665183691054
472 0.00215394280574407
473 0.00214804487052558
474 0.00214874017035637
475 0.00214587985667106
476 0.00214237720501285
477 0.00213993141106625
478 0.00213773956063818
479 0.00213553973517603
480 0.00213278093237702
481 0.00212994810834963
482 0.00212833761485205
483 0.00212548990710843
484 0.00212515032127916
485 0.00212422715308825
486 0.0021229359411209
487 0.002122670772923
488 0.0021229971056318
489 0.00212088027460325
490 0.00211814043625114
491 0.00211515757199919
492 0.00211360222498597
493 0.00211036778941362
494 0.00210983477683776
495 0.00210696672173417
496 0.00210610606369632
497 0.00210294058968038
498 0.0020980653946618
499 0.00209505479555761
500 0.00209297669896173
501 0.0020921486297967
502 0.00208932049003154
503 0.00208770043092213
504 0.00208525171200956
505 0.00208117606832854
506 0.00208085714166943
507 0.00207814096435671
508 0.00207399007475669
509 0.00207039038555997
510 0.00206845222587345
511 0.00206317850195721
512 0.00206111160145331
513 0.00206111877884561
514 0.00206240242800218
515 0.00206001629326007
516 0.00205589797550592
517 0.00205424191101806
518 0.0020529063739683
519 0.00205161168121779
520 0.00204883262923768
521 0.00204639994993931
522 0.00204637374200483
523 0.00204495975316596
524 0.0020406151461762
525 0.00203780501723201
526 0.00203724147491401
527 0.00203485571593111
528 0.00203034612295877
529 0.00202985368460319
530 0.00202880288039974
531 0.00202574503148812
532 0.00202420614190588
533 0.00202339176511502
534 0.00202213999461099
535 0.00202128315843924
536 0.00201946553346381
537 0.00201632619255606
538 0.00201393718694235
539 0.00201230014817807
540 0.0020082894416197
541 0.00200893391889763
542 0.00200669172648775
543 0.00200779260274725
544 0.00200892365768765
545 0.00200725472227383
546 0.00200628273664349
547 0.00200269601935978
548 0.00200294956542333
549 0.00200129434167512
550 0.00199912875637928
551 0.00199858080076792
552 0.00199808174516923
553 0.00199870118474471
554 0.00199555629398416
555 0.00199363593815641
556 0.00199148806778576
557 0.00199106944256268
558 0.00198793569167438
559 0.00198507146234114
560 0.00198133457040471
561 0.0019809571051339
562 0.00197929239436397
563 0.00197678167958306
564 0.0019750101610905
565 0.00197419213544989
566 0.00197033534275908
567 0.00197074257856234
568 0.00196971631840302
569 0.00196818372367379
570 0.00196851851600043
571 0.00196594193372538
572 0.00196553458866247
573 0.00196351542244314
574 0.00196206974525176
575 0.00195894994680275
576 0.00195713801652479
577 0.00195552311684161
578 0.00195411487277644
579 0.00195461258370107
580 0.00195302968866686
581 0.00195105575033735
582 0.00194958015110786
583 0.0019482811995796
584 0.0019460814782429
585 0.00194461824792026
586 0.00194333013227951
587 0.00194305853559135
588 0.0019411875200451
589 0.00194200851895698
590 0.00194219775587463
591 0.00194162568533667
592 0.00193964588582956
593 0.00193640424218848
594 0.00193412518587154
595 0.00193358932878109
596 0.00193355085334174
597 0.00193138749463994
598 0.00192778329662905
599 0.00192482254071797
600 0.00192551077992438
601 0.00192396814122115
602 0.00192173832208234
603 0.00191898540343265
604 0.00191612937297322
605 0.00191335874341737
606 0.00191163269091131
607 0.00191016429928941
608 0.00190700427872605
609 0.00190381811158514
610 0.00190331984989757
611 0.00189842987449775
612 0.00189502653830293
613 0.00189489130098846
614 0.00189437214767462
615 0.00189302035752606
616 0.00189104903717035
617 0.0018883618417055
618 0.00188616572193453
619 0.00188449527807077
620 0.0018837879096102
621 0.00188303442521801
622 0.00188235716063768
623 0.00188030719146729
624 0.00187815498983398
625 0.00187655956127317
626 0.00187562239652345
627 0.00187548422838446
628 0.00187347443173339
629 0.00187201184828216
630 0.00187203746833874
631 0.00187195162977536
632 0.00187052866858336
633 0.00187150468019673
634 0.00186868988923501
635 0.00186721582778876
636 0.00186601010962895
637 0.0018652332671312
638 0.00186303810169182
639 0.00186462029039771
640 0.00186562292894116
641 0.00186368613694356
642 0.00186202482784026
643 0.0018597186259476
644 0.00185731378918039
645 0.00185433176720809
646 0.00185211702259196
647 0.00185118034072155
648 0.00184981746794046
649 0.00184804542739627
650 0.0018466761873794
651 0.00184387213545282
652 0.00184369336725323
653 0.00184218254052948
654 0.00184273354178986
655 0.00184195648385045
656 0.00183977337387096
657 0.00183625010654836
658 0.00183549532593341
659 0.00183134182812118
660 0.00182972631621895
661 0.00182699870956389
662 0.00182576307313449
663 0.00182309994907395
664 0.00182120820666856
665 0.00181910234389193
666 0.00181974117374275
667 0.00181856775286954
668 0.00181740221680816
669 0.00181453072649396
670 0.00181520626222083
671 0.00181292402713746
672 0.00181287716268085
673 0.00180897694020363
674 0.00180870728507215
675 0.00180737705659428
676 0.00180688242139175
677 0.00180528781146576
678 0.00180291196572947
679 0.0018024842724539
680 0.00180117547800123
681 0.00180083067830654
682 0.00180055413015926
683 0.00179785264953072
684 0.0017969028930307
685 0.00179649686703253
686 0.00179657361769008
687 0.00179642189193316
688 0.00179447840572402
689 0.00179360757377951
690 0.00179256192821675
691 0.00179002466736004
692 0.0017892237236823
693 0.00178839525909954
694 0.00178689477790426
695 0.00178559334776234
696 0.00178611287076998
697 0.00178538415311529
698 0.00178437996931006
699 0.00178350956754538
700 0.00178188125116016
701 0.00178198375096721
702 0.00178155594150378
703 0.00177981409822744
704 0.00178066891934154
705 0.001778705338664
706 0.00177829346458821
707 0.00177667758082128
708 0.00177436360872202
709 0.00177393427178691
710 0.00177216611455033
711 0.00177041067975615
712 0.00176980472242553
713 0.00177022421774554
714 0.00176886486440276
715 0.00176675393625601
716 0.00176501008172443
717 0.00176364610678013
718 0.00176360335490406
719 0.00176203416365459
720 0.0017607317568445
721 0.00175873937069868
722 0.00175727535264249
723 0.00175735796420021
724 0.0017569635400608
725 0.00175450619835756
726 0.00175382165672702
727 0.001751486356528
728 0.0017510419241687
729 0.00175179593474679
730 0.00175009283269643
731 0.00174888032096582
732 0.00174844912941734
733 0.00174679303504446
734 0.00174504344873139
735 0.00174407459018825
736 0.00174316026641703
737 0.00174180911697684
738 0.00173876621496691
739 0.00173809521886396
740 0.00173561403202967
741 0.00173565457878112
742 0.00173508245131111
743 0.00173532879296435
744 0.00173471659780383
745 0.00173306817891017
746 0.0017330412585522
747 0.00173327471499732
748 0.00173272792903004
749 0.00173075184901391
750 0.00172924037952341
751 0.00172681985653689
752 0.00172635509600469
753 0.00172434848715117
754 0.00172451674126343
755 0.00172157750155275
756 0.00172130723978459
757 0.00172047841469468
758 0.0017183636189881
759 0.00171741818385836
760 0.00171547118929938
761 0.00171445682311927
762 0.00171440143077661
763 0.00171235551396507
764 0.00171281083205169
765 0.00171242814724725
766 0.00171003413948123
767 0.00170924063798682
768 0.00170681800636548
769 0.00170468610546991
770 0.00170356664686526
771 0.00170224793196055
772 0.0017017828172103
773 0.0017002299989043
774 0.00170042905780516
775 0.00170023884995443
776 0.00169886679324102
777 0.00169699041010138
778 0.00169756543904035
779 0.00169598737015244
780 0.00169420362938783
781 0.00169356037904559
782 0.00169239692675403
783 0.00169244402847773
784 0.00169168089481213
785 0.00169079580991674
786 0.00169081998821709
787 0.00169033971566004
788 0.00168791016034987
789 0.00168708613807097
790 0.0016866108752065
791 0.00168514359042459
792 0.00168463461906402
793 0.00168374866261922
794 0.00168320705183507
795 0.00168161948637549
796 0.00167844714379536
797 0.00167743159177994
798 0.00167665660294805
799 0.00167617814493723
800 0.00167559653155562
801 0.00167513684742128
802 0.00167242178493335
803 0.00167110830180014
804 0.00167067109800377
805 0.00166822764718332
806 0.00166590344522907
807 0.00166563421305536
808 0.00166367593602598
809 0.00166201369756755
810 0.00166176366847882
811 0.00166093206727146
812 0.00165869554103748
813 0.00165857513302132
814 0.00165786652047459
815 0.00165697849209286
816 0.00165634329221268
817 0.00165468101092353
818 0.00165415924737615
819 0.00165305833315686
820 0.00165231235781576
821 0.00165093594795085
822 0.00164948777590521
823 0.00164793063663356
824 0.00164940463939032
825 0.00164840850392581
826 0.00164672699405917
827 0.00164442386126651
828 0.0016441276826935
829 0.00164369790444013
830 0.00164353113504127
831 0.00164136730545613
832 0.0016408803412774
833 0.00164029645036221
834 0.00163899468932714
835 0.00163753761232041
836 0.0016364875281689
837 0.00163678694109981
838 0.00163686317584073
839 0.00163587510322463
840 0.00163507983493525
841 0.00163547042761737
842 0.00163407985929267
843 0.00163253916665677
844 0.00163193595928532
845 0.00163106070913205
846 0.0016295722734026
847 0.00162876877591764
848 0.00162683050646808
849 0.00162701208206118
850 0.00162733934125616
851 0.00162718243452741
852 0.0016255884903476
853 0.00162440876175837
854 0.00162449145618945
855 0.00162265425927608
856 0.0016217535824774
857 0.00162099489104557
858 0.00161982923710016
859 0.00161950876840564
860 0.00161828651664976
861 0.00161760343269394
862 0.00161784322293736
863 0.00161583495692221
864 0.00161443183188055
865 0.00161272281394997
866 0.00161363050718604
867 0.0016119597934018
868 0.00161164372532123
869 0.00161115318279395
870 0.00161210473962999
871 0.00161054690563027
872 0.00161035000345047
873 0.00160787496274169
874 0.00160704716700393
875 0.00160499636808851
876 0.00160471920684824
877 0.00160238751830804
878 0.00160193545535029
879 0.00160121973164781
880 0.00160017124703466
881 0.00159938255552691
882 0.00159746603586828
883 0.00159762702465321
884 0.00159639628832267
885 0.00159505288024677
886 0.00159494520209385
887 0.00159582908775427
888 0.00159496158264553
889 0.00159165960381993
890 0.00159091745581509
891 0.00159056198050566
892 0.00158902941610981
893 0.0015888104238558
894 0.0015868808226585
895 0.00158485284375364
896 0.00158427709253842
897 0.00158272545608979
898 0.00158052396702958
899 0.00157982168160117
900 0.00157822611831736
901 0.00157739006114193
902 0.00157679854139911
903 0.00157573646055519
904 0.00157498247005988
905 0.00157482670033111
906 0.00157462547594183
907 0.00157425230440773
908 0.00157140277110238
909 0.0015717572633574
910 0.0015698987842043
911 0.00156923455188448
912 0.00156932926449963
913 0.00156942516501595
914 0.00156955744287269
915 0.00156868669618938
916 0.00156774632870347
917 0.00156678699269711
918 0.00156589598974635
919 0.00156653250434249
920 0.00156539936930451
921 0.00156526148664022
922 0.00156359039156723
923 0.0015630137384531
924 0.00156122950274539
925 0.0015609994857717
926 0.00156001720292784
927 0.00155909085930185
928 0.00155831592062302
929 0.00155788578507259
930 0.00155710649363852
931 0.00155560195960516
932 0.00155369485163073
933 0.00155280507598018
934 0.00155108002675026
935 0.00155012848311376
936 0.00154972252461887
937 0.0015494340229585
938 0.00154719496556256
939 0.0015451934407731
940 0.00154518347899219
941 0.00154482687162406
942 0.0015459063385637
943 0.00154417857090143
944 0.00154419838803551
945 0.00154392705190889
946 0.00154333753989444
947 0.00154263685440726
948 0.00154249327857219
949 0.00154157008099794
950 0.00154190850242858
951 0.0015394329925182
952 0.00153932743413923
953 0.00153934670549017
954 0.00153897777983447
955 0.00153772560495436
956 0.00153605605133856
957 0.00153568300984682
958 0.00153515027972931
959 0.00153424885590882
960 0.00153328065963358
961 0.00153221037154127
962 0.00153168773110224
963 0.00153027821491017
964 0.00152788799195455
965 0.00152596556961335
966 0.00152466229973318
967 0.00152426469985643
968 0.00152396022106617
969 0.00152367955665003
970 0.00152273431763859
971 0.00152144023860491
972 0.00152025001276966
973 0.00151792139243897
974 0.00151802013084034
975 0.00151760758031492
976 0.00151758441110425
977 0.00151720228984264
978 0.00151571704681385
979 0.00151557472737799
980 0.00151473175735201
981 0.00151420620014608
982 0.00151333856528405
983 0.00151344643856857
984 0.00151303631432546
985 0.00151347556920963
986 0.00151240453433966
987 0.00151061898224485
988 0.00150922201812409
989 0.00150889176531923
990 0.00150762700769824
991 0.00150690541180198
992 0.00150479403318647
993 0.00150377840174294
994 0.00150397552314606
995 0.00150272756369607
996 0.00150026987079249
997 0.00150155944664385
998 0.00150051367610487
999 0.00150134049086699
};
\addlegendentry{Expo rand}
\addplot [green!50!black, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.0529349087459548
1 0.0379764880985872
2 0.0312510012574991
3 0.0272307580997317
4 0.0247528777720266
5 0.0228092298637833
6 0.0212346422716215
7 0.0201171328113948
8 0.0191645600407054
9 0.0183222906314113
10 0.01768454969954
11 0.0170993664863703
12 0.0165862528990878
13 0.0161288752686847
14 0.0157752032943343
15 0.015354016379011
16 0.0150214662967753
17 0.0147839007368515
18 0.0145017115941406
19 0.0142181808659033
20 0.0140161204540267
21 0.0137977873956548
22 0.0135901559979086
23 0.0134291833507498
24 0.0132539459533349
25 0.013051387539347
26 0.0129020361863381
27 0.0127342385341082
28 0.0126259679718167
29 0.0125326473349623
30 0.0124284697505602
31 0.0123039640844033
32 0.0121892645866355
33 0.0120790066330508
34 0.0119681336567607
35 0.0118500943706981
36 0.0117334090715742
37 0.0116405635399364
38 0.0115675955145138
39 0.0114844606506453
40 0.0114135324960838
41 0.0113409289261563
42 0.0112534054461554
43 0.0111737550272793
44 0.0110927612579461
45 0.0110141631462571
46 0.0109599490042314
47 0.0109029512754045
48 0.0108537156522836
49 0.010799082109958
50 0.0107431089410245
51 0.0106791431523694
52 0.0106307087328674
53 0.0105901904679136
54 0.0105504039347128
55 0.0105101592040797
56 0.0104612009097526
57 0.0104174743318215
58 0.0103748965618501
59 0.0103407442740924
60 0.0103167256703793
61 0.0102732384066244
62 0.0102398686372926
63 0.0102079510777308
64 0.0101697499268018
65 0.0101416529321219
66 0.0101147060688951
67 0.010082217888314
68 0.0100452769098837
69 0.0100138989075299
70 0.00998692376242833
71 0.00996653202260075
72 0.00993398611239481
73 0.00991401114859751
74 0.00990080423832454
75 0.00986900355827772
76 0.00984221328310703
77 0.00980684897674698
78 0.00978364405921964
79 0.00976055333099616
80 0.00973729944006441
81 0.00971638055850972
82 0.00970467663774227
83 0.0096840764220655
84 0.00966510357834701
85 0.00965254330440725
86 0.00963587287409502
87 0.00960736865474666
88 0.0095887309218804
89 0.00956670887907624
90 0.00955323347210541
91 0.0095406905882822
92 0.00952562956190023
93 0.00949924953945558
94 0.00948264711183327
95 0.00946632736246699
96 0.00944405161967692
97 0.00942863746860209
98 0.00940991550311928
99 0.00939952788358591
100 0.00938421201317336
101 0.00936975738549285
102 0.00934678584357485
103 0.00933831060853843
104 0.00931925127310747
105 0.00930222235419289
106 0.00928964973593106
107 0.0092776786524653
108 0.00925875802361999
109 0.00924807920606832
110 0.00923217523642623
111 0.00921895701518914
112 0.00920672152774246
113 0.00918633035281796
114 0.00916945574463545
115 0.00915643812668795
116 0.00913798573179679
117 0.0091285661179225
118 0.00912218337191769
119 0.00910727258010234
120 0.00909558639830467
121 0.00909329954515781
122 0.00908269368565879
123 0.00906663450594912
124 0.00905761519860199
125 0.00904319912074188
126 0.00903742095226511
127 0.00902225382375283
128 0.00901040481544605
129 0.0090074719120787
130 0.00899459666716605
131 0.00897808999921587
132 0.00896694027279682
133 0.00896115764643913
134 0.00894537232772368
135 0.00893225713374998
136 0.00891945528271408
137 0.00891432921202866
138 0.0089001572400988
139 0.00889594030123498
140 0.00888869919693973
141 0.00888479541960873
142 0.00887871459362908
143 0.00886667322834589
144 0.00885960589087347
145 0.00885477071042499
146 0.00885306733186443
147 0.00884021472493542
148 0.00883601158321815
149 0.00883653044952615
150 0.00883003784301352
151 0.00882556610056384
152 0.008816175856122
153 0.00881343265733883
154 0.00880397608530039
155 0.00879404949390439
156 0.00878773240617973
157 0.00878345588607662
158 0.00877726185500042
159 0.00876676902567937
160 0.00876057209788181
161 0.00875438753374875
162 0.00874494353851241
163 0.00873833532526028
164 0.00872907598575057
165 0.00872756889477727
166 0.00873005512423898
167 0.00872204363793042
168 0.00871852843265886
169 0.00870971618721702
170 0.00870207698103479
171 0.00869205445736789
172 0.00868459974848168
173 0.00867800459810177
174 0.00867341781019775
175 0.00866922523395558
176 0.00866215874711012
177 0.00865319675410374
178 0.00864424384707484
179 0.00863888253678195
180 0.00863334834461642
181 0.00863342005302837
182 0.00863083354570659
183 0.00862534408990011
184 0.00862254632293185
185 0.00862024847394723
186 0.00861367484695425
187 0.0086030421837459
188 0.00859765632902458
189 0.00859243304957421
190 0.0085894419888068
191 0.00858460026943806
192 0.00857476373908468
193 0.00856846577668336
194 0.00856177545131617
195 0.0085553974522473
196 0.00854640845187884
197 0.00854248515747263
198 0.0085358524480731
199 0.0085256600850429
200 0.00852202451449432
201 0.00851702088814883
202 0.0085151442930437
203 0.00851075528449045
204 0.00850636044559835
205 0.00850269913487826
206 0.00849543612111994
207 0.00849121455211147
208 0.00848937946073957
209 0.00848477693638471
210 0.00847903311032189
211 0.00847443439127655
212 0.00847387750631787
213 0.0084691063607891
214 0.00846587184916774
215 0.0084636920598546
216 0.0084585903486215
217 0.00845436794780037
218 0.00844419628629653
219 0.00844219261940434
220 0.00844257585146276
221 0.00843975588644565
222 0.00843490548152793
223 0.00842771524816796
224 0.00842338901216514
225 0.00841958624228962
226 0.00841544406844067
227 0.00841081378069534
228 0.00840584874235142
229 0.00840153119983675
230 0.00839821255177892
231 0.00839844891920873
232 0.00839199786920363
233 0.00839116712947494
234 0.00838915732042406
235 0.0083827202795725
236 0.00837729885772177
237 0.00837141766093188
238 0.00837048195976444
239 0.00836725470019883
240 0.00836416227024233
241 0.00835952858350183
242 0.00835600715545565
243 0.00835135474409358
244 0.00834731446781474
245 0.00834503860968281
246 0.00834005519580986
247 0.00833658267493101
248 0.00833188517310732
249 0.00832599407270792
250 0.00832763388655818
251 0.00832486987373926
252 0.00832320716976921
253 0.0083172360326564
254 0.00831159669197552
255 0.00831171595616724
256 0.00830779730221243
257 0.008307971272144
258 0.00830319410046979
259 0.00829978092953258
260 0.00829524462608146
261 0.00829439441870835
262 0.00829114281951455
263 0.00828788207976808
264 0.00828438824343753
265 0.00828259830706864
266 0.00828100885477079
267 0.00827599602467099
268 0.0082720074460267
269 0.00827260027997628
270 0.00827131286826708
271 0.00826781215146387
272 0.00826475477517074
273 0.00826031228900326
274 0.00825511751963202
275 0.00825212080690672
276 0.00825014311107122
277 0.00824736940420628
278 0.00824632585123277
279 0.00824556817281786
280 0.00824540629830395
281 0.00824344645136471
282 0.00824107396744526
283 0.00823823936952798
284 0.00823166164436185
285 0.00823219277518597
286 0.00823156494930203
287 0.00822758689185489
288 0.00822769265875212
289 0.00822062548553191
290 0.0082225599931108
291 0.00822308845270733
292 0.00821913254637983
293 0.00821544804976482
294 0.00821298698396387
295 0.008210733517514
296 0.00820815683499387
297 0.00820393933622
298 0.00820231374526273
299 0.0082006608984906
300 0.00819777013887168
301 0.00819274303783862
302 0.00819523533342351
303 0.00819257114098056
304 0.0081903044953089
305 0.00818864177088138
306 0.00818717088973335
307 0.00818451336587245
308 0.00818418380002849
309 0.00818160842855754
310 0.00817979070797725
311 0.00817708665776481
312 0.00817663984579736
313 0.00817492376552584
314 0.00816967213837996
315 0.00817164517630958
316 0.00817048994751141
317 0.00816606881334685
318 0.00816468533442732
319 0.00816077005583853
320 0.00815843946799493
321 0.00815501444961618
322 0.00815083726215338
323 0.00815062406619548
324 0.00814757086380162
325 0.00814781032902528
326 0.0081441030863703
327 0.00814466939898331
328 0.00814400740938971
329 0.00813939891194458
330 0.00813715854480013
331 0.00813784791703176
332 0.00813593695983576
333 0.00813403091616394
334 0.00812959244667738
335 0.00812947657153964
336 0.00812905696568468
337 0.00812586879751743
338 0.00812231908873742
339 0.00811965454211985
340 0.00812095980681029
341 0.00811884780891289
342 0.00811554419685857
343 0.00811531999301316
344 0.00811465952751615
345 0.00811301217644718
346 0.00810896292463801
347 0.00810378449081096
348 0.00810181611576978
349 0.00809884825525774
350 0.00809893842945489
351 0.00809782828410805
352 0.00809460928350328
353 0.00809391534086719
354 0.00809297817118975
355 0.00809124472782679
356 0.00809034577878152
357 0.00809126798849806
358 0.00809156360038799
359 0.00809056888507102
360 0.00808756808093215
361 0.00808818710497671
362 0.00808511472712769
363 0.00808207935076762
364 0.00807772833971018
365 0.00807398820009588
366 0.00807348545092115
367 0.00807154230198583
368 0.00806939805656732
369 0.00806855197508355
370 0.00806784635911088
371 0.00806769002250997
372 0.00806500936911343
373 0.00806228919648678
374 0.00806160429697306
375 0.00805874261556048
376 0.00805643348556618
377 0.00805442674922104
378 0.0080531199596273
379 0.00804999651884751
380 0.00804773886723691
381 0.00804541988429522
382 0.00804407317014404
383 0.00804199646691501
384 0.00803842223103285
385 0.00803859114777591
386 0.00803817090990945
387 0.008036302796388
388 0.0080335978768402
389 0.00803282098814493
390 0.00803337413813548
391 0.00803381248559981
392 0.00803301414175425
393 0.0080306776751054
394 0.00803043367049423
395 0.0080254510259561
396 0.00802396680184417
397 0.0080233419410683
398 0.00802102164939991
399 0.00801826659353741
400 0.00801702235358171
401 0.0080161626243505
402 0.00801468644823047
403 0.0080142769408813
404 0.00801418321780848
405 0.00801364830172641
406 0.00801355627389732
407 0.00801164970767412
408 0.00801187390036208
409 0.00800889392847348
410 0.00800769445159622
411 0.00800609759894288
412 0.00800563083610082
413 0.00800420787812643
414 0.00800330042406368
415 0.0080010818877161
416 0.00799966961647975
417 0.00800005442391499
418 0.00799915980744439
419 0.00799927615260788
420 0.00799961749198065
421 0.00799784333601839
422 0.00799505648944088
423 0.00799229396653502
424 0.0079930406713037
425 0.00799132613170007
426 0.0079888544069756
427 0.00798800484523655
428 0.00798559894489056
429 0.00798433567211169
430 0.00798421421337834
431 0.00798166143801887
432 0.00798249858776799
433 0.00797999511466151
434 0.00797876047377307
435 0.00797734612369276
436 0.00797783199747206
437 0.00797548999680306
438 0.00797454160070843
439 0.00797342665274506
440 0.00797201197152285
441 0.00797047113020513
442 0.00796889519661396
443 0.00796812267624489
444 0.00796635224550006
445 0.00796647620829817
446 0.00796598824284915
447 0.00796380514680099
448 0.00796261461474838
449 0.00796416868772181
450 0.00796377366959515
451 0.00796408218102242
452 0.0079635575650045
453 0.00796367183946926
454 0.00796202066363304
455 0.00796113273291936
456 0.00796049291601729
457 0.00796003005560782
458 0.00795881131346646
459 0.00795951535381498
460 0.00795995751245248
461 0.00795851688223739
462 0.00795777848965558
463 0.00795696640526843
464 0.00795676464560257
465 0.00795821753230341
466 0.00795870640196587
467 0.00795554232209516
468 0.0079548197304928
469 0.00795479015736305
470 0.00795472596437096
471 0.00795381610002557
472 0.00795272415510908
473 0.00795100979013467
474 0.00795073056895415
475 0.00794930829815419
476 0.007949276827837
477 0.00794788521055675
478 0.0079473486909765
479 0.0079453996659728
480 0.00794480897857191
481 0.00794543556657621
482 0.00794349230099713
483 0.00794336084868975
484 0.00794203093463293
485 0.00794235465029353
486 0.00794138077825871
487 0.00794082626336637
488 0.00794074171120908
489 0.00793985207829211
490 0.00794019221447071
491 0.00794008952301366
492 0.00793800694619713
493 0.00793581512809679
494 0.00793648615521187
495 0.00793424103255864
496 0.00793244019805884
497 0.00793224396273862
498 0.00793010465256832
499 0.00792925440686952
500 0.00792946994570128
501 0.00792776076309445
502 0.00792748376312179
503 0.00792553577854367
504 0.00792471096418913
505 0.00792353254543657
506 0.00792167469996554
507 0.00792142528287989
508 0.0079227009456727
509 0.00792131785194977
510 0.00792178953650073
511 0.00792039727724448
512 0.00792065637793248
513 0.00791839918139797
514 0.00791862257421927
515 0.00791755281049296
516 0.00791596064761586
517 0.00791698861914363
518 0.00791471442736294
519 0.00791564256372474
520 0.00791645670451908
521 0.00791314653771762
522 0.00791270453633162
523 0.00791281440873053
524 0.00791184665982878
525 0.00791151959890994
526 0.00791114127053535
527 0.00790812765400502
528 0.0079070951040581
529 0.00790697933923369
530 0.00790612556141812
531 0.0079069369265486
532 0.00790488289064305
533 0.00790543335822427
534 0.00790573045515806
535 0.00790543643909915
536 0.00790561892319732
537 0.00790494940952527
538 0.00790585411371271
539 0.00790588650155047
540 0.0079037257604749
541 0.00790366794695852
542 0.00790268605400422
543 0.00790175620987552
544 0.00790019873856528
545 0.00789771342797523
546 0.00789779784321116
547 0.00789661168106837
548 0.00789533912630641
549 0.00789203193340018
550 0.00789099947880131
551 0.0078907761332686
552 0.00788835333754479
553 0.00788713042902566
554 0.00788646312689018
555 0.00788596966293625
556 0.00788635722443303
557 0.00788688750270717
558 0.00788550097673448
559 0.00788593737596075
560 0.00788409450775706
561 0.00788269144938156
562 0.00788195884442396
563 0.00788020879145554
564 0.00787892858374998
565 0.00787735071631734
566 0.00787485126922163
567 0.00787363163872628
568 0.00787286872470816
569 0.00787216663734533
570 0.00787125566271198
571 0.00787047114748805
572 0.00786767647150677
573 0.00786792499484202
574 0.00786732266089658
575 0.00786715828374496
576 0.00786647475039447
577 0.00786414212269175
578 0.00786280465391383
579 0.00786094408053457
580 0.00786011586071905
581 0.00785953736797895
582 0.00785859394688303
583 0.00785776996120497
584 0.00785594158201023
585 0.00785457408659285
586 0.00785376166436503
587 0.00785325076196543
588 0.00785260851840733
589 0.00785175706496121
590 0.00785032695257752
591 0.00785051872673829
592 0.00785080271521763
593 0.0078493546662876
594 0.00784908046172679
595 0.00784682051590908
596 0.00784695414203553
597 0.00784617206548309
598 0.00784759514366323
599 0.00784827741973356
600 0.00784762509382063
601 0.00784649500697892
602 0.0078460832182623
603 0.00784589764231578
604 0.00784538366718612
605 0.00784434711296359
606 0.00784438121323308
607 0.00784409227282992
608 0.0078432472978177
609 0.00784237962404509
610 0.00784167445577552
611 0.00784052009450066
612 0.00783847011578941
613 0.00783648381040298
614 0.0078362321988126
615 0.0078336009965406
616 0.00783161382886184
617 0.00783107972062618
618 0.00783019611144583
619 0.00783119406701775
620 0.00783144581316618
621 0.00782981114744839
622 0.00782954931185807
623 0.00782918221522207
624 0.00782811587021118
625 0.00782662260902747
626 0.00782603951104205
627 0.00782644078861475
628 0.00782657291435372
629 0.00782635860470164
630 0.00782731803456019
631 0.00782696505133195
632 0.00782511393017442
633 0.0078237335780721
634 0.0078233534721393
635 0.00782221998062881
636 0.00782077143817327
637 0.00781944784867526
638 0.00781876466018185
639 0.00781875427834946
640 0.00781965598441023
641 0.00782096675151807
642 0.00782065201827346
643 0.00781981579880627
644 0.0078207216179562
645 0.00782096393779678
646 0.00782040922360816
647 0.00781989650229236
648 0.00782022502331685
649 0.0078198506057404
650 0.00781850761989673
651 0.00781975485518578
652 0.00781994756640626
653 0.00781877391188605
654 0.00781770514577777
655 0.00781685298490577
656 0.00781575047123794
657 0.00781530669881575
658 0.00781496224702025
659 0.00781539375819667
660 0.00781444151310846
661 0.00781352959115595
662 0.00781265812265309
663 0.00781002726774077
664 0.00780909305802271
665 0.00780833514080152
666 0.00780777663393381
667 0.00780781975497652
668 0.00780681777067418
669 0.00780644478314237
670 0.0078042451137477
671 0.00780401131882278
672 0.00780535371094725
673 0.0078044277245596
674 0.00780409855411877
675 0.00780175826334167
676 0.00780071435561145
677 0.00779990667430608
678 0.00780033514958419
679 0.00780038816008423
680 0.0078002839834084
681 0.00780015060254781
682 0.00779946288699624
683 0.00779889821679593
684 0.00779811043982487
685 0.00779804369018007
686 0.00779787289345007
687 0.00779772151536876
688 0.00779894257358889
689 0.00779951292188784
690 0.00779834365345723
691 0.00779821976381765
692 0.00779772695071694
693 0.00779618351290241
694 0.00779608633812076
695 0.00779519276948147
696 0.00779533556177124
697 0.00779449775927435
698 0.00779426106387639
699 0.00779402418076233
700 0.00779295382642112
701 0.00779189559276451
702 0.00779193256234896
703 0.00779265606734856
704 0.00779240722063049
705 0.00779180161610688
706 0.007790482928063
707 0.00779067187763175
708 0.00778916777032375
709 0.00779002848811923
710 0.00778899108419169
711 0.00778935010702211
712 0.00778886589164559
713 0.00778912735593625
714 0.00778921235926946
715 0.0077900337496998
716 0.00779070052559125
717 0.00779076753694379
718 0.0077913009122489
719 0.00779111043239699
720 0.00778939945606354
721 0.00778933541248095
722 0.00778855289363107
723 0.00778956411237713
724 0.00778807203015831
725 0.00778838765775376
726 0.00778893387984627
727 0.00778812331669289
728 0.00778805652651073
729 0.00778617249827873
730 0.00778609220010572
731 0.00778584443588567
732 0.00778629973227283
733 0.00778661941909365
734 0.00778629719592015
735 0.0077857105526596
736 0.00778572463814215
737 0.0077843951307521
738 0.00778412322854407
739 0.00778384151298509
740 0.00778350184447422
741 0.00778294657419785
742 0.00778285902533794
743 0.00778234381644386
744 0.00778278378269609
745 0.00778281803998346
746 0.00778300165614416
747 0.00778407258686874
748 0.00778339391803406
749 0.00778407252378267
750 0.00778370329634629
751 0.00778335512496301
752 0.0077827404403832
753 0.00778212444143445
754 0.00778217660447339
755 0.00778137229398536
756 0.00778069454731626
757 0.00777828493671953
758 0.00777816990521819
759 0.00777867617010731
760 0.00777829033460367
761 0.00777956796002586
762 0.00777872728874989
763 0.00777800110187263
764 0.00777726861586667
765 0.0077768209320992
766 0.00777615810379128
767 0.00777390164559056
768 0.00777299515058359
769 0.00777270733099199
770 0.00777341336096812
771 0.00777179728817619
772 0.00777069135270825
773 0.0077717259578384
774 0.00777034708309131
775 0.00776944319317016
776 0.00776904062495951
777 0.00776857679210933
778 0.00776721808876901
779 0.00776614019031843
780 0.00776549444222434
781 0.00776453117093906
782 0.00776426338965518
783 0.00776404766468325
784 0.00776336461702767
785 0.00776307768574668
786 0.00776255493511834
787 0.00776271267747627
788 0.00776248808978703
789 0.00776165590659576
790 0.00776184001954037
791 0.0077618768547376
792 0.00776055596259359
793 0.00776009846661857
794 0.00775998266820244
795 0.00776042101110968
796 0.00775985984393321
797 0.00775872481455714
798 0.00775751752025921
799 0.00775703516186922
800 0.00775638908505307
801 0.00775563316078999
802 0.0077554932662427
803 0.00775400310916311
804 0.0077528796209309
805 0.0077531619504148
806 0.00775178487718065
807 0.00775182037389346
808 0.00775099975507016
809 0.00775102676168554
810 0.00775064507634116
811 0.00775093639149854
812 0.00775048515367199
813 0.00775051967347171
814 0.0077509193161476
815 0.00775020185626877
816 0.00775008700192372
817 0.00775018228625195
818 0.00774864611763794
819 0.00774785912664354
820 0.00774713291386828
821 0.0077471286261822
822 0.00774689247533955
823 0.00774706143475811
824 0.00774700102753307
825 0.0077469185372034
826 0.00774656996230278
827 0.00774564334545408
828 0.00774562101941051
829 0.00774501288314949
830 0.00774534935944348
831 0.00774405137391993
832 0.00774314790922692
833 0.00774272884035879
834 0.00774209416870102
835 0.00774210214057889
836 0.00774115873202108
837 0.00774194518138605
838 0.00774213385512958
839 0.00774227355331444
840 0.00774266143034989
841 0.00774184996405026
842 0.00774121022231602
843 0.0077409697352774
844 0.00774155702016846
845 0.00774185848830627
846 0.00774068780503906
847 0.00773983865262302
848 0.00773930825768274
849 0.00773921729208683
850 0.00773870351078548
851 0.00773756831147525
852 0.00773843474964243
853 0.00773670512378309
854 0.00773556638442843
855 0.00773463635056091
856 0.007733843146482
857 0.00773317386450618
858 0.00773181966537159
859 0.00773152531633975
860 0.00773115851451535
861 0.00773047736626384
862 0.00772952794685944
863 0.00772974876739527
864 0.00772980715374182
865 0.00772885957326376
866 0.00772781724211497
867 0.00772689352091022
868 0.00772606022823335
869 0.00772475331969136
870 0.00772499983120124
871 0.00772538716568071
872 0.00772596944426831
873 0.0077266431238555
874 0.00772688346425083
875 0.00772682536777681
876 0.00772681051066057
877 0.007726186518055
878 0.00772537182090265
879 0.00772658268768942
880 0.00772651465098939
881 0.00772642368718914
882 0.00772498764892236
883 0.00772357705967253
884 0.00772361575618463
885 0.00772259044519009
886 0.00772309074373022
887 0.00772241340335809
888 0.00772034693092613
889 0.00772035720356427
890 0.00771974763558498
891 0.00771882046138693
892 0.00771927934619276
893 0.00771979362553015
894 0.00771971502722867
895 0.0077201415448099
896 0.00771943558876567
897 0.00771909637716739
898 0.00771915615903788
899 0.00771878071191266
900 0.0077177516467187
901 0.00771947503857291
902 0.00771892337076278
903 0.00771764718596242
904 0.007717382343749
905 0.00771745870800005
906 0.00771677203411163
907 0.00771728453355526
908 0.0077166725978537
909 0.00771677569696083
910 0.00771749672919978
911 0.00771764415365605
912 0.00771762442948586
913 0.00771737954725949
914 0.00771644164255432
915 0.00771656409702281
916 0.00771640828258691
917 0.00771620751986558
918 0.00771608422730494
919 0.0077158027400963
920 0.00771513887539001
921 0.00771443616455863
922 0.00771504217279632
923 0.00771525553694613
924 0.00771407587056205
925 0.00771373989768306
926 0.00771327363089396
927 0.00771258726258056
928 0.00771197697522967
929 0.00771292021160261
930 0.00771302143826931
931 0.00771248874340461
932 0.007712000023571
933 0.00771314825166867
934 0.00771178530730872
935 0.00771252806908297
936 0.00771243270384495
937 0.00771226993726592
938 0.00771126843521641
939 0.00771049858782761
940 0.0077100117418364
941 0.00770974558223262
942 0.00770942887504978
943 0.00770945214282977
944 0.00770842041192611
945 0.00770887136653248
946 0.0077092369058432
947 0.00770863970537605
948 0.00770834353036799
949 0.00770704624477049
950 0.00770635494721346
951 0.00770593831280655
952 0.00770615646205976
953 0.00770637297656398
954 0.00770575112408328
955 0.00770647920405337
956 0.00770758288932737
957 0.00770805716129031
958 0.00770706237440115
959 0.00770625238828864
960 0.00770592255698734
961 0.00770577947613167
962 0.00770574743403441
963 0.00770658470600129
964 0.00770551237604205
965 0.00770477830850615
966 0.00770458941613614
967 0.00770475613111374
968 0.00770468496276848
969 0.00770465735817919
970 0.00770366838637303
971 0.00770334169750663
972 0.00770335123311632
973 0.0077030725281865
974 0.00770175846867079
975 0.00770116292974788
976 0.00770112756059855
977 0.00770020724852871
978 0.00770061840916131
979 0.00770039859060445
980 0.00769978094274833
981 0.00769945723321664
982 0.00769931444134374
983 0.00769893644358532
984 0.00769886569704263
985 0.00769911129763324
986 0.00769873349561435
987 0.00769781176710955
988 0.00769784584722749
989 0.00769756859259208
990 0.00769704880322582
991 0.00769667127155339
992 0.0076978341347255
993 0.00769749212891291
994 0.00769720930429107
995 0.00769678658993291
996 0.00769661518554752
997 0.00769599064196214
998 0.0076959848652981
999 0.0076956981091926
};
\addlegendentry{PL}
\addplot [blue, mark=*, mark size=0.25, mark options={solid}]
table {%
0 nan
1 0.0494572081973315
2 0.034519560820301
3 0.0279949910202408
4 0.0241480334828733
5 0.0214934587360865
6 0.0195507399004912
7 0.018168272598392
8 0.0169313734690494
9 0.0160934534648878
10 0.015225742929484
11 0.0145584220372559
12 0.0139064730119783
13 0.0133196488417174
14 0.0128135326341623
15 0.012322768387276
16 0.0119291542912009
17 0.011558838286465
18 0.0112731957601413
19 0.0110050182703852
20 0.0107067815905607
21 0.0104605859799603
22 0.0102147993415893
23 0.0100194742074756
24 0.00983736461199786
25 0.00959127424956492
26 0.00941380355203234
27 0.00926642205114717
28 0.0090962076258455
29 0.00895797795080452
30 0.00879950987512234
31 0.0086825970250676
32 0.00856052716613919
33 0.00842591455499627
34 0.00829898786355256
35 0.00819737720030965
36 0.00810834257796387
37 0.00799231553806911
38 0.00789157633935132
39 0.00776506219048762
40 0.00765597345809084
41 0.00757103521722181
42 0.0074944464208412
43 0.0074189797169418
44 0.00736797354550075
45 0.00728567633899022
46 0.00718996594299448
47 0.00710314797069967
48 0.00702939388904193
49 0.00692478531139089
50 0.0068369079207469
51 0.0067691798023392
52 0.00671030966422586
53 0.00666172847699321
54 0.00660262264464557
55 0.00654897451821393
56 0.00649621920168619
57 0.00644818532978786
58 0.00639364590838339
59 0.00634698095282012
60 0.00629457683091786
61 0.00624562228989607
62 0.00618164936170936
63 0.00612743054288454
64 0.00606594307826989
65 0.0060222154459198
66 0.00597513627267022
67 0.00592754348226452
68 0.00587253226872209
69 0.00583240818766392
70 0.00579400748029286
71 0.00574371467060875
72 0.00570194467168332
73 0.0056662704393644
74 0.00562799203855712
75 0.00559045278000077
76 0.00554949449865118
77 0.00552530115919657
78 0.00550056436526991
79 0.00547598491069591
80 0.00543361439363935
81 0.00539348365159975
82 0.00536050338099777
83 0.0053408566679961
84 0.0052939166796996
85 0.00526438560381272
86 0.00523285959039059
87 0.00520216644824425
88 0.00516890896802712
89 0.00514542052425514
90 0.00510693293687041
91 0.0050811478083168
92 0.00505076474754097
93 0.00503346251701129
94 0.00501076422713722
95 0.00499165892759424
96 0.00496725836105254
97 0.00493878349589428
98 0.00491328011949961
99 0.00489191128748125
100 0.00486696896589406
101 0.0048335931700524
102 0.00480669601493488
103 0.00477567940310852
104 0.00474581215694677
105 0.00471939010713059
106 0.00469103756271747
107 0.0046727603167443
108 0.00465261368847023
109 0.00462107024033031
110 0.00459913958964912
111 0.00457336784113511
112 0.00455720074050006
113 0.00453117743106007
114 0.0045127820752587
115 0.00449220194781137
116 0.00446885818124992
117 0.00445189996695032
118 0.00443382268672136
119 0.00441301232498086
120 0.00438990705898611
121 0.00437729437228178
122 0.00435833663307668
123 0.00434079585236394
124 0.00432630505235486
125 0.00430673069947663
126 0.00429073802409229
127 0.00428055493748773
128 0.00426400289475857
129 0.00424121531832993
130 0.00421423401924799
131 0.0041966111562795
132 0.00418160980106478
133 0.00416123231820809
134 0.00415096108695381
135 0.00413553310422182
136 0.00412736294634167
137 0.00411650765009295
138 0.004104322623981
139 0.00408176274808997
140 0.00406827983086827
141 0.00404438614036369
142 0.00403051071737303
143 0.00402118176616524
144 0.00400806196888128
145 0.00399530373134191
146 0.00397282300311102
147 0.00396142771181803
148 0.00394780639145413
149 0.00393725831996978
150 0.00391816699597306
151 0.00390108037661005
152 0.00388360652891944
153 0.00387116610444678
154 0.00386103597767087
155 0.00384561771365413
156 0.00383517153496745
157 0.00382686418453422
158 0.0038139737026615
159 0.00381030100797929
160 0.00379784278888519
161 0.00377797302286387
162 0.00376550245487239
163 0.00375652780721278
164 0.00374031202552536
165 0.00372566019367659
166 0.00371109641754289
167 0.00370392796934711
168 0.00369130122732376
169 0.00368163557982527
170 0.00366660120459673
171 0.00365774397758689
172 0.00364558579342042
173 0.00363489155826138
174 0.00362617841480042
175 0.00361552689872636
176 0.00361446695445851
177 0.00360614993702057
178 0.00359512022803137
179 0.00358853666024667
180 0.00357770321340246
181 0.00356384050564883
182 0.00355083565110717
183 0.00353788320164736
184 0.00352625213781349
185 0.00351389736254154
186 0.003507141971277
187 0.00349160916812886
188 0.00348270303158915
189 0.00347870152355622
190 0.00347014771869129
191 0.00346171618521097
192 0.00345539513103673
193 0.00344368714544172
194 0.00343054182883114
195 0.00342332349980732
196 0.00341235772685972
197 0.00340449641352505
198 0.00339166072755627
199 0.00338169498170784
200 0.00337472730840575
201 0.00336557798119132
202 0.00335991370251037
203 0.00335087595100882
204 0.00334158150183581
205 0.0033331932048657
206 0.00332587293353215
207 0.00331796309475454
208 0.00330786019585979
209 0.00330206683283002
210 0.00329848753333402
211 0.0032877054183757
212 0.00328039105847477
213 0.00327262566997691
214 0.00326738450778854
215 0.00326185005624881
216 0.00325852452747623
217 0.00324499552178354
218 0.00323648993893268
219 0.00323133746952611
220 0.00322359541164066
221 0.00321475311161245
222 0.00320807872845107
223 0.00320133695746951
224 0.00319168834429881
225 0.00318772192862914
226 0.00317823059456621
227 0.00316951176096457
228 0.00315744232277698
229 0.00315257455780628
230 0.00314506130868773
231 0.00313884285934853
232 0.00313142172215008
233 0.00312226519523839
234 0.00311679409113993
235 0.0031097951913895
236 0.0031020646741713
237 0.0030935200873959
238 0.00308662792840006
239 0.00307992319148714
240 0.00307537657968112
241 0.0030654118237145
242 0.00305788807751382
243 0.00305258089040457
244 0.00304122666844929
245 0.00303761392913284
246 0.0030272805866303
247 0.00302387561349659
248 0.0030185548112553
249 0.00301223477990957
250 0.00301000964706606
251 0.00300262254174845
252 0.00299803132231005
253 0.00299343914505389
254 0.00298829595459327
255 0.00298330723635416
256 0.00297770644150797
257 0.00297263662311164
258 0.00296797273920388
259 0.00296297295778294
260 0.00296079796457728
261 0.0029530421235088
262 0.00294910324494479
263 0.00294289233714726
264 0.00293827056297399
265 0.00293536683576042
266 0.00293009438320612
267 0.00292807312544762
268 0.00291966309364545
269 0.00291592315372106
270 0.00290714986588524
271 0.0029001692814059
272 0.0028957617915889
273 0.0028932760887735
274 0.00288462639150902
275 0.00287942863966323
276 0.00287731774211541
277 0.00287271931288242
278 0.0028695464856959
279 0.00286367888909351
280 0.0028571692729074
281 0.00285329280338341
282 0.00284997262065016
283 0.00284354391212704
284 0.00283652904134106
285 0.00283280282325137
286 0.00283055893083543
287 0.00282762520914909
288 0.00282666421907733
289 0.00282359422838334
290 0.00282112568074282
291 0.00281681800041082
292 0.0028140042123719
293 0.00281121494779637
294 0.00280404107728188
295 0.00279990234605898
296 0.00279194069960681
297 0.00278608060100981
298 0.0027805833691772
299 0.00277649760490936
300 0.0027714625630357
301 0.00276633353107677
302 0.00276398173913615
303 0.0027553013636544
304 0.00275462621694191
305 0.00275150861150289
306 0.00274712594913433
307 0.00273958732986469
308 0.00273408977475498
309 0.00272937881350852
310 0.00272613500908491
311 0.00272285503605399
312 0.00271710341155902
313 0.00270973340484221
314 0.00270342992925621
315 0.00269836963724403
316 0.00269287482891301
317 0.0026921471015445
318 0.00268750009901353
319 0.00268389008360725
320 0.0026783448190256
321 0.00267552383605087
322 0.00266798101511924
323 0.00266685477594208
324 0.00266441888231461
325 0.00266275274211184
326 0.0026576324168657
327 0.00265401353700064
328 0.00264852823124672
329 0.0026484062531521
330 0.00264475792123728
331 0.00263970916386805
332 0.00263776264711939
333 0.00263737226405837
334 0.00263173890729048
335 0.00262675003900739
336 0.00262220959011447
337 0.00261989273141457
338 0.00261735465304262
339 0.00261127527663093
340 0.00260835990565442
341 0.0026044291794255
342 0.00260052009965336
343 0.00259617895470566
344 0.00259088309691673
345 0.00258666108016567
346 0.00258083777400587
347 0.00257846004912317
348 0.00257544194480851
349 0.00256888009359948
350 0.00256620701342152
351 0.00256175664162445
352 0.0025556631962136
353 0.00255138117965004
354 0.00255265154113356
355 0.00255248764541556
356 0.00254674999024432
357 0.00254287971513614
358 0.00253707097307649
359 0.00253804480855095
360 0.00253483603500546
361 0.00253424728591436
362 0.00253196556019348
363 0.00252655997553843
364 0.00252057301054581
365 0.00251997753575714
366 0.0025166978186192
367 0.00251360499437553
368 0.00250846426006345
369 0.00250563496314542
370 0.00250073530575034
371 0.00249835839763054
372 0.00249668836790743
373 0.00249101145678832
374 0.00248761578926642
375 0.002484495071131
376 0.00247689563298454
377 0.00247373134012423
378 0.00246803360310345
379 0.00246372726997341
380 0.00246340010279026
381 0.00245942405997978
382 0.00245874125660855
383 0.00245278454834623
384 0.00244796877163228
385 0.00244417189141324
386 0.00244189642734675
387 0.00243959036904301
388 0.00243574273631522
389 0.0024310708975479
390 0.00242598036448802
391 0.00242355828642443
392 0.00241861445987339
393 0.00241751888852384
394 0.00241395896436848
395 0.00241263534099684
396 0.00240877537722545
397 0.00240684685669649
398 0.00240623252733851
399 0.00240405596037778
400 0.00240256895922016
401 0.00239751268336321
402 0.00239308212052288
403 0.00239065553662695
404 0.00239094783947596
405 0.00238597698251424
406 0.00238159110550245
407 0.00237883429316366
408 0.00237732609885386
409 0.00237509839123064
410 0.00237308121115658
411 0.00237084906236852
412 0.00236836820916655
413 0.00236338983559783
414 0.00236017858918963
415 0.00235808601410879
416 0.00235494711848681
417 0.00235339462376269
418 0.00234949670491272
419 0.00234693222379701
420 0.00234352052236395
421 0.00233930499866571
422 0.00233542236292469
423 0.00233332994281805
424 0.0023283357087303
425 0.00232790146753797
426 0.00232876683603583
427 0.00232461789319202
428 0.00232359117730948
429 0.00232122290373117
430 0.00231649205856192
431 0.00231338394565831
432 0.00231070687120857
433 0.00230767586435998
434 0.00230430666883574
435 0.00230158518977249
436 0.00230020771219773
437 0.00229743485476077
438 0.00229557069810927
439 0.0022898681245045
440 0.0022874567507932
441 0.00228325040929202
442 0.00228000285789927
443 0.0022782035136752
444 0.00227690866816955
445 0.00227610942901156
446 0.00227289498143118
447 0.00227179197506829
448 0.00227082573554036
449 0.00226739337011266
450 0.00226464506583885
451 0.00226242882381907
452 0.00225924804831102
453 0.00225555750760437
454 0.00225239297035121
455 0.00224882336170452
456 0.00224580438604984
457 0.00224189796368446
458 0.00223995137713332
459 0.00223642041324593
460 0.0022327386981845
461 0.00223052464598221
462 0.0022281737994691
463 0.00222460958471546
464 0.00222330094189143
465 0.00222161341455677
466 0.0022201090953322
467 0.00221839400504702
468 0.00221635902902477
469 0.00221370138998916
470 0.00221355105790252
471 0.00221056763421583
472 0.00220793660941006
473 0.00220473212879134
474 0.00220480822258478
475 0.00220432181203232
476 0.00220047026092926
477 0.00219725787880637
478 0.00219617734857964
479 0.00219419052431468
480 0.00219064478487982
481 0.00218835515635699
482 0.00218594052135735
483 0.00218446406715413
484 0.00218236932998028
485 0.00218217055303988
486 0.00218180417058229
487 0.00217972909137626
488 0.00217813239234243
489 0.0021750441801418
490 0.00217346153160458
491 0.00217169082671971
492 0.00217113917242678
493 0.00216920983284633
494 0.00216838816739608
495 0.00216574537107806
496 0.00216429789197166
497 0.00216127408997868
498 0.0021578020752043
499 0.00215803043308017
500 0.00215622152204844
501 0.00215334355548801
502 0.00215142918386809
503 0.00214886213097157
504 0.00214490662543
505 0.00214331163488747
506 0.00214122050436407
507 0.00213893321396031
508 0.00213578965910728
509 0.00213433649298512
510 0.00213398197200759
511 0.00213003787082958
512 0.00212994546507261
513 0.00212924035944815
514 0.00212902953180575
515 0.00212675247764079
516 0.00212339685421658
517 0.00212131973575431
518 0.0021199249043893
519 0.00211793298788738
520 0.00211679123359818
521 0.00211461789834053
522 0.00211282115863955
523 0.0021104282653627
524 0.0021078406542499
525 0.00210643131209949
526 0.00210389040890602
527 0.0021024108775214
528 0.00209865044498075
529 0.00209796555513584
530 0.00209719499731974
531 0.00209347522874755
532 0.00209214323215828
533 0.00209065616580722
534 0.00208979606151882
535 0.002088543919448
536 0.00208845350764991
537 0.00208578199541876
538 0.00208369418849042
539 0.00208164047375121
540 0.00207912345804338
541 0.00207654907941552
542 0.00207427083476159
543 0.00207379435023115
544 0.00207375854271151
545 0.00207252730500633
546 0.0020715818137667
547 0.0020687729775889
548 0.00206808532875772
549 0.00206559949322298
550 0.00206427908780228
551 0.00206314275384698
552 0.00206232651014342
553 0.00206187522057376
554 0.0020597529065654
555 0.00205679560725194
556 0.00205355072098786
557 0.00205175599769346
558 0.00204954629816162
559 0.00204690367942399
560 0.00204449386301984
561 0.00204133700482814
562 0.00204109086454297
563 0.00203986963737355
564 0.00203858909953096
565 0.0020363922920318
566 0.00203363616931408
567 0.00203292726157289
568 0.00203251087722379
569 0.0020300574716556
570 0.00202947595088051
571 0.00202795467656605
572 0.00202593603347164
573 0.00202503906859915
574 0.00202348343716437
575 0.00201946464267277
576 0.00201870538038012
577 0.00201795926453344
578 0.00201464995126962
579 0.00201266288159198
580 0.0020122048359072
581 0.00201153135853653
582 0.00201074274714936
583 0.00200827580353565
584 0.00200592995080098
585 0.00200201732267583
586 0.00200223456975663
587 0.0019998398461114
588 0.00199787385261624
589 0.00199719838394746
590 0.00199713641066811
591 0.00199604090986058
592 0.00199359929368849
593 0.0019918685000469
594 0.0019897218531136
595 0.00198861067826924
596 0.00198703164176799
597 0.00198528034925356
598 0.00198434457872988
599 0.00198239187521518
600 0.00198227829190282
601 0.00197960677627576
602 0.00197594014326658
603 0.00197238663948501
604 0.00197093861519219
605 0.00196839681949656
606 0.00196598556248136
607 0.00196581773848861
608 0.00196449979880503
609 0.00196291568956647
610 0.0019621815759534
611 0.00195999852568716
612 0.0019570123120928
613 0.00195667366492437
614 0.00195452706131838
615 0.00195421212199893
616 0.00195195572710839
617 0.00194999804005492
618 0.00194764816796858
619 0.00194594016325654
620 0.00194445687426099
621 0.00194431428592501
622 0.00194413948324302
623 0.0019411269606261
624 0.00193892183863886
625 0.00193645676028387
626 0.00193545093285814
627 0.00193447420042683
628 0.00193153508480507
629 0.00193010487876187
630 0.00192877793349003
631 0.00192854630007627
632 0.00192582743427613
633 0.00192537267462069
634 0.00192314321531964
635 0.00192297620934112
636 0.00192220152711021
637 0.00191980318136985
638 0.00191796664196942
639 0.00191802212671459
640 0.00191805751886038
641 0.00191644434437294
642 0.00191560501353164
643 0.00191429541499126
644 0.00191180626875108
645 0.00190922107077566
646 0.00190788313820248
647 0.00190587236804715
648 0.00190509514654889
649 0.00190230128494078
650 0.00189986718719689
651 0.00189838653387347
652 0.0018961061642294
653 0.00189522113412303
654 0.00189415374031707
655 0.00189388237732341
656 0.00189136246462898
657 0.00188977573981815
658 0.0018868559108991
659 0.00188364170459429
660 0.00188427433819923
661 0.00188323397654986
662 0.00188013704686611
663 0.00187798810242483
664 0.00187608568012261
665 0.00187467058626992
666 0.00187506757388896
667 0.00187287364002203
668 0.00187333237839005
669 0.00187224123108647
670 0.00187113173058152
671 0.00186902743173876
672 0.00186933842267627
673 0.00186713015567857
674 0.00186643021287959
675 0.00186684033966376
676 0.00186630846617577
677 0.00186501857172004
678 0.00186419065093745
679 0.00186329975838476
680 0.0018621039931791
681 0.00186036724193498
682 0.00186097159964879
683 0.00185833987913018
684 0.00185679409353061
685 0.00185634080404538
686 0.0018543159223983
687 0.00185448291557238
688 0.00185225757677303
689 0.00185084704774172
690 0.00184984451017146
691 0.00184586497209374
692 0.00184539470245458
693 0.00184396456554745
694 0.00184259432657886
695 0.00184229160418612
696 0.00184068959368547
697 0.00183948466347279
698 0.00183813737196225
699 0.00183708547459985
700 0.00183461588235253
701 0.00183285380811238
702 0.00183151187270205
703 0.00183152973065032
704 0.0018318845669662
705 0.00183165904352094
706 0.00183080627965692
707 0.00182891761382257
708 0.00182587265362045
709 0.00182529103131547
710 0.00182365874135445
711 0.00182167642724387
712 0.0018205758700436
713 0.00182032406756137
714 0.00181794559753838
715 0.00181715222626433
716 0.00181588725757465
717 0.00181483337016366
718 0.00181534153970924
719 0.00181467499933091
720 0.00181356158977161
721 0.00181238027410209
722 0.00181060454708189
723 0.00180987538495798
724 0.00181020205614629
725 0.00180772608756804
726 0.00180641774910033
727 0.00180345668495284
728 0.00180247306413087
729 0.00180150099111896
730 0.00179957449313655
731 0.00179900472097919
732 0.00179667150204308
733 0.00179463802718382
734 0.00179294602629292
735 0.0017920645796879
736 0.00179238193435759
737 0.00179061058672349
738 0.00178888411305345
739 0.00178805649464604
740 0.00178691150112631
741 0.00178536108602921
742 0.00178387293874096
743 0.00178384738919177
744 0.00178385117631674
745 0.00178222293681799
746 0.00178103477556325
747 0.00177994592208894
748 0.00177925481427236
749 0.00177764619683113
750 0.00177614331604359
751 0.00177520498201781
752 0.00177501647952256
753 0.00177404597033943
754 0.00177271173729123
755 0.00177155806700304
756 0.00177160583304851
757 0.00176938217416914
758 0.00176758913191864
759 0.00176666594081185
760 0.00176458834224727
761 0.00176397136254029
762 0.00176357122993692
763 0.00176245147655888
764 0.00176075526107175
765 0.00175997673443301
766 0.00175855992636713
767 0.0017585806555813
768 0.00175788679326885
769 0.00175618673468445
770 0.00175430741884391
771 0.00175346194504185
772 0.00175093718714762
773 0.00175027363691359
774 0.00174960106973915
775 0.00174829050041485
776 0.00174828778898817
777 0.00174636383498557
778 0.00174593519907173
779 0.00174406325720005
780 0.00174220645165374
781 0.00174137854527255
782 0.00174026071026978
783 0.0017397018942988
784 0.00173869798045852
785 0.00173802328962711
786 0.00173803755631481
787 0.00173821508846888
788 0.00173682569234021
789 0.0017360118118885
790 0.00173563266331019
791 0.00173458484619874
792 0.00173480327646898
793 0.00173316985767355
794 0.00173189454059035
795 0.00172962771077158
796 0.0017295878062286
797 0.00172814438243291
798 0.00172796788525913
799 0.00172696946257426
800 0.00172702016610502
801 0.00172608620369645
802 0.001723162747184
803 0.0017205679365419
804 0.00172038917056247
805 0.00171958041379457
806 0.00171896155512197
807 0.00171732579954443
808 0.00171460521178279
809 0.00171400847921039
810 0.00171372353094115
811 0.00171185549606671
812 0.0017097240773739
813 0.00170822761108142
814 0.00170725976117333
815 0.00170536403479564
816 0.00170573214230994
817 0.00170470532931501
818 0.00170263082117536
819 0.00170189177854401
820 0.00170108859197946
821 0.0016993819480879
822 0.00169832951439029
823 0.00169619387708774
824 0.00169650425188264
825 0.00169599312099084
826 0.00169445638523417
827 0.00169297442491967
828 0.0016918778580646
829 0.00169095032125754
830 0.00169039332683647
831 0.00168862635212527
832 0.00168969770520147
833 0.00168857367304399
834 0.00168684136376644
835 0.00168645196291986
836 0.00168552835110145
837 0.00168518706549533
838 0.00168492257424971
839 0.00168348862408462
840 0.00168232293989952
841 0.0016823442931934
842 0.00168054213411438
843 0.00167919853632777
844 0.00167786916860151
845 0.00167689575720428
846 0.00167646825133758
847 0.00167564366783047
848 0.00167467709150244
849 0.00167429084073832
850 0.00167442907884364
851 0.00167382881814778
852 0.00167163271540867
853 0.00167055676736144
854 0.0016695762051609
855 0.00166835350109064
856 0.00166785466145163
857 0.0016662826339285
858 0.00166434959303679
859 0.00166388284029622
860 0.00166287158019331
861 0.00166218059116849
862 0.00166036444636854
863 0.00165883141171466
864 0.001658056583938
865 0.00165678005311928
866 0.00165668724513955
867 0.00165506843474387
868 0.00165458682087276
869 0.00165431392832346
870 0.00165326384874135
871 0.00165262974418551
872 0.00165209678446514
873 0.00164949231590174
874 0.00164868511895096
875 0.00164669262718715
876 0.00164546213683541
877 0.00164418951207406
878 0.00164424210648031
879 0.0016435299670452
880 0.00164311296540916
881 0.00164167492734708
882 0.00164021459499058
883 0.00164030823607283
884 0.00164072931715539
885 0.0016401160104005
886 0.00164025859049487
887 0.00164007061399867
888 0.00163960167388221
889 0.00163615481031373
890 0.00163424996137959
891 0.00163374283246862
892 0.00163275764553463
893 0.00163264131086918
894 0.00163152047410933
895 0.00163079156906074
896 0.00163108657331951
897 0.00163046651581575
898 0.00162927651014078
899 0.00162848229975476
900 0.00162806448364825
901 0.00162663229540953
902 0.00162691708775569
903 0.00162538906820228
904 0.00162482169157581
905 0.00162476387636088
906 0.00162355469207917
907 0.00162225997784315
908 0.00162100704957117
909 0.00162084742819116
910 0.00161946632085635
911 0.00161895060642479
912 0.00161895119748608
913 0.00161840288018641
914 0.00161753541486867
915 0.00161660892750333
916 0.00161498396270277
917 0.00161393325726543
918 0.00161221999461961
919 0.00161245921716649
920 0.00161141039219916
921 0.0016109084303942
922 0.00160897712108375
923 0.00160909708359929
924 0.00160722500222271
925 0.00160677126890349
926 0.00160558368586042
927 0.00160342694674285
928 0.0016019324340048
929 0.00160179177784811
930 0.00160071841210596
931 0.00160119850251322
932 0.00159997405957766
933 0.00159894470029253
934 0.00159845348404065
935 0.00159766783433322
936 0.00159722811970015
937 0.0015968769628611
938 0.0015944438899707
939 0.00159305037040745
940 0.00159359291181763
941 0.00159321111501219
942 0.00159404000281734
943 0.00159330222762116
944 0.0015924735837749
945 0.001591351287842
946 0.00158967860409897
947 0.00158798511586897
948 0.00158739335971924
949 0.00158575086811439
950 0.00158561168800328
951 0.0015835918840671
952 0.0015836181775052
953 0.00158261852032425
954 0.00158159760017466
955 0.00158002992197397
956 0.00157805770457411
957 0.00157587005243778
958 0.00157401212454273
959 0.00157442698854119
960 0.0015740035036655
961 0.00157324474364725
962 0.00157320296902059
963 0.00157223764888698
964 0.00157119428957345
965 0.00156961736731108
966 0.00156801202252803
967 0.00156645323406604
968 0.00156565386382293
969 0.00156455618017274
970 0.00156356246044224
971 0.00156192783815046
972 0.00156109268672604
973 0.00155867869074512
974 0.0015597094162904
975 0.00155989308042168
976 0.00155980376088092
977 0.00155899161716551
978 0.00155898102379292
979 0.00155804103352716
980 0.00155679405669101
981 0.00155561925511048
982 0.00155459813102496
983 0.00155448544385231
984 0.00155382988611974
985 0.0015531824973537
986 0.00155203108821009
987 0.0015503743632101
988 0.00154953616513941
989 0.00154825172281621
990 0.00154629011273277
991 0.00154420302706608
992 0.00154218105309368
993 0.00154067332635828
994 0.00153992892238221
995 0.00153889546714555
996 0.00153839899674176
997 0.00153869483719168
998 0.00153798890229951
999 0.00153814861093381
};
\addlegendentry{LP rand}
\addplot [color1!75!black, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.0416090471866515
1 0.024231692570645
2 0.0160454808523008
3 0.0121693666667277
4 0.00966288456343397
5 0.00825076454526411
6 0.00702406562991915
7 0.00629934549325257
8 0.00559138648644409
9 0.00513705621657846
10 0.00468483934218568
11 0.00437625163346638
12 0.00403900496783021
13 0.00383452785107968
14 0.00359180098524412
15 0.00341312523607987
16 0.00323033177008381
17 0.00309623489731874
18 0.00292896183540808
19 0.00284116254761193
20 0.00270829051668259
21 0.00261812276234002
22 0.00251462878186416
23 0.0024437970062631
24 0.00234556487244439
25 0.00229238639462133
26 0.00220487536200492
27 0.00215132010982776
28 0.00208575435632323
29 0.00204083569547927
30 0.00197514736292518
31 0.00193957353295932
32 0.00188047379650705
33 0.00184821816576552
34 0.00179795843221057
35 0.00177072423021283
36 0.00171960360487692
37 0.00169912306570176
38 0.00165099554503204
39 0.00162703587331701
40 0.00159067955965529
41 0.00156958097978236
42 0.00153018796476134
43 0.00151207158090475
44 0.0014783470312059
45 0.00145631946167941
46 0.00143070298137605
47 0.00141525660585014
48 0.00138542086870434
49 0.00136759059793769
50 0.0013420618836489
51 0.00132734892284574
52 0.0013012430326801
53 0.00128666239075525
54 0.00126585716835838
55 0.00125526943051435
56 0.0012333088082122
57 0.00122028231571306
58 0.00119995413875537
59 0.00119194538100269
60 0.00117140881718572
61 0.00116050113644222
62 0.00114159767542718
63 0.0011338071700507
64 0.0011151250459706
65 0.00110517565451612
66 0.00108814652353398
67 0.00108252124772788
68 0.00106737940380345
69 0.00105878996250604
70 0.00104253717097067
71 0.00103640188579797
72 0.00102046799997335
73 0.00101355447416707
74 0.000998483670048213
75 0.000993931611454473
76 0.000980988281809349
77 0.000973180127491715
78 0.000959321331654628
79 0.000955712575929479
80 0.000942213770684122
81 0.000935935884196503
82 0.000925882914300012
83 0.000920221817376816
84 0.000908454074340299
85 0.000905209981122683
86 0.000891971308754795
87 0.000888321703662961
88 0.000876710158785599
89 0.000872914654799407
90 0.000861493878899892
91 0.000858028798287092
92 0.000849575922836501
93 0.000843320270846783
94 0.000834095364467404
95 0.00083155574919638
96 0.000819161986217902
97 0.000817395299499189
98 0.000807883604635514
99 0.000805668022999826
100 0.000796166903308572
101 0.00079172293930997
102 0.000782176902422809
103 0.00078125848143173
104 0.000772872393677709
105 0.000769029735560264
106 0.000761908073056002
107 0.000759190454871354
108 0.000749648540509827
109 0.000747612091864879
110 0.000739496644905644
111 0.00073806026770855
112 0.000729832154279474
113 0.000726666788426523
114 0.000718562763685139
115 0.000716832123365105
116 0.000711020769189833
117 0.000707759121134129
118 0.000700633230822685
119 0.000698457203999588
120 0.000691959601558511
121 0.000690387576861594
122 0.000683747920595475
123 0.000681055256150104
124 0.000674186082805422
125 0.000673411644452571
126 0.000665648333880122
127 0.000664958992162196
128 0.000658452032221741
129 0.000655218334893092
130 0.000649739958015243
131 0.000647804268791479
132 0.000642278603177035
133 0.00064038153533502
134 0.000635016053471284
135 0.000632764762423236
136 0.000627528512415365
137 0.000625514450951332
138 0.000620092617369733
139 0.000618762718407779
140 0.000613437667460869
141 0.000612457334805675
142 0.00060664811500735
143 0.000604757672731314
144 0.000599920812914934
145 0.000598377659443366
146 0.000593235265339571
147 0.0005919833491481
148 0.000587583459498082
149 0.000585807385294774
150 0.000580210351856909
151 0.000579760579438056
152 0.000574746288369205
153 0.000573803750435116
154 0.000569246419261428
155 0.000567803843635282
156 0.00056342581801387
157 0.00056249438003301
158 0.000556860361230121
159 0.000556310364678819
160 0.000552407931034749
161 0.0005515305813208
162 0.0005459526901892
163 0.000545624903773748
164 0.000541249284245567
165 0.00053962275321001
166 0.000535991578590002
167 0.000535293817639694
168 0.00053000185802533
169 0.000529218219607047
170 0.000525144700926872
171 0.00052428786316603
172 0.000520398665783062
173 0.000520136430824045
174 0.000515483284347397
175 0.000515417238287552
176 0.000511253796585151
177 0.000509286496825563
178 0.000506381338627026
179 0.00050520399334524
180 0.000500902859721494
181 0.000501059060253241
182 0.00049720404787108
183 0.000496458154365003
184 0.000492941249148269
185 0.000491783694482819
186 0.000488005128602933
187 0.000487596528442467
188 0.000484054009018339
189 0.000483085450371488
190 0.000479553828755083
191 0.000479616828097517
192 0.000475639884172833
193 0.000475087758307897
194 0.000471522748940804
195 0.000470908585784726
196 0.000467897600888152
197 0.000467075789192217
198 0.000463809977624967
199 0.000463331380498663
200 0.000460138261741735
201 0.000458966705338181
202 0.00045687749702337
203 0.000455995835257964
204 0.000452397768027977
205 0.000452045768890728
206 0.00044894006017872
207 0.000448141572317973
208 0.000445448820896722
209 0.000444855878095249
210 0.000442038261429225
211 0.000441450095436051
212 0.000438730769531055
213 0.000437620337555304
214 0.000435319118921647
215 0.000434121966100376
216 0.000431241071381492
217 0.000431625570857713
218 0.000428128317227067
219 0.000427674567986259
220 0.000425125717264548
221 0.000423923637595216
222 0.000421762761274074
223 0.000421605216017348
224 0.000418405194590107
225 0.000418053250286964
226 0.0004154510066875
227 0.000415144653499924
228 0.000412018449856764
229 0.000411970937521507
230 0.000409259460722917
231 0.000409291437253527
232 0.000406857326573842
233 0.0004056760549741
234 0.000403102137337934
235 0.00040333603658407
236 0.00040047909786266
237 0.000400195473639528
238 0.000397469891573652
239 0.000397542511591374
240 0.00039449502106355
241 0.000394996169098257
242 0.000392472238928319
243 0.000391561751700963
244 0.00038920791994392
245 0.000388824610304473
246 0.000386822735806369
247 0.000386399172049846
248 0.00038394834813257
249 0.000383715479063761
250 0.000381392755597459
251 0.000380717204632685
252 0.000378858308331032
253 0.000378794836288179
254 0.000375922707680087
255 0.00037582922293289
256 0.000373677676384781
257 0.000373449318749533
258 0.000370852523056998
259 0.000370890030446603
260 0.000368888764588325
261 0.000368484536981422
262 0.000366225014557131
263 0.000366344359739212
264 0.000363360983405788
265 0.00036329725705651
266 0.000361494707225589
267 0.00036180013159825
268 0.000359377613462177
269 0.000359055503662917
270 0.000356389662822678
271 0.000356913245011663
272 0.000354175100205844
273 0.000353998433163049
274 0.000352760723475065
275 0.00035182742083487
276 0.000350048088367907
277 0.000349757737515521
278 0.000347676477182085
279 0.0003476742189699
280 0.000346015021148679
281 0.000345164311360052
282 0.000343100586033631
283 0.000343429245153933
284 0.000341255427331961
285 0.000340877307845036
286 0.000339513982284958
287 0.000339261627783666
288 0.000337339707513077
289 0.000337032495033771
290 0.000334948434900211
291 0.000335203797162294
292 0.000333537817779524
293 0.000333045434330634
294 0.000331180755090186
295 0.000331018724721331
296 0.000329446893249786
297 0.000328938897178707
298 0.000327245934778022
299 0.000327399259236419
300 0.000325360606825765
301 0.000325507213140241
302 0.000323449790414948
303 0.000323215728750075
304 0.000321730329892376
305 0.000321707268901874
306 0.000319825982258916
307 0.000319827848063464
308 0.000317869182391739
309 0.000317943577485621
310 0.000316273362483201
311 0.000316250092104293
312 0.0003140726354798
313 0.000314061959323825
314 0.000312443067691543
315 0.000312414112907981
316 0.000311014949547281
317 0.000310905306862576
318 0.000308959599300777
319 0.000309410097289784
320 0.000307224310313826
321 0.000307357614815079
322 0.000306152554734159
323 0.000305978793992601
324 0.000303750956475845
325 0.000303767922437727
326 0.000302015529658125
327 0.000302171908962321
328 0.000301083769600477
329 0.000300615847142943
330 0.000298862085450474
331 0.000299023386440339
332 0.000297382250327952
333 0.000297275815114067
334 0.000295685884854646
335 0.000295666906733663
336 0.000294420456738158
337 0.000294095204825645
338 0.000292634191147226
339 0.000292457352884931
340 0.000291318277364379
341 0.000291323742676912
342 0.000289524994030626
343 0.000289538823545723
344 0.0002880295506471
345 0.000288148985572897
346 0.000286780769498837
347 0.000286975575521879
348 0.000285256383344986
349 0.000285166114109621
350 0.000283614281411
351 0.000283572448164768
352 0.000282301860302159
353 0.000282500889790222
354 0.000280799372858659
355 0.000280784916351504
356 0.000279210777325287
357 0.000278864456795454
358 0.000278000136949335
359 0.000278142990943411
360 0.000276370821361515
361 0.00027656656318381
362 0.000275319865295897
363 0.000275310235502432
364 0.000273643257098506
365 0.000273737489373663
366 0.000272369190703077
367 0.000272413388679547
368 0.00027120176734115
369 0.000270933256770661
370 0.000269538935217943
371 0.000269653935043563
372 0.000268474683537218
373 0.000268383941547675
374 0.000267053780953794
375 0.000267156112922648
376 0.00026586908421604
377 0.000265994694319441
378 0.000264474238564009
379 0.000264653725683744
380 0.00026336299752833
381 0.000263200793451603
382 0.000262120802223324
383 0.000262045704746335
384 0.000260846763182347
385 0.000260768386731554
386 0.000259450949370807
387 0.000259444708401056
388 0.000258118598231704
389 0.000258304732023309
390 0.000257035211136112
391 0.000257090849215924
392 0.000255728464388793
393 0.00025586551162367
394 0.000254582325370817
395 0.000254774536890093
396 0.000253385268838029
397 0.000253724092391489
398 0.00025234517918922
399 0.000252361154861922
400 0.000251171122230045
401 0.000251064457758558
402 0.000249989575038923
403 0.000250264030746931
404 0.00024879780706966
405 0.000248750605270646
406 0.000247709896199788
407 0.000247867047920031
408 0.000246250148800633
409 0.000246747280932688
410 0.000245441131547095
411 0.000245626709594244
412 0.00024432430157669
413 0.000244434430591502
414 0.000243083545909989
415 0.000243372841652682
416 0.000242231210588469
417 0.000242019987683835
418 0.000240935890261427
419 0.000241231495624143
420 0.000239990302719615
421 0.00024014708526515
422 0.000238987146160178
423 0.00023911180544108
424 0.000237725216847079
425 0.000238009168373457
426 0.000236797164275553
427 0.000236975014273999
428 0.000235953128284229
429 0.000236245265553738
430 0.000234767095665635
431 0.000235209823580285
432 0.000233802768990001
433 0.000233935767491322
434 0.000232580889264856
435 0.000233026855881111
436 0.000231967072463709
437 0.000232065927370897
438 0.000230780426862921
439 0.000230872478042139
440 0.000229717569199128
441 0.000230029617365381
442 0.000229053440097059
443 0.000229062746193194
444 0.000227872897487095
445 0.000228128111472477
446 0.00022712623167532
447 0.000227388358051094
448 0.000226040195396109
449 0.000226014303542216
450 0.000225026703650794
451 0.00022518078315671
452 0.000224106167513225
453 0.000224472380072631
454 0.000223580291174318
455 0.000223271819605429
456 0.000222270455420654
457 0.000222509112905293
458 0.000221373317519707
459 0.000221678754118685
460 0.000220799685333497
461 0.00022066153930337
462 0.000219609760313485
463 0.0002198655222122
464 0.0002187934231815
465 0.000218885161605221
466 0.000218126910825208
467 0.000218180902158166
468 0.000217059110953257
469 0.000217323258738927
470 0.000216220920094364
471 0.000216339860313822
472 0.000215573715659042
473 0.000215390740685031
474 0.000214427563750623
475 0.000214457368702576
476 0.000213415191227776
477 0.000213727705352663
478 0.000212893352710657
479 0.000212814006573227
480 0.000211831392397041
481 0.000212292080665409
482 0.000211148684427241
483 0.000211194362034597
484 0.000210471361469519
485 0.00021071534424172
486 0.000209587327959483
487 0.000209641185847052
488 0.000208670052912057
489 0.000208707207161537
490 0.000208058256934342
491 0.000208119734144734
492 0.000207229503913483
493 0.000207379387567581
494 0.000206289715383479
495 0.000206423320975415
496 0.000205553802483678
497 0.000205687943594152
498 0.000204803570496862
499 0.000205018815556997
500 0.000203876672847571
501 0.000204093813090197
502 0.000203329979025941
503 0.000203419646317773
504 0.000202592490291991
505 0.000202486456157117
506 0.000201592375137791
507 0.000201916357575469
508 0.000201035815578909
509 0.000201242330814912
510 0.000200313614946405
511 0.000200295933257403
512 0.000199569693397113
513 0.000199457204142138
514 0.000198724483310681
515 0.000198875813731472
516 0.000198180682901833
517 0.000198245161170765
518 0.000197342861298091
519 0.000197434690091017
520 0.000196667577002811
521 0.000196842066193708
522 0.000195968290837371
523 0.000195964994199183
524 0.000195045369094331
525 0.000195238370465903
526 0.000194510861632214
527 0.000194589409748571
528 0.000193988466814956
529 0.000193956213408884
530 0.000193056907824031
531 0.000193287214120391
532 0.00019240419326057
533 0.000192358107759954
534 0.000191730427148269
535 0.000192063553670988
536 0.000191030820813309
537 0.000191235294670711
538 0.000190446006524178
539 0.000190448541625837
540 0.000189587211639024
541 0.000189868939012171
542 0.000189122249409413
543 0.000189104927269454
544 0.000188598896627354
545 0.000188552203318567
546 0.000187802216536475
547 0.000188018217523031
548 0.000187185074901369
549 0.000187195868506434
550 0.000186417762535414
551 0.000186654808709616
552 0.000185931759146588
553 0.00018598146748063
554 0.000185154502262311
555 0.000185289473156409
556 0.000184843520569821
557 0.000184724084627395
558 0.000183955229799645
559 0.000184134642969547
560 0.000183404219261046
561 0.000183408793989141
562 0.000182673065095041
563 0.000182772529706053
564 0.000182071712378361
565 0.000182275987171666
566 0.000181532503444471
567 0.000181587599635844
568 0.000180876124927373
569 0.000180886611940045
570 0.000180151892946362
571 0.000180455790312103
572 0.000179663837822592
573 0.000179825896853297
574 0.000179211551965078
575 0.000179309358110127
576 0.000178433232442986
577 0.000178699488195387
578 0.000177970586221343
579 0.000177922797488169
580 0.000177296102687686
581 0.000177473033396793
582 0.000176751658423362
583 0.000176837008223877
584 0.00017625890212328
585 0.000176231023503509
586 0.000175873673366748
587 0.000175816811779214
588 0.000174906497902096
589 0.000175207847766082
590 0.000174324731191773
591 0.000174916149646811
592 0.00017401473999519
593 0.0001740401326994
594 0.000173188855970028
595 0.000173501495637109
596 0.000172717471750386
597 0.000172769449706149
598 0.000172364638909202
599 0.000172380492613187
600 0.000171862787932768
601 0.000171878186780027
602 0.000171182407920705
603 0.000171549989171955
604 0.000170768659110198
605 0.000170844292211635
606 0.000169984846992989
607 0.000170334139208254
608 0.000169603311783002
609 0.000169939397277558
610 0.000168942964004564
611 0.000169212748807264
612 0.000168475211697107
613 0.000168657274577083
614 0.000167870367010938
615 0.000167980003823432
616 0.000167557367183142
617 0.000167640325571713
618 0.000167012307537648
619 0.000167035321462079
620 0.000166365797122565
621 0.000166656339427197
622 0.000166000269245211
623 0.000166030042862948
624 0.000165445103084051
625 0.000165377865192834
626 0.000164930450141729
627 0.000165035651088794
628 0.000164560636666039
629 0.000164429731210894
630 0.000163870899215604
631 0.000164132351454341
632 0.000163362475405118
633 0.000163604813848771
634 0.0001630343152356
635 0.000163198181315746
636 0.000162345751110342
637 0.000162519645138363
638 0.000161969824902796
639 0.000162033967469187
640 0.000161578807593563
641 0.000161543902675288
642 0.000160979863619225
643 0.000161231290049573
644 0.000160445974705722
645 0.000160568733080151
646 0.000160044514203089
647 0.000160223905342855
648 0.000159581198666684
649 0.000159798224831421
650 0.000159047592838779
651 0.000159138375982989
652 0.000158675416632353
653 0.000158634342468515
654 0.0001582146820773
655 0.000158433593179619
656 0.000157698462410786
657 0.000157773788750377
658 0.000157273308763684
659 0.000157464168119823
660 0.000156765722906368
661 0.000157208416121574
662 0.00015632118116109
663 0.000156532186098353
664 0.000156015741640443
665 0.000156231635095707
666 0.000155474771768218
667 0.000155647260012712
668 0.000154986510120125
669 0.00015504632794773
670 0.000154692101274464
671 0.000154645511441697
672 0.000154168339523857
673 0.000154300935643588
674 0.000153685466433365
675 0.00015389930536093
676 0.000153357405470017
677 0.000153430172275747
678 0.000152773676529464
679 0.000153119507252001
680 0.000152307574517704
681 0.000152461452150385
682 0.000152120920092363
683 0.000152027426020402
684 0.00015154743461787
685 0.000151686422460905
686 0.000151176271312538
687 0.000151245751913383
688 0.000150697852654667
689 0.000150754753929494
690 0.000150457134997143
691 0.000150487101032582
692 0.000149890236943312
693 0.000150111671359104
694 0.000149593980312034
695 0.000149596404801915
696 0.00014899195000409
697 0.000149224056815965
698 0.000148811197148775
699 0.000148741980874909
700 0.000148521972046781
701 0.000148440571443695
702 0.000147862869702758
703 0.000147968958567737
704 0.000147435070276039
705 0.000147632081036833
706 0.000147072881940252
707 0.000147175983118572
708 0.000146598266956212
709 0.00014685063542824
710 0.000146296257119365
711 0.000146387460787538
712 0.000145852266287782
713 0.000145896800433168
714 0.00014533181861376
715 0.000145800785902367
716 0.000145139726769438
717 0.000145202428267343
718 0.00014478609236544
719 0.000144946337027345
720 0.000144169584169707
721 0.000144502371644115
722 0.000143871754162084
723 0.000144030145010102
724 0.000143543772060828
725 0.000143740572450041
726 0.000143091367547167
727 0.000143409267855196
728 0.000142907209391899
729 0.000143008717253884
730 0.000142488173944349
731 0.000142444884298326
732 0.000141919587386667
733 0.000142142087629084
734 0.00014156833982614
735 0.000141772270335567
736 0.000141446620272176
737 0.000141444916435252
738 0.00014081319579466
739 0.000141093971819481
740 0.000140584883232816
741 0.000140758512980812
742 0.000140134272853291
743 0.000140264166136423
744 0.000139659429013364
745 0.000139986680128785
746 0.000139498271327246
747 0.000139666385394535
748 0.000139191210515978
749 0.000139196340905996
750 0.000138806678230155
751 0.000138995934915433
752 0.000138380052696099
753 0.000138513608849746
754 0.00013817443648256
755 0.000138220622965228
756 0.000137522495135981
757 0.000137854417242449
758 0.0001373727092536
759 0.000137629303386046
760 0.000137129770569278
761 0.000137140517514134
762 0.000136672231843937
763 0.000136806240443287
764 0.000136307276837698
765 0.000136495619923698
766 0.000136001466306027
767 0.000136159049371546
768 0.000135588630447989
769 0.000135770893615681
770 0.000135193055819141
771 0.000135588113565623
772 0.000135155728682825
773 0.000135005260239006
774 0.000134611997462657
775 0.000134725544646875
776 0.000134265439827417
777 0.000134517690054272
778 0.00013404988852302
779 0.000134122896773345
780 0.000133741840193544
781 0.000133874535326594
782 0.000133214582252918
783 0.000133431652911309
784 0.000132930654535043
785 0.00013328976271779
786 0.00013263722752833
787 0.000132861022589015
788 0.000132245013597854
789 0.000132555495608752
790 0.000132241967665968
791 0.0001322183443701
792 0.000131722576062055
793 0.000131818932681409
794 0.000131385082551353
795 0.000131441299846265
796 0.000131084741206501
797 0.000131357236949482
798 0.000130753362116543
799 0.000130985779264411
800 0.000130185911552486
801 0.000130490748347723
802 0.000130277926770809
803 0.000130443194907853
804 0.000129867429625166
805 0.000129972178635241
806 0.000129659319053324
807 0.000129694468760753
808 0.000129191970892393
809 0.000129301563577534
810 0.000128854671613689
811 0.000129119461774293
812 0.000128526194020858
813 0.000128692352195327
814 0.000128374986403751
815 0.000128602532160136
816 0.000128082940298887
817 0.000128169037678234
818 0.000127538217247753
819 0.000127879768558512
820 0.00012744508758422
821 0.000127501724667791
822 0.000127041467670946
823 0.00012729545466338
824 0.000126824333803433
825 0.000126823200356169
826 0.000126392456722396
827 0.000126644364288548
828 0.000126197492588392
829 0.000126368053610872
830 0.000125794190636746
831 0.000126044185204681
832 0.000125641794921707
833 0.000125822725593426
834 0.000125436287725835
835 0.000125611703167801
836 0.000125037056493845
837 0.00012511655546506
838 0.000124821701530735
839 0.000124814212545368
840 0.000124382561287393
841 0.000124731114749938
842 0.000124120661625199
843 0.000124313361377797
844 0.000123908624698707
845 0.000123937175602389
846 0.000123633336148133
847 0.000123795674402725
848 0.000123242097678372
849 0.00012330775089204
850 0.00012308849013093
851 0.00012308518493775
852 0.000122643999020644
853 0.000122981227270596
854 0.000122462639553261
855 0.000122608844118249
856 0.000122202723783836
857 0.000122264659063216
858 0.000121860767873066
859 0.000122122839268128
860 0.000121744156792586
861 0.000121762654454068
862 0.000121453740221687
863 0.000121599177426584
864 0.000121053335245008
865 0.000121247630768989
866 0.000120857238225457
867 0.000121022619058236
868 0.000120699540681037
869 0.000120594758130989
870 0.000120153894979923
871 0.000120410150224427
872 0.000120077909547053
873 0.000120194093772827
874 0.000119862357030198
875 0.000119904682209489
876 0.000119459727599759
877 0.000119678454179589
878 0.000119215722355718
879 0.000119388869760501
880 0.000119026692989684
881 0.000119252337754485
882 0.000118550635273417
883 0.000118865714342596
884 0.000118450388636222
885 0.000118609071108335
886 0.000118258065467765
887 0.000118327645184732
888 0.000118017607221216
889 0.00011804776999004
890 0.000117815440622503
891 0.000117866885323289
892 0.000117502419199055
893 0.000117629207138505
894 0.000117203142081014
895 0.000117385670454639
896 0.000116934471249727
897 0.00011707203767162
898 0.000116681261484069
899 0.000116866839836369
900 0.00011627404927532
901 0.000116646518034314
902 0.000116212855233343
903 0.000116305054245057
904 0.000116008914828644
905 0.000116033162639388
906 0.000115653352073532
907 0.000115894112535367
908 0.000115460077357558
909 0.000115630832662731
910 0.000115227695383941
911 0.00011535592547568
912 0.000114889061443454
913 0.000115056497584982
914 0.000114634925659951
915 0.000114846951015639
916 0.000114600918051061
917 0.000114522374988253
918 0.000114212407349405
919 0.000114360389025958
920 0.000114040487444846
921 0.000114242013248619
922 0.000113741007144945
923 0.000114018897247359
924 0.00011344288378647
925 0.000113677756354201
926 0.000113305358249423
927 0.000113334564525229
928 0.000113113830951812
929 0.000113183085022243
930 0.000112718326482994
931 0.000112942746235258
932 0.000112621420781137
933 0.00011266802815203
934 0.000112406725019346
935 0.000112511471490692
936 0.000112056186140561
937 0.000112178785500532
938 0.000111864236448536
939 0.0001119856050479
940 0.000111772835038568
941 0.000111786145760671
942 0.000111440366643709
943 0.000111527463221164
944 0.000111123380826256
945 0.00011126396812148
946 0.000111051955901503
947 0.000111230010788056
948 0.000110800828390951
949 0.000110887598430189
950 0.00011045919577666
951 0.000110638340962047
952 0.000110298219442208
953 0.000110510329669333
954 0.000109994632453697
955 0.000110218344695577
956 0.000109863134053191
957 0.000109949269280049
958 0.000109578522160131
959 0.000109784579394004
960 0.000109369216265751
961 0.000109686026697603
962 0.000109227744612286
963 0.000109313790664612
964 0.000108957632784919
965 0.00010914370933001
966 0.000108756250187853
967 0.000109011152393429
968 0.000108460376446032
969 0.000108594865262393
970 0.00010826283162256
971 0.000108454671223555
972 0.000108103963935712
973 0.000108352256760237
974 0.000107849876724466
975 0.000107987170241401
976 0.000107699236756713
977 0.00010776713658546
978 0.000107433969061767
979 0.000107719946480992
980 0.000107208304840236
981 0.000107442045905725
982 0.000106993605834256
983 0.000107144548764381
984 0.000106841210150481
985 0.000106985663275677
986 0.000106604036885277
987 0.000106735882963648
988 0.000106421873402466
989 0.000106446713179165
990 0.000106163315939571
991 0.000106442967211721
992 0.000105999200762438
993 0.000106113399849072
994 0.000105821369094993
995 0.000105859266198332
996 0.000105585053294393
997 0.000105754059851128
998 0.000105263395989384
999 0.000105453412993947
};
\addlegendentry{Ctrl}
\end{axis}
\vspace{-0.5cm}
\end{tikzpicture}


==> figures/objective_evolution_MSLR_bis.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\scriptsize},
log basis y={10},
tick align=outside,
tick pos=left,
title={Convergence speed},
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmajorgrids,
xmin=-24, xmax=1024,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized unfairness},
ymajorgrids,
ymin=8e-05, ymax=0.17,
ymode=log,
ytick style={color=black},
x=0.0025cm,
y=1.2cm
]
\addplot [color0]
table {%
0 nan
1 0.0494115599783997
2 0.0314868611372692
3 0.0237884275443941
4 0.0190492376285809
5 0.0160276707796067
6 0.0138755583132683
7 0.0122662681857589
8 0.0109131839512557
9 0.00994538664384506
10 0.00898900931802802
11 0.00825110444041759
12 0.00757123965771753
13 0.00707707363175391
14 0.00662854247292762
15 0.00624596669486845
16 0.00583575396559826
17 0.00553167034191303
18 0.00520075411463176
19 0.00491276307592365
20 0.00470446025679959
21 0.00447643782799689
22 0.00428630914763241
23 0.00409498154876058
24 0.0039149287530702
25 0.00379718921227749
26 0.00364328963808452
27 0.00352995344175559
28 0.0034186509619146
29 0.00328862980274636
30 0.00320347250331183
31 0.00313031042702778
32 0.002989347915731
33 0.00291359776366286
34 0.00283835494530689
35 0.00275296146630229
36 0.00268122745644791
37 0.00261322252531246
38 0.00255891410603578
39 0.00248680471022006
40 0.00243393623863206
41 0.002363170485472
42 0.00230856972008381
43 0.00227031015578275
44 0.00220576593571119
45 0.00217052628712157
46 0.00214608164502024
47 0.00209123878111174
48 0.00204545601030086
49 0.0019988294759362
50 0.00197127117194762
51 0.00193645518526743
52 0.001890330805993
53 0.00187410327735151
54 0.0018250592214628
55 0.00180337302820369
56 0.00178044671171606
57 0.00174936272299909
58 0.00171940783242694
59 0.0016787833304612
60 0.00165533406466148
61 0.0016337175159539
62 0.0016118656366849
63 0.00158783738370119
64 0.0015667700097944
65 0.00155429013869263
66 0.00152347633822858
67 0.00151560918082277
68 0.00148435349182914
69 0.00148452117672358
70 0.00145691074552054
71 0.00144511521989492
72 0.00142381538271141
73 0.00140265730752421
74 0.00137742787159609
75 0.00136620194674513
76 0.0013497041106857
77 0.00134724293915961
78 0.00131757127703404
79 0.00130533584621778
80 0.00128146196766805
81 0.00127025515613642
82 0.0012610575354712
83 0.00124832848388818
84 0.00123496928962265
85 0.00121842586494426
86 0.00120872981147309
87 0.00119322901478101
88 0.00117736083413311
89 0.00116609121514749
90 0.00115379779770613
91 0.00115158371744651
92 0.00113832538682896
93 0.00112449932075367
94 0.00110984719522527
95 0.00110986625283566
96 0.00110437942269649
97 0.00109944356160921
98 0.00108579413377241
99 0.00107594789757033
100 0.00107694348280718
101 0.00106423455694055
102 0.00105254231270782
103 0.00104970335131397
104 0.00104039119431313
105 0.00103938938881109
106 0.00103015917834199
107 0.00100535069162062
108 0.00099230558857491
109 0.000979831917461053
110 0.000975954085622247
111 0.000963381523476019
112 0.00095738431498802
113 0.00094315643025642
114 0.000944612132600546
115 0.000937640111203908
116 0.000933312025561544
117 0.000928464347287827
118 0.00091835549086668
119 0.000912129440349217
120 0.000899217759472798
121 0.000902905080304388
122 0.000896805025542757
123 0.000889556335754126
124 0.000879599392361701
125 0.000872792628182542
126 0.000858497572355935
127 0.000851439103359958
128 0.000847256673184415
129 0.000837543798309564
130 0.000831214394624918
131 0.00082908093747963
132 0.000825783610568978
133 0.000829560221071156
134 0.000824070301058169
135 0.000818658325537576
136 0.000813211991515312
137 0.000814124088362711
138 0.000813571385680956
139 0.000808518038189228
140 0.000803486752445579
141 0.000802843859319505
142 0.000792720226214228
143 0.000795193599400386
144 0.000790647316172755
145 0.000786980894001508
146 0.000780558136834046
147 0.000777053376267314
148 0.000771808203875559
149 0.000763850640230163
150 0.000763330620362805
151 0.000757902168545425
152 0.0007528980157588
153 0.000747511945440882
154 0.000739249789141598
155 0.000744239880937417
156 0.000738510955782043
157 0.000741474389121943
158 0.000738072483223243
159 0.000736756817646352
160 0.000731157282746267
161 0.000725377606110307
162 0.000717927219254468
163 0.000716135060106845
164 0.000716116600000224
165 0.000710225391837445
166 0.000701729348231759
167 0.000697103202252219
168 0.000695071575948038
169 0.000690728604704695
170 0.000689808787535615
171 0.000690287691115325
172 0.00068666573269339
173 0.00068486289594697
174 0.000682888894715265
175 0.000683444778687303
176 0.000678871417175119
177 0.000673724084584383
178 0.000669396175098364
179 0.000664922418970661
180 0.000660485237949235
181 0.000659712860875454
182 0.000659580311453661
183 0.000655046812758299
184 0.000646390387777833
185 0.000648852131017512
186 0.000641197057072233
187 0.000634175799645726
188 0.000635063462902186
189 0.000630310020944303
190 0.000626311544565596
191 0.000626768254224528
192 0.000619251688747721
193 0.000622105426101877
194 0.00061859906373801
195 0.000617547656777592
196 0.000616482464645354
197 0.000616013278019627
198 0.00060989944330858
199 0.000612061517787837
200 0.000612111651611335
201 0.000606192918303575
202 0.00060475249497284
203 0.000603819635854359
204 0.000595982422972804
205 0.000592004031686149
206 0.000587880523006362
207 0.000584013308949009
208 0.000581039594995963
209 0.000579164870433099
210 0.000577547553354937
211 0.000574610078101428
212 0.000574127809115171
213 0.000573617386837459
214 0.000575810583010526
215 0.000574530360308126
216 0.000568357566323011
217 0.000567603766082568
218 0.000564330992460321
219 0.000564081983520052
220 0.000561259559652013
221 0.00055993534449019
222 0.000556968294102701
223 0.000555926750089897
224 0.000554936714891878
225 0.000548760930612472
226 0.000552212055566634
227 0.000548527126906914
228 0.000542016642542675
229 0.000548070829265483
230 0.000540322242641266
231 0.000540828145590154
232 0.000543810454739288
233 0.000544750139365414
234 0.000543965021098454
235 0.000539613164881083
236 0.000534823147284996
237 0.000534531392019727
238 0.00053473439203794
239 0.000530206796182644
240 0.000529894916118576
241 0.00052795453481222
242 0.000522370161753031
243 0.000517426033629882
244 0.000516849541732654
245 0.000517467473466528
246 0.000512881835567183
247 0.000513589761293889
248 0.000512404021106269
249 0.000508130960517951
250 0.000505657554314246
251 0.000505942223306176
252 0.000501613513416652
253 0.00050150655565981
254 0.000499781767837806
255 0.000498569902875857
256 0.000498206789290938
257 0.000497018336609665
258 0.000492618612239659
259 0.000492088358734731
260 0.000491896386337776
261 0.00048993733244191
262 0.000489059612025233
263 0.000485216336477072
264 0.000486860409485478
265 0.000485117600967448
266 0.000481946388812167
267 0.000478600778891527
268 0.000478613618835905
269 0.000477207001110491
270 0.00047599942961889
271 0.000476453641114797
272 0.000476770640009768
273 0.000473126386909911
274 0.000475000260966144
275 0.000471327715833015
276 0.000467464164428979
277 0.000468076417398036
278 0.000469381637751422
279 0.000469183865216658
280 0.000466867883519676
281 0.000465475634601953
282 0.000463469560678746
283 0.000463392209705326
284 0.000464397525550293
285 0.000463749267062797
286 0.000459742461842611
287 0.000461583473656913
288 0.000460964817561157
289 0.000459236781795767
290 0.000457048905463409
291 0.000453341479577827
292 0.000451211762951318
293 0.000448135045104612
294 0.000448649483517856
295 0.000446961897533669
296 0.000445647393859517
297 0.000445852337584305
298 0.000445011966154887
299 0.000444292040856814
300 0.000442669771404806
301 0.000442865949550881
302 0.000441687826136141
303 0.00044024041387398
304 0.000437096715947617
305 0.000438385153333839
306 0.000434889340364087
307 0.000436282964836326
308 0.000435115414443824
309 0.000433932560012592
310 0.000432033840008496
311 0.000432651575355884
312 0.000432113623326017
313 0.000429096475753628
314 0.000423942171856817
315 0.000422579015229854
316 0.000422584606502534
317 0.0004230258875486
318 0.000417748218164508
319 0.000421131405960525
320 0.000417825759137974
321 0.000421159662718781
322 0.000418816514424916
323 0.000416187338238928
324 0.000413886492258787
325 0.000413955216110755
326 0.000415238271353925
327 0.000411386026576327
328 0.000412487345089996
329 0.000412255337121499
330 0.000411021209848837
331 0.000412823218008319
332 0.000409488585278695
333 0.000407490977841238
334 0.000403865346664086
335 0.000404988470635417
336 0.000403943190723531
337 0.000405031424913576
338 0.000406292608167801
339 0.000404067409672711
340 0.000402069366511567
341 0.00040087635923281
342 0.000401627947687611
343 0.000400963522779629
344 0.000398517513621094
345 0.000398216741133386
346 0.000399708950006733
347 0.000395981565736753
348 0.000394387945451476
349 0.000392980490929284
350 0.000391817396153274
351 0.000393476168573827
352 0.000393852059036568
353 0.000393217659712756
354 0.000390876492001013
355 0.000390861666471625
356 0.000388939826577047
357 0.000391839263638804
358 0.000388790431242027
359 0.000387959806456513
360 0.000385422168964567
361 0.00038293433321007
362 0.0003836555600496
363 0.000382225389565578
364 0.000381854355797614
365 0.000381893144437528
366 0.000380449580022316
367 0.000379879346662953
368 0.000378939820846128
369 0.000380052701106124
370 0.000380361966387463
371 0.000380900711770505
372 0.00037973701352777
373 0.000376854408279233
374 0.00037664657897819
375 0.000375157165412984
376 0.000373557572383886
377 0.000372247845291441
378 0.000369868569377834
379 0.000370098288303875
380 0.000367961505209939
381 0.000368065060624064
382 0.000367167731858022
383 0.000366969813784043
384 0.000364400753365883
385 0.000361877105678573
386 0.000361266479250455
387 0.000360070981333041
388 0.000358886626523706
389 0.000359107778455239
390 0.000359021422950209
391 0.000358990568071379
392 0.000358740404978704
393 0.000354846410640018
394 0.000355978342020749
395 0.000353887789711758
396 0.000352016858719333
397 0.000353008421078093
398 0.000354046122189652
399 0.000355321264602764
400 0.000353888820919103
401 0.000351586910894653
402 0.000352463364295697
403 0.000350959200735244
404 0.000349445660881776
405 0.000350126089995862
406 0.0003500257718227
407 0.000351177868193545
408 0.000350372149176098
409 0.000351591645198777
410 0.00035053713870626
411 0.000348740198913059
412 0.000348960637900262
413 0.000348346152149473
414 0.000347437667461849
415 0.000346595059234225
416 0.000345092151651962
417 0.000344176071381103
418 0.000342339645726927
419 0.000341830279325304
420 0.000340355870213207
421 0.00033930289548469
422 0.000339011487869184
423 0.000339185942427942
424 0.000339326149143472
425 0.000340141050400131
426 0.00033889456804935
427 0.000338914690418777
428 0.000339778707627995
429 0.000340555130384204
430 0.000340182930109878
431 0.000340883380896181
432 0.000340146135945715
433 0.000339552394039825
434 0.000337192282249376
435 0.000335268136967307
436 0.000334778978659466
437 0.000335715290571783
438 0.000335084996989059
439 0.00033481726630695
440 0.000333399320206353
441 0.000331572135086657
442 0.000331102706510725
443 0.000330272304151858
444 0.000329442444860218
445 0.000330105286109745
446 0.000328846939651414
447 0.000328132030139989
448 0.00032648296208362
449 0.000325942573677443
450 0.000324744600762948
451 0.000324551079822194
452 0.000321436599871278
453 0.000320903295695793
454 0.000320079105763101
455 0.000321533531947925
456 0.000320509242243857
457 0.000321272039669735
458 0.000322768444342871
459 0.000322137307538855
460 0.000321506406238357
461 0.000319674729337887
462 0.000320639606450606
463 0.000319804478684743
464 0.000318812246881502
465 0.000318233130267633
466 0.000317935516658419
467 0.000316284224289533
468 0.00031813339467959
469 0.000318888879978796
470 0.000317513693438027
471 0.000316995255044427
472 0.000315671271234738
473 0.000314797527638186
474 0.00031365939744507
475 0.00031322246019374
476 0.000311782973895695
477 0.000310805470408361
478 0.000311050842449512
479 0.000311891451818534
480 0.000309355666726061
481 0.000310538857315956
482 0.000309385781841525
483 0.000306962119901264
484 0.000306145720823978
485 0.000306779151486772
486 0.000305782923372356
487 0.000304417180749801
488 0.000306130446404418
489 0.000305538605871061
490 0.000305998463546704
491 0.000305273425426854
492 0.000304577032611976
493 0.000302579687497829
494 0.000303316391878422
495 0.000303582230419693
496 0.000302987377844031
497 0.000302540337244178
498 0.000301756511556073
499 0.000302423929609145
500 0.000301329869229245
501 0.000299257018280481
502 0.000298635869083345
503 0.000299508793957682
504 0.000297119435179167
505 0.000296298906864015
506 0.000296094256768087
507 0.000296840167952535
508 0.000295428817014926
509 0.000295938260077606
510 0.000293300314513941
511 0.00029401103259394
512 0.000294550465537448
513 0.000293127627652328
514 0.000292517910222775
515 0.000290723352479082
516 0.000289312749898755
517 0.000286723532395967
518 0.000288288875967769
519 0.000289774608009694
520 0.000289367802820049
521 0.000290885994692305
522 0.000287558776803913
523 0.000287912794217583
524 0.000286882130117324
525 0.000286887859752541
526 0.000287943953861951
527 0.000287499354827856
528 0.000285814158881435
529 0.000285734526146146
530 0.000283248652454974
531 0.000284256631291359
532 0.000283139306663823
533 0.000283601971543837
534 0.000283314717649733
535 0.000281405197951575
536 0.000280885090533765
537 0.000281693426341515
538 0.0002818185331707
539 0.000280631312378017
540 0.000278017806052852
541 0.000277002854843468
542 0.000277422216812161
543 0.000275876365147956
544 0.000277093943104272
545 0.000277299727247406
546 0.000277507437017167
547 0.000277490694243467
548 0.000276200732246755
549 0.000277248968157033
550 0.000277033900068404
551 0.000276190005809423
552 0.000276970995947923
553 0.000274689167396873
554 0.000274471865622023
555 0.00027325053822899
556 0.000274422944975367
557 0.000273904967586903
558 0.000273175494462236
559 0.00027267129493987
560 0.000271788192805126
561 0.000271854680318639
562 0.000271623470109515
563 0.000270596433318398
564 0.000271990870765496
565 0.000270896280822144
566 0.000270117164385103
567 0.000267917738612703
568 0.000268598378612004
569 0.000269466897237457
570 0.00026894121505938
571 0.000270287800937158
572 0.00026991034843722
573 0.00026956663844201
574 0.000269234338043914
575 0.000269278926782175
576 0.000269881648915464
577 0.000269695946782122
578 0.000269450892359055
579 0.000267674419655379
580 0.000268712059304633
581 0.000267750614583142
582 0.000265729707333448
583 0.00026554741280089
584 0.000265047066827018
585 0.000265295361017559
586 0.000265292437191801
587 0.000264566119066723
588 0.000264492915135728
589 0.000263579225876202
590 0.000262644577062454
591 0.000263840739021558
592 0.000264037989958812
593 0.000264103082078523
594 0.000261510577450585
595 0.000261757225298229
596 0.000261058017397107
597 0.000260308307847279
598 0.000259423183769161
599 0.000258809813905712
600 0.000257385466075538
601 0.000256834843599343
602 0.00025666213021039
603 0.000256717334773812
604 0.000256110403791899
605 0.000256669576825808
606 0.000257249517679701
607 0.000258376326503324
608 0.000258636101142454
609 0.00025778992897875
610 0.000256966983605066
611 0.000256824645651986
612 0.000256659168006082
613 0.000256475450524787
614 0.000256015944998699
615 0.000256698699281434
616 0.00025596543012536
617 0.000256162808991458
618 0.000254945206792268
619 0.000253445809161943
620 0.000253639690988999
621 0.000253582147398232
622 0.000252806879751699
623 0.000251156569143551
624 0.000250461393487897
625 0.000250525864276362
626 0.000250452683913947
627 0.000251435344088328
628 0.000251281526559277
629 0.000250513644896457
630 0.000250960842896322
631 0.000251055067840525
632 0.000250332396001602
633 0.000251040130818125
634 0.000249934455643629
635 0.000249329081924208
636 0.000249256808512941
637 0.00024897647458123
638 0.000248472995529924
639 0.000248550068959408
640 0.000247939765871907
641 0.000247465367989025
642 0.000245522383522418
643 0.00024505210577447
644 0.000244271121579356
645 0.00024406665165254
646 0.000243957095664634
647 0.000243178136404584
648 0.000242516126746457
649 0.000242016413983971
650 0.000242045800663804
651 0.000241369911195768
652 0.000240353461645635
653 0.000240712355380154
654 0.000241598327025593
655 0.000240744009011529
656 0.00024042458026313
657 0.000240714434181002
658 0.00024019878220645
659 0.000239243886936672
660 0.000239282286209784
661 0.000239834718925916
662 0.000239931786213914
663 0.000240688208519878
664 0.00023930691254023
665 0.000239905789358487
666 0.000238504778770417
667 0.000238475895711946
668 0.000239842271503895
669 0.000239130324680065
670 0.000238007982956519
671 0.000238628959666621
672 0.000237080267494187
673 0.000238105835337676
674 0.000237750845181139
675 0.000237443320718132
676 0.000236672250757664
677 0.000235580702024476
678 0.000234088972318887
679 0.000235465659386006
680 0.00023482960851032
681 0.000233339001487631
682 0.000233658407020174
683 0.000233754557206081
684 0.000233638572430119
685 0.000234050246197935
686 0.000233179358896445
687 0.000233175712111198
688 0.000233344236724149
689 0.000233485791315482
690 0.000232203813688148
691 0.000232266301572142
692 0.000232145183927742
693 0.000231418446729347
694 0.00023120706344205
695 0.000230049753162917
696 0.000229870959519491
697 0.000229248491900244
698 0.000229604624775396
699 0.000230144365523615
700 0.000229277545075551
701 0.000228074300341814
702 0.000229142723556088
703 0.00022798951183734
704 0.000227049989146696
705 0.000226696393130166
706 0.000225709653184589
707 0.000226348243516955
708 0.000226137111801361
709 0.000226377475906996
710 0.000226407724280485
711 0.00022676817213911
712 0.000225983682217334
713 0.000225273357490375
714 0.000224938805133257
715 0.000225673424396352
716 0.000223978712463779
717 0.000224202979016161
718 0.000224576677905272
719 0.000225613254682767
720 0.000224162760285265
721 0.000224645584056883
722 0.000225017101083034
723 0.000225294687314921
724 0.000226052128719443
725 0.00022507795351335
726 0.000223653763473949
727 0.000224873631538277
728 0.000223922428614766
729 0.00022340705713888
730 0.00022224372183505
731 0.000222487773911951
732 0.000221758049713179
733 0.000222651828952442
734 0.000222755667491264
735 0.000222614879974702
736 0.000221070971770767
737 0.000221566442330027
738 0.000221080146917363
739 0.000220544626116969
740 0.000221131140312487
741 0.000221643722617627
742 0.000220481237740718
743 0.000219793129342565
744 0.000219140747042591
745 0.000220294105433394
746 0.000219921745710248
747 0.000219735846811346
748 0.000218461791812889
749 0.000219972828549172
750 0.000219905835150848
751 0.000219977137506162
752 0.000219459615224421
753 0.000218907597558393
754 0.000218429666525481
755 0.000217988803525284
756 0.000218095843696374
757 0.000219034555770312
758 0.00021898805255162
759 0.000218554092605645
760 0.000218923403667624
761 0.000219017773143034
762 0.000217765069070891
763 0.000218329499722371
764 0.000215679003978598
765 0.000215705729138086
766 0.000216006567208166
767 0.000214770210626098
768 0.000215220634172763
769 0.00021484867255458
770 0.000214095350492581
771 0.000213187075670431
772 0.000213121981634407
773 0.000214105720503337
774 0.000213595947264643
775 0.000213844160747508
776 0.000214112551244921
777 0.000212783937764061
778 0.000212826847146072
779 0.000213407200738347
780 0.00021244557181713
781 0.000212404150459508
782 0.000211550408106273
783 0.000213033747477687
784 0.000212711857869369
785 0.000211618136187922
786 0.000211565696353551
787 0.000210933702599889
788 0.000210203211435697
789 0.000210876571761542
790 0.000209814578205806
791 0.000209954137526921
792 0.000210660134356028
793 0.000209582283897968
794 0.000209046179144124
795 0.000208742502928656
796 0.000208542216518109
797 0.000208106587312572
798 0.000209091196447712
799 0.000208883700750255
800 0.000208362150792607
801 0.000209136654929365
802 0.000209239195165083
803 0.000208944274194702
804 0.000207210401771671
805 0.000206736638866104
806 0.000207163957109228
807 0.000208232269062633
808 0.000207129254487316
809 0.000206924744448358
810 0.000206855768077039
811 0.000207157585152807
812 0.000207364912546675
813 0.000206419173293116
814 0.00020701348306695
815 0.000205556729116658
816 0.000204665368783894
817 0.000203915668784479
818 0.00020393650874219
819 0.000203750109228244
820 0.000203874530794793
821 0.000202964306007224
822 0.000203397900606701
823 0.000203353193590929
824 0.00020304503120965
825 0.000203768013352904
826 0.000203306310728223
827 0.000203839802608175
828 0.000203627491548276
829 0.000202577533794589
830 0.000202432278328651
831 0.000202093046815197
832 0.000201300630991291
833 0.000201438153687384
834 0.000199855314633195
835 0.000200362046834465
836 0.000200865011043826
837 0.000201630789735579
838 0.000201861909855769
839 0.000200652206940418
840 0.000200370565334549
841 0.000200784960861744
842 0.000200182034801592
843 0.000199721142111206
844 0.00020101860063555
845 0.000200781935318671
846 0.000200480120510227
847 0.000200518425638552
848 0.000199649464221484
849 0.000199371848033824
850 0.000199580981843186
851 0.00019871465346995
852 0.000198364115352278
853 0.000198601636567585
854 0.000197607572745666
855 0.000197378470086415
856 0.000196964221544785
857 0.000197306643352441
858 0.000196021532466991
859 0.000196118881673957
860 0.000196143967253904
861 0.000196711578449928
862 0.000196141319511967
863 0.000196939127012956
864 0.000196693187453279
865 0.000196457950812899
866 0.000196095248776709
867 0.00019616220298154
868 0.000195731901036751
869 0.000195915730352283
870 0.000196723931796482
871 0.000195809998349278
872 0.000194421086425338
873 0.000195616681971355
874 0.000194268239527009
875 0.000194116030262889
876 0.000193060812293735
877 0.000193352369942728
878 0.000193993387390384
879 0.000194147258798613
880 0.000195183474476039
881 0.000195056806090644
882 0.000194788876806832
883 0.000193847915428308
884 0.000193923833856441
885 0.000193617493542118
886 0.000193515813330602
887 0.000193571007817174
888 0.00019346385519209
889 0.000192444197440218
890 0.000192089222727763
891 0.000191670757060462
892 0.000191735819340763
893 0.000190962085929536
894 0.0001896481404622
895 0.000189523390534897
896 0.000190295391904558
897 0.000190566341050043
898 0.000190195972123554
899 0.000190082377579144
900 0.000189635186989256
901 0.000189013597786378
902 0.00018839303830319
903 0.000189103734831316
904 0.000189131451097764
905 0.000188832354805771
906 0.00018828797268224
907 0.00018803152265142
908 0.000186833836991122
909 0.00018665635406778
910 0.000187301549450012
911 0.000187130324852332
912 0.000186877288268003
913 0.000187240948063457
914 0.000186515334758002
915 0.000186317953441637
916 0.000186709593877255
917 0.000186268474167028
918 0.000186223841653727
919 0.000186404133666364
920 0.000186013882452431
921 0.000186092303582208
922 0.000185854551282366
923 0.000186624228545688
924 0.000185783274444829
925 0.000186138364373093
926 0.000186813195912372
927 0.000186302312643304
928 0.00018621470931986
929 0.000187094673646467
930 0.000187250844943847
931 0.000186950642773376
932 0.000185408355946734
933 0.000185714442358297
934 0.000184993978799895
935 0.000185342850302603
936 0.000184822913204517
937 0.000184709263473876
938 0.000184117475254845
939 0.000183805196148678
940 0.00018490913368463
941 0.000184276404770575
942 0.000184589290471842
943 0.000184487349703032
944 0.000184717529711071
945 0.000184251995800911
946 0.000183963282989487
947 0.000183246363346595
948 0.00018357602524649
949 0.000183501702921664
950 0.000182812151476486
951 0.000183361311090459
952 0.000182893692819434
953 0.000183663121407927
954 0.000183691346992047
955 0.000182945203484941
956 0.000183211984071946
957 0.000182503337677667
958 0.00018273975145256
959 0.000183661713271712
960 0.000181772500712499
961 0.000181686819804609
962 0.000181443581239127
963 0.000181588816493422
964 0.000180821888418697
965 0.000181129854000272
966 0.000180814317819774
967 0.000180196559346995
968 0.000180627996846863
969 0.000180145841851121
970 0.000180201831219446
971 0.000180073304137908
972 0.000180254737563376
973 0.000179532595324696
974 0.00017922474792906
975 0.000179699249995292
976 0.000179126717877296
977 0.000178425103431388
978 0.000178261905975558
979 0.000178821273072554
980 0.000178853688021183
981 0.000178386324736494
982 0.000178058477583068
983 0.000177902118284222
984 0.00017815954255635
985 0.000177180163476771
986 0.000176925433154555
987 0.00017779786282848
988 0.000177552451684899
989 0.000177069131194064
990 0.000177327599503496
991 0.000177356844567648
992 0.000177027761517523
993 0.000176310810145557
994 0.00017592443116138
995 0.000175248923660613
996 0.000174846668358733
997 0.000175079598741101
998 0.00017464289402621
999 0.000174583020965803
};
\addlegendentry{Expo bw}
\addplot [red]
table {%
0 nan
1 0.0491828618909657
2 0.0344196917559487
3 0.0276836586020162
4 0.0239315741071229
5 0.0213327710011245
6 0.019308960080079
7 0.0180179949260218
8 0.0169474959600197
9 0.0160637289643436
10 0.0152210263044929
11 0.0145024122530083
12 0.0138448133386906
13 0.0133171057183672
14 0.0127191050267521
15 0.0123399237452754
16 0.0119543705757738
17 0.011538498244669
18 0.0112633161066457
19 0.0109792951770375
20 0.0106319023217948
21 0.0104266259089392
22 0.0101814643318274
23 0.00998227024887903
24 0.0097522122907301
25 0.00955291791332344
26 0.00935111763461645
27 0.00918440049324231
28 0.00904944174416024
29 0.00893163433021319
30 0.00880107470825466
31 0.00864686236741334
32 0.00850436458527871
33 0.00838687845000944
34 0.00826327493917967
35 0.00815425805145248
36 0.008028088719773
37 0.00792914247593641
38 0.00781242872399151
39 0.00771816899942685
40 0.00759857843645277
41 0.00749577287519957
42 0.00742145420142706
43 0.00733201962223862
44 0.00727135293620674
45 0.00717488683830708
46 0.00706659177808065
47 0.00697582391130182
48 0.00688998467529025
49 0.00681034891323404
50 0.00672978105264188
51 0.00668278787094765
52 0.0066240740721852
53 0.00654736419758781
54 0.00647959250147188
55 0.00642182267692344
56 0.00635853783749456
57 0.00629991752961624
58 0.00624226064559428
59 0.00619802255585906
60 0.00613922924199168
61 0.00608524756844675
62 0.0060298704649717
63 0.00597478644555553
64 0.00593051817260944
65 0.0058806651879348
66 0.00585755637332464
67 0.00581226654703159
68 0.00575459115464359
69 0.00570982909770222
70 0.00566512046804147
71 0.00562307186343027
72 0.00558586601959077
73 0.00555601801004251
74 0.00552097719831001
75 0.00547531921212175
76 0.0054278401855244
77 0.00540222045573946
78 0.00537563820931776
79 0.00534294824850927
80 0.00531058499604876
81 0.00529752347391733
82 0.00526675938740466
83 0.00525037661523434
84 0.00520362220178363
85 0.00517047264978944
86 0.00514305260244647
87 0.00511380941855197
88 0.00507919730872104
89 0.00506461579431812
90 0.00502993804523074
91 0.00499328017394552
92 0.00498499174493628
93 0.00496083766098354
94 0.00494218417126923
95 0.00490778537429342
96 0.00487414431289295
97 0.00485518215162512
98 0.00483413604757273
99 0.00481583226461193
100 0.00479079104531081
101 0.0047598699777678
102 0.00474148122386514
103 0.00471487195161261
104 0.00468143498091348
105 0.00465264378522999
106 0.00461525923339506
107 0.00458259306746338
108 0.00456728505503154
109 0.00454972427278865
110 0.00452930097907331
111 0.00450772448583199
112 0.00449308740797928
113 0.00447143538275902
114 0.00444523596536562
115 0.00443009641202552
116 0.00441744541383387
117 0.00439735891327602
118 0.00438334529067479
119 0.00435884504352102
120 0.00433139781872559
121 0.00431412111512462
122 0.00429871289949481
123 0.00428131063946417
124 0.00425702402587502
125 0.00424281297078554
126 0.00422766410453498
127 0.00420870740103305
128 0.00419656670279939
129 0.00418110156328143
130 0.00414952870509364
131 0.00412429266248495
132 0.00410309908827176
133 0.00408393731569157
134 0.00406542148098222
135 0.00404306425574145
136 0.00403187813036771
137 0.00402616759249975
138 0.00401356565679926
139 0.00399687742545409
140 0.00398529222257657
141 0.00396945155921732
142 0.00395120135041355
143 0.00393942931686278
144 0.00392027061429904
145 0.00391110818722183
146 0.00389785089621296
147 0.0038786301309315
148 0.00386268758952489
149 0.00385039858083905
150 0.00384689621566842
151 0.00384022436166856
152 0.00383561316927033
153 0.00382648789060168
154 0.0038121158329433
155 0.00379870490375128
156 0.00378977018382553
157 0.00377430237065496
158 0.00375653598660964
159 0.00375213179407252
160 0.00373670879604468
161 0.00372027105422486
162 0.00370371276438854
163 0.00369059108467543
164 0.00368439155896983
165 0.0036678410760761
166 0.00366093568871816
167 0.00365055308159904
168 0.00363573864594289
169 0.00363258318743353
170 0.00361720866673412
171 0.00360975262090086
172 0.00359683887915077
173 0.00358334412748802
174 0.00357346506815751
175 0.00356122644659318
176 0.00355016155179124
177 0.0035349519916653
178 0.00352518791157644
179 0.00351928017873397
180 0.0035017202860014
181 0.00349360981654958
182 0.00347938570622122
183 0.00346630282847571
184 0.00345477284642458
185 0.00343971044948877
186 0.00343497971087296
187 0.00342068265689898
188 0.0034114933794087
189 0.00340417963568635
190 0.00339722885729443
191 0.00339007710660297
192 0.00338672809825474
193 0.0033793436720478
194 0.0033704125860546
195 0.00335738016599437
196 0.00334628847566266
197 0.00333738313890442
198 0.00332744910134383
199 0.00332312089842922
200 0.00331504425563695
201 0.00330781466960326
202 0.00330687671849413
203 0.00329182667256527
204 0.00328151651221917
205 0.00326997265479719
206 0.00326318840834365
207 0.00325501449394108
208 0.00324740802372711
209 0.00324093725572049
210 0.00323912644215996
211 0.00323201171448771
212 0.00322605787147809
213 0.0032132652172357
214 0.00321227574345031
215 0.00320781272476544
216 0.00319956448417492
217 0.00319002976586431
218 0.00318164054184608
219 0.00318288786376855
220 0.00317749614090794
221 0.00317017851838719
222 0.0031629072943069
223 0.00315639441811465
224 0.00314470409557003
225 0.00313642707544708
226 0.00313047158417673
227 0.00312566834874269
228 0.0031145384071562
229 0.00311153460631253
230 0.00310675115782166
231 0.00309828320395604
232 0.00308941474942282
233 0.00308231436889454
234 0.00307802773210995
235 0.0030680368164017
236 0.00305469125697584
237 0.0030458538455187
238 0.00303793631370991
239 0.00303086024010162
240 0.00302573099962462
241 0.00301583825854867
242 0.00301391017081386
243 0.00301129410696606
244 0.0030042125038479
245 0.00300357004183323
246 0.00299237266943479
247 0.00298362036124747
248 0.00297549766948416
249 0.00296898510381901
250 0.00296739979302966
251 0.00295990254118999
252 0.00295674347394919
253 0.00295320959604081
254 0.002949344793966
255 0.00294530015907227
256 0.00294077385063855
257 0.0029366019351943
258 0.00293414190823446
259 0.00292882620732568
260 0.00292684250967896
261 0.00292098194671445
262 0.00291121949840256
263 0.00290924947003123
264 0.0029067651283471
265 0.00290346653684177
266 0.00290270082339174
267 0.00289641854803016
268 0.002889828143163
269 0.00288546367037747
270 0.00288390241543577
271 0.00287603362540323
272 0.00287377000255956
273 0.00286582656589256
274 0.00286041360243321
275 0.00285749145492133
276 0.0028576538750856
277 0.00285416646791696
278 0.0028500653006393
279 0.00284732057380063
280 0.00284280085839362
281 0.00283894708123156
282 0.00283343074888499
283 0.00283113572870974
284 0.00282327293990194
285 0.0028203863779459
286 0.00281795458785099
287 0.0028166310657419
288 0.00281198275280194
289 0.00281163962036926
290 0.0028091787900068
291 0.00280445619265771
292 0.00280354616898864
293 0.00279971999742415
294 0.00278957314906799
295 0.00278270878831402
296 0.00277883739749992
297 0.00277335835160607
298 0.00276707350931021
299 0.00276598231796835
300 0.00276307194504441
301 0.00275675611049344
302 0.00275538995231859
303 0.00274729494988233
304 0.00274032596977266
305 0.00273469093237952
306 0.00273290754014522
307 0.00272439897059483
308 0.00271825073040302
309 0.0027152124562711
310 0.00270972425651189
311 0.00270375163391006
312 0.00269623645606165
313 0.00269248534699932
314 0.00268480752030907
315 0.00268088917764728
316 0.00267766174863023
317 0.00267755573205776
318 0.00267209214670852
319 0.00267005445764065
320 0.00266375439084012
321 0.00266219383202081
322 0.00265889677336175
323 0.00265657333999387
324 0.00265196870910699
325 0.00264648406808287
326 0.0026432892749717
327 0.00263886766792443
328 0.00263338278639905
329 0.00262775709694713
330 0.00262489050588049
331 0.00261744280495006
332 0.00261479422315992
333 0.00261051892163223
334 0.00260736940409431
335 0.00260328752433888
336 0.00260214675285632
337 0.00259881903216606
338 0.00259412240231274
339 0.0025883848291061
340 0.00258791530226806
341 0.00258357093336321
342 0.00257977957105505
343 0.00257475654166395
344 0.00256815122542046
345 0.00256282327199658
346 0.00255623697498685
347 0.00255147559472413
348 0.00254673506927745
349 0.00254100273387142
350 0.0025349762012611
351 0.00253161957217355
352 0.00252593735478395
353 0.00252396110803591
354 0.00252112764359629
355 0.00251943751311899
356 0.00251709738683917
357 0.00251303665819563
358 0.00250654707691306
359 0.00250442628973805
360 0.00250070022494353
361 0.00249892389047432
362 0.00249535471623194
363 0.00249080075449675
364 0.00248422654030692
365 0.00248433103819578
366 0.00248051397420744
367 0.0024763647245148
368 0.00247113113992378
369 0.00246723743920767
370 0.00245972611191659
371 0.00245933770078336
372 0.00245656762516109
373 0.00245384079604883
374 0.00244746236830047
375 0.00244399358391769
376 0.00244003502880863
377 0.00243782977839502
378 0.002431479118138
379 0.00242504763147523
380 0.00242338830198339
381 0.00242208660895491
382 0.00242041901340501
383 0.00241365698947024
384 0.00241426686042111
385 0.00240973680001278
386 0.00240602612618505
387 0.00240481756369735
388 0.00240148885406732
389 0.00239487808387481
390 0.00239273505488072
391 0.00239028605918896
392 0.00238727277724006
393 0.00238646760583505
394 0.00238253699815037
395 0.00238079678451625
396 0.0023775463220287
397 0.00237265997403822
398 0.00236946703869379
399 0.00236773118382517
400 0.00236480225514215
401 0.00236026411855832
402 0.00235446983789862
403 0.00235364768909214
404 0.0023541945970354
405 0.00235062000691805
406 0.0023458202845375
407 0.00234304522055597
408 0.00234201951819673
409 0.00233961457531528
410 0.00233699981188064
411 0.00233553873155524
412 0.00233093999591924
413 0.00232746489961937
414 0.00232224883683231
415 0.00231617817458095
416 0.00231452963352632
417 0.00231312682052024
418 0.00231029004431289
419 0.00230889684503287
420 0.00230595992630996
421 0.00230128778289636
422 0.00229752053903336
423 0.00229308181765306
424 0.00228773364157617
425 0.00228673284649808
426 0.00228643917190019
427 0.00227958913325903
428 0.00227614835848545
429 0.00227394469565133
430 0.00227158483600914
431 0.00226996493539053
432 0.00226642874255815
433 0.0022605174664988
434 0.00225437830993516
435 0.00225191278779255
436 0.00224934171795797
437 0.00224683517472827
438 0.00224457783070302
439 0.00224180529246622
440 0.0022383522041432
441 0.00223429771007392
442 0.00223306021661192
443 0.00222953023437601
444 0.00222679135578869
445 0.00222370930103316
446 0.00222302927919156
447 0.0022225415602051
448 0.0022195635907044
449 0.0022174485016165
450 0.0022138268460736
451 0.00220943009516885
452 0.00220616110622367
453 0.00220162549724429
454 0.00219818308039806
455 0.00219600877177196
456 0.00219128308738181
457 0.00218826283223954
458 0.00218449041228313
459 0.00218051273488405
460 0.00217738592104059
461 0.00217585105078914
462 0.00217497122259008
463 0.00217066259735672
464 0.0021690169756247
465 0.00216785820441534
466 0.00216506645797607
467 0.00216056248543645
468 0.00215953908479411
469 0.0021565038902392
470 0.00215882396055832
471 0.00215665183691054
472 0.00215394280574407
473 0.00214804487052558
474 0.00214874017035637
475 0.00214587985667106
476 0.00214237720501285
477 0.00213993141106625
478 0.00213773956063818
479 0.00213553973517603
480 0.00213278093237702
481 0.00212994810834963
482 0.00212833761485205
483 0.00212548990710843
484 0.00212515032127916
485 0.00212422715308825
486 0.0021229359411209
487 0.002122670772923
488 0.0021229971056318
489 0.00212088027460325
490 0.00211814043625114
491 0.00211515757199919
492 0.00211360222498597
493 0.00211036778941362
494 0.00210983477683776
495 0.00210696672173417
496 0.00210610606369632
497 0.00210294058968038
498 0.0020980653946618
499 0.00209505479555761
500 0.00209297669896173
501 0.0020921486297967
502 0.00208932049003154
503 0.00208770043092213
504 0.00208525171200956
505 0.00208117606832854
506 0.00208085714166943
507 0.00207814096435671
508 0.00207399007475669
509 0.00207039038555997
510 0.00206845222587345
511 0.00206317850195721
512 0.00206111160145331
513 0.00206111877884561
514 0.00206240242800218
515 0.00206001629326007
516 0.00205589797550592
517 0.00205424191101806
518 0.0020529063739683
519 0.00205161168121779
520 0.00204883262923768
521 0.00204639994993931
522 0.00204637374200483
523 0.00204495975316596
524 0.0020406151461762
525 0.00203780501723201
526 0.00203724147491401
527 0.00203485571593111
528 0.00203034612295877
529 0.00202985368460319
530 0.00202880288039974
531 0.00202574503148812
532 0.00202420614190588
533 0.00202339176511502
534 0.00202213999461099
535 0.00202128315843924
536 0.00201946553346381
537 0.00201632619255606
538 0.00201393718694235
539 0.00201230014817807
540 0.0020082894416197
541 0.00200893391889763
542 0.00200669172648775
543 0.00200779260274725
544 0.00200892365768765
545 0.00200725472227383
546 0.00200628273664349
547 0.00200269601935978
548 0.00200294956542333
549 0.00200129434167512
550 0.00199912875637928
551 0.00199858080076792
552 0.00199808174516923
553 0.00199870118474471
554 0.00199555629398416
555 0.00199363593815641
556 0.00199148806778576
557 0.00199106944256268
558 0.00198793569167438
559 0.00198507146234114
560 0.00198133457040471
561 0.0019809571051339
562 0.00197929239436397
563 0.00197678167958306
564 0.0019750101610905
565 0.00197419213544989
566 0.00197033534275908
567 0.00197074257856234
568 0.00196971631840302
569 0.00196818372367379
570 0.00196851851600043
571 0.00196594193372538
572 0.00196553458866247
573 0.00196351542244314
574 0.00196206974525176
575 0.00195894994680275
576 0.00195713801652479
577 0.00195552311684161
578 0.00195411487277644
579 0.00195461258370107
580 0.00195302968866686
581 0.00195105575033735
582 0.00194958015110786
583 0.0019482811995796
584 0.0019460814782429
585 0.00194461824792026
586 0.00194333013227951
587 0.00194305853559135
588 0.0019411875200451
589 0.00194200851895698
590 0.00194219775587463
591 0.00194162568533667
592 0.00193964588582956
593 0.00193640424218848
594 0.00193412518587154
595 0.00193358932878109
596 0.00193355085334174
597 0.00193138749463994
598 0.00192778329662905
599 0.00192482254071797
600 0.00192551077992438
601 0.00192396814122115
602 0.00192173832208234
603 0.00191898540343265
604 0.00191612937297322
605 0.00191335874341737
606 0.00191163269091131
607 0.00191016429928941
608 0.00190700427872605
609 0.00190381811158514
610 0.00190331984989757
611 0.00189842987449775
612 0.00189502653830293
613 0.00189489130098846
614 0.00189437214767462
615 0.00189302035752606
616 0.00189104903717035
617 0.0018883618417055
618 0.00188616572193453
619 0.00188449527807077
620 0.0018837879096102
621 0.00188303442521801
622 0.00188235716063768
623 0.00188030719146729
624 0.00187815498983398
625 0.00187655956127317
626 0.00187562239652345
627 0.00187548422838446
628 0.00187347443173339
629 0.00187201184828216
630 0.00187203746833874
631 0.00187195162977536
632 0.00187052866858336
633 0.00187150468019673
634 0.00186868988923501
635 0.00186721582778876
636 0.00186601010962895
637 0.0018652332671312
638 0.00186303810169182
639 0.00186462029039771
640 0.00186562292894116
641 0.00186368613694356
642 0.00186202482784026
643 0.0018597186259476
644 0.00185731378918039
645 0.00185433176720809
646 0.00185211702259196
647 0.00185118034072155
648 0.00184981746794046
649 0.00184804542739627
650 0.0018466761873794
651 0.00184387213545282
652 0.00184369336725323
653 0.00184218254052948
654 0.00184273354178986
655 0.00184195648385045
656 0.00183977337387096
657 0.00183625010654836
658 0.00183549532593341
659 0.00183134182812118
660 0.00182972631621895
661 0.00182699870956389
662 0.00182576307313449
663 0.00182309994907395
664 0.00182120820666856
665 0.00181910234389193
666 0.00181974117374275
667 0.00181856775286954
668 0.00181740221680816
669 0.00181453072649396
670 0.00181520626222083
671 0.00181292402713746
672 0.00181287716268085
673 0.00180897694020363
674 0.00180870728507215
675 0.00180737705659428
676 0.00180688242139175
677 0.00180528781146576
678 0.00180291196572947
679 0.0018024842724539
680 0.00180117547800123
681 0.00180083067830654
682 0.00180055413015926
683 0.00179785264953072
684 0.0017969028930307
685 0.00179649686703253
686 0.00179657361769008
687 0.00179642189193316
688 0.00179447840572402
689 0.00179360757377951
690 0.00179256192821675
691 0.00179002466736004
692 0.0017892237236823
693 0.00178839525909954
694 0.00178689477790426
695 0.00178559334776234
696 0.00178611287076998
697 0.00178538415311529
698 0.00178437996931006
699 0.00178350956754538
700 0.00178188125116016
701 0.00178198375096721
702 0.00178155594150378
703 0.00177981409822744
704 0.00178066891934154
705 0.001778705338664
706 0.00177829346458821
707 0.00177667758082128
708 0.00177436360872202
709 0.00177393427178691
710 0.00177216611455033
711 0.00177041067975615
712 0.00176980472242553
713 0.00177022421774554
714 0.00176886486440276
715 0.00176675393625601
716 0.00176501008172443
717 0.00176364610678013
718 0.00176360335490406
719 0.00176203416365459
720 0.0017607317568445
721 0.00175873937069868
722 0.00175727535264249
723 0.00175735796420021
724 0.0017569635400608
725 0.00175450619835756
726 0.00175382165672702
727 0.001751486356528
728 0.0017510419241687
729 0.00175179593474679
730 0.00175009283269643
731 0.00174888032096582
732 0.00174844912941734
733 0.00174679303504446
734 0.00174504344873139
735 0.00174407459018825
736 0.00174316026641703
737 0.00174180911697684
738 0.00173876621496691
739 0.00173809521886396
740 0.00173561403202967
741 0.00173565457878112
742 0.00173508245131111
743 0.00173532879296435
744 0.00173471659780383
745 0.00173306817891017
746 0.0017330412585522
747 0.00173327471499732
748 0.00173272792903004
749 0.00173075184901391
750 0.00172924037952341
751 0.00172681985653689
752 0.00172635509600469
753 0.00172434848715117
754 0.00172451674126343
755 0.00172157750155275
756 0.00172130723978459
757 0.00172047841469468
758 0.0017183636189881
759 0.00171741818385836
760 0.00171547118929938
761 0.00171445682311927
762 0.00171440143077661
763 0.00171235551396507
764 0.00171281083205169
765 0.00171242814724725
766 0.00171003413948123
767 0.00170924063798682
768 0.00170681800636548
769 0.00170468610546991
770 0.00170356664686526
771 0.00170224793196055
772 0.0017017828172103
773 0.0017002299989043
774 0.00170042905780516
775 0.00170023884995443
776 0.00169886679324102
777 0.00169699041010138
778 0.00169756543904035
779 0.00169598737015244
780 0.00169420362938783
781 0.00169356037904559
782 0.00169239692675403
783 0.00169244402847773
784 0.00169168089481213
785 0.00169079580991674
786 0.00169081998821709
787 0.00169033971566004
788 0.00168791016034987
789 0.00168708613807097
790 0.0016866108752065
791 0.00168514359042459
792 0.00168463461906402
793 0.00168374866261922
794 0.00168320705183507
795 0.00168161948637549
796 0.00167844714379536
797 0.00167743159177994
798 0.00167665660294805
799 0.00167617814493723
800 0.00167559653155562
801 0.00167513684742128
802 0.00167242178493335
803 0.00167110830180014
804 0.00167067109800377
805 0.00166822764718332
806 0.00166590344522907
807 0.00166563421305536
808 0.00166367593602598
809 0.00166201369756755
810 0.00166176366847882
811 0.00166093206727146
812 0.00165869554103748
813 0.00165857513302132
814 0.00165786652047459
815 0.00165697849209286
816 0.00165634329221268
817 0.00165468101092353
818 0.00165415924737615
819 0.00165305833315686
820 0.00165231235781576
821 0.00165093594795085
822 0.00164948777590521
823 0.00164793063663356
824 0.00164940463939032
825 0.00164840850392581
826 0.00164672699405917
827 0.00164442386126651
828 0.0016441276826935
829 0.00164369790444013
830 0.00164353113504127
831 0.00164136730545613
832 0.0016408803412774
833 0.00164029645036221
834 0.00163899468932714
835 0.00163753761232041
836 0.0016364875281689
837 0.00163678694109981
838 0.00163686317584073
839 0.00163587510322463
840 0.00163507983493525
841 0.00163547042761737
842 0.00163407985929267
843 0.00163253916665677
844 0.00163193595928532
845 0.00163106070913205
846 0.0016295722734026
847 0.00162876877591764
848 0.00162683050646808
849 0.00162701208206118
850 0.00162733934125616
851 0.00162718243452741
852 0.0016255884903476
853 0.00162440876175837
854 0.00162449145618945
855 0.00162265425927608
856 0.0016217535824774
857 0.00162099489104557
858 0.00161982923710016
859 0.00161950876840564
860 0.00161828651664976
861 0.00161760343269394
862 0.00161784322293736
863 0.00161583495692221
864 0.00161443183188055
865 0.00161272281394997
866 0.00161363050718604
867 0.0016119597934018
868 0.00161164372532123
869 0.00161115318279395
870 0.00161210473962999
871 0.00161054690563027
872 0.00161035000345047
873 0.00160787496274169
874 0.00160704716700393
875 0.00160499636808851
876 0.00160471920684824
877 0.00160238751830804
878 0.00160193545535029
879 0.00160121973164781
880 0.00160017124703466
881 0.00159938255552691
882 0.00159746603586828
883 0.00159762702465321
884 0.00159639628832267
885 0.00159505288024677
886 0.00159494520209385
887 0.00159582908775427
888 0.00159496158264553
889 0.00159165960381993
890 0.00159091745581509
891 0.00159056198050566
892 0.00158902941610981
893 0.0015888104238558
894 0.0015868808226585
895 0.00158485284375364
896 0.00158427709253842
897 0.00158272545608979
898 0.00158052396702958
899 0.00157982168160117
900 0.00157822611831736
901 0.00157739006114193
902 0.00157679854139911
903 0.00157573646055519
904 0.00157498247005988
905 0.00157482670033111
906 0.00157462547594183
907 0.00157425230440773
908 0.00157140277110238
909 0.0015717572633574
910 0.0015698987842043
911 0.00156923455188448
912 0.00156932926449963
913 0.00156942516501595
914 0.00156955744287269
915 0.00156868669618938
916 0.00156774632870347
917 0.00156678699269711
918 0.00156589598974635
919 0.00156653250434249
920 0.00156539936930451
921 0.00156526148664022
922 0.00156359039156723
923 0.0015630137384531
924 0.00156122950274539
925 0.0015609994857717
926 0.00156001720292784
927 0.00155909085930185
928 0.00155831592062302
929 0.00155788578507259
930 0.00155710649363852
931 0.00155560195960516
932 0.00155369485163073
933 0.00155280507598018
934 0.00155108002675026
935 0.00155012848311376
936 0.00154972252461887
937 0.0015494340229585
938 0.00154719496556256
939 0.0015451934407731
940 0.00154518347899219
941 0.00154482687162406
942 0.0015459063385637
943 0.00154417857090143
944 0.00154419838803551
945 0.00154392705190889
946 0.00154333753989444
947 0.00154263685440726
948 0.00154249327857219
949 0.00154157008099794
950 0.00154190850242858
951 0.0015394329925182
952 0.00153932743413923
953 0.00153934670549017
954 0.00153897777983447
955 0.00153772560495436
956 0.00153605605133856
957 0.00153568300984682
958 0.00153515027972931
959 0.00153424885590882
960 0.00153328065963358
961 0.00153221037154127
962 0.00153168773110224
963 0.00153027821491017
964 0.00152788799195455
965 0.00152596556961335
966 0.00152466229973318
967 0.00152426469985643
968 0.00152396022106617
969 0.00152367955665003
970 0.00152273431763859
971 0.00152144023860491
972 0.00152025001276966
973 0.00151792139243897
974 0.00151802013084034
975 0.00151760758031492
976 0.00151758441110425
977 0.00151720228984264
978 0.00151571704681385
979 0.00151557472737799
980 0.00151473175735201
981 0.00151420620014608
982 0.00151333856528405
983 0.00151344643856857
984 0.00151303631432546
985 0.00151347556920963
986 0.00151240453433966
987 0.00151061898224485
988 0.00150922201812409
989 0.00150889176531923
990 0.00150762700769824
991 0.00150690541180198
992 0.00150479403318647
993 0.00150377840174294
994 0.00150397552314606
995 0.00150272756369607
996 0.00150026987079249
997 0.00150155944664385
998 0.00150051367610487
999 0.00150134049086699
};
\addlegendentry{Expo rand}
\addplot [green!50!black, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.0529349087459548
1 0.0379764880985872
2 0.0312510012574991
3 0.0272307580997317
4 0.0247528777720266
5 0.0228092298637833
6 0.0212346422716215
7 0.0201171328113948
8 0.0191645600407054
9 0.0183222906314113
10 0.01768454969954
11 0.0170993664863703
12 0.0165862528990878
13 0.0161288752686847
14 0.0157752032943343
15 0.015354016379011
16 0.0150214662967753
17 0.0147839007368515
18 0.0145017115941406
19 0.0142181808659033
20 0.0140161204540267
21 0.0137977873956548
22 0.0135901559979086
23 0.0134291833507498
24 0.0132539459533349
25 0.013051387539347
26 0.0129020361863381
27 0.0127342385341082
28 0.0126259679718167
29 0.0125326473349623
30 0.0124284697505602
31 0.0123039640844033
32 0.0121892645866355
33 0.0120790066330508
34 0.0119681336567607
35 0.0118500943706981
36 0.0117334090715742
37 0.0116405635399364
38 0.0115675955145138
39 0.0114844606506453
40 0.0114135324960838
41 0.0113409289261563
42 0.0112534054461554
43 0.0111737550272793
44 0.0110927612579461
45 0.0110141631462571
46 0.0109599490042314
47 0.0109029512754045
48 0.0108537156522836
49 0.010799082109958
50 0.0107431089410245
51 0.0106791431523694
52 0.0106307087328674
53 0.0105901904679136
54 0.0105504039347128
55 0.0105101592040797
56 0.0104612009097526
57 0.0104174743318215
58 0.0103748965618501
59 0.0103407442740924
60 0.0103167256703793
61 0.0102732384066244
62 0.0102398686372926
63 0.0102079510777308
64 0.0101697499268018
65 0.0101416529321219
66 0.0101147060688951
67 0.010082217888314
68 0.0100452769098837
69 0.0100138989075299
70 0.00998692376242833
71 0.00996653202260075
72 0.00993398611239481
73 0.00991401114859751
74 0.00990080423832454
75 0.00986900355827772
76 0.00984221328310703
77 0.00980684897674698
78 0.00978364405921964
79 0.00976055333099616
80 0.00973729944006441
81 0.00971638055850972
82 0.00970467663774227
83 0.0096840764220655
84 0.00966510357834701
85 0.00965254330440725
86 0.00963587287409502
87 0.00960736865474666
88 0.0095887309218804
89 0.00956670887907624
90 0.00955323347210541
91 0.0095406905882822
92 0.00952562956190023
93 0.00949924953945558
94 0.00948264711183327
95 0.00946632736246699
96 0.00944405161967692
97 0.00942863746860209
98 0.00940991550311928
99 0.00939952788358591
100 0.00938421201317336
101 0.00936975738549285
102 0.00934678584357485
103 0.00933831060853843
104 0.00931925127310747
105 0.00930222235419289
106 0.00928964973593106
107 0.0092776786524653
108 0.00925875802361999
109 0.00924807920606832
110 0.00923217523642623
111 0.00921895701518914
112 0.00920672152774246
113 0.00918633035281796
114 0.00916945574463545
115 0.00915643812668795
116 0.00913798573179679
117 0.0091285661179225
118 0.00912218337191769
119 0.00910727258010234
120 0.00909558639830467
121 0.00909329954515781
122 0.00908269368565879
123 0.00906663450594912
124 0.00905761519860199
125 0.00904319912074188
126 0.00903742095226511
127 0.00902225382375283
128 0.00901040481544605
129 0.0090074719120787
130 0.00899459666716605
131 0.00897808999921587
132 0.00896694027279682
133 0.00896115764643913
134 0.00894537232772368
135 0.00893225713374998
136 0.00891945528271408
137 0.00891432921202866
138 0.0089001572400988
139 0.00889594030123498
140 0.00888869919693973
141 0.00888479541960873
142 0.00887871459362908
143 0.00886667322834589
144 0.00885960589087347
145 0.00885477071042499
146 0.00885306733186443
147 0.00884021472493542
148 0.00883601158321815
149 0.00883653044952615
150 0.00883003784301352
151 0.00882556610056384
152 0.008816175856122
153 0.00881343265733883
154 0.00880397608530039
155 0.00879404949390439
156 0.00878773240617973
157 0.00878345588607662
158 0.00877726185500042
159 0.00876676902567937
160 0.00876057209788181
161 0.00875438753374875
162 0.00874494353851241
163 0.00873833532526028
164 0.00872907598575057
165 0.00872756889477727
166 0.00873005512423898
167 0.00872204363793042
168 0.00871852843265886
169 0.00870971618721702
170 0.00870207698103479
171 0.00869205445736789
172 0.00868459974848168
173 0.00867800459810177
174 0.00867341781019775
175 0.00866922523395558
176 0.00866215874711012
177 0.00865319675410374
178 0.00864424384707484
179 0.00863888253678195
180 0.00863334834461642
181 0.00863342005302837
182 0.00863083354570659
183 0.00862534408990011
184 0.00862254632293185
185 0.00862024847394723
186 0.00861367484695425
187 0.0086030421837459
188 0.00859765632902458
189 0.00859243304957421
190 0.0085894419888068
191 0.00858460026943806
192 0.00857476373908468
193 0.00856846577668336
194 0.00856177545131617
195 0.0085553974522473
196 0.00854640845187884
197 0.00854248515747263
198 0.0085358524480731
199 0.0085256600850429
200 0.00852202451449432
201 0.00851702088814883
202 0.0085151442930437
203 0.00851075528449045
204 0.00850636044559835
205 0.00850269913487826
206 0.00849543612111994
207 0.00849121455211147
208 0.00848937946073957
209 0.00848477693638471
210 0.00847903311032189
211 0.00847443439127655
212 0.00847387750631787
213 0.0084691063607891
214 0.00846587184916774
215 0.0084636920598546
216 0.0084585903486215
217 0.00845436794780037
218 0.00844419628629653
219 0.00844219261940434
220 0.00844257585146276
221 0.00843975588644565
222 0.00843490548152793
223 0.00842771524816796
224 0.00842338901216514
225 0.00841958624228962
226 0.00841544406844067
227 0.00841081378069534
228 0.00840584874235142
229 0.00840153119983675
230 0.00839821255177892
231 0.00839844891920873
232 0.00839199786920363
233 0.00839116712947494
234 0.00838915732042406
235 0.0083827202795725
236 0.00837729885772177
237 0.00837141766093188
238 0.00837048195976444
239 0.00836725470019883
240 0.00836416227024233
241 0.00835952858350183
242 0.00835600715545565
243 0.00835135474409358
244 0.00834731446781474
245 0.00834503860968281
246 0.00834005519580986
247 0.00833658267493101
248 0.00833188517310732
249 0.00832599407270792
250 0.00832763388655818
251 0.00832486987373926
252 0.00832320716976921
253 0.0083172360326564
254 0.00831159669197552
255 0.00831171595616724
256 0.00830779730221243
257 0.008307971272144
258 0.00830319410046979
259 0.00829978092953258
260 0.00829524462608146
261 0.00829439441870835
262 0.00829114281951455
263 0.00828788207976808
264 0.00828438824343753
265 0.00828259830706864
266 0.00828100885477079
267 0.00827599602467099
268 0.0082720074460267
269 0.00827260027997628
270 0.00827131286826708
271 0.00826781215146387
272 0.00826475477517074
273 0.00826031228900326
274 0.00825511751963202
275 0.00825212080690672
276 0.00825014311107122
277 0.00824736940420628
278 0.00824632585123277
279 0.00824556817281786
280 0.00824540629830395
281 0.00824344645136471
282 0.00824107396744526
283 0.00823823936952798
284 0.00823166164436185
285 0.00823219277518597
286 0.00823156494930203
287 0.00822758689185489
288 0.00822769265875212
289 0.00822062548553191
290 0.0082225599931108
291 0.00822308845270733
292 0.00821913254637983
293 0.00821544804976482
294 0.00821298698396387
295 0.008210733517514
296 0.00820815683499387
297 0.00820393933622
298 0.00820231374526273
299 0.0082006608984906
300 0.00819777013887168
301 0.00819274303783862
302 0.00819523533342351
303 0.00819257114098056
304 0.0081903044953089
305 0.00818864177088138
306 0.00818717088973335
307 0.00818451336587245
308 0.00818418380002849
309 0.00818160842855754
310 0.00817979070797725
311 0.00817708665776481
312 0.00817663984579736
313 0.00817492376552584
314 0.00816967213837996
315 0.00817164517630958
316 0.00817048994751141
317 0.00816606881334685
318 0.00816468533442732
319 0.00816077005583853
320 0.00815843946799493
321 0.00815501444961618
322 0.00815083726215338
323 0.00815062406619548
324 0.00814757086380162
325 0.00814781032902528
326 0.0081441030863703
327 0.00814466939898331
328 0.00814400740938971
329 0.00813939891194458
330 0.00813715854480013
331 0.00813784791703176
332 0.00813593695983576
333 0.00813403091616394
334 0.00812959244667738
335 0.00812947657153964
336 0.00812905696568468
337 0.00812586879751743
338 0.00812231908873742
339 0.00811965454211985
340 0.00812095980681029
341 0.00811884780891289
342 0.00811554419685857
343 0.00811531999301316
344 0.00811465952751615
345 0.00811301217644718
346 0.00810896292463801
347 0.00810378449081096
348 0.00810181611576978
349 0.00809884825525774
350 0.00809893842945489
351 0.00809782828410805
352 0.00809460928350328
353 0.00809391534086719
354 0.00809297817118975
355 0.00809124472782679
356 0.00809034577878152
357 0.00809126798849806
358 0.00809156360038799
359 0.00809056888507102
360 0.00808756808093215
361 0.00808818710497671
362 0.00808511472712769
363 0.00808207935076762
364 0.00807772833971018
365 0.00807398820009588
366 0.00807348545092115
367 0.00807154230198583
368 0.00806939805656732
369 0.00806855197508355
370 0.00806784635911088
371 0.00806769002250997
372 0.00806500936911343
373 0.00806228919648678
374 0.00806160429697306
375 0.00805874261556048
376 0.00805643348556618
377 0.00805442674922104
378 0.0080531199596273
379 0.00804999651884751
380 0.00804773886723691
381 0.00804541988429522
382 0.00804407317014404
383 0.00804199646691501
384 0.00803842223103285
385 0.00803859114777591
386 0.00803817090990945
387 0.008036302796388
388 0.0080335978768402
389 0.00803282098814493
390 0.00803337413813548
391 0.00803381248559981
392 0.00803301414175425
393 0.0080306776751054
394 0.00803043367049423
395 0.0080254510259561
396 0.00802396680184417
397 0.0080233419410683
398 0.00802102164939991
399 0.00801826659353741
400 0.00801702235358171
401 0.0080161626243505
402 0.00801468644823047
403 0.0080142769408813
404 0.00801418321780848
405 0.00801364830172641
406 0.00801355627389732
407 0.00801164970767412
408 0.00801187390036208
409 0.00800889392847348
410 0.00800769445159622
411 0.00800609759894288
412 0.00800563083610082
413 0.00800420787812643
414 0.00800330042406368
415 0.0080010818877161
416 0.00799966961647975
417 0.00800005442391499
418 0.00799915980744439
419 0.00799927615260788
420 0.00799961749198065
421 0.00799784333601839
422 0.00799505648944088
423 0.00799229396653502
424 0.0079930406713037
425 0.00799132613170007
426 0.0079888544069756
427 0.00798800484523655
428 0.00798559894489056
429 0.00798433567211169
430 0.00798421421337834
431 0.00798166143801887
432 0.00798249858776799
433 0.00797999511466151
434 0.00797876047377307
435 0.00797734612369276
436 0.00797783199747206
437 0.00797548999680306
438 0.00797454160070843
439 0.00797342665274506
440 0.00797201197152285
441 0.00797047113020513
442 0.00796889519661396
443 0.00796812267624489
444 0.00796635224550006
445 0.00796647620829817
446 0.00796598824284915
447 0.00796380514680099
448 0.00796261461474838
449 0.00796416868772181
450 0.00796377366959515
451 0.00796408218102242
452 0.0079635575650045
453 0.00796367183946926
454 0.00796202066363304
455 0.00796113273291936
456 0.00796049291601729
457 0.00796003005560782
458 0.00795881131346646
459 0.00795951535381498
460 0.00795995751245248
461 0.00795851688223739
462 0.00795777848965558
463 0.00795696640526843
464 0.00795676464560257
465 0.00795821753230341
466 0.00795870640196587
467 0.00795554232209516
468 0.0079548197304928
469 0.00795479015736305
470 0.00795472596437096
471 0.00795381610002557
472 0.00795272415510908
473 0.00795100979013467
474 0.00795073056895415
475 0.00794930829815419
476 0.007949276827837
477 0.00794788521055675
478 0.0079473486909765
479 0.0079453996659728
480 0.00794480897857191
481 0.00794543556657621
482 0.00794349230099713
483 0.00794336084868975
484 0.00794203093463293
485 0.00794235465029353
486 0.00794138077825871
487 0.00794082626336637
488 0.00794074171120908
489 0.00793985207829211
490 0.00794019221447071
491 0.00794008952301366
492 0.00793800694619713
493 0.00793581512809679
494 0.00793648615521187
495 0.00793424103255864
496 0.00793244019805884
497 0.00793224396273862
498 0.00793010465256832
499 0.00792925440686952
500 0.00792946994570128
501 0.00792776076309445
502 0.00792748376312179
503 0.00792553577854367
504 0.00792471096418913
505 0.00792353254543657
506 0.00792167469996554
507 0.00792142528287989
508 0.0079227009456727
509 0.00792131785194977
510 0.00792178953650073
511 0.00792039727724448
512 0.00792065637793248
513 0.00791839918139797
514 0.00791862257421927
515 0.00791755281049296
516 0.00791596064761586
517 0.00791698861914363
518 0.00791471442736294
519 0.00791564256372474
520 0.00791645670451908
521 0.00791314653771762
522 0.00791270453633162
523 0.00791281440873053
524 0.00791184665982878
525 0.00791151959890994
526 0.00791114127053535
527 0.00790812765400502
528 0.0079070951040581
529 0.00790697933923369
530 0.00790612556141812
531 0.0079069369265486
532 0.00790488289064305
533 0.00790543335822427
534 0.00790573045515806
535 0.00790543643909915
536 0.00790561892319732
537 0.00790494940952527
538 0.00790585411371271
539 0.00790588650155047
540 0.0079037257604749
541 0.00790366794695852
542 0.00790268605400422
543 0.00790175620987552
544 0.00790019873856528
545 0.00789771342797523
546 0.00789779784321116
547 0.00789661168106837
548 0.00789533912630641
549 0.00789203193340018
550 0.00789099947880131
551 0.0078907761332686
552 0.00788835333754479
553 0.00788713042902566
554 0.00788646312689018
555 0.00788596966293625
556 0.00788635722443303
557 0.00788688750270717
558 0.00788550097673448
559 0.00788593737596075
560 0.00788409450775706
561 0.00788269144938156
562 0.00788195884442396
563 0.00788020879145554
564 0.00787892858374998
565 0.00787735071631734
566 0.00787485126922163
567 0.00787363163872628
568 0.00787286872470816
569 0.00787216663734533
570 0.00787125566271198
571 0.00787047114748805
572 0.00786767647150677
573 0.00786792499484202
574 0.00786732266089658
575 0.00786715828374496
576 0.00786647475039447
577 0.00786414212269175
578 0.00786280465391383
579 0.00786094408053457
580 0.00786011586071905
581 0.00785953736797895
582 0.00785859394688303
583 0.00785776996120497
584 0.00785594158201023
585 0.00785457408659285
586 0.00785376166436503
587 0.00785325076196543
588 0.00785260851840733
589 0.00785175706496121
590 0.00785032695257752
591 0.00785051872673829
592 0.00785080271521763
593 0.0078493546662876
594 0.00784908046172679
595 0.00784682051590908
596 0.00784695414203553
597 0.00784617206548309
598 0.00784759514366323
599 0.00784827741973356
600 0.00784762509382063
601 0.00784649500697892
602 0.0078460832182623
603 0.00784589764231578
604 0.00784538366718612
605 0.00784434711296359
606 0.00784438121323308
607 0.00784409227282992
608 0.0078432472978177
609 0.00784237962404509
610 0.00784167445577552
611 0.00784052009450066
612 0.00783847011578941
613 0.00783648381040298
614 0.0078362321988126
615 0.0078336009965406
616 0.00783161382886184
617 0.00783107972062618
618 0.00783019611144583
619 0.00783119406701775
620 0.00783144581316618
621 0.00782981114744839
622 0.00782954931185807
623 0.00782918221522207
624 0.00782811587021118
625 0.00782662260902747
626 0.00782603951104205
627 0.00782644078861475
628 0.00782657291435372
629 0.00782635860470164
630 0.00782731803456019
631 0.00782696505133195
632 0.00782511393017442
633 0.0078237335780721
634 0.0078233534721393
635 0.00782221998062881
636 0.00782077143817327
637 0.00781944784867526
638 0.00781876466018185
639 0.00781875427834946
640 0.00781965598441023
641 0.00782096675151807
642 0.00782065201827346
643 0.00781981579880627
644 0.0078207216179562
645 0.00782096393779678
646 0.00782040922360816
647 0.00781989650229236
648 0.00782022502331685
649 0.0078198506057404
650 0.00781850761989673
651 0.00781975485518578
652 0.00781994756640626
653 0.00781877391188605
654 0.00781770514577777
655 0.00781685298490577
656 0.00781575047123794
657 0.00781530669881575
658 0.00781496224702025
659 0.00781539375819667
660 0.00781444151310846
661 0.00781352959115595
662 0.00781265812265309
663 0.00781002726774077
664 0.00780909305802271
665 0.00780833514080152
666 0.00780777663393381
667 0.00780781975497652
668 0.00780681777067418
669 0.00780644478314237
670 0.0078042451137477
671 0.00780401131882278
672 0.00780535371094725
673 0.0078044277245596
674 0.00780409855411877
675 0.00780175826334167
676 0.00780071435561145
677 0.00779990667430608
678 0.00780033514958419
679 0.00780038816008423
680 0.0078002839834084
681 0.00780015060254781
682 0.00779946288699624
683 0.00779889821679593
684 0.00779811043982487
685 0.00779804369018007
686 0.00779787289345007
687 0.00779772151536876
688 0.00779894257358889
689 0.00779951292188784
690 0.00779834365345723
691 0.00779821976381765
692 0.00779772695071694
693 0.00779618351290241
694 0.00779608633812076
695 0.00779519276948147
696 0.00779533556177124
697 0.00779449775927435
698 0.00779426106387639
699 0.00779402418076233
700 0.00779295382642112
701 0.00779189559276451
702 0.00779193256234896
703 0.00779265606734856
704 0.00779240722063049
705 0.00779180161610688
706 0.007790482928063
707 0.00779067187763175
708 0.00778916777032375
709 0.00779002848811923
710 0.00778899108419169
711 0.00778935010702211
712 0.00778886589164559
713 0.00778912735593625
714 0.00778921235926946
715 0.0077900337496998
716 0.00779070052559125
717 0.00779076753694379
718 0.0077913009122489
719 0.00779111043239699
720 0.00778939945606354
721 0.00778933541248095
722 0.00778855289363107
723 0.00778956411237713
724 0.00778807203015831
725 0.00778838765775376
726 0.00778893387984627
727 0.00778812331669289
728 0.00778805652651073
729 0.00778617249827873
730 0.00778609220010572
731 0.00778584443588567
732 0.00778629973227283
733 0.00778661941909365
734 0.00778629719592015
735 0.0077857105526596
736 0.00778572463814215
737 0.0077843951307521
738 0.00778412322854407
739 0.00778384151298509
740 0.00778350184447422
741 0.00778294657419785
742 0.00778285902533794
743 0.00778234381644386
744 0.00778278378269609
745 0.00778281803998346
746 0.00778300165614416
747 0.00778407258686874
748 0.00778339391803406
749 0.00778407252378267
750 0.00778370329634629
751 0.00778335512496301
752 0.0077827404403832
753 0.00778212444143445
754 0.00778217660447339
755 0.00778137229398536
756 0.00778069454731626
757 0.00777828493671953
758 0.00777816990521819
759 0.00777867617010731
760 0.00777829033460367
761 0.00777956796002586
762 0.00777872728874989
763 0.00777800110187263
764 0.00777726861586667
765 0.0077768209320992
766 0.00777615810379128
767 0.00777390164559056
768 0.00777299515058359
769 0.00777270733099199
770 0.00777341336096812
771 0.00777179728817619
772 0.00777069135270825
773 0.0077717259578384
774 0.00777034708309131
775 0.00776944319317016
776 0.00776904062495951
777 0.00776857679210933
778 0.00776721808876901
779 0.00776614019031843
780 0.00776549444222434
781 0.00776453117093906
782 0.00776426338965518
783 0.00776404766468325
784 0.00776336461702767
785 0.00776307768574668
786 0.00776255493511834
787 0.00776271267747627
788 0.00776248808978703
789 0.00776165590659576
790 0.00776184001954037
791 0.0077618768547376
792 0.00776055596259359
793 0.00776009846661857
794 0.00775998266820244
795 0.00776042101110968
796 0.00775985984393321
797 0.00775872481455714
798 0.00775751752025921
799 0.00775703516186922
800 0.00775638908505307
801 0.00775563316078999
802 0.0077554932662427
803 0.00775400310916311
804 0.0077528796209309
805 0.0077531619504148
806 0.00775178487718065
807 0.00775182037389346
808 0.00775099975507016
809 0.00775102676168554
810 0.00775064507634116
811 0.00775093639149854
812 0.00775048515367199
813 0.00775051967347171
814 0.0077509193161476
815 0.00775020185626877
816 0.00775008700192372
817 0.00775018228625195
818 0.00774864611763794
819 0.00774785912664354
820 0.00774713291386828
821 0.0077471286261822
822 0.00774689247533955
823 0.00774706143475811
824 0.00774700102753307
825 0.0077469185372034
826 0.00774656996230278
827 0.00774564334545408
828 0.00774562101941051
829 0.00774501288314949
830 0.00774534935944348
831 0.00774405137391993
832 0.00774314790922692
833 0.00774272884035879
834 0.00774209416870102
835 0.00774210214057889
836 0.00774115873202108
837 0.00774194518138605
838 0.00774213385512958
839 0.00774227355331444
840 0.00774266143034989
841 0.00774184996405026
842 0.00774121022231602
843 0.0077409697352774
844 0.00774155702016846
845 0.00774185848830627
846 0.00774068780503906
847 0.00773983865262302
848 0.00773930825768274
849 0.00773921729208683
850 0.00773870351078548
851 0.00773756831147525
852 0.00773843474964243
853 0.00773670512378309
854 0.00773556638442843
855 0.00773463635056091
856 0.007733843146482
857 0.00773317386450618
858 0.00773181966537159
859 0.00773152531633975
860 0.00773115851451535
861 0.00773047736626384
862 0.00772952794685944
863 0.00772974876739527
864 0.00772980715374182
865 0.00772885957326376
866 0.00772781724211497
867 0.00772689352091022
868 0.00772606022823335
869 0.00772475331969136
870 0.00772499983120124
871 0.00772538716568071
872 0.00772596944426831
873 0.0077266431238555
874 0.00772688346425083
875 0.00772682536777681
876 0.00772681051066057
877 0.007726186518055
878 0.00772537182090265
879 0.00772658268768942
880 0.00772651465098939
881 0.00772642368718914
882 0.00772498764892236
883 0.00772357705967253
884 0.00772361575618463
885 0.00772259044519009
886 0.00772309074373022
887 0.00772241340335809
888 0.00772034693092613
889 0.00772035720356427
890 0.00771974763558498
891 0.00771882046138693
892 0.00771927934619276
893 0.00771979362553015
894 0.00771971502722867
895 0.0077201415448099
896 0.00771943558876567
897 0.00771909637716739
898 0.00771915615903788
899 0.00771878071191266
900 0.0077177516467187
901 0.00771947503857291
902 0.00771892337076278
903 0.00771764718596242
904 0.007717382343749
905 0.00771745870800005
906 0.00771677203411163
907 0.00771728453355526
908 0.0077166725978537
909 0.00771677569696083
910 0.00771749672919978
911 0.00771764415365605
912 0.00771762442948586
913 0.00771737954725949
914 0.00771644164255432
915 0.00771656409702281
916 0.00771640828258691
917 0.00771620751986558
918 0.00771608422730494
919 0.0077158027400963
920 0.00771513887539001
921 0.00771443616455863
922 0.00771504217279632
923 0.00771525553694613
924 0.00771407587056205
925 0.00771373989768306
926 0.00771327363089396
927 0.00771258726258056
928 0.00771197697522967
929 0.00771292021160261
930 0.00771302143826931
931 0.00771248874340461
932 0.007712000023571
933 0.00771314825166867
934 0.00771178530730872
935 0.00771252806908297
936 0.00771243270384495
937 0.00771226993726592
938 0.00771126843521641
939 0.00771049858782761
940 0.0077100117418364
941 0.00770974558223262
942 0.00770942887504978
943 0.00770945214282977
944 0.00770842041192611
945 0.00770887136653248
946 0.0077092369058432
947 0.00770863970537605
948 0.00770834353036799
949 0.00770704624477049
950 0.00770635494721346
951 0.00770593831280655
952 0.00770615646205976
953 0.00770637297656398
954 0.00770575112408328
955 0.00770647920405337
956 0.00770758288932737
957 0.00770805716129031
958 0.00770706237440115
959 0.00770625238828864
960 0.00770592255698734
961 0.00770577947613167
962 0.00770574743403441
963 0.00770658470600129
964 0.00770551237604205
965 0.00770477830850615
966 0.00770458941613614
967 0.00770475613111374
968 0.00770468496276848
969 0.00770465735817919
970 0.00770366838637303
971 0.00770334169750663
972 0.00770335123311632
973 0.0077030725281865
974 0.00770175846867079
975 0.00770116292974788
976 0.00770112756059855
977 0.00770020724852871
978 0.00770061840916131
979 0.00770039859060445
980 0.00769978094274833
981 0.00769945723321664
982 0.00769931444134374
983 0.00769893644358532
984 0.00769886569704263
985 0.00769911129763324
986 0.00769873349561435
987 0.00769781176710955
988 0.00769784584722749
989 0.00769756859259208
990 0.00769704880322582
991 0.00769667127155339
992 0.0076978341347255
993 0.00769749212891291
994 0.00769720930429107
995 0.00769678658993291
996 0.00769661518554752
997 0.00769599064196214
998 0.0076959848652981
999 0.0076956981091926
};
\addlegendentry{PL}
\addplot [blue, mark=*, mark size=0.25, mark options={solid}]
table {%
0 nan
1 0.0494572081973315
2 0.034519560820301
3 0.0279949910202408
4 0.0241480334828733
5 0.0214934587360865
6 0.0195507399004912
7 0.018168272598392
8 0.0169313734690494
9 0.0160934534648878
10 0.015225742929484
11 0.0145584220372559
12 0.0139064730119783
13 0.0133196488417174
14 0.0128135326341623
15 0.012322768387276
16 0.0119291542912009
17 0.011558838286465
18 0.0112731957601413
19 0.0110050182703852
20 0.0107067815905607
21 0.0104605859799603
22 0.0102147993415893
23 0.0100194742074756
24 0.00983736461199786
25 0.00959127424956492
26 0.00941380355203234
27 0.00926642205114717
28 0.0090962076258455
29 0.00895797795080452
30 0.00879950987512234
31 0.0086825970250676
32 0.00856052716613919
33 0.00842591455499627
34 0.00829898786355256
35 0.00819737720030965
36 0.00810834257796387
37 0.00799231553806911
38 0.00789157633935132
39 0.00776506219048762
40 0.00765597345809084
41 0.00757103521722181
42 0.0074944464208412
43 0.0074189797169418
44 0.00736797354550075
45 0.00728567633899022
46 0.00718996594299448
47 0.00710314797069967
48 0.00702939388904193
49 0.00692478531139089
50 0.0068369079207469
51 0.0067691798023392
52 0.00671030966422586
53 0.00666172847699321
54 0.00660262264464557
55 0.00654897451821393
56 0.00649621920168619
57 0.00644818532978786
58 0.00639364590838339
59 0.00634698095282012
60 0.00629457683091786
61 0.00624562228989607
62 0.00618164936170936
63 0.00612743054288454
64 0.00606594307826989
65 0.0060222154459198
66 0.00597513627267022
67 0.00592754348226452
68 0.00587253226872209
69 0.00583240818766392
70 0.00579400748029286
71 0.00574371467060875
72 0.00570194467168332
73 0.0056662704393644
74 0.00562799203855712
75 0.00559045278000077
76 0.00554949449865118
77 0.00552530115919657
78 0.00550056436526991
79 0.00547598491069591
80 0.00543361439363935
81 0.00539348365159975
82 0.00536050338099777
83 0.0053408566679961
84 0.0052939166796996
85 0.00526438560381272
86 0.00523285959039059
87 0.00520216644824425
88 0.00516890896802712
89 0.00514542052425514
90 0.00510693293687041
91 0.0050811478083168
92 0.00505076474754097
93 0.00503346251701129
94 0.00501076422713722
95 0.00499165892759424
96 0.00496725836105254
97 0.00493878349589428
98 0.00491328011949961
99 0.00489191128748125
100 0.00486696896589406
101 0.0048335931700524
102 0.00480669601493488
103 0.00477567940310852
104 0.00474581215694677
105 0.00471939010713059
106 0.00469103756271747
107 0.0046727603167443
108 0.00465261368847023
109 0.00462107024033031
110 0.00459913958964912
111 0.00457336784113511
112 0.00455720074050006
113 0.00453117743106007
114 0.0045127820752587
115 0.00449220194781137
116 0.00446885818124992
117 0.00445189996695032
118 0.00443382268672136
119 0.00441301232498086
120 0.00438990705898611
121 0.00437729437228178
122 0.00435833663307668
123 0.00434079585236394
124 0.00432630505235486
125 0.00430673069947663
126 0.00429073802409229
127 0.00428055493748773
128 0.00426400289475857
129 0.00424121531832993
130 0.00421423401924799
131 0.0041966111562795
132 0.00418160980106478
133 0.00416123231820809
134 0.00415096108695381
135 0.00413553310422182
136 0.00412736294634167
137 0.00411650765009295
138 0.004104322623981
139 0.00408176274808997
140 0.00406827983086827
141 0.00404438614036369
142 0.00403051071737303
143 0.00402118176616524
144 0.00400806196888128
145 0.00399530373134191
146 0.00397282300311102
147 0.00396142771181803
148 0.00394780639145413
149 0.00393725831996978
150 0.00391816699597306
151 0.00390108037661005
152 0.00388360652891944
153 0.00387116610444678
154 0.00386103597767087
155 0.00384561771365413
156 0.00383517153496745
157 0.00382686418453422
158 0.0038139737026615
159 0.00381030100797929
160 0.00379784278888519
161 0.00377797302286387
162 0.00376550245487239
163 0.00375652780721278
164 0.00374031202552536
165 0.00372566019367659
166 0.00371109641754289
167 0.00370392796934711
168 0.00369130122732376
169 0.00368163557982527
170 0.00366660120459673
171 0.00365774397758689
172 0.00364558579342042
173 0.00363489155826138
174 0.00362617841480042
175 0.00361552689872636
176 0.00361446695445851
177 0.00360614993702057
178 0.00359512022803137
179 0.00358853666024667
180 0.00357770321340246
181 0.00356384050564883
182 0.00355083565110717
183 0.00353788320164736
184 0.00352625213781349
185 0.00351389736254154
186 0.003507141971277
187 0.00349160916812886
188 0.00348270303158915
189 0.00347870152355622
190 0.00347014771869129
191 0.00346171618521097
192 0.00345539513103673
193 0.00344368714544172
194 0.00343054182883114
195 0.00342332349980732
196 0.00341235772685972
197 0.00340449641352505
198 0.00339166072755627
199 0.00338169498170784
200 0.00337472730840575
201 0.00336557798119132
202 0.00335991370251037
203 0.00335087595100882
204 0.00334158150183581
205 0.0033331932048657
206 0.00332587293353215
207 0.00331796309475454
208 0.00330786019585979
209 0.00330206683283002
210 0.00329848753333402
211 0.0032877054183757
212 0.00328039105847477
213 0.00327262566997691
214 0.00326738450778854
215 0.00326185005624881
216 0.00325852452747623
217 0.00324499552178354
218 0.00323648993893268
219 0.00323133746952611
220 0.00322359541164066
221 0.00321475311161245
222 0.00320807872845107
223 0.00320133695746951
224 0.00319168834429881
225 0.00318772192862914
226 0.00317823059456621
227 0.00316951176096457
228 0.00315744232277698
229 0.00315257455780628
230 0.00314506130868773
231 0.00313884285934853
232 0.00313142172215008
233 0.00312226519523839
234 0.00311679409113993
235 0.0031097951913895
236 0.0031020646741713
237 0.0030935200873959
238 0.00308662792840006
239 0.00307992319148714
240 0.00307537657968112
241 0.0030654118237145
242 0.00305788807751382
243 0.00305258089040457
244 0.00304122666844929
245 0.00303761392913284
246 0.0030272805866303
247 0.00302387561349659
248 0.0030185548112553
249 0.00301223477990957
250 0.00301000964706606
251 0.00300262254174845
252 0.00299803132231005
253 0.00299343914505389
254 0.00298829595459327
255 0.00298330723635416
256 0.00297770644150797
257 0.00297263662311164
258 0.00296797273920388
259 0.00296297295778294
260 0.00296079796457728
261 0.0029530421235088
262 0.00294910324494479
263 0.00294289233714726
264 0.00293827056297399
265 0.00293536683576042
266 0.00293009438320612
267 0.00292807312544762
268 0.00291966309364545
269 0.00291592315372106
270 0.00290714986588524
271 0.0029001692814059
272 0.0028957617915889
273 0.0028932760887735
274 0.00288462639150902
275 0.00287942863966323
276 0.00287731774211541
277 0.00287271931288242
278 0.0028695464856959
279 0.00286367888909351
280 0.0028571692729074
281 0.00285329280338341
282 0.00284997262065016
283 0.00284354391212704
284 0.00283652904134106
285 0.00283280282325137
286 0.00283055893083543
287 0.00282762520914909
288 0.00282666421907733
289 0.00282359422838334
290 0.00282112568074282
291 0.00281681800041082
292 0.0028140042123719
293 0.00281121494779637
294 0.00280404107728188
295 0.00279990234605898
296 0.00279194069960681
297 0.00278608060100981
298 0.0027805833691772
299 0.00277649760490936
300 0.0027714625630357
301 0.00276633353107677
302 0.00276398173913615
303 0.0027553013636544
304 0.00275462621694191
305 0.00275150861150289
306 0.00274712594913433
307 0.00273958732986469
308 0.00273408977475498
309 0.00272937881350852
310 0.00272613500908491
311 0.00272285503605399
312 0.00271710341155902
313 0.00270973340484221
314 0.00270342992925621
315 0.00269836963724403
316 0.00269287482891301
317 0.0026921471015445
318 0.00268750009901353
319 0.00268389008360725
320 0.0026783448190256
321 0.00267552383605087
322 0.00266798101511924
323 0.00266685477594208
324 0.00266441888231461
325 0.00266275274211184
326 0.0026576324168657
327 0.00265401353700064
328 0.00264852823124672
329 0.0026484062531521
330 0.00264475792123728
331 0.00263970916386805
332 0.00263776264711939
333 0.00263737226405837
334 0.00263173890729048
335 0.00262675003900739
336 0.00262220959011447
337 0.00261989273141457
338 0.00261735465304262
339 0.00261127527663093
340 0.00260835990565442
341 0.0026044291794255
342 0.00260052009965336
343 0.00259617895470566
344 0.00259088309691673
345 0.00258666108016567
346 0.00258083777400587
347 0.00257846004912317
348 0.00257544194480851
349 0.00256888009359948
350 0.00256620701342152
351 0.00256175664162445
352 0.0025556631962136
353 0.00255138117965004
354 0.00255265154113356
355 0.00255248764541556
356 0.00254674999024432
357 0.00254287971513614
358 0.00253707097307649
359 0.00253804480855095
360 0.00253483603500546
361 0.00253424728591436
362 0.00253196556019348
363 0.00252655997553843
364 0.00252057301054581
365 0.00251997753575714
366 0.0025166978186192
367 0.00251360499437553
368 0.00250846426006345
369 0.00250563496314542
370 0.00250073530575034
371 0.00249835839763054
372 0.00249668836790743
373 0.00249101145678832
374 0.00248761578926642
375 0.002484495071131
376 0.00247689563298454
377 0.00247373134012423
378 0.00246803360310345
379 0.00246372726997341
380 0.00246340010279026
381 0.00245942405997978
382 0.00245874125660855
383 0.00245278454834623
384 0.00244796877163228
385 0.00244417189141324
386 0.00244189642734675
387 0.00243959036904301
388 0.00243574273631522
389 0.0024310708975479
390 0.00242598036448802
391 0.00242355828642443
392 0.00241861445987339
393 0.00241751888852384
394 0.00241395896436848
395 0.00241263534099684
396 0.00240877537722545
397 0.00240684685669649
398 0.00240623252733851
399 0.00240405596037778
400 0.00240256895922016
401 0.00239751268336321
402 0.00239308212052288
403 0.00239065553662695
404 0.00239094783947596
405 0.00238597698251424
406 0.00238159110550245
407 0.00237883429316366
408 0.00237732609885386
409 0.00237509839123064
410 0.00237308121115658
411 0.00237084906236852
412 0.00236836820916655
413 0.00236338983559783
414 0.00236017858918963
415 0.00235808601410879
416 0.00235494711848681
417 0.00235339462376269
418 0.00234949670491272
419 0.00234693222379701
420 0.00234352052236395
421 0.00233930499866571
422 0.00233542236292469
423 0.00233332994281805
424 0.0023283357087303
425 0.00232790146753797
426 0.00232876683603583
427 0.00232461789319202
428 0.00232359117730948
429 0.00232122290373117
430 0.00231649205856192
431 0.00231338394565831
432 0.00231070687120857
433 0.00230767586435998
434 0.00230430666883574
435 0.00230158518977249
436 0.00230020771219773
437 0.00229743485476077
438 0.00229557069810927
439 0.0022898681245045
440 0.0022874567507932
441 0.00228325040929202
442 0.00228000285789927
443 0.0022782035136752
444 0.00227690866816955
445 0.00227610942901156
446 0.00227289498143118
447 0.00227179197506829
448 0.00227082573554036
449 0.00226739337011266
450 0.00226464506583885
451 0.00226242882381907
452 0.00225924804831102
453 0.00225555750760437
454 0.00225239297035121
455 0.00224882336170452
456 0.00224580438604984
457 0.00224189796368446
458 0.00223995137713332
459 0.00223642041324593
460 0.0022327386981845
461 0.00223052464598221
462 0.0022281737994691
463 0.00222460958471546
464 0.00222330094189143
465 0.00222161341455677
466 0.0022201090953322
467 0.00221839400504702
468 0.00221635902902477
469 0.00221370138998916
470 0.00221355105790252
471 0.00221056763421583
472 0.00220793660941006
473 0.00220473212879134
474 0.00220480822258478
475 0.00220432181203232
476 0.00220047026092926
477 0.00219725787880637
478 0.00219617734857964
479 0.00219419052431468
480 0.00219064478487982
481 0.00218835515635699
482 0.00218594052135735
483 0.00218446406715413
484 0.00218236932998028
485 0.00218217055303988
486 0.00218180417058229
487 0.00217972909137626
488 0.00217813239234243
489 0.0021750441801418
490 0.00217346153160458
491 0.00217169082671971
492 0.00217113917242678
493 0.00216920983284633
494 0.00216838816739608
495 0.00216574537107806
496 0.00216429789197166
497 0.00216127408997868
498 0.0021578020752043
499 0.00215803043308017
500 0.00215622152204844
501 0.00215334355548801
502 0.00215142918386809
503 0.00214886213097157
504 0.00214490662543
505 0.00214331163488747
506 0.00214122050436407
507 0.00213893321396031
508 0.00213578965910728
509 0.00213433649298512
510 0.00213398197200759
511 0.00213003787082958
512 0.00212994546507261
513 0.00212924035944815
514 0.00212902953180575
515 0.00212675247764079
516 0.00212339685421658
517 0.00212131973575431
518 0.0021199249043893
519 0.00211793298788738
520 0.00211679123359818
521 0.00211461789834053
522 0.00211282115863955
523 0.0021104282653627
524 0.0021078406542499
525 0.00210643131209949
526 0.00210389040890602
527 0.0021024108775214
528 0.00209865044498075
529 0.00209796555513584
530 0.00209719499731974
531 0.00209347522874755
532 0.00209214323215828
533 0.00209065616580722
534 0.00208979606151882
535 0.002088543919448
536 0.00208845350764991
537 0.00208578199541876
538 0.00208369418849042
539 0.00208164047375121
540 0.00207912345804338
541 0.00207654907941552
542 0.00207427083476159
543 0.00207379435023115
544 0.00207375854271151
545 0.00207252730500633
546 0.0020715818137667
547 0.0020687729775889
548 0.00206808532875772
549 0.00206559949322298
550 0.00206427908780228
551 0.00206314275384698
552 0.00206232651014342
553 0.00206187522057376
554 0.0020597529065654
555 0.00205679560725194
556 0.00205355072098786
557 0.00205175599769346
558 0.00204954629816162
559 0.00204690367942399
560 0.00204449386301984
561 0.00204133700482814
562 0.00204109086454297
563 0.00203986963737355
564 0.00203858909953096
565 0.0020363922920318
566 0.00203363616931408
567 0.00203292726157289
568 0.00203251087722379
569 0.0020300574716556
570 0.00202947595088051
571 0.00202795467656605
572 0.00202593603347164
573 0.00202503906859915
574 0.00202348343716437
575 0.00201946464267277
576 0.00201870538038012
577 0.00201795926453344
578 0.00201464995126962
579 0.00201266288159198
580 0.0020122048359072
581 0.00201153135853653
582 0.00201074274714936
583 0.00200827580353565
584 0.00200592995080098
585 0.00200201732267583
586 0.00200223456975663
587 0.0019998398461114
588 0.00199787385261624
589 0.00199719838394746
590 0.00199713641066811
591 0.00199604090986058
592 0.00199359929368849
593 0.0019918685000469
594 0.0019897218531136
595 0.00198861067826924
596 0.00198703164176799
597 0.00198528034925356
598 0.00198434457872988
599 0.00198239187521518
600 0.00198227829190282
601 0.00197960677627576
602 0.00197594014326658
603 0.00197238663948501
604 0.00197093861519219
605 0.00196839681949656
606 0.00196598556248136
607 0.00196581773848861
608 0.00196449979880503
609 0.00196291568956647
610 0.0019621815759534
611 0.00195999852568716
612 0.0019570123120928
613 0.00195667366492437
614 0.00195452706131838
615 0.00195421212199893
616 0.00195195572710839
617 0.00194999804005492
618 0.00194764816796858
619 0.00194594016325654
620 0.00194445687426099
621 0.00194431428592501
622 0.00194413948324302
623 0.0019411269606261
624 0.00193892183863886
625 0.00193645676028387
626 0.00193545093285814
627 0.00193447420042683
628 0.00193153508480507
629 0.00193010487876187
630 0.00192877793349003
631 0.00192854630007627
632 0.00192582743427613
633 0.00192537267462069
634 0.00192314321531964
635 0.00192297620934112
636 0.00192220152711021
637 0.00191980318136985
638 0.00191796664196942
639 0.00191802212671459
640 0.00191805751886038
641 0.00191644434437294
642 0.00191560501353164
643 0.00191429541499126
644 0.00191180626875108
645 0.00190922107077566
646 0.00190788313820248
647 0.00190587236804715
648 0.00190509514654889
649 0.00190230128494078
650 0.00189986718719689
651 0.00189838653387347
652 0.0018961061642294
653 0.00189522113412303
654 0.00189415374031707
655 0.00189388237732341
656 0.00189136246462898
657 0.00188977573981815
658 0.0018868559108991
659 0.00188364170459429
660 0.00188427433819923
661 0.00188323397654986
662 0.00188013704686611
663 0.00187798810242483
664 0.00187608568012261
665 0.00187467058626992
666 0.00187506757388896
667 0.00187287364002203
668 0.00187333237839005
669 0.00187224123108647
670 0.00187113173058152
671 0.00186902743173876
672 0.00186933842267627
673 0.00186713015567857
674 0.00186643021287959
675 0.00186684033966376
676 0.00186630846617577
677 0.00186501857172004
678 0.00186419065093745
679 0.00186329975838476
680 0.0018621039931791
681 0.00186036724193498
682 0.00186097159964879
683 0.00185833987913018
684 0.00185679409353061
685 0.00185634080404538
686 0.0018543159223983
687 0.00185448291557238
688 0.00185225757677303
689 0.00185084704774172
690 0.00184984451017146
691 0.00184586497209374
692 0.00184539470245458
693 0.00184396456554745
694 0.00184259432657886
695 0.00184229160418612
696 0.00184068959368547
697 0.00183948466347279
698 0.00183813737196225
699 0.00183708547459985
700 0.00183461588235253
701 0.00183285380811238
702 0.00183151187270205
703 0.00183152973065032
704 0.0018318845669662
705 0.00183165904352094
706 0.00183080627965692
707 0.00182891761382257
708 0.00182587265362045
709 0.00182529103131547
710 0.00182365874135445
711 0.00182167642724387
712 0.0018205758700436
713 0.00182032406756137
714 0.00181794559753838
715 0.00181715222626433
716 0.00181588725757465
717 0.00181483337016366
718 0.00181534153970924
719 0.00181467499933091
720 0.00181356158977161
721 0.00181238027410209
722 0.00181060454708189
723 0.00180987538495798
724 0.00181020205614629
725 0.00180772608756804
726 0.00180641774910033
727 0.00180345668495284
728 0.00180247306413087
729 0.00180150099111896
730 0.00179957449313655
731 0.00179900472097919
732 0.00179667150204308
733 0.00179463802718382
734 0.00179294602629292
735 0.0017920645796879
736 0.00179238193435759
737 0.00179061058672349
738 0.00178888411305345
739 0.00178805649464604
740 0.00178691150112631
741 0.00178536108602921
742 0.00178387293874096
743 0.00178384738919177
744 0.00178385117631674
745 0.00178222293681799
746 0.00178103477556325
747 0.00177994592208894
748 0.00177925481427236
749 0.00177764619683113
750 0.00177614331604359
751 0.00177520498201781
752 0.00177501647952256
753 0.00177404597033943
754 0.00177271173729123
755 0.00177155806700304
756 0.00177160583304851
757 0.00176938217416914
758 0.00176758913191864
759 0.00176666594081185
760 0.00176458834224727
761 0.00176397136254029
762 0.00176357122993692
763 0.00176245147655888
764 0.00176075526107175
765 0.00175997673443301
766 0.00175855992636713
767 0.0017585806555813
768 0.00175788679326885
769 0.00175618673468445
770 0.00175430741884391
771 0.00175346194504185
772 0.00175093718714762
773 0.00175027363691359
774 0.00174960106973915
775 0.00174829050041485
776 0.00174828778898817
777 0.00174636383498557
778 0.00174593519907173
779 0.00174406325720005
780 0.00174220645165374
781 0.00174137854527255
782 0.00174026071026978
783 0.0017397018942988
784 0.00173869798045852
785 0.00173802328962711
786 0.00173803755631481
787 0.00173821508846888
788 0.00173682569234021
789 0.0017360118118885
790 0.00173563266331019
791 0.00173458484619874
792 0.00173480327646898
793 0.00173316985767355
794 0.00173189454059035
795 0.00172962771077158
796 0.0017295878062286
797 0.00172814438243291
798 0.00172796788525913
799 0.00172696946257426
800 0.00172702016610502
801 0.00172608620369645
802 0.001723162747184
803 0.0017205679365419
804 0.00172038917056247
805 0.00171958041379457
806 0.00171896155512197
807 0.00171732579954443
808 0.00171460521178279
809 0.00171400847921039
810 0.00171372353094115
811 0.00171185549606671
812 0.0017097240773739
813 0.00170822761108142
814 0.00170725976117333
815 0.00170536403479564
816 0.00170573214230994
817 0.00170470532931501
818 0.00170263082117536
819 0.00170189177854401
820 0.00170108859197946
821 0.0016993819480879
822 0.00169832951439029
823 0.00169619387708774
824 0.00169650425188264
825 0.00169599312099084
826 0.00169445638523417
827 0.00169297442491967
828 0.0016918778580646
829 0.00169095032125754
830 0.00169039332683647
831 0.00168862635212527
832 0.00168969770520147
833 0.00168857367304399
834 0.00168684136376644
835 0.00168645196291986
836 0.00168552835110145
837 0.00168518706549533
838 0.00168492257424971
839 0.00168348862408462
840 0.00168232293989952
841 0.0016823442931934
842 0.00168054213411438
843 0.00167919853632777
844 0.00167786916860151
845 0.00167689575720428
846 0.00167646825133758
847 0.00167564366783047
848 0.00167467709150244
849 0.00167429084073832
850 0.00167442907884364
851 0.00167382881814778
852 0.00167163271540867
853 0.00167055676736144
854 0.0016695762051609
855 0.00166835350109064
856 0.00166785466145163
857 0.0016662826339285
858 0.00166434959303679
859 0.00166388284029622
860 0.00166287158019331
861 0.00166218059116849
862 0.00166036444636854
863 0.00165883141171466
864 0.001658056583938
865 0.00165678005311928
866 0.00165668724513955
867 0.00165506843474387
868 0.00165458682087276
869 0.00165431392832346
870 0.00165326384874135
871 0.00165262974418551
872 0.00165209678446514
873 0.00164949231590174
874 0.00164868511895096
875 0.00164669262718715
876 0.00164546213683541
877 0.00164418951207406
878 0.00164424210648031
879 0.0016435299670452
880 0.00164311296540916
881 0.00164167492734708
882 0.00164021459499058
883 0.00164030823607283
884 0.00164072931715539
885 0.0016401160104005
886 0.00164025859049487
887 0.00164007061399867
888 0.00163960167388221
889 0.00163615481031373
890 0.00163424996137959
891 0.00163374283246862
892 0.00163275764553463
893 0.00163264131086918
894 0.00163152047410933
895 0.00163079156906074
896 0.00163108657331951
897 0.00163046651581575
898 0.00162927651014078
899 0.00162848229975476
900 0.00162806448364825
901 0.00162663229540953
902 0.00162691708775569
903 0.00162538906820228
904 0.00162482169157581
905 0.00162476387636088
906 0.00162355469207917
907 0.00162225997784315
908 0.00162100704957117
909 0.00162084742819116
910 0.00161946632085635
911 0.00161895060642479
912 0.00161895119748608
913 0.00161840288018641
914 0.00161753541486867
915 0.00161660892750333
916 0.00161498396270277
917 0.00161393325726543
918 0.00161221999461961
919 0.00161245921716649
920 0.00161141039219916
921 0.0016109084303942
922 0.00160897712108375
923 0.00160909708359929
924 0.00160722500222271
925 0.00160677126890349
926 0.00160558368586042
927 0.00160342694674285
928 0.0016019324340048
929 0.00160179177784811
930 0.00160071841210596
931 0.00160119850251322
932 0.00159997405957766
933 0.00159894470029253
934 0.00159845348404065
935 0.00159766783433322
936 0.00159722811970015
937 0.0015968769628611
938 0.0015944438899707
939 0.00159305037040745
940 0.00159359291181763
941 0.00159321111501219
942 0.00159404000281734
943 0.00159330222762116
944 0.0015924735837749
945 0.001591351287842
946 0.00158967860409897
947 0.00158798511586897
948 0.00158739335971924
949 0.00158575086811439
950 0.00158561168800328
951 0.0015835918840671
952 0.0015836181775052
953 0.00158261852032425
954 0.00158159760017466
955 0.00158002992197397
956 0.00157805770457411
957 0.00157587005243778
958 0.00157401212454273
959 0.00157442698854119
960 0.0015740035036655
961 0.00157324474364725
962 0.00157320296902059
963 0.00157223764888698
964 0.00157119428957345
965 0.00156961736731108
966 0.00156801202252803
967 0.00156645323406604
968 0.00156565386382293
969 0.00156455618017274
970 0.00156356246044224
971 0.00156192783815046
972 0.00156109268672604
973 0.00155867869074512
974 0.0015597094162904
975 0.00155989308042168
976 0.00155980376088092
977 0.00155899161716551
978 0.00155898102379292
979 0.00155804103352716
980 0.00155679405669101
981 0.00155561925511048
982 0.00155459813102496
983 0.00155448544385231
984 0.00155382988611974
985 0.0015531824973537
986 0.00155203108821009
987 0.0015503743632101
988 0.00154953616513941
989 0.00154825172281621
990 0.00154629011273277
991 0.00154420302706608
992 0.00154218105309368
993 0.00154067332635828
994 0.00153992892238221
995 0.00153889546714555
996 0.00153839899674176
997 0.00153869483719168
998 0.00153798890229951
999 0.00153814861093381
};
\addlegendentry{LP rand}
\addplot [color1, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.0416090471866515
1 0.024231692570645
2 0.0160454808523008
3 0.0121693666667277
4 0.00966288456343397
5 0.00825076454526411
6 0.00702406562991915
7 0.00629934549325257
8 0.00559138648644409
9 0.00513705621657846
10 0.00468483934218568
11 0.00437625163346638
12 0.00403900496783021
13 0.00383452785107968
14 0.00359180098524412
15 0.00341312523607987
16 0.00323033177008381
17 0.00309623489731874
18 0.00292896183540808
19 0.00284116254761193
20 0.00270829051668259
21 0.00261812276234002
22 0.00251462878186416
23 0.0024437970062631
24 0.00234556487244439
25 0.00229238639462133
26 0.00220487536200492
27 0.00215132010982776
28 0.00208575435632323
29 0.00204083569547927
30 0.00197514736292518
31 0.00193957353295932
32 0.00188047379650705
33 0.00184821816576552
34 0.00179795843221057
35 0.00177072423021283
36 0.00171960360487692
37 0.00169912306570176
38 0.00165099554503204
39 0.00162703587331701
40 0.00159067955965529
41 0.00156958097978236
42 0.00153018796476134
43 0.00151207158090475
44 0.0014783470312059
45 0.00145631946167941
46 0.00143070298137605
47 0.00141525660585014
48 0.00138542086870434
49 0.00136759059793769
50 0.0013420618836489
51 0.00132734892284574
52 0.0013012430326801
53 0.00128666239075525
54 0.00126585716835838
55 0.00125526943051435
56 0.0012333088082122
57 0.00122028231571306
58 0.00119995413875537
59 0.00119194538100269
60 0.00117140881718572
61 0.00116050113644222
62 0.00114159767542718
63 0.0011338071700507
64 0.0011151250459706
65 0.00110517565451612
66 0.00108814652353398
67 0.00108252124772788
68 0.00106737940380345
69 0.00105878996250604
70 0.00104253717097067
71 0.00103640188579797
72 0.00102046799997335
73 0.00101355447416707
74 0.000998483670048213
75 0.000993931611454473
76 0.000980988281809349
77 0.000973180127491715
78 0.000959321331654628
79 0.000955712575929479
80 0.000942213770684122
81 0.000935935884196503
82 0.000925882914300012
83 0.000920221817376816
84 0.000908454074340299
85 0.000905209981122683
86 0.000891971308754795
87 0.000888321703662961
88 0.000876710158785599
89 0.000872914654799407
90 0.000861493878899892
91 0.000858028798287092
92 0.000849575922836501
93 0.000843320270846783
94 0.000834095364467404
95 0.00083155574919638
96 0.000819161986217902
97 0.000817395299499189
98 0.000807883604635514
99 0.000805668022999826
100 0.000796166903308572
101 0.00079172293930997
102 0.000782176902422809
103 0.00078125848143173
104 0.000772872393677709
105 0.000769029735560264
106 0.000761908073056002
107 0.000759190454871354
108 0.000749648540509827
109 0.000747612091864879
110 0.000739496644905644
111 0.00073806026770855
112 0.000729832154279474
113 0.000726666788426523
114 0.000718562763685139
115 0.000716832123365105
116 0.000711020769189833
117 0.000707759121134129
118 0.000700633230822685
119 0.000698457203999588
120 0.000691959601558511
121 0.000690387576861594
122 0.000683747920595475
123 0.000681055256150104
124 0.000674186082805422
125 0.000673411644452571
126 0.000665648333880122
127 0.000664958992162196
128 0.000658452032221741
129 0.000655218334893092
130 0.000649739958015243
131 0.000647804268791479
132 0.000642278603177035
133 0.00064038153533502
134 0.000635016053471284
135 0.000632764762423236
136 0.000627528512415365
137 0.000625514450951332
138 0.000620092617369733
139 0.000618762718407779
140 0.000613437667460869
141 0.000612457334805675
142 0.00060664811500735
143 0.000604757672731314
144 0.000599920812914934
145 0.000598377659443366
146 0.000593235265339571
147 0.0005919833491481
148 0.000587583459498082
149 0.000585807385294774
150 0.000580210351856909
151 0.000579760579438056
152 0.000574746288369205
153 0.000573803750435116
154 0.000569246419261428
155 0.000567803843635282
156 0.00056342581801387
157 0.00056249438003301
158 0.000556860361230121
159 0.000556310364678819
160 0.000552407931034749
161 0.0005515305813208
162 0.0005459526901892
163 0.000545624903773748
164 0.000541249284245567
165 0.00053962275321001
166 0.000535991578590002
167 0.000535293817639694
168 0.00053000185802533
169 0.000529218219607047
170 0.000525144700926872
171 0.00052428786316603
172 0.000520398665783062
173 0.000520136430824045
174 0.000515483284347397
175 0.000515417238287552
176 0.000511253796585151
177 0.000509286496825563
178 0.000506381338627026
179 0.00050520399334524
180 0.000500902859721494
181 0.000501059060253241
182 0.00049720404787108
183 0.000496458154365003
184 0.000492941249148269
185 0.000491783694482819
186 0.000488005128602933
187 0.000487596528442467
188 0.000484054009018339
189 0.000483085450371488
190 0.000479553828755083
191 0.000479616828097517
192 0.000475639884172833
193 0.000475087758307897
194 0.000471522748940804
195 0.000470908585784726
196 0.000467897600888152
197 0.000467075789192217
198 0.000463809977624967
199 0.000463331380498663
200 0.000460138261741735
201 0.000458966705338181
202 0.00045687749702337
203 0.000455995835257964
204 0.000452397768027977
205 0.000452045768890728
206 0.00044894006017872
207 0.000448141572317973
208 0.000445448820896722
209 0.000444855878095249
210 0.000442038261429225
211 0.000441450095436051
212 0.000438730769531055
213 0.000437620337555304
214 0.000435319118921647
215 0.000434121966100376
216 0.000431241071381492
217 0.000431625570857713
218 0.000428128317227067
219 0.000427674567986259
220 0.000425125717264548
221 0.000423923637595216
222 0.000421762761274074
223 0.000421605216017348
224 0.000418405194590107
225 0.000418053250286964
226 0.0004154510066875
227 0.000415144653499924
228 0.000412018449856764
229 0.000411970937521507
230 0.000409259460722917
231 0.000409291437253527
232 0.000406857326573842
233 0.0004056760549741
234 0.000403102137337934
235 0.00040333603658407
236 0.00040047909786266
237 0.000400195473639528
238 0.000397469891573652
239 0.000397542511591374
240 0.00039449502106355
241 0.000394996169098257
242 0.000392472238928319
243 0.000391561751700963
244 0.00038920791994392
245 0.000388824610304473
246 0.000386822735806369
247 0.000386399172049846
248 0.00038394834813257
249 0.000383715479063761
250 0.000381392755597459
251 0.000380717204632685
252 0.000378858308331032
253 0.000378794836288179
254 0.000375922707680087
255 0.00037582922293289
256 0.000373677676384781
257 0.000373449318749533
258 0.000370852523056998
259 0.000370890030446603
260 0.000368888764588325
261 0.000368484536981422
262 0.000366225014557131
263 0.000366344359739212
264 0.000363360983405788
265 0.00036329725705651
266 0.000361494707225589
267 0.00036180013159825
268 0.000359377613462177
269 0.000359055503662917
270 0.000356389662822678
271 0.000356913245011663
272 0.000354175100205844
273 0.000353998433163049
274 0.000352760723475065
275 0.00035182742083487
276 0.000350048088367907
277 0.000349757737515521
278 0.000347676477182085
279 0.0003476742189699
280 0.000346015021148679
281 0.000345164311360052
282 0.000343100586033631
283 0.000343429245153933
284 0.000341255427331961
285 0.000340877307845036
286 0.000339513982284958
287 0.000339261627783666
288 0.000337339707513077
289 0.000337032495033771
290 0.000334948434900211
291 0.000335203797162294
292 0.000333537817779524
293 0.000333045434330634
294 0.000331180755090186
295 0.000331018724721331
296 0.000329446893249786
297 0.000328938897178707
298 0.000327245934778022
299 0.000327399259236419
300 0.000325360606825765
301 0.000325507213140241
302 0.000323449790414948
303 0.000323215728750075
304 0.000321730329892376
305 0.000321707268901874
306 0.000319825982258916
307 0.000319827848063464
308 0.000317869182391739
309 0.000317943577485621
310 0.000316273362483201
311 0.000316250092104293
312 0.0003140726354798
313 0.000314061959323825
314 0.000312443067691543
315 0.000312414112907981
316 0.000311014949547281
317 0.000310905306862576
318 0.000308959599300777
319 0.000309410097289784
320 0.000307224310313826
321 0.000307357614815079
322 0.000306152554734159
323 0.000305978793992601
324 0.000303750956475845
325 0.000303767922437727
326 0.000302015529658125
327 0.000302171908962321
328 0.000301083769600477
329 0.000300615847142943
330 0.000298862085450474
331 0.000299023386440339
332 0.000297382250327952
333 0.000297275815114067
334 0.000295685884854646
335 0.000295666906733663
336 0.000294420456738158
337 0.000294095204825645
338 0.000292634191147226
339 0.000292457352884931
340 0.000291318277364379
341 0.000291323742676912
342 0.000289524994030626
343 0.000289538823545723
344 0.0002880295506471
345 0.000288148985572897
346 0.000286780769498837
347 0.000286975575521879
348 0.000285256383344986
349 0.000285166114109621
350 0.000283614281411
351 0.000283572448164768
352 0.000282301860302159
353 0.000282500889790222
354 0.000280799372858659
355 0.000280784916351504
356 0.000279210777325287
357 0.000278864456795454
358 0.000278000136949335
359 0.000278142990943411
360 0.000276370821361515
361 0.00027656656318381
362 0.000275319865295897
363 0.000275310235502432
364 0.000273643257098506
365 0.000273737489373663
366 0.000272369190703077
367 0.000272413388679547
368 0.00027120176734115
369 0.000270933256770661
370 0.000269538935217943
371 0.000269653935043563
372 0.000268474683537218
373 0.000268383941547675
374 0.000267053780953794
375 0.000267156112922648
376 0.00026586908421604
377 0.000265994694319441
378 0.000264474238564009
379 0.000264653725683744
380 0.00026336299752833
381 0.000263200793451603
382 0.000262120802223324
383 0.000262045704746335
384 0.000260846763182347
385 0.000260768386731554
386 0.000259450949370807
387 0.000259444708401056
388 0.000258118598231704
389 0.000258304732023309
390 0.000257035211136112
391 0.000257090849215924
392 0.000255728464388793
393 0.00025586551162367
394 0.000254582325370817
395 0.000254774536890093
396 0.000253385268838029
397 0.000253724092391489
398 0.00025234517918922
399 0.000252361154861922
400 0.000251171122230045
401 0.000251064457758558
402 0.000249989575038923
403 0.000250264030746931
404 0.00024879780706966
405 0.000248750605270646
406 0.000247709896199788
407 0.000247867047920031
408 0.000246250148800633
409 0.000246747280932688
410 0.000245441131547095
411 0.000245626709594244
412 0.00024432430157669
413 0.000244434430591502
414 0.000243083545909989
415 0.000243372841652682
416 0.000242231210588469
417 0.000242019987683835
418 0.000240935890261427
419 0.000241231495624143
420 0.000239990302719615
421 0.00024014708526515
422 0.000238987146160178
423 0.00023911180544108
424 0.000237725216847079
425 0.000238009168373457
426 0.000236797164275553
427 0.000236975014273999
428 0.000235953128284229
429 0.000236245265553738
430 0.000234767095665635
431 0.000235209823580285
432 0.000233802768990001
433 0.000233935767491322
434 0.000232580889264856
435 0.000233026855881111
436 0.000231967072463709
437 0.000232065927370897
438 0.000230780426862921
439 0.000230872478042139
440 0.000229717569199128
441 0.000230029617365381
442 0.000229053440097059
443 0.000229062746193194
444 0.000227872897487095
445 0.000228128111472477
446 0.00022712623167532
447 0.000227388358051094
448 0.000226040195396109
449 0.000226014303542216
450 0.000225026703650794
451 0.00022518078315671
452 0.000224106167513225
453 0.000224472380072631
454 0.000223580291174318
455 0.000223271819605429
456 0.000222270455420654
457 0.000222509112905293
458 0.000221373317519707
459 0.000221678754118685
460 0.000220799685333497
461 0.00022066153930337
462 0.000219609760313485
463 0.0002198655222122
464 0.0002187934231815
465 0.000218885161605221
466 0.000218126910825208
467 0.000218180902158166
468 0.000217059110953257
469 0.000217323258738927
470 0.000216220920094364
471 0.000216339860313822
472 0.000215573715659042
473 0.000215390740685031
474 0.000214427563750623
475 0.000214457368702576
476 0.000213415191227776
477 0.000213727705352663
478 0.000212893352710657
479 0.000212814006573227
480 0.000211831392397041
481 0.000212292080665409
482 0.000211148684427241
483 0.000211194362034597
484 0.000210471361469519
485 0.00021071534424172
486 0.000209587327959483
487 0.000209641185847052
488 0.000208670052912057
489 0.000208707207161537
490 0.000208058256934342
491 0.000208119734144734
492 0.000207229503913483
493 0.000207379387567581
494 0.000206289715383479
495 0.000206423320975415
496 0.000205553802483678
497 0.000205687943594152
498 0.000204803570496862
499 0.000205018815556997
500 0.000203876672847571
501 0.000204093813090197
502 0.000203329979025941
503 0.000203419646317773
504 0.000202592490291991
505 0.000202486456157117
506 0.000201592375137791
507 0.000201916357575469
508 0.000201035815578909
509 0.000201242330814912
510 0.000200313614946405
511 0.000200295933257403
512 0.000199569693397113
513 0.000199457204142138
514 0.000198724483310681
515 0.000198875813731472
516 0.000198180682901833
517 0.000198245161170765
518 0.000197342861298091
519 0.000197434690091017
520 0.000196667577002811
521 0.000196842066193708
522 0.000195968290837371
523 0.000195964994199183
524 0.000195045369094331
525 0.000195238370465903
526 0.000194510861632214
527 0.000194589409748571
528 0.000193988466814956
529 0.000193956213408884
530 0.000193056907824031
531 0.000193287214120391
532 0.00019240419326057
533 0.000192358107759954
534 0.000191730427148269
535 0.000192063553670988
536 0.000191030820813309
537 0.000191235294670711
538 0.000190446006524178
539 0.000190448541625837
540 0.000189587211639024
541 0.000189868939012171
542 0.000189122249409413
543 0.000189104927269454
544 0.000188598896627354
545 0.000188552203318567
546 0.000187802216536475
547 0.000188018217523031
548 0.000187185074901369
549 0.000187195868506434
550 0.000186417762535414
551 0.000186654808709616
552 0.000185931759146588
553 0.00018598146748063
554 0.000185154502262311
555 0.000185289473156409
556 0.000184843520569821
557 0.000184724084627395
558 0.000183955229799645
559 0.000184134642969547
560 0.000183404219261046
561 0.000183408793989141
562 0.000182673065095041
563 0.000182772529706053
564 0.000182071712378361
565 0.000182275987171666
566 0.000181532503444471
567 0.000181587599635844
568 0.000180876124927373
569 0.000180886611940045
570 0.000180151892946362
571 0.000180455790312103
572 0.000179663837822592
573 0.000179825896853297
574 0.000179211551965078
575 0.000179309358110127
576 0.000178433232442986
577 0.000178699488195387
578 0.000177970586221343
579 0.000177922797488169
580 0.000177296102687686
581 0.000177473033396793
582 0.000176751658423362
583 0.000176837008223877
584 0.00017625890212328
585 0.000176231023503509
586 0.000175873673366748
587 0.000175816811779214
588 0.000174906497902096
589 0.000175207847766082
590 0.000174324731191773
591 0.000174916149646811
592 0.00017401473999519
593 0.0001740401326994
594 0.000173188855970028
595 0.000173501495637109
596 0.000172717471750386
597 0.000172769449706149
598 0.000172364638909202
599 0.000172380492613187
600 0.000171862787932768
601 0.000171878186780027
602 0.000171182407920705
603 0.000171549989171955
604 0.000170768659110198
605 0.000170844292211635
606 0.000169984846992989
607 0.000170334139208254
608 0.000169603311783002
609 0.000169939397277558
610 0.000168942964004564
611 0.000169212748807264
612 0.000168475211697107
613 0.000168657274577083
614 0.000167870367010938
615 0.000167980003823432
616 0.000167557367183142
617 0.000167640325571713
618 0.000167012307537648
619 0.000167035321462079
620 0.000166365797122565
621 0.000166656339427197
622 0.000166000269245211
623 0.000166030042862948
624 0.000165445103084051
625 0.000165377865192834
626 0.000164930450141729
627 0.000165035651088794
628 0.000164560636666039
629 0.000164429731210894
630 0.000163870899215604
631 0.000164132351454341
632 0.000163362475405118
633 0.000163604813848771
634 0.0001630343152356
635 0.000163198181315746
636 0.000162345751110342
637 0.000162519645138363
638 0.000161969824902796
639 0.000162033967469187
640 0.000161578807593563
641 0.000161543902675288
642 0.000160979863619225
643 0.000161231290049573
644 0.000160445974705722
645 0.000160568733080151
646 0.000160044514203089
647 0.000160223905342855
648 0.000159581198666684
649 0.000159798224831421
650 0.000159047592838779
651 0.000159138375982989
652 0.000158675416632353
653 0.000158634342468515
654 0.0001582146820773
655 0.000158433593179619
656 0.000157698462410786
657 0.000157773788750377
658 0.000157273308763684
659 0.000157464168119823
660 0.000156765722906368
661 0.000157208416121574
662 0.00015632118116109
663 0.000156532186098353
664 0.000156015741640443
665 0.000156231635095707
666 0.000155474771768218
667 0.000155647260012712
668 0.000154986510120125
669 0.00015504632794773
670 0.000154692101274464
671 0.000154645511441697
672 0.000154168339523857
673 0.000154300935643588
674 0.000153685466433365
675 0.00015389930536093
676 0.000153357405470017
677 0.000153430172275747
678 0.000152773676529464
679 0.000153119507252001
680 0.000152307574517704
681 0.000152461452150385
682 0.000152120920092363
683 0.000152027426020402
684 0.00015154743461787
685 0.000151686422460905
686 0.000151176271312538
687 0.000151245751913383
688 0.000150697852654667
689 0.000150754753929494
690 0.000150457134997143
691 0.000150487101032582
692 0.000149890236943312
693 0.000150111671359104
694 0.000149593980312034
695 0.000149596404801915
696 0.00014899195000409
697 0.000149224056815965
698 0.000148811197148775
699 0.000148741980874909
700 0.000148521972046781
701 0.000148440571443695
702 0.000147862869702758
703 0.000147968958567737
704 0.000147435070276039
705 0.000147632081036833
706 0.000147072881940252
707 0.000147175983118572
708 0.000146598266956212
709 0.00014685063542824
710 0.000146296257119365
711 0.000146387460787538
712 0.000145852266287782
713 0.000145896800433168
714 0.00014533181861376
715 0.000145800785902367
716 0.000145139726769438
717 0.000145202428267343
718 0.00014478609236544
719 0.000144946337027345
720 0.000144169584169707
721 0.000144502371644115
722 0.000143871754162084
723 0.000144030145010102
724 0.000143543772060828
725 0.000143740572450041
726 0.000143091367547167
727 0.000143409267855196
728 0.000142907209391899
729 0.000143008717253884
730 0.000142488173944349
731 0.000142444884298326
732 0.000141919587386667
733 0.000142142087629084
734 0.00014156833982614
735 0.000141772270335567
736 0.000141446620272176
737 0.000141444916435252
738 0.00014081319579466
739 0.000141093971819481
740 0.000140584883232816
741 0.000140758512980812
742 0.000140134272853291
743 0.000140264166136423
744 0.000139659429013364
745 0.000139986680128785
746 0.000139498271327246
747 0.000139666385394535
748 0.000139191210515978
749 0.000139196340905996
750 0.000138806678230155
751 0.000138995934915433
752 0.000138380052696099
753 0.000138513608849746
754 0.00013817443648256
755 0.000138220622965228
756 0.000137522495135981
757 0.000137854417242449
758 0.0001373727092536
759 0.000137629303386046
760 0.000137129770569278
761 0.000137140517514134
762 0.000136672231843937
763 0.000136806240443287
764 0.000136307276837698
765 0.000136495619923698
766 0.000136001466306027
767 0.000136159049371546
768 0.000135588630447989
769 0.000135770893615681
770 0.000135193055819141
771 0.000135588113565623
772 0.000135155728682825
773 0.000135005260239006
774 0.000134611997462657
775 0.000134725544646875
776 0.000134265439827417
777 0.000134517690054272
778 0.00013404988852302
779 0.000134122896773345
780 0.000133741840193544
781 0.000133874535326594
782 0.000133214582252918
783 0.000133431652911309
784 0.000132930654535043
785 0.00013328976271779
786 0.00013263722752833
787 0.000132861022589015
788 0.000132245013597854
789 0.000132555495608752
790 0.000132241967665968
791 0.0001322183443701
792 0.000131722576062055
793 0.000131818932681409
794 0.000131385082551353
795 0.000131441299846265
796 0.000131084741206501
797 0.000131357236949482
798 0.000130753362116543
799 0.000130985779264411
800 0.000130185911552486
801 0.000130490748347723
802 0.000130277926770809
803 0.000130443194907853
804 0.000129867429625166
805 0.000129972178635241
806 0.000129659319053324
807 0.000129694468760753
808 0.000129191970892393
809 0.000129301563577534
810 0.000128854671613689
811 0.000129119461774293
812 0.000128526194020858
813 0.000128692352195327
814 0.000128374986403751
815 0.000128602532160136
816 0.000128082940298887
817 0.000128169037678234
818 0.000127538217247753
819 0.000127879768558512
820 0.00012744508758422
821 0.000127501724667791
822 0.000127041467670946
823 0.00012729545466338
824 0.000126824333803433
825 0.000126823200356169
826 0.000126392456722396
827 0.000126644364288548
828 0.000126197492588392
829 0.000126368053610872
830 0.000125794190636746
831 0.000126044185204681
832 0.000125641794921707
833 0.000125822725593426
834 0.000125436287725835
835 0.000125611703167801
836 0.000125037056493845
837 0.00012511655546506
838 0.000124821701530735
839 0.000124814212545368
840 0.000124382561287393
841 0.000124731114749938
842 0.000124120661625199
843 0.000124313361377797
844 0.000123908624698707
845 0.000123937175602389
846 0.000123633336148133
847 0.000123795674402725
848 0.000123242097678372
849 0.00012330775089204
850 0.00012308849013093
851 0.00012308518493775
852 0.000122643999020644
853 0.000122981227270596
854 0.000122462639553261
855 0.000122608844118249
856 0.000122202723783836
857 0.000122264659063216
858 0.000121860767873066
859 0.000122122839268128
860 0.000121744156792586
861 0.000121762654454068
862 0.000121453740221687
863 0.000121599177426584
864 0.000121053335245008
865 0.000121247630768989
866 0.000120857238225457
867 0.000121022619058236
868 0.000120699540681037
869 0.000120594758130989
870 0.000120153894979923
871 0.000120410150224427
872 0.000120077909547053
873 0.000120194093772827
874 0.000119862357030198
875 0.000119904682209489
876 0.000119459727599759
877 0.000119678454179589
878 0.000119215722355718
879 0.000119388869760501
880 0.000119026692989684
881 0.000119252337754485
882 0.000118550635273417
883 0.000118865714342596
884 0.000118450388636222
885 0.000118609071108335
886 0.000118258065467765
887 0.000118327645184732
888 0.000118017607221216
889 0.00011804776999004
890 0.000117815440622503
891 0.000117866885323289
892 0.000117502419199055
893 0.000117629207138505
894 0.000117203142081014
895 0.000117385670454639
896 0.000116934471249727
897 0.00011707203767162
898 0.000116681261484069
899 0.000116866839836369
900 0.00011627404927532
901 0.000116646518034314
902 0.000116212855233343
903 0.000116305054245057
904 0.000116008914828644
905 0.000116033162639388
906 0.000115653352073532
907 0.000115894112535367
908 0.000115460077357558
909 0.000115630832662731
910 0.000115227695383941
911 0.00011535592547568
912 0.000114889061443454
913 0.000115056497584982
914 0.000114634925659951
915 0.000114846951015639
916 0.000114600918051061
917 0.000114522374988253
918 0.000114212407349405
919 0.000114360389025958
920 0.000114040487444846
921 0.000114242013248619
922 0.000113741007144945
923 0.000114018897247359
924 0.00011344288378647
925 0.000113677756354201
926 0.000113305358249423
927 0.000113334564525229
928 0.000113113830951812
929 0.000113183085022243
930 0.000112718326482994
931 0.000112942746235258
932 0.000112621420781137
933 0.00011266802815203
934 0.000112406725019346
935 0.000112511471490692
936 0.000112056186140561
937 0.000112178785500532
938 0.000111864236448536
939 0.0001119856050479
940 0.000111772835038568
941 0.000111786145760671
942 0.000111440366643709
943 0.000111527463221164
944 0.000111123380826256
945 0.00011126396812148
946 0.000111051955901503
947 0.000111230010788056
948 0.000110800828390951
949 0.000110887598430189
950 0.00011045919577666
951 0.000110638340962047
952 0.000110298219442208
953 0.000110510329669333
954 0.000109994632453697
955 0.000110218344695577
956 0.000109863134053191
957 0.000109949269280049
958 0.000109578522160131
959 0.000109784579394004
960 0.000109369216265751
961 0.000109686026697603
962 0.000109227744612286
963 0.000109313790664612
964 0.000108957632784919
965 0.00010914370933001
966 0.000108756250187853
967 0.000109011152393429
968 0.000108460376446032
969 0.000108594865262393
970 0.00010826283162256
971 0.000108454671223555
972 0.000108103963935712
973 0.000108352256760237
974 0.000107849876724466
975 0.000107987170241401
976 0.000107699236756713
977 0.00010776713658546
978 0.000107433969061767
979 0.000107719946480992
980 0.000107208304840236
981 0.000107442045905725
982 0.000106993605834256
983 0.000107144548764381
984 0.000106841210150481
985 0.000106985663275677
986 0.000106604036885277
987 0.000106735882963648
988 0.000106421873402466
989 0.000106446713179165
990 0.000106163315939571
991 0.000106442967211721
992 0.000105999200762438
993 0.000106113399849072
994 0.000105821369094993
995 0.000105859266198332
996 0.000105585053294393
997 0.000105754059851128
998 0.000105263395989384
999 0.000105453412993947
};
\addlegendentry{Ctrl}
\end{axis}

\end{tikzpicture}


==> figures/objective_evolution_TREC.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\scriptsize},
log basis y={10},
tick align=outside,
tick pos=left,
title={Convergence speed},
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmajorgrids,
xmin=-24, xmax=1024,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized unfairness},
ymajorgrids,
ymin=8e-05, ymax=0.17,
ymode=log,
ytick style={color=black},
x=0.0025cm,
y=1.2cm
]
\addplot [color0]
table {%
0 nan
1 0.0978210069095057
2 0.0615390691834589
3 0.0458022080325317
4 0.0355047344243037
5 0.0296180472948534
6 0.0245874120417018
7 0.0214416240549233
8 0.0189586919646522
9 0.0169493844465815
10 0.0157333347862455
11 0.0141076785262945
12 0.0131380271752529
13 0.0120363375978664
14 0.0111898747580322
15 0.0105115670809589
16 0.00996117160297148
17 0.00944048544854189
18 0.00896799304280439
19 0.00854943306519897
20 0.00827775215311708
21 0.00796135703732726
22 0.00754563645468784
23 0.00734835156503342
24 0.00706730196426199
25 0.00663272574436477
26 0.00638971199463071
27 0.0062609217408556
28 0.00609827187749158
29 0.00594244446334316
30 0.00585189328798268
31 0.00574014330141863
32 0.00558981585995847
33 0.00536099986207705
34 0.00523582014100161
35 0.00510905543207533
36 0.00505665665042515
37 0.00491219516434859
38 0.00476848323672499
39 0.00456058469665799
40 0.00451597415472334
41 0.00446629472884123
42 0.00443560155632414
43 0.00427746174233594
44 0.004223997861626
45 0.00410357512133347
46 0.00405003660305136
47 0.00396043947711594
48 0.00387877238726375
49 0.0037694896527984
50 0.00379391335925945
51 0.00367222147326062
52 0.00363181869503814
53 0.00357952327114559
54 0.00352275195350119
55 0.00347780018396589
56 0.00347452930194375
57 0.00345357071969219
58 0.00339156970571199
59 0.00336045092819555
60 0.00331953122780229
61 0.0032867068057005
62 0.00322142087963012
63 0.00320571687773238
64 0.00320845878942244
65 0.00322008012440998
66 0.00317162550727181
67 0.00314953703720187
68 0.00306094010242326
69 0.0029975779123572
70 0.0030128476787647
71 0.00292821657733882
72 0.00292354086292332
73 0.00287227324201371
74 0.00280860481140007
75 0.00270436090301213
76 0.00266141979772088
77 0.00266181523108964
78 0.00262847558953458
79 0.00262297442335191
80 0.00262396462872221
81 0.00260507978066995
82 0.00254186136820949
83 0.00251562398718836
84 0.00248265853504764
85 0.00246768385341261
86 0.0024660079135532
87 0.00246336656949984
88 0.00242091925884844
89 0.00237331518047959
90 0.00239480472926632
91 0.00238374302935911
92 0.00238087193288422
93 0.00233200614159709
94 0.00229241593805414
95 0.00226150213279642
96 0.00225776607134598
97 0.00222739255416397
98 0.00220124046138766
99 0.00219274552203214
100 0.0022026411237777
101 0.00215844603798797
102 0.00214325925345053
103 0.00212231083065704
104 0.00211513663763518
105 0.00209327787387869
106 0.00210037979725816
107 0.00207945227871824
108 0.00206471752088685
109 0.00205932060455088
110 0.00204698164459762
111 0.00202802077705544
112 0.00202125716350045
113 0.00198977665365715
114 0.00202843597180837
115 0.00199457253168505
116 0.00194390730270896
117 0.00195134787305118
118 0.00195317212084218
119 0.00192096090854135
120 0.00191479769624487
121 0.00191239121042351
122 0.00185758036873442
123 0.00184123989512886
124 0.00182844105351162
125 0.00181414484400784
126 0.0017947423464074
127 0.0017769987788634
128 0.00179203546108717
129 0.0017637916997613
130 0.00171820321723953
131 0.00174986966409295
132 0.00175625218506263
133 0.00175391535047407
134 0.00174580315123202
135 0.00173482065474936
136 0.00169632988717042
137 0.0016910749511655
138 0.00168851742269205
139 0.00166586896470093
140 0.00168132941279661
141 0.00164869687983459
142 0.00161856778154854
143 0.00164557398484133
144 0.00164468568686252
145 0.00163305393475678
146 0.00162793985610058
147 0.00161808388390091
148 0.00160429549401795
149 0.001586623416418
150 0.00158256400192614
151 0.00155526136103584
152 0.00153110101092467
153 0.00154071174467189
154 0.00154909117249496
155 0.001513105079374
156 0.00150828488887325
157 0.00151357542735732
158 0.00151839050991722
159 0.00151468182657652
160 0.00150428471133687
161 0.00148993557302312
162 0.00149446048559985
163 0.00150890147856532
164 0.00149669807004643
165 0.00147050454002944
166 0.00146170858977985
167 0.0014722570860051
168 0.00143330736441366
169 0.00144870014044699
170 0.0014360646549656
171 0.00143009111444695
172 0.00142977237722708
173 0.0014370939673845
174 0.00144722227041361
175 0.00142935659891427
176 0.00143589661236583
177 0.00141128963539977
178 0.00141249169623138
179 0.00141527177247599
180 0.00138283005930236
181 0.00137240104084239
182 0.00133286531226482
183 0.00133460761954405
184 0.0013229449286795
185 0.00133109703684028
186 0.00131661767177989
187 0.00132069870242297
188 0.00131615162643494
189 0.00130997986945801
190 0.00130712877115174
191 0.00128957286582755
192 0.00127408158677875
193 0.00127104761343418
194 0.00127563415023423
195 0.00126990460730148
196 0.00125833463381338
197 0.001265156257948
198 0.00126621189276573
199 0.00127124794287905
200 0.00127022378162632
201 0.00123736066293788
202 0.00126230716043808
203 0.00124603760218165
204 0.00125061339995912
205 0.00124084963847649
206 0.00123875310734258
207 0.0012256279264624
208 0.00121554189885166
209 0.00121329512278514
210 0.0012042250484068
211 0.00120709378848664
212 0.00119142423043156
213 0.00118509004121306
214 0.00118774071083295
215 0.00118356368082508
216 0.00115154141928883
217 0.00116535638601985
218 0.00115521840458618
219 0.00116655879034225
220 0.00114815756776825
221 0.00115662748672017
222 0.00116188424081785
223 0.0011485372008596
224 0.00116315688183447
225 0.00114102433978239
226 0.00116117823062357
227 0.0011477062268489
228 0.00112828154800885
229 0.00113817097400324
230 0.00113491009686478
231 0.00113283002353498
232 0.00112590036067249
233 0.00112332046289535
234 0.00112485096647744
235 0.00111289362695068
236 0.00112139384304304
237 0.0011078650167891
238 0.00109906398401426
239 0.00109501449619174
240 0.00109157798107071
241 0.00108926114648317
242 0.00108153392261181
243 0.00108465410652297
244 0.00108266558896503
245 0.00108490204018984
246 0.00108982044851018
247 0.00108783941949234
248 0.00106748001981201
249 0.00105727104984714
250 0.00103991067732508
251 0.00103964403080624
252 0.00103955686182795
253 0.00102606889684793
254 0.00101767765650005
255 0.00102956509805187
256 0.00105216750793408
257 0.0010312544217482
258 0.00103633203301996
259 0.00103076333112567
260 0.00102154993605304
261 0.00101008917904759
262 0.00101449704622348
263 0.00101127127993902
264 0.00100373954300326
265 0.000985707445479227
266 0.000974529424119655
267 0.000986656151098006
268 0.000999093798504317
269 0.00098715698256056
270 0.000965643998900503
271 0.000971287133894248
272 0.000956027676112804
273 0.000961387446219093
274 0.000965917385296302
275 0.00095979913186976
276 0.000953619372852978
277 0.000954890887949808
278 0.000958625546106702
279 0.000946788481187182
280 0.000952173811540154
281 0.000945477032537777
282 0.00094383018614188
283 0.000937570860385947
284 0.000931548611783878
285 0.000925876529387372
286 0.000931195322046992
287 0.000929829885742148
288 0.000932117274274883
289 0.000939987634652044
290 0.000926720597561779
291 0.000930652321553726
292 0.000930077068342555
293 0.00092776068095241
294 0.000918380058674258
295 0.000912113775813169
296 0.000911543701962062
297 0.000896058992219863
298 0.000902069971474558
299 0.000887052840975425
300 0.000884620762053521
301 0.000893098758881505
302 0.000897948104308902
303 0.000899094559802085
304 0.000880144905385301
305 0.000882946172008379
306 0.00087523094744778
307 0.000886063617335887
308 0.000871823057133357
309 0.000876650184504165
310 0.000879243948795677
311 0.000883120293178838
312 0.000870469981952511
313 0.000878147308229017
314 0.000864968118212633
315 0.000866580534281575
316 0.000854414848787319
317 0.000854973347852955
318 0.000847394821850567
319 0.000853991655732737
320 0.00085484217923652
321 0.000844018822228985
322 0.000853555490328903
323 0.000866391509822114
324 0.000858696406126447
325 0.000852684181283151
326 0.000851900155357782
327 0.000829796966259539
328 0.000836231579628999
329 0.000829453977951925
330 0.000831300308936712
331 0.000832608054584878
332 0.000822381991204371
333 0.000827163107147313
334 0.000820891358374273
335 0.000822669948308471
336 0.000824878570184012
337 0.000807223100694995
338 0.000805346675887672
339 0.000808194185667131
340 0.000800464990526371
341 0.000795005697354088
342 0.000793560262144498
343 0.000798947217490765
344 0.000792183621315034
345 0.000778866154868395
346 0.000785620702876276
347 0.000796704714343685
348 0.000794352964724442
349 0.000793461001359979
350 0.000794126082844564
351 0.000780773495680727
352 0.000783909666632431
353 0.000782860904051106
354 0.000781616131716921
355 0.000792558902322002
356 0.000794374655286457
357 0.000779292250685537
358 0.000797468946822425
359 0.000786170123761555
360 0.000780284450686046
361 0.000780159572295871
362 0.000770512293990907
363 0.000774728860438023
364 0.000777297425089147
365 0.000777288930149715
366 0.000781055849770389
367 0.000781288790159692
368 0.000776795907858798
369 0.000755105859565269
370 0.000759787256236457
371 0.000764453017814826
372 0.000761667111706408
373 0.0007702035340822
374 0.000757847101324081
375 0.000755399597169891
376 0.000761103824182217
377 0.000764663016222803
378 0.000757823003692246
379 0.000750063870820157
380 0.000750841987509417
381 0.000739637627033506
382 0.000729544527357017
383 0.000730103477706043
384 0.000727659384994449
385 0.000730024941948956
386 0.000715082620284552
387 0.000716969818336275
388 0.000727450784525132
389 0.000718070311002706
390 0.000724989440736926
391 0.000715762995630955
392 0.000709176299561428
393 0.000708861539756352
394 0.000709134283225704
395 0.000709199858070894
396 0.000706529514972453
397 0.000713179996173717
398 0.000706234117015507
399 0.000706028813479136
400 0.000711882314360394
401 0.000712768578726757
402 0.000716855659983817
403 0.00071102264087508
404 0.000697110543112874
405 0.000694341329395622
406 0.000701949142779831
407 0.000700869511087989
408 0.000697425338646438
409 0.000686186163920364
410 0.000686937651377218
411 0.000684538374163402
412 0.000692727122741503
413 0.000682868716235838
414 0.000676920346335236
415 0.000677357104348181
416 0.000666715009772519
417 0.000666798558847942
418 0.000671148007389294
419 0.000673581756782633
420 0.000674551135269726
421 0.000671118724939542
422 0.000663979589836402
423 0.000662602234492725
424 0.000669960667109272
425 0.000665391259477344
426 0.000665893224015088
427 0.000660337475081761
428 0.00065972942320879
429 0.000658640114722557
430 0.000657732600587106
431 0.000651974703021553
432 0.000658485553837051
433 0.000664125367298477
434 0.000670032032346432
435 0.000665661576684926
436 0.000660608788033215
437 0.000662056444786311
438 0.000654346854454622
439 0.000664586104465667
440 0.000653390972407766
441 0.000651731277353637
442 0.000643878902160359
443 0.000639656961753711
444 0.000643073788899888
445 0.000639606168984383
446 0.000638751095657369
447 0.000643791818518135
448 0.000640465044637429
449 0.000638005113323409
450 0.000640248789595125
451 0.000640869045640314
452 0.000634115048916417
453 0.000629609924039524
454 0.000632507126763927
455 0.000624333438709365
456 0.000628908913410551
457 0.000627209387109646
458 0.000621951631545905
459 0.00062146881315438
460 0.000607853181177228
461 0.000614394138760149
462 0.00062098669304529
463 0.000615295076165843
464 0.000606930666472961
465 0.000604133126183378
466 0.000610245514107532
467 0.000604261679641949
468 0.000616273070899855
469 0.000618729062714621
470 0.000614645518360217
471 0.000616009381307532
472 0.000614000962823484
473 0.000606996315591429
474 0.000608042247920403
475 0.000604678713948833
476 0.00060170208179247
477 0.000604912563057618
478 0.000602614601551299
479 0.00060199981736722
480 0.000607902670638763
481 0.000608004632248511
482 0.000601784951983674
483 0.000610879535892348
484 0.000606675887853734
485 0.000603060464833792
486 0.000599258796831842
487 0.000596820662243063
488 0.000593557878167727
489 0.000595467672591607
490 0.000591800674652298
491 0.000601885500551336
492 0.000595150702217057
493 0.000593963630793471
494 0.000592091325185465
495 0.000595030358764211
496 0.000597734716667031
497 0.000603257579064714
498 0.00059763577914554
499 0.000599154801173787
500 0.000604474483465384
501 0.000599266737639177
502 0.000600425888177003
503 0.000610795272470558
504 0.000595624931272265
505 0.000595365206535055
506 0.000593238678169068
507 0.000594969253044989
508 0.000593071853164384
509 0.000595071738347471
510 0.000590832552767808
511 0.000592393776554895
512 0.000588234214260388
513 0.000581389534825371
514 0.000580392010577143
515 0.000575166029929696
516 0.000578850941330022
517 0.000571803054577442
518 0.000568884404703652
519 0.00057975295759062
520 0.00057213523165573
521 0.000570895030473294
522 0.000571349170033019
523 0.000569697636900993
524 0.000565481915139293
525 0.000562372312472331
526 0.000564272211595781
527 0.00056046004429452
528 0.000556052505069082
529 0.000558225164311242
530 0.000556810789177483
531 0.000555061658966121
532 0.000548094839369393
533 0.000548535385631879
534 0.000552700268216761
535 0.000551528509674461
536 0.000551476428137879
537 0.000544901709961625
538 0.000536782976870948
539 0.000543357717831397
540 0.000540523531138828
541 0.000543281805730778
542 0.000540599246048033
543 0.000534254539441981
544 0.000531275140013984
545 0.000528600212251067
546 0.000529408848386785
547 0.000538571700497457
548 0.000535106618614659
549 0.000535461584935232
550 0.000536161275833171
551 0.000534764890069021
552 0.000533893390715838
553 0.000533079442593404
554 0.000532751635112126
555 0.000540648709304293
556 0.000541823111662783
557 0.000542920765971957
558 0.000536758059757905
559 0.000532178122274659
560 0.000531579101366379
561 0.000533973049914137
562 0.000532166868226993
563 0.000532698190211446
564 0.00052975290680785
565 0.000528067267148272
566 0.000530647530022953
567 0.000527814080178363
568 0.00051914698503321
569 0.000518134487367695
570 0.000513293603931856
571 0.000519235540248589
572 0.000516945002527304
573 0.000517148989475661
574 0.000520365009415209
575 0.000515937409335444
576 0.00051044188186502
577 0.000511426139445727
578 0.000512497412802108
579 0.000507209519050279
580 0.000505190306664629
581 0.000502759619039246
582 0.000506753017115398
583 0.000513755158160101
584 0.000504621958613906
585 0.000506435318202675
586 0.000504249864959389
587 0.00050859250555311
588 0.000505268007987227
589 0.000503183623234648
590 0.000504447165110431
591 0.000504402600900019
592 0.000507676406522102
593 0.000502042556997998
594 0.000504013337469855
595 0.000499761699827633
596 0.000494416717704755
597 0.000498609193389367
598 0.000498446389702955
599 0.000500450718808244
600 0.000502305905082454
601 0.000496887282926039
602 0.000498806164844745
603 0.000496672680549971
604 0.000486057895758219
605 0.000492523953255536
606 0.000486709540972296
607 0.000485689466576885
608 0.000481819141032468
609 0.000487641050286827
610 0.000488584266464958
611 0.000485731196006205
612 0.000488073655663297
613 0.000484387419852727
614 0.000479523713696148
615 0.000477197725956172
616 0.000479054071451609
617 0.000476951162576181
618 0.00047750257812792
619 0.000482480033955717
620 0.000479879176875279
621 0.000483339698266736
622 0.000481177758008377
623 0.000484243303408731
624 0.000485847074759278
625 0.00048870651789559
626 0.000488644922318544
627 0.00048722994926925
628 0.000489103094392537
629 0.000481792675824151
630 0.000482687747441306
631 0.000475220688114283
632 0.000474161144906074
633 0.000474125118032047
634 0.000481089972082942
635 0.000479983073572429
636 0.000483674882042218
637 0.000479873041918243
638 0.00047853879597205
639 0.000479633538692242
640 0.00047998723272506
641 0.000475581454083353
642 0.000477906195500279
643 0.000469523916119994
644 0.000467208302292128
645 0.000468342106632409
646 0.00046147986887121
647 0.000458760065028763
648 0.000458346703139214
649 0.00046088557513157
650 0.00045873778106793
651 0.000460597316346526
652 0.000464838992302181
653 0.000465484514624334
654 0.000464961029479049
655 0.00046435645567662
656 0.000464366026960989
657 0.000459220868078467
658 0.000459034924974306
659 0.000459282257694323
660 0.000463089867347854
661 0.000465432352261084
662 0.000464634455294933
663 0.000461753047742644
664 0.000458160254684835
665 0.000462858751206397
666 0.000458694151036117
667 0.000459189275987236
668 0.000462171980317917
669 0.000460748507690748
670 0.00045940258742756
671 0.000456085033902935
672 0.000456971119794209
673 0.000454533463460213
674 0.000455932543124262
675 0.000453659241308977
676 0.000458626205981967
677 0.000466368247565957
678 0.00045947955884468
679 0.000462891535377756
680 0.000456851985414146
681 0.000452572614392095
682 0.000455681083713856
683 0.00045608699432729
684 0.000459892328282872
685 0.000461057482731031
686 0.000451729814781214
687 0.000447886980669971
688 0.000448750313291638
689 0.000451074165963612
690 0.000450592511746852
691 0.00045582153296056
692 0.000449648239037579
693 0.000441932287372102
694 0.000438663725982393
695 0.000440446189216658
696 0.000436505256401218
697 0.000429240383943125
698 0.000432994976978617
699 0.000436699436922159
700 0.0004375061928329
701 0.000440366437075894
702 0.000437965886018433
703 0.00043502657431823
704 0.000429490397984113
705 0.000432443453680303
706 0.000429036301120381
707 0.000430073097117634
708 0.000427229355585832
709 0.000433097018839951
710 0.000427182999252385
711 0.00042130664216371
712 0.000425349814874887
713 0.000421338495415323
714 0.00041600963310448
715 0.000418229799095411
716 0.00041777973168987
717 0.000416411894376625
718 0.000415495285564033
719 0.000422476539177956
720 0.000415660969842
721 0.000414005341224463
722 0.000415545431850961
723 0.000414977154416861
724 0.000409897341252972
725 0.000414383962280716
726 0.000416495410958772
727 0.000418392564204205
728 0.000412460507427444
729 0.000416921562939892
730 0.000416794412154488
731 0.000416177889156664
732 0.00041535502059422
733 0.000421720475692733
734 0.000416659636858081
735 0.000413309527273522
736 0.000413376468965343
737 0.000412634542505373
738 0.000413324299470387
739 0.000407353556844321
740 0.000408573597381713
741 0.000410470972786967
742 0.000413225529842769
743 0.000411574908335028
744 0.000406526918223795
745 0.000410913298196296
746 0.000411226255828263
747 0.000406088483141758
748 0.000405849476250933
749 0.000407789753253147
750 0.000407056360147675
751 0.000404643177823538
752 0.000407096923575905
753 0.000409518915329572
754 0.00041209452833452
755 0.000413075997023245
756 0.000409788673278259
757 0.000407701350341991
758 0.000410121225413343
759 0.000409850293635794
760 0.000407277669396729
761 0.000408468221145006
762 0.000411959325964569
763 0.000411570791074335
764 0.000407289300995059
765 0.000409601059399513
766 0.000412281682494559
767 0.000412427823410308
768 0.000406866739159855
769 0.000406510241632546
770 0.00040515632874277
771 0.000406115687925678
772 0.000404378303767536
773 0.000400914789031792
774 0.00040613635627471
775 0.000405654838731789
776 0.000401892491888809
777 0.000400504956173445
778 0.000393054361529865
779 0.000394075188114982
780 0.000390874395613447
781 0.00038608743654634
782 0.000387440473353372
783 0.000391278034082662
784 0.000391368254097201
785 0.000392710183160433
786 0.00039242847694568
787 0.00038906704103805
788 0.000388865948119858
789 0.000385778628070119
790 0.000378307247698756
791 0.000382114761971468
792 0.000379481606737192
793 0.000386340743820973
794 0.000381729596106141
795 0.000388792390238219
796 0.000388255771293192
797 0.00038991347131305
798 0.000389409953470184
799 0.000389834124552921
800 0.000389159604375906
801 0.000390077957492354
802 0.000383650324382439
803 0.000380266573322362
804 0.000378224372378891
805 0.000376873020163008
806 0.000380417560417197
807 0.000376721770719133
808 0.000376762125380027
809 0.000375340819407261
810 0.000373757521789738
811 0.000376626078167062
812 0.000371560307600727
813 0.000376264473066781
814 0.000374198133263665
815 0.000370395851962614
816 0.000373329408084222
817 0.000373833321557597
818 0.000379932780753241
819 0.000376084039145937
820 0.000376141064809523
821 0.000376872541075106
822 0.00037204574719618
823 0.000368535965083593
824 0.000367794863644484
825 0.000360424939821036
826 0.00036306679373196
827 0.000366424705073958
828 0.000364890309940518
829 0.000363595904483802
830 0.000366072377638984
831 0.000363274760239705
832 0.000362455984229113
833 0.000358677331583203
834 0.000364101048222757
835 0.000360357399896058
836 0.000360909758892924
837 0.000365582084673414
838 0.000361408162308718
839 0.000359100850284949
840 0.000359209429189706
841 0.000363463537273928
842 0.000363600784034812
843 0.000359091375681157
844 0.000359389958659597
845 0.000361313185549817
846 0.000356434632523997
847 0.000357043597294061
848 0.00035869961635985
849 0.000359792833061984
850 0.000353934802987973
851 0.000357104768496299
852 0.000358877348383584
853 0.000355259289803884
854 0.000357986685356064
855 0.000357229367647426
856 0.000358822313361432
857 0.000356539883453059
858 0.000355809384958267
859 0.000355269646620953
860 0.000351555593353467
861 0.000349380829761255
862 0.000353891271200752
863 0.000351707119650751
864 0.000355064816033147
865 0.000352086326725909
866 0.000351787247917869
867 0.000356236115086
868 0.000351976740856287
869 0.000350952902341903
870 0.000355561584521265
871 0.000356649592156273
872 0.000354641942057956
873 0.000351992676121726
874 0.000355760139448578
875 0.000355236509427991
876 0.000354077986448824
877 0.000346896249022526
878 0.000348570482485658
879 0.000350908927723926
880 0.000354296442458246
881 0.000353081829767351
882 0.00035265366849229
883 0.000350197823217714
884 0.000350873333444931
885 0.000348089397107276
886 0.000349563333549927
887 0.000348856482074057
888 0.00034432002947027
889 0.000349386373121468
890 0.000346060981696518
891 0.000347149951752189
892 0.00034963681110518
893 0.000350433919150994
894 0.000347453148217368
895 0.000348325306439011
896 0.000345709187754264
897 0.000345220254859836
898 0.000345803270877113
899 0.000346657078217074
900 0.000346703617940321
901 0.000345773920324121
902 0.000344984410352762
903 0.000347727091923938
904 0.000346817839964395
905 0.000344557496198438
906 0.000343191199892453
907 0.000345321306510656
908 0.000345756482545659
909 0.00034386995855439
910 0.000343320686873961
911 0.000345919382803167
912 0.000342615902264338
913 0.000346398875087726
914 0.000347381033205638
915 0.000346772122560944
916 0.000346235426648446
917 0.000342330313189789
918 0.000343481604437375
919 0.000340822199241522
920 0.000340966387682654
921 0.000342636917509147
922 0.000345146028693063
923 0.000342019493400849
924 0.000346281585936775
925 0.000344620062113678
926 0.000345388337164587
927 0.000342497679041347
928 0.000342907709484194
929 0.00034094493709568
930 0.00033747719978415
931 0.000341273092291853
932 0.000338945570531362
933 0.000340760297866923
934 0.000335500674919451
935 0.000336065321025687
936 0.000333675033912542
937 0.000335914624214947
938 0.000335839542513724
939 0.000336426671068679
940 0.000337883656350031
941 0.000335171380917659
942 0.000335763573869208
943 0.000336401537681526
944 0.000335842142144396
945 0.000335258677854629
946 0.00033584154875026
947 0.000331423624239215
948 0.000332751770999895
949 0.000333056967438318
950 0.000334753924512302
951 0.000333357466300047
952 0.00033287395216411
953 0.000332928013430538
954 0.000333357841309412
955 0.000333379184163558
956 0.000328838166962332
957 0.000329467032455732
958 0.000325874579292947
959 0.000326700178367354
960 0.000328140070335945
961 0.00033257060203493
962 0.000326874963554275
963 0.000332562464623016
964 0.000331881462049641
965 0.000331086206368507
966 0.000331111392087213
967 0.000329535980972821
968 0.000326401220269336
969 0.000325539760093662
970 0.000325895265663832
971 0.00032717891635052
972 0.000325116384734799
973 0.000320394502022124
974 0.000319748585486121
975 0.000323978012702561
976 0.000319701972721004
977 0.000319822428455626
978 0.000320566740946726
979 0.000321670932394644
980 0.000320999021105751
981 0.000322320764388712
982 0.000321933001054004
983 0.00031876399440632
984 0.000317626763138307
985 0.000317084959424175
986 0.000317308242565117
987 0.000320431213077695
988 0.000318612194973575
989 0.000317766637367462
990 0.000319560645673073
991 0.000319019666657576
992 0.000315655120036986
993 0.000316422818225398
994 0.000317553394969503
995 0.000317874140498032
996 0.000320626631437525
997 0.000320004001832881
998 0.000321481283926483
999 0.000323361228726625
};
\addlegendentry{Expo bw}
\addplot [red]
table {%
0 nan
1 0.0990359194472614
2 0.0691156239781418
3 0.0576680065415588
4 0.0482263664537603
5 0.042737803882058
6 0.0386941792039381
7 0.0361317548660578
8 0.0336776068424519
9 0.0317688995479068
10 0.0299241863087761
11 0.0290120517595557
12 0.0275610867522056
13 0.026325609545125
14 0.0249736585827999
15 0.0242848820652101
16 0.0236602876061781
17 0.0229995735468251
18 0.0219936033486374
19 0.0211846327099695
20 0.0206516311151215
21 0.0203186352742038
22 0.0198043874426287
23 0.0195018585998187
24 0.0192811522262165
25 0.0189166610092669
26 0.0184301878030051
27 0.0181992786763712
28 0.0179133549777734
29 0.0175211378035757
30 0.0172513861951324
31 0.0171006023757665
32 0.0168435260095721
33 0.0164949786535999
34 0.0161844454129927
35 0.0159828061889831
36 0.0157952047445434
37 0.0157441796968191
38 0.0154290416408331
39 0.0151589788032703
40 0.0149696454544299
41 0.0147451073443488
42 0.0144784380971556
43 0.0142579658486635
44 0.0141382562411011
45 0.0140107981795432
46 0.0138672988083452
47 0.0137567867564124
48 0.0135551424414956
49 0.0134426676328941
50 0.0133677499154394
51 0.0134176343938258
52 0.0133347856612301
53 0.0132257556229835
54 0.0130522354211663
55 0.013014170605956
56 0.0128538998993231
57 0.012711781954262
58 0.0125456234327401
59 0.0125123221697027
60 0.0123766174832627
61 0.0123204762460388
62 0.0122232445173221
63 0.0120852793787603
64 0.0119961682842656
65 0.0118890461723281
66 0.0118868836394488
67 0.0118225395471779
68 0.0117408514928412
69 0.0116597237695664
70 0.0116630399158376
71 0.0115428196626337
72 0.0114861395189833
73 0.0114877182730065
74 0.0114499785894462
75 0.0114095086237597
76 0.0113140398264515
77 0.0111826826198294
78 0.0110988988141489
79 0.0110842275560502
80 0.010965113026589
81 0.0109086997757153
82 0.0108339079401233
83 0.0108078655768014
84 0.0106927083386534
85 0.010643163611137
86 0.0106268152683406
87 0.0106098812297314
88 0.0105039365089602
89 0.0104715881463459
90 0.0104321652084046
91 0.0103749963648669
92 0.0103522045886647
93 0.0103892881163595
94 0.0103399992486754
95 0.0102720702238273
96 0.010208389368334
97 0.0101480089483989
98 0.0100823363647991
99 0.010022946911852
100 0.00997091777527346
101 0.00990548351413422
102 0.00983802803574899
103 0.00979920247291186
104 0.00978727758255199
105 0.0097011905606942
106 0.00966212332171832
107 0.00961108854633883
108 0.00959267479280841
109 0.00951337301097595
110 0.00940694372078946
111 0.00938812891619586
112 0.00940553007829992
113 0.00931877942747719
114 0.00929867081175785
115 0.00920672403470424
116 0.00922394325855889
117 0.00919979917304304
118 0.0092166782766482
119 0.00915562840768795
120 0.00909697984750186
121 0.00903243867858293
122 0.00897065418061158
123 0.00888638029818554
124 0.00887796497549418
125 0.00886401075712008
126 0.00875301386749143
127 0.00867145507803797
128 0.008628374997039
129 0.00858576671514897
130 0.00856855390716297
131 0.00850408721820894
132 0.00847619105920479
133 0.00844007713343131
134 0.00842200246076278
135 0.00841057813596904
136 0.00838519941627116
137 0.00831626583138599
138 0.00827827439045547
139 0.00823438674662662
140 0.0082053293441036
141 0.00816264611881605
142 0.00809928635309422
143 0.00810593864050627
144 0.00809296077434822
145 0.00810760884162969
146 0.00807160443919974
147 0.00803646464652082
148 0.00796762361616532
149 0.00793381005098387
150 0.00788272352814462
151 0.00786960378240934
152 0.00790223637366024
153 0.00788779149633289
154 0.00783817286650168
155 0.00779720585305474
156 0.0077753668927022
157 0.00770736835995325
158 0.00768881631157346
159 0.00766312731877019
160 0.00764617571329986
161 0.00762918095858978
162 0.00761832918235908
163 0.00756975292161789
164 0.00755864628895355
165 0.00752973499460287
166 0.00752518709933128
167 0.00749267992967375
168 0.00749757253603456
169 0.00748110841231346
170 0.00746732382630915
171 0.007451515229172
172 0.00742870510718056
173 0.00740971847187085
174 0.00736648603535734
175 0.00734348826539667
176 0.00729939627128571
177 0.007281174502998
178 0.00725375515988514
179 0.00725167754879454
180 0.00719422732122743
181 0.00713488840612227
182 0.00710249548470345
183 0.00707169098534883
184 0.00706477217174739
185 0.00702944206507286
186 0.00699959026074128
187 0.00697613359854104
188 0.006937993395039
189 0.00690376311067997
190 0.00690999510366447
191 0.00690970381978794
192 0.00690152496314325
193 0.0069029035755482
194 0.00689211983082746
195 0.00686155078663339
196 0.00683305716166311
197 0.00682779122150261
198 0.00678523992293698
199 0.00679292477517209
200 0.00677935512410215
201 0.00677928610526718
202 0.00676958258495516
203 0.00674324157694861
204 0.00671224757948544
205 0.00669110606681192
206 0.00665620907700194
207 0.00666277533157359
208 0.0066326251955174
209 0.00661821041835149
210 0.00656787918340611
211 0.0065613946064564
212 0.00658119178050754
213 0.00656824968554972
214 0.00655175877993297
215 0.0065423019107378
216 0.00651841865161458
217 0.00647425312652391
218 0.0064602143791212
219 0.0064533928771656
220 0.00645763363530686
221 0.0064163061076932
222 0.00640600901692671
223 0.00640708107835435
224 0.00637726144423579
225 0.00636835196170346
226 0.00636714958937454
227 0.00633821856386001
228 0.00634282007069711
229 0.00631841827011645
230 0.00630673505462667
231 0.00631145877277787
232 0.00628435946651303
233 0.00626060933179665
234 0.00623399911370958
235 0.00621668922185633
236 0.00619755219049681
237 0.00618802303736868
238 0.00614133670824959
239 0.00611914465060648
240 0.00610416240586623
241 0.00610809623550385
242 0.00611096513414579
243 0.00608833696830429
244 0.00606880495602663
245 0.0060637964129537
246 0.00604647645154903
247 0.0060121549619929
248 0.00601656402355473
249 0.0059987406822122
250 0.00601773491602488
251 0.00600287843746778
252 0.00597173365072751
253 0.00597437461245656
254 0.00596126209723968
255 0.00593950058117792
256 0.00592554036908247
257 0.00591807059510123
258 0.00588950148464907
259 0.00585190633317274
260 0.00584212108656021
261 0.00583936773720273
262 0.00582731162808962
263 0.00582664982719725
264 0.00579837909842203
265 0.005806391971787
266 0.00579706957217325
267 0.00579463984796741
268 0.00579627262107354
269 0.0057859772555471
270 0.00577771336226888
271 0.00575887151494221
272 0.00577036730342795
273 0.0057632772752152
274 0.00575335714890714
275 0.00574338646875769
276 0.0057460431551252
277 0.0057581894567827
278 0.00575054781372533
279 0.00573260052874847
280 0.00572464988970934
281 0.00568894287651848
282 0.00565796282191937
283 0.00565713907205816
284 0.00564824305510466
285 0.00562983763794657
286 0.00562711879936665
287 0.00560904960795861
288 0.00560872228056919
289 0.00559240639762795
290 0.00559094270842929
291 0.00558303121856612
292 0.00556782328284736
293 0.00554107413592243
294 0.00553784816541247
295 0.00552208469939516
296 0.00551207500871747
297 0.00550178171644461
298 0.00548662622595804
299 0.00549584413128638
300 0.00547439935167761
301 0.0054743739426533
302 0.0054604387280248
303 0.00544187225209246
304 0.00542472614251772
305 0.00544632549706297
306 0.00543278048662435
307 0.00543009379815107
308 0.00542883303214277
309 0.00542664505742183
310 0.00541099812917168
311 0.00540765949494779
312 0.00539207025247016
313 0.00538491092076973
314 0.00536029532256446
315 0.00534203755261511
316 0.00533001930234774
317 0.00532112959869231
318 0.00530601790672155
319 0.00530019439376437
320 0.00529014936972618
321 0.00528626371339215
322 0.00527400370014745
323 0.00527391490689126
324 0.00525435617623256
325 0.00526426228666966
326 0.00525732182850814
327 0.00524245608536227
328 0.00522637619804324
329 0.00521778467415957
330 0.00520868392971534
331 0.00520375536735557
332 0.00519200290877145
333 0.00518989032911071
334 0.0051804222275346
335 0.00517157990462838
336 0.0051740760256535
337 0.00517255540938826
338 0.00516917315810174
339 0.00515035392251393
340 0.00514122797699171
341 0.00511971868164944
342 0.00510732833742683
343 0.00511542913658967
344 0.00511294020803974
345 0.00510940684691544
346 0.00508743788607446
347 0.00508033739371618
348 0.00508395979880446
349 0.00508796660910153
350 0.00508158839179349
351 0.00507616010431865
352 0.00506289472265289
353 0.00507637738297464
354 0.00507621827436806
355 0.00508713824141868
356 0.00508257171900774
357 0.00508257792961563
358 0.0050619186754526
359 0.00505227990220371
360 0.00506334354375464
361 0.00507109881314586
362 0.00506625334855401
363 0.00504970166858316
364 0.00503351291315145
365 0.00503312131959877
366 0.00502092240398547
367 0.00500878108549535
368 0.00500300261069563
369 0.0050028438948381
370 0.0049945162673708
371 0.00500118955396347
372 0.00500682835568946
373 0.0049936754321939
374 0.00497430687286235
375 0.00496962013300914
376 0.00495206002383457
377 0.004936958361092
378 0.00492906051281149
379 0.00492860323091421
380 0.00492058498779798
381 0.00491403394706507
382 0.00490170276017602
383 0.0048823836662357
384 0.00487551336366135
385 0.00487232398184151
386 0.00486017253955494
387 0.00484940382436216
388 0.00484102796094143
389 0.00481939460945616
390 0.00481130978785028
391 0.00480316488488872
392 0.00478655644307193
393 0.00479582629218571
394 0.00478550302624284
395 0.00478964256915328
396 0.00478995990898692
397 0.00477824408975941
398 0.00476272689716371
399 0.00475316409745489
400 0.00475185810969175
401 0.00475096080364752
402 0.00473475271905596
403 0.0047274738615665
404 0.00471418371401893
405 0.00471154474780031
406 0.00469735518668065
407 0.00469034826825721
408 0.00469008376883366
409 0.00468692561287808
410 0.00469466946528016
411 0.004684068768566
412 0.00467009181336113
413 0.00467341310001389
414 0.00466736932844015
415 0.00466332010703204
416 0.00465710598731211
417 0.00465898180124664
418 0.00464824811178951
419 0.00465258577292682
420 0.00465205940460787
421 0.00464736202012343
422 0.00464227712442806
423 0.00465409874724848
424 0.00464937380560328
425 0.00465316187250007
426 0.00464934597735796
427 0.00463474211641243
428 0.00462845035962499
429 0.00463161296815634
430 0.00461465036493455
431 0.0046152732502931
432 0.00460303278803702
433 0.00460296708714709
434 0.00459050799941194
435 0.00457405462169173
436 0.00457350205762907
437 0.00457646211613387
438 0.00457583542254932
439 0.00456069375254507
440 0.00454904185261796
441 0.00453345889748228
442 0.00452784034966963
443 0.00451507730976308
444 0.0045174680518521
445 0.00451187334187267
446 0.00450397378797586
447 0.00451011081028315
448 0.00451130668682113
449 0.00450242520278723
450 0.00449659248792745
451 0.00447766991862625
452 0.00447250565666509
453 0.00445702142179468
454 0.00445930839011373
455 0.00446427040551904
456 0.00445930145571978
457 0.00445579871851
458 0.00445758657309992
459 0.00444771397453528
460 0.00444109664050002
461 0.00443976923634008
462 0.00442939105101871
463 0.00443228035542976
464 0.00442718385934771
465 0.00442855882055692
466 0.00442714792373334
467 0.00443598257287714
468 0.00443548445328598
469 0.00445098541144693
470 0.00444981032756166
471 0.00444593506391199
472 0.00444104985096825
473 0.00443027875396122
474 0.00443591962266804
475 0.00442409065223418
476 0.00442329402460493
477 0.00441699978280437
478 0.00442192194361649
479 0.00441804384914692
480 0.00441454009107847
481 0.00440213024878755
482 0.00439756575307166
483 0.00438872920252724
484 0.00438980085874926
485 0.00438157517033293
486 0.00437175171125002
487 0.00437294031685492
488 0.00437667889385815
489 0.00436262181195318
490 0.00436370263146077
491 0.00434558727583952
492 0.00434301493897447
493 0.00433112504094037
494 0.00432581693258318
495 0.00431617028688513
496 0.00432796993566923
497 0.00432420710869567
498 0.00431854312846735
499 0.00429768378286451
500 0.00429160209311129
501 0.00427478356007281
502 0.00426879319098144
503 0.00426331548628521
504 0.00425089337273978
505 0.00424505426123551
506 0.00424121372536985
507 0.00423912420455291
508 0.0042318361634877
509 0.00421760702118835
510 0.0042178543231541
511 0.00420704287649479
512 0.00419978544504456
513 0.00419814190937297
514 0.00419433078051944
515 0.0041840249552086
516 0.0041754048494065
517 0.00417189601879019
518 0.00417119562129618
519 0.00416791911337631
520 0.00416513628387141
521 0.00415281238363436
522 0.00414962555381661
523 0.00414883359590351
524 0.0041392488017295
525 0.00412733273978484
526 0.00413363307982673
527 0.00414685712884396
528 0.00413883218218943
529 0.00413231997159135
530 0.00413513760458003
531 0.00412877457975579
532 0.00412764421150563
533 0.00412091722922492
534 0.00411493085436339
535 0.00410933538585999
536 0.00410924620375643
537 0.0041078287246975
538 0.00410745199671009
539 0.00410130254979981
540 0.00408444735306985
541 0.00408491838367383
542 0.00407431797060868
543 0.00407383989320418
544 0.00408253637434622
545 0.00407968325526434
546 0.00407939762146326
547 0.00407709776579399
548 0.00407992198580874
549 0.00408682786650419
550 0.00408139644217001
551 0.00408745158762405
552 0.00409466256493082
553 0.00408403684317371
554 0.00408595042519855
555 0.00408333073974413
556 0.00407835273524819
557 0.00408515882462058
558 0.00407957093079451
559 0.00407920870903958
560 0.00407540815026684
561 0.00406995962814727
562 0.00406707403415016
563 0.00405657783370792
564 0.00405532457708371
565 0.00404899442472669
566 0.00403760624546168
567 0.00402468319272943
568 0.00402024735054475
569 0.00402066368411541
570 0.0040118311310976
571 0.00400713249551497
572 0.00401333415936481
573 0.00400650018831653
574 0.00399331881206855
575 0.00398782688656953
576 0.00398468960454661
577 0.00397666833800833
578 0.00396752173537461
579 0.00397169919225062
580 0.00397124213326159
581 0.00396195065862897
582 0.00396051700310917
583 0.00395499346321579
584 0.00394480879174754
585 0.00394166542946367
586 0.00395023934556577
587 0.00393824381448198
588 0.00392943596681773
589 0.00392601788332108
590 0.00392483901730749
591 0.00391612298361645
592 0.00390771078640974
593 0.00389801389654784
594 0.00389298950383334
595 0.00389086233349117
596 0.0038887723184065
597 0.00388675757314642
598 0.00388223504894912
599 0.0038814968821501
600 0.00388207226850344
601 0.00388436037438594
602 0.00387424814193389
603 0.00386144830416324
604 0.00385235497007585
605 0.00384859201150984
606 0.00383663738364906
607 0.00383678127913603
608 0.00383410012927532
609 0.00382749853908744
610 0.00382062366927493
611 0.00381429736365077
612 0.00380610231399789
613 0.00380204929002714
614 0.00380030356058917
615 0.00379968532303012
616 0.00380113302813552
617 0.00379242860642581
618 0.00379113903945385
619 0.00378447830617759
620 0.00378277080920819
621 0.00376999687893414
622 0.00377089471160106
623 0.00376797540583883
624 0.00376994528247953
625 0.00377725000256607
626 0.00376777547983765
627 0.0037667464594335
628 0.00375886647642697
629 0.0037535419271723
630 0.00374317901774546
631 0.00374790764513537
632 0.00374334845569544
633 0.00374315843018453
634 0.00373682302836763
635 0.00374097635887122
636 0.00373384086491195
637 0.0037375813220651
638 0.00373819012852733
639 0.00373178359826756
640 0.00373719606409769
641 0.00373723143166591
642 0.00373908972271396
643 0.00373536658527297
644 0.00373544946410049
645 0.0037307909559374
646 0.00372234621197933
647 0.0037135392415652
648 0.00370232410566139
649 0.00370337024234219
650 0.00370040302189367
651 0.00369370463696525
652 0.0036957740190917
653 0.00369141941878099
654 0.00368758808550087
655 0.00369273764114848
656 0.00370108031468786
657 0.00368985933623003
658 0.00369300255105945
659 0.00368194765382746
660 0.00368578183361996
661 0.00368792793625633
662 0.00368917321468062
663 0.00369143651115993
664 0.0036839035526539
665 0.00368986239016915
666 0.00368887295180031
667 0.00368125415939017
668 0.00367348691420108
669 0.00367542851782183
670 0.0036775186655983
671 0.00367755699703565
672 0.0036799789401965
673 0.00368020447668906
674 0.00367942454137286
675 0.0036714373206413
676 0.00367641963658544
677 0.00367275853174904
678 0.0036675673148984
679 0.00366675507968098
680 0.00366922488147773
681 0.00366962089368319
682 0.0036594125223487
683 0.00364985587493327
684 0.00364902072034876
685 0.0036465031979326
686 0.00364216099370575
687 0.00364683077588424
688 0.00364553384670199
689 0.00364397700263327
690 0.00364615421840596
691 0.00364067626393709
692 0.00363235758789179
693 0.00363050077158238
694 0.00362529774809011
695 0.00363102043573636
696 0.00363205890436872
697 0.00363972211870387
698 0.00363791543619788
699 0.00363184610319054
700 0.00362675437297502
701 0.00362543312177205
702 0.00362566372031007
703 0.00362806428803386
704 0.00363228233440947
705 0.00362554989592726
706 0.00362629546967739
707 0.00362231770245417
708 0.00362451157734973
709 0.0036193130127637
710 0.00361069108994718
711 0.00360243025850228
712 0.00360689073431476
713 0.00360221622760093
714 0.00359859710805203
715 0.00359323839608409
716 0.00359353445334806
717 0.00359300124528831
718 0.0035911383473864
719 0.00358641409126774
720 0.0035880249107504
721 0.00358890294115404
722 0.00358839437820583
723 0.00358846418986193
724 0.00358470033466358
725 0.00357699651484024
726 0.00357676672338583
727 0.00357714699109379
728 0.00357748184093529
729 0.00357250987085236
730 0.00357762292488497
731 0.00358256149850366
732 0.00358262845630208
733 0.00358011922738501
734 0.00358266587467857
735 0.0035854136695655
736 0.00357075073207852
737 0.00356570920539543
738 0.00355569632323371
739 0.00355430736573664
740 0.00355582565779112
741 0.00355239128871793
742 0.00355159875470676
743 0.00354373982304211
744 0.00353432648193565
745 0.00353165686403675
746 0.00352890523056365
747 0.00353205421105335
748 0.00352884800831316
749 0.00352816416299202
750 0.00352781578060225
751 0.00352082011794387
752 0.003512454027884
753 0.00350741083326017
754 0.00350532580712226
755 0.00350198368168901
756 0.00350341447256925
757 0.00350549919802696
758 0.00350079910648305
759 0.00349218543349009
760 0.00348645679826078
761 0.00348592295204454
762 0.00347648475562788
763 0.00346764352051361
764 0.00346841696580551
765 0.00346385922243428
766 0.00346245969779031
767 0.00345707075409234
768 0.00345669354358326
769 0.00345154834583877
770 0.00345000862664279
771 0.00345085561668599
772 0.00344380235078776
773 0.00345351925204744
774 0.00345071245358149
775 0.00345121293135189
776 0.00344823244163224
777 0.00344092776732029
778 0.0034332513231011
779 0.00343153308683535
780 0.00342815599780459
781 0.00341946920596205
782 0.00340555762364789
783 0.0034064386604863
784 0.00339892222359409
785 0.00340162854519072
786 0.00340539255311807
787 0.00340911848802443
788 0.00341040920181056
789 0.00340277335380044
790 0.00340005463286913
791 0.00339614688159229
792 0.00340009105384588
793 0.0033904066216745
794 0.00338711814501654
795 0.00338550002795739
796 0.00337197603752203
797 0.00337248246723234
798 0.00336950897453652
799 0.00337024252434849
800 0.00337357620085626
801 0.00337076513599041
802 0.00337175918016544
803 0.00337225648058483
804 0.00337467045225726
805 0.00337005600124271
806 0.00336336804394245
807 0.00335827821187014
808 0.0033493672094204
809 0.00335223134233383
810 0.00335467865584
811 0.00335290146617197
812 0.0033456014424423
813 0.0033351133566333
814 0.00333537273562433
815 0.00333087050431211
816 0.00332952077867752
817 0.00333114349077372
818 0.00332937144601841
819 0.00332414629307214
820 0.00331658065228362
821 0.00331225444142568
822 0.00330977294626726
823 0.00330799923508898
824 0.00330748485769325
825 0.00330367616104749
826 0.00330113361649807
827 0.00329933435271174
828 0.00329343976350665
829 0.00329487196681309
830 0.00330172545847279
831 0.0032978785443838
832 0.0032928323040492
833 0.00328654108677533
834 0.00327211434236985
835 0.00326859061968702
836 0.00326908224368962
837 0.00327616011946248
838 0.0032676696971093
839 0.00326578996865201
840 0.00326445467101626
841 0.00326962334123938
842 0.00326399579229088
843 0.00326412589931132
844 0.00326205720124078
845 0.00325574137643366
846 0.00325228568422726
847 0.00325777141084071
848 0.00325710902223793
849 0.00324577027533033
850 0.00324584054208331
851 0.00324786691652645
852 0.00324928363887256
853 0.0032496806633395
854 0.00324923343037518
855 0.00324812312129238
856 0.00324274377697408
857 0.00324591565333238
858 0.00324126294717908
859 0.00324321139410259
860 0.00324400264500911
861 0.0032492746309401
862 0.00324932122508307
863 0.00324468545272972
864 0.00324117708527884
865 0.00324369578335487
866 0.00323992931674973
867 0.00323954541681297
868 0.00324400822169654
869 0.00324582882638134
870 0.00325248331713547
871 0.00325747621497179
872 0.00325842453272502
873 0.0032543546485637
874 0.00325200821944135
875 0.00324235308266878
876 0.00323507964472532
877 0.00323064440701883
878 0.00322940515882256
879 0.00323069398914505
880 0.00322397645778888
881 0.00323081386111959
882 0.00322823445891705
883 0.00322864140847611
884 0.00322543810160957
885 0.003223194855373
886 0.00322918413656988
887 0.00323342994782918
888 0.00323786016470084
889 0.00323610326091873
890 0.00323558560076394
891 0.00323427234875148
892 0.00322863498590867
893 0.00322434108465106
894 0.00322188192322425
895 0.0032202939493246
896 0.00321871998921059
897 0.0032231673334226
898 0.0032159060622681
899 0.00320953528963428
900 0.00320536076653677
901 0.00319437185340819
902 0.00319362473482998
903 0.00319016544655514
904 0.0031884785183929
905 0.00318843190377034
906 0.00319077385331848
907 0.00318426986062485
908 0.00318151421222903
909 0.00318300075504613
910 0.00318178980257088
911 0.00318153821713408
912 0.00317693857495924
913 0.00317358113279654
914 0.00316726014409101
915 0.00315827117551212
916 0.00315213072855892
917 0.00315111129939615
918 0.0031515328608729
919 0.00314506729210553
920 0.00314046420623551
921 0.00313940698337959
922 0.00313386085589336
923 0.00313742571996025
924 0.00313204776514913
925 0.0031312145152744
926 0.00313486918014293
927 0.00313315209199493
928 0.00312922232562072
929 0.00312934395999864
930 0.00312680326257854
931 0.0031229015366928
932 0.0031273051815832
933 0.00312288156909489
934 0.00311862897979045
935 0.00311483116655641
936 0.00311385261998157
937 0.00311791890478319
938 0.00311073686401049
939 0.00310916744912485
940 0.00310813393735443
941 0.00310322979707353
942 0.00310052747249039
943 0.00309577581880559
944 0.00309717395198421
945 0.00309426472448396
946 0.00308968021046307
947 0.00308746651082059
948 0.00308691815105714
949 0.00307979157984539
950 0.00308032409698077
951 0.00308215088540578
952 0.00308096102480453
953 0.00307537564454653
954 0.00307231054730304
955 0.00307007920015259
956 0.00306947244138956
957 0.0030746031698253
958 0.00307254382615733
959 0.00307150033242057
960 0.0030730734296602
961 0.00307401860374955
962 0.00307285899961931
963 0.00307077020300284
964 0.00306464653657506
965 0.00306299356781089
966 0.00306066105300799
967 0.00305664886222966
968 0.00306049068660434
969 0.00306103542981411
970 0.00305995418362682
971 0.00305537849996423
972 0.00305523207583446
973 0.00305146405824112
974 0.00304722161579336
975 0.00304289164595979
976 0.0030456852358745
977 0.00304636339022764
978 0.00304529112177362
979 0.00304735942427809
980 0.00304635028475531
981 0.00304259773774899
982 0.00303953787841337
983 0.00303673322289281
984 0.00304032585854391
985 0.00303491090328487
986 0.00303017741064838
987 0.00303164470696854
988 0.0030267953017396
989 0.0030265615828125
990 0.00302479856635389
991 0.00302308995892176
992 0.00302118612378308
993 0.00302345530262456
994 0.00302120771228413
995 0.00302161038476085
996 0.00302041497844295
997 0.00302198039735848
998 0.00301984201146285
999 0.00302091193865165
};
\addlegendentry{Expo rand}
\addplot [green!50!black, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.113004795442853
1 0.0811731218847645
2 0.068765551011834
3 0.0616752112291735
4 0.0564533719018884
5 0.0529855938992067
6 0.0497517021611877
7 0.0477673838737675
8 0.0459343101578219
9 0.0443599579939105
10 0.043185943034897
11 0.0421368903698699
12 0.0411579859965349
13 0.040250405150043
14 0.0395120896898689
15 0.0390058205790472
16 0.0384699137145396
17 0.0379535237934928
18 0.0377624745479703
19 0.0374650396614046
20 0.0369780192874879
21 0.0364851097947806
22 0.0362199381606732
23 0.0359178606286375
24 0.0354341310968374
25 0.0351735738768637
26 0.0348763754348988
27 0.0347480703866409
28 0.0344813911100731
29 0.0342620006959214
30 0.034037835462672
31 0.0338492612063525
32 0.0336746912267907
33 0.0336253713318373
34 0.0334730126477618
35 0.0333408300539036
36 0.0331283320373322
37 0.0329738639685907
38 0.0329147418131399
39 0.0326351369087654
40 0.0325347023697037
41 0.0324144554033736
42 0.0323334346787708
43 0.0321615208061401
44 0.0319956772149928
45 0.031877713085039
46 0.0317824519614995
47 0.0316704852104553
48 0.0315220727190403
49 0.031453683093216
50 0.0313205485347883
51 0.0312789779909749
52 0.0311905971055457
53 0.0311169378952283
54 0.0310411889968944
55 0.030964193957305
56 0.0308696994750415
57 0.030741941150899
58 0.0306658637553259
59 0.0306359765744317
60 0.0305966005058735
61 0.03054068550394
62 0.0305378799190434
63 0.0304443469954645
64 0.0303214738201608
65 0.0302452664026191
66 0.0302218844514442
67 0.0301723146987696
68 0.0301350353862031
69 0.0300976287144555
70 0.0300280901785361
71 0.0299226637105025
72 0.0298671151997209
73 0.0297598269009259
74 0.0296983185347751
75 0.0296824931474934
76 0.0296243478761082
77 0.0295602010837641
78 0.0295623190098997
79 0.0294979438366349
80 0.0294404047935152
81 0.0294477525563814
82 0.0294201558651484
83 0.0293985385046838
84 0.0293560552063821
85 0.029313092019019
86 0.0292735729416981
87 0.0292200451777722
88 0.0291875623749132
89 0.0291655859067943
90 0.0291683407459215
91 0.0291868504545395
92 0.0291679937514459
93 0.0291150412115409
94 0.0291148435608968
95 0.029076468690839
96 0.0290683084871327
97 0.0290622858634477
98 0.0290525848364476
99 0.0290286601109243
100 0.0290021470372885
101 0.028963890345522
102 0.0289642308008435
103 0.0289110615579047
104 0.0289220315853321
105 0.028883500060243
106 0.028865229749682
107 0.028842328335808
108 0.0288471274293538
109 0.0288182767371778
110 0.0288157218627301
111 0.0287956900625921
112 0.0287870321971933
113 0.0287695836347138
114 0.028762389645659
115 0.028749466074537
116 0.028766563811726
117 0.0287655587941135
118 0.0287680733956696
119 0.0287220344891186
120 0.0287051564166018
121 0.0286950817861916
122 0.0287310964770963
123 0.0287269722623448
124 0.0287454708499234
125 0.0287267726437041
126 0.0287005697505591
127 0.0287045437774932
128 0.0286792128971634
129 0.0286578761861852
130 0.0286596708189017
131 0.0286557142797173
132 0.0286759120539032
133 0.0286618705798356
134 0.0286440331120546
135 0.0286531847435169
136 0.02863742152262
137 0.0286461012283186
138 0.0286381341222721
139 0.0286286539707093
140 0.0286366303396326
141 0.0286122527620879
142 0.0286086777478453
143 0.0285996818664362
144 0.0286262152258039
145 0.0285990575533332
146 0.0285718669278121
147 0.0285468815094372
148 0.0285534657155539
149 0.0285497571676243
150 0.028528302153353
151 0.0285390304234459
152 0.0285599914694789
153 0.0285739078696508
154 0.0285608385054229
155 0.0285341983486657
156 0.0285140022246062
157 0.0285060716014111
158 0.0284674984901956
159 0.0284546409751412
160 0.0284458477193359
161 0.0284359738097473
162 0.0284272185035031
163 0.0284261290580615
164 0.0284030388313637
165 0.0284146866689944
166 0.0284060626715743
167 0.0284065764993666
168 0.0284123283342445
169 0.0284118756508229
170 0.0284070287007077
171 0.0283930863522591
172 0.0283770083751381
173 0.0283696534718905
174 0.0283501942273636
175 0.0283626829566199
176 0.0283418866704126
177 0.0283576357495314
178 0.0283454678784201
179 0.0283252779540956
180 0.0283039925819698
181 0.0283038651500748
182 0.0282994450634735
183 0.0282819960832471
184 0.0282714386497209
185 0.0282562319984729
186 0.0282310128518201
187 0.0282306090592158
188 0.028226402323327
189 0.028207271151149
190 0.0281865620358837
191 0.0281819882835824
192 0.0281993938867294
193 0.0281840554370233
194 0.0281866610314341
195 0.0281836157461574
196 0.0281877651078252
197 0.0281950618110906
198 0.0282058943731038
199 0.0282027873962993
200 0.0282099542527753
201 0.0282028437252211
202 0.0281944764279506
203 0.028178053154569
204 0.0281836733523777
205 0.0281763455787729
206 0.028169050768199
207 0.0281688511021746
208 0.0281625683294462
209 0.0281594386276469
210 0.0281599763006009
211 0.0281441261836717
212 0.0281427912659568
213 0.0281286094059965
214 0.0281293804024784
215 0.0281265329454537
216 0.0281126795265557
217 0.0281186886457577
218 0.0281223552602169
219 0.0281190734715305
220 0.0281109262126353
221 0.0281078538882772
222 0.0281108527341181
223 0.0280889625155399
224 0.0280906971952993
225 0.0280864128623408
226 0.0280760430748134
227 0.0280822555103424
228 0.0280837954794834
229 0.028075961254469
230 0.02806581817773
231 0.0280474191962401
232 0.0280444483694782
233 0.028040886117163
234 0.028021630414181
235 0.0280123054008471
236 0.0280081512842494
237 0.0280126550802582
238 0.0280073930699107
239 0.0280014802530756
240 0.0280061207996764
241 0.0280152826987768
242 0.0280101047424123
243 0.0279940444836892
244 0.0279789895934937
245 0.02796519064296
246 0.0279559451210509
247 0.0279514371080408
248 0.0279380594646941
249 0.0279299564543356
250 0.0279188076432081
251 0.0279208409404944
252 0.0279252526625498
253 0.0279422682389214
254 0.0279349934092695
255 0.0279391005382029
256 0.0279443966220127
257 0.0279377195662859
258 0.0279233533612803
259 0.0279184014494709
260 0.0279080418084819
261 0.0279080191818572
262 0.0279025681438019
263 0.0278877237755252
264 0.0278883719301027
265 0.0278717670980651
266 0.0278637223271914
267 0.0278591178575697
268 0.0278525106230848
269 0.0278661911863942
270 0.0278656150840911
271 0.027880191706239
272 0.0278731594841631
273 0.0278805996096976
274 0.0278675228219431
275 0.0278526778992066
276 0.0278551299248624
277 0.0278541159269415
278 0.0278564740634487
279 0.0278582369826992
280 0.0278589768952234
281 0.0278623291135465
282 0.0278660654390514
283 0.0278555855522824
284 0.0278535496989374
285 0.0278451936468567
286 0.0278394933967037
287 0.0278367125614045
288 0.0278455892709841
289 0.0278498949153845
290 0.0278410129096329
291 0.0278384806930317
292 0.0278371112843307
293 0.027823988858861
294 0.0278249614059303
295 0.0278281363535871
296 0.0278230835986509
297 0.0278182073117507
298 0.0278145848798299
299 0.027824272681842
300 0.0278198532602006
301 0.0278133689553108
302 0.0278188415958992
303 0.0278050502542107
304 0.0277940071344306
305 0.027786824156778
306 0.0277823852602671
307 0.0277739813440189
308 0.0277633329195921
309 0.0277510304257533
310 0.0277507010898429
311 0.0277466057664654
312 0.0277560236391608
313 0.0277535076047846
314 0.0277436314012008
315 0.0277478510396292
316 0.0277343271811093
317 0.0277333726948995
318 0.0277317870069989
319 0.0277265246332022
320 0.0277242157138063
321 0.0277188870551836
322 0.0277164970928447
323 0.0277144934135015
324 0.0277214761844127
325 0.0277151120897925
326 0.0277094947623991
327 0.0277014841423409
328 0.0277003077395234
329 0.0276944066396881
330 0.0276914959334223
331 0.0276918099195888
332 0.0276833874695704
333 0.0276787570168866
334 0.0276761558210704
335 0.0276616835456437
336 0.02765861508965
337 0.0276606682676911
338 0.0276621120352791
339 0.0276658665314923
340 0.0276494375341236
341 0.0276455642308615
342 0.0276314832268569
343 0.0276320789641884
344 0.0276300977364306
345 0.0276203688221961
346 0.0276179479650516
347 0.0276141459099123
348 0.0276087310820157
349 0.027607401552438
350 0.0276097976978995
351 0.0276098365538667
352 0.0276080545013398
353 0.0276134611996105
354 0.0276087997816425
355 0.0276017062786044
356 0.0275902149367444
357 0.0275903685232499
358 0.0275902835257257
359 0.027581937225328
360 0.0275778977810594
361 0.027589104556113
362 0.0275806291816977
363 0.0275687454997647
364 0.0275597808268772
365 0.0275593285624429
366 0.0275611282201205
367 0.0275582237777893
368 0.027561846960783
369 0.0275583942871559
370 0.0275628833829926
371 0.0275562990221729
372 0.0275568803266119
373 0.0275378983819286
374 0.0275395611491825
375 0.0275337018098538
376 0.0275294796245982
377 0.0275248846853392
378 0.0275277155540927
379 0.0275193212438788
380 0.0275152770740122
381 0.0275142921891226
382 0.0275127620495246
383 0.0275108882861739
384 0.0275183531514258
385 0.0275121499220725
386 0.0275117264140802
387 0.0275073012098816
388 0.0274993289304695
389 0.0274950317229591
390 0.0274960688716248
391 0.0274999287706835
392 0.0275026977811539
393 0.0274957658005488
394 0.0274974549181254
395 0.0274967230532227
396 0.0275021095543119
397 0.0274999538212962
398 0.0275034125728628
399 0.0275081128941433
400 0.0275052764783542
401 0.0274990907060627
402 0.0274901266916778
403 0.0274803303694251
404 0.0274758521343238
405 0.0274623883428212
406 0.027460088685996
407 0.0274626868489353
408 0.0274577732749731
409 0.0274594347470105
410 0.0274659866316071
411 0.0274568922034429
412 0.0274548944030166
413 0.0274570862510029
414 0.0274606705609718
415 0.0274636135202152
416 0.0274662430584325
417 0.0274590120632362
418 0.0274592412970191
419 0.0274643025142767
420 0.0274637413780369
421 0.0274586176487153
422 0.0274547805174072
423 0.0274478080594581
424 0.0274369371427828
425 0.0274350507987585
426 0.0274335915049481
427 0.0274287039460449
428 0.0274246898920427
429 0.0274209962606796
430 0.0274169701977392
431 0.0274229586207214
432 0.0274251486260274
433 0.0274304165848256
434 0.0274256767877069
435 0.0274207182236718
436 0.0274209448555298
437 0.0274233298139224
438 0.0274168501982913
439 0.0274141621888223
440 0.0274174197560882
441 0.0274104955656382
442 0.0274099821150664
443 0.0274094125250967
444 0.0274073967222999
445 0.0274102631435016
446 0.0274128142061663
447 0.0274099743890736
448 0.0274050209418829
449 0.0273986204592983
450 0.0274027792411832
451 0.0273960967572217
452 0.0273932559315951
453 0.0273974592292578
454 0.0273973695199706
455 0.0273990193227386
456 0.0273955097786271
457 0.0274026938276526
458 0.0274047134185574
459 0.0274004737841389
460 0.0274000392422138
461 0.0274003274915507
462 0.0274000074557795
463 0.0273878692673037
464 0.0273899570785907
465 0.0273952619759643
466 0.0273963219822778
467 0.0273955096402103
468 0.0273959457647295
469 0.0273998840496772
470 0.0274027824532761
471 0.0274029647205761
472 0.0273991162931634
473 0.0274062434578362
474 0.0274081886261718
475 0.0274075744660452
476 0.0274050716544124
477 0.0274000754246088
478 0.0273974818791588
479 0.0273966235738941
480 0.0273925610956793
481 0.0273924305676397
482 0.0273947739172828
483 0.0274015469565903
484 0.0274071878834494
485 0.0274050219362038
486 0.0274078940362715
487 0.0274116459791104
488 0.0274192767537251
489 0.0274148011557529
490 0.0274131155276365
491 0.0274105064426478
492 0.0274168856802896
493 0.0274157593488719
494 0.0274189496305787
495 0.0274134061301553
496 0.0274089061918055
497 0.0274080215336352
498 0.0274142279714894
499 0.0274033483170815
500 0.0274078702156373
501 0.0274067635948402
502 0.0274059264048548
503 0.0274052295835615
504 0.0274098683489651
505 0.027405583172775
506 0.0274010625318711
507 0.0274008015083089
508 0.0274018911195659
509 0.0274072428330849
510 0.027402697015949
511 0.0274093126238211
512 0.0274068562678467
513 0.0274069876937389
514 0.0274079091020222
515 0.027409124846995
516 0.0274019095975797
517 0.0274031107707704
518 0.0274032418616241
519 0.0274044602241065
520 0.0274097584841106
521 0.0274039324514184
522 0.0274003890490847
523 0.0273983907425174
524 0.0273967488847705
525 0.0273959755911541
526 0.0274010095344575
527 0.0273998102038424
528 0.0273975367602737
529 0.0273862927963946
530 0.0273870248482252
531 0.0273913304148691
532 0.0273848881025925
533 0.0273889836545234
534 0.0273878790323854
535 0.0273803491965565
536 0.0273779714967612
537 0.0273801858384251
538 0.0273804813262628
539 0.0273763306382283
540 0.0273763396173898
541 0.0273740756543957
542 0.0273684535832667
543 0.0273681371238538
544 0.0273661815948372
545 0.0273694108180786
546 0.0273645705398436
547 0.0273648125730817
548 0.0273698937690177
549 0.0273718737053884
550 0.0273670850713643
551 0.0273643547208816
552 0.0273627192608402
553 0.0273644687388614
554 0.0273654188461539
555 0.0273629534011974
556 0.0273632251642651
557 0.0273658067750399
558 0.0273668415569941
559 0.0273700366381936
560 0.0273656088335667
561 0.0273637784135602
562 0.0273635159650942
563 0.0273627664308844
564 0.0273602779362549
565 0.0273555115691901
566 0.0273500865315561
567 0.0273505960927851
568 0.0273511007445025
569 0.0273556822480581
570 0.0273502803987171
571 0.0273509174718618
572 0.027351375598886
573 0.0273503778072168
574 0.0273464974738217
575 0.0273470993598754
576 0.0273402588659377
577 0.0273378934004922
578 0.0273367696481985
579 0.0273287613196378
580 0.027326168587715
581 0.0273219854995669
582 0.0273151835175587
583 0.0273140673595163
584 0.0273124777597503
585 0.027310651529037
586 0.0273130324787881
587 0.0273085517571364
588 0.0273020885638625
589 0.0272973115927548
590 0.0272927584070269
591 0.0272933325592517
592 0.0272875556727193
593 0.0272817483488772
594 0.0272796966351259
595 0.0272812014291442
596 0.0272884842658867
597 0.0272890847586634
598 0.0272854107105087
599 0.0272852673461998
600 0.0272796036608944
601 0.0272852947965273
602 0.0272904968463776
603 0.0272910302050518
604 0.0272899538183906
605 0.0272895168006978
606 0.0272936628438263
607 0.0272936058009869
608 0.0272925325303718
609 0.0272973170226145
610 0.0272951179724196
611 0.0272947366172867
612 0.0272966847390093
613 0.0272963712494263
614 0.0272891153283375
615 0.0272868863748285
616 0.0272832568149754
617 0.0272782210405907
618 0.0272736256534907
619 0.0272734787496488
620 0.0272785676434968
621 0.0272807168451468
622 0.0272749863243283
623 0.0272784304304147
624 0.0272755477483595
625 0.0272763842584268
626 0.0272753123540899
627 0.0272745885402115
628 0.0272706955696951
629 0.0272683330398501
630 0.0272631997379152
631 0.0272610061514275
632 0.0272627177398157
633 0.027264677883574
634 0.0272675356383899
635 0.027264912103053
636 0.0272642733850228
637 0.0272632138364855
638 0.027267318904823
639 0.0272678123335725
640 0.0272650166273819
641 0.0272645020197861
642 0.0272633400455667
643 0.0272627402920232
644 0.027257421890919
645 0.0272604213095447
646 0.0272541124436896
647 0.0272552084126485
648 0.0272581143690955
649 0.0272581936388382
650 0.0272525573764311
651 0.0272532554064316
652 0.0272510349854084
653 0.0272504562919267
654 0.0272474167673318
655 0.0272509054108919
656 0.0272471135993959
657 0.0272507509247409
658 0.0272487317619033
659 0.0272555286304373
660 0.0272586062937442
661 0.0272612972752353
662 0.027259494098105
663 0.0272573285234117
664 0.0272570271646438
665 0.0272557584643164
666 0.0272521020580114
667 0.027248217310961
668 0.0272454876927929
669 0.0272496047971379
670 0.0272539080814734
671 0.0272585616700484
672 0.027261819587769
673 0.0272586729843244
674 0.0272608798504687
675 0.0272597056716609
676 0.0272553293233726
677 0.0272615674047192
678 0.0272578002537332
679 0.0272592953413826
680 0.0272621215519975
681 0.0272628136548825
682 0.027268445890934
683 0.0272662295684409
684 0.0272576127125948
685 0.0272563366378679
686 0.0272567502279595
687 0.0272523880083915
688 0.0272502603545102
689 0.0272494731773761
690 0.0272528764495751
691 0.027250930364143
692 0.0272535316964969
693 0.0272512736628261
694 0.0272542280483512
695 0.0272522181710496
696 0.0272565989050463
697 0.0272526755625961
698 0.0272532569194044
699 0.0272522601524266
700 0.0272519281728953
701 0.0272525502344474
702 0.0272518346210251
703 0.0272478769587598
704 0.0272483291179052
705 0.027246208733563
706 0.0272466042470695
707 0.0272445351886269
708 0.0272472451392823
709 0.0272410797381247
710 0.0272355669516231
711 0.027228412726617
712 0.027226313785361
713 0.0272212095579965
714 0.0272196781799666
715 0.0272197333908127
716 0.0272193327345034
717 0.027223022300046
718 0.0272261489019899
719 0.0272304404290614
720 0.027231011621199
721 0.0272293534652964
722 0.027227364859065
723 0.027231995492163
724 0.0272311141465973
725 0.0272259823737897
726 0.0272276406260463
727 0.0272254315450551
728 0.0272253892116041
729 0.0272253119643964
730 0.027223472184826
731 0.0272228693971103
732 0.0272209146142889
733 0.0272170202536601
734 0.027218258426326
735 0.0272205639109391
736 0.0272201252092542
737 0.0272260265845581
738 0.0272272187661081
739 0.0272229967340705
740 0.0272265553906915
741 0.0272220554824767
742 0.0272154785356056
743 0.0272155357969098
744 0.0272201076511309
745 0.0272188876559304
746 0.0272227110604047
747 0.0272192999544255
748 0.0272168902711411
749 0.0272209297158153
750 0.0272181417276659
751 0.0272167461877077
752 0.0272174469351245
753 0.0272137172228285
754 0.0272121835029882
755 0.0272138634537345
756 0.0272134143100709
757 0.0272164665429414
758 0.0272216481995834
759 0.0272237746931089
760 0.0272185449927639
761 0.0272214127857202
762 0.0272197978274061
763 0.0272239579863286
764 0.027220070755321
765 0.0272239671009206
766 0.0272215322345803
767 0.0272239732549816
768 0.0272214060925261
769 0.0272171613980803
770 0.0272119302621091
771 0.0272096356042944
772 0.027208127342576
773 0.0272096911989857
774 0.0272103300752526
775 0.0272135655424848
776 0.0272144149410268
777 0.0272165553330122
778 0.0272191593224132
779 0.0272232511647919
780 0.0272203709594123
781 0.0272202095621289
782 0.0272181177953388
783 0.0272211350450483
784 0.0272243783292763
785 0.0272235659796732
786 0.0272182261987134
787 0.0272202759975005
788 0.027219935539457
789 0.027221568741719
790 0.0272193186151945
791 0.0272200449951154
792 0.0272194394240952
793 0.027219348723464
794 0.0272190078896679
795 0.0272179512961602
796 0.0272183158716287
797 0.0272167896107868
798 0.0272167851203862
799 0.0272166738125475
800 0.0272164772606361
801 0.0272164968091114
802 0.0272193890006143
803 0.0272216316447069
804 0.0272187922183349
805 0.0272223348182571
806 0.0272203553260315
807 0.0272200951537766
808 0.0272175561870022
809 0.0272140025740701
810 0.0272176370317723
811 0.0272211084466557
812 0.0272163868147491
813 0.0272137401374061
814 0.0272108082791734
815 0.0272092612500683
816 0.0272079403534727
817 0.0272099937642642
818 0.0272093893435342
819 0.0272167925973214
820 0.0272144308935497
821 0.0272132995776256
822 0.0272145041299823
823 0.0272172078193737
824 0.0272172795411707
825 0.027221662317817
826 0.0272210109470065
827 0.0272207051944512
828 0.0272174469303992
829 0.0272190165949397
830 0.0272168659242008
831 0.0272114108455512
832 0.0272117672468644
833 0.027209090536319
834 0.0272106158597189
835 0.0272111160012988
836 0.0272081427619251
837 0.0272127311079803
838 0.0272132856467153
839 0.0272139899039003
840 0.02721194681176
841 0.0272121583295191
842 0.0272110214594383
843 0.0272138847099897
844 0.0272103552049207
845 0.0272093591141946
846 0.0272075071990356
847 0.0272075640357675
848 0.0272065473544425
849 0.0272042032841434
850 0.0272062917770715
851 0.0272075804204604
852 0.0272052380664922
853 0.0272030940134119
854 0.0272009575935268
855 0.0271974472686199
856 0.0271994418609229
857 0.0271994603610729
858 0.027200919008213
859 0.027196815241452
860 0.0271992612210192
861 0.0271981752874496
862 0.0271956179895168
863 0.0271977937618675
864 0.0271978262088847
865 0.0271981703437804
866 0.0271987836263804
867 0.0271983884475427
868 0.0271976262313923
869 0.0271970174253037
870 0.027197994613851
871 0.0272016150804463
872 0.0271997169739171
873 0.0272007578868556
874 0.0271976517337282
875 0.0271955546815574
876 0.0271913012795614
877 0.0271915584611992
878 0.027195866067537
879 0.0271946120834512
880 0.0271892539597595
881 0.0271864566198698
882 0.0271848784331002
883 0.0271846554105231
884 0.0271855889649579
885 0.0271828949044557
886 0.0271792590938375
887 0.0271789174585113
888 0.0271819641419339
889 0.0271814552715588
890 0.0271875669723764
891 0.0271862593976323
892 0.0271865713137147
893 0.027189370483139
894 0.0271908801069366
895 0.027191424053588
896 0.0271864071755224
897 0.0271851549799545
898 0.0271849617383696
899 0.0271850116013936
900 0.0271853514230949
901 0.0271842049857459
902 0.027182961234252
903 0.0271804695512582
904 0.0271822500803345
905 0.0271815348809775
906 0.0271864757043166
907 0.027186655558462
908 0.0271896107725584
909 0.0271876420247412
910 0.0271833471043656
911 0.0271800239585073
912 0.0271809604855955
913 0.027184685149689
914 0.0271829579408817
915 0.0271830294136652
916 0.02718513653484
917 0.0271805598953582
918 0.0271786930344907
919 0.0271816429875412
920 0.0271808414199117
921 0.0271794736325645
922 0.0271773994245213
923 0.0271746424958567
924 0.0271783693627692
925 0.0271789510743514
926 0.0271802035463377
927 0.0271793939824827
928 0.0271806549541004
929 0.0271838380210938
930 0.0271817617654669
931 0.027179101357001
932 0.0271809442947318
933 0.0271792081093064
934 0.0271744827477135
935 0.0271724584579714
936 0.0271722921134781
937 0.0271720023581184
938 0.0271727002093277
939 0.0271744901617453
940 0.0271741833710017
941 0.0271704750589847
942 0.0271683024793119
943 0.0271702280860594
944 0.0271669811981367
945 0.0271627095320303
946 0.0271637105677
947 0.0271661695526868
948 0.0271686522245618
949 0.0271697381769342
950 0.0271701504905811
951 0.0271718463898441
952 0.0271697285022992
953 0.0271678823293058
954 0.027166463667877
955 0.0271664457906437
956 0.0271674517817845
957 0.0271679746331263
958 0.0271659901623014
959 0.0271711948097256
960 0.0271678077939899
961 0.0271662352675231
962 0.0271647716769247
963 0.0271608748711949
964 0.0271634621927863
965 0.0271610649355751
966 0.0271607927031464
967 0.0271581258337985
968 0.0271594970582549
969 0.0271602701563611
970 0.0271575269803789
971 0.0271552415518005
972 0.0271518957127923
973 0.027151444534185
974 0.0271515517446066
975 0.027153024635102
976 0.0271537988813451
977 0.0271495890298237
978 0.0271469032356084
979 0.027146380147383
980 0.0271447921557808
981 0.0271455465164203
982 0.027143305862527
983 0.0271409291791223
984 0.0271429278167059
985 0.0271462699760075
986 0.0271458424205089
987 0.0271475952577065
988 0.0271520636238738
989 0.0271554767010018
990 0.0271595339058987
991 0.0271568367449119
992 0.0271585166585492
993 0.0271591372248861
994 0.0271613107541302
995 0.0271659064665486
996 0.0271621478221514
997 0.0271661736518537
998 0.0271674013327547
999 0.0271680244599419
};
\addlegendentry{PL}
\addplot [blue, mark=*, mark size=0.25, mark options={solid}]
table {%
0 nan
1 0.101022430407385
2 0.0709998376886888
3 0.0566549625349168
4 0.049095118929963
5 0.0437425640602041
6 0.0396795554053476
7 0.0368995964895054
8 0.034157373370767
9 0.0325209778561735
10 0.0308180360761351
11 0.0293223715087438
12 0.0279097158679818
13 0.0266317519736186
14 0.0252659531025505
15 0.0243410785795288
16 0.023401012602048
17 0.0230143874069959
18 0.0224733784509361
19 0.0219626841342428
20 0.0213883661384405
21 0.0210109551458065
22 0.0207360976697729
23 0.0203864365669857
24 0.0198729654085922
25 0.0194634479129602
26 0.0189353864334045
27 0.0186690571114069
28 0.0182688371955681
29 0.0178541889631197
30 0.0174905927924549
31 0.0172115383564608
32 0.0168369295367799
33 0.0165218747582998
34 0.0161758751642349
35 0.016004798481199
36 0.0158067395694323
37 0.0156345106577936
38 0.015555445163519
39 0.0154595519906221
40 0.0153495253329863
41 0.015227713899553
42 0.0150611794362616
43 0.0148464109604821
44 0.014704082515073
45 0.0145870429238929
46 0.0144593088957521
47 0.0142904680555914
48 0.0141124619121323
49 0.0140423270907461
50 0.0139340610410326
51 0.0139025980715834
52 0.0137195947928237
53 0.0135839605688842
54 0.0134281516136789
55 0.0132466980387421
56 0.0130746742875753
57 0.012971812664169
58 0.0127687398719929
59 0.0126497427692078
60 0.0125023959024059
61 0.0124266871268671
62 0.0122934116111253
63 0.0122525778149072
64 0.0120833736014455
65 0.0120050086629585
66 0.0119169507133897
67 0.0118390951588029
68 0.0118026964552102
69 0.0117389846303891
70 0.0116163332913281
71 0.0115048441317536
72 0.0114824538454793
73 0.0114291217733005
74 0.0113675882252821
75 0.0112945151735682
76 0.0112525470123469
77 0.0111839130221454
78 0.0111248757639625
79 0.0110724132019613
80 0.0109723001486204
81 0.0108965776751115
82 0.0108822883859476
83 0.0108376650539727
84 0.0107803655677898
85 0.0106990081487653
86 0.0106202882889359
87 0.0105662971094625
88 0.0105072469610323
89 0.0104422776204911
90 0.0104036703644921
91 0.010326704690923
92 0.0103268753726595
93 0.0103007579514153
94 0.0102193601852461
95 0.0101499963649315
96 0.0100709038244872
97 0.0100568597892419
98 0.0100040659618054
99 0.00997278716871572
100 0.00992449896123913
101 0.00987960446902031
102 0.00983414243001576
103 0.00977581596064868
104 0.00975759335385107
105 0.00970743278837234
106 0.0096294856306838
107 0.00957414390456039
108 0.00953384665137912
109 0.00947951029682574
110 0.00940185688596233
111 0.00936834753498853
112 0.00931109520061001
113 0.00923794653880802
114 0.00921286610642595
115 0.00916332576351657
116 0.00914161772716755
117 0.00907774434183656
118 0.00905913982981352
119 0.00901164460596301
120 0.00899730567390183
121 0.00896605861886257
122 0.0089009541217703
123 0.00885840910930105
124 0.00881673370285251
125 0.0087921420594382
126 0.00872783844770414
127 0.00872136901956174
128 0.00864578926876099
129 0.00861703628394173
130 0.00859434151400767
131 0.00858035433398856
132 0.0085243330725549
133 0.00852663668720056
134 0.00852836259542242
135 0.0085031793605802
136 0.00844958345197808
137 0.00841403571038513
138 0.00837885512786389
139 0.008372042703782
140 0.00833406266189989
141 0.00831258107153635
142 0.00825544437663633
143 0.00822943613082761
144 0.00821187460083532
145 0.00817330325596958
146 0.00813311671123035
147 0.0080841728325829
148 0.00805180350354291
149 0.00802398746234241
150 0.00801497064944085
151 0.00798620775867655
152 0.00799778693561575
153 0.00796972435815173
154 0.00794004198084156
155 0.0078809665863933
156 0.007847016676102
157 0.00780857093690025
158 0.00778849905009085
159 0.00775836354179505
160 0.00774961503380629
161 0.00769755206020006
162 0.0076833826747035
163 0.00765065815921747
164 0.00762825928305338
165 0.00760836183308823
166 0.00760235162758982
167 0.00758838416239034
168 0.00757048868254263
169 0.00753728703386564
170 0.00752230723717656
171 0.00746880884032791
172 0.00743319268717403
173 0.00741971049910118
174 0.00739800586232073
175 0.00737162679690783
176 0.00734563866706211
177 0.00729742489323861
178 0.00726252308956444
179 0.00728529352592143
180 0.00725621399721072
181 0.00724017703195351
182 0.00719433186895071
183 0.00716873150221754
184 0.00714875379338903
185 0.00714038155545939
186 0.00712651709950496
187 0.00710487125859684
188 0.00710495310126166
189 0.00709444564305525
190 0.00710312253472403
191 0.00710164029784098
192 0.00708963644255864
193 0.00708549300347827
194 0.0070845545125213
195 0.00705350750961427
196 0.00702082274016448
197 0.00700902015357789
198 0.00697922548910554
199 0.00697037511825052
200 0.00698339980957275
201 0.00696529325593996
202 0.00695547251467324
203 0.00694958827601462
204 0.00692936236706583
205 0.00691840593643437
206 0.0068796542865713
207 0.00687749464020402
208 0.00685860510766906
209 0.00684295652367357
210 0.00681995659077397
211 0.00682384887250851
212 0.00682266217058756
213 0.00679491510973629
214 0.00676644221144438
215 0.00674198150552231
216 0.00669080340387123
217 0.00665391278656212
218 0.0066563764861293
219 0.00663003740663693
220 0.00662380462724751
221 0.00659399384600954
222 0.0065719587593144
223 0.00656141564206656
224 0.00655724602820171
225 0.00653096463981974
226 0.00652125325118968
227 0.00650237897255936
228 0.00649137031962804
229 0.00647224458960059
230 0.00645709013973324
231 0.00645877718456612
232 0.0064448179067465
233 0.00642175124525991
234 0.00640009742055369
235 0.00636809221611888
236 0.00634893196530267
237 0.00634257908538885
238 0.00632395359986163
239 0.00631268955486366
240 0.00628845299815993
241 0.00628036454287617
242 0.00626572333764071
243 0.00624606188921441
244 0.00624464659716411
245 0.00623649226269972
246 0.00623022308818081
247 0.0062094390743458
248 0.00618674084060904
249 0.00614798367618892
250 0.00613486990814171
251 0.00611070128603153
252 0.00610596804633327
253 0.0061244663458465
254 0.0061060462454047
255 0.00608932426255276
256 0.00607219165357803
257 0.00606854963687571
258 0.00604416901812824
259 0.00601630521548619
260 0.00599659115961871
261 0.0059711302703516
262 0.00596603136706472
263 0.00593803243966821
264 0.00593739758102887
265 0.00593547111807096
266 0.00590344170349364
267 0.00590197316530621
268 0.00589509858255357
269 0.0058815777933378
270 0.00588814489291215
271 0.00587140176491932
272 0.00587683743733724
273 0.00586167174403211
274 0.00585378639066778
275 0.00583415777355884
276 0.00582997986698973
277 0.00583243154728669
278 0.00582159257190937
279 0.00580939063060439
280 0.00579849123776627
281 0.00580011991631308
282 0.00578370479978683
283 0.00578097609167533
284 0.00576768413006188
285 0.00575481899453185
286 0.00573086109448349
287 0.00571608714540738
288 0.00569816302537246
289 0.00567765666624199
290 0.00567095208971494
291 0.0056607817151296
292 0.00565966973748095
293 0.00564777201700751
294 0.00563869285231846
295 0.00562222942666462
296 0.00562230591195543
297 0.0056209641985259
298 0.00561581125939495
299 0.00561804244126079
300 0.00560260802789806
301 0.00559841281095139
302 0.00558574074990627
303 0.00558163686442287
304 0.005569688386007
305 0.00556499617965265
306 0.00557373187248607
307 0.00557609183277922
308 0.00557659711812912
309 0.00557353108621492
310 0.00556121349929198
311 0.00555163885515238
312 0.00555428248034513
313 0.00553259378220966
314 0.00551767941925006
315 0.00551097611202356
316 0.00550537537335857
317 0.00548601720183999
318 0.0054817806904633
319 0.00548172900114725
320 0.00546529943014731
321 0.00546061909089263
322 0.00546194201019261
323 0.00546221397776171
324 0.00545207036880623
325 0.0054501843426691
326 0.00543544298847061
327 0.00543310404879902
328 0.00541358161049422
329 0.00541422036485079
330 0.00541757127109085
331 0.00541953078602076
332 0.0053998312095761
333 0.00539669792539379
334 0.00539101413541502
335 0.00537875703381966
336 0.00538652492156115
337 0.00536937628391527
338 0.00536510848969828
339 0.00533879268669672
340 0.00534455602111997
341 0.00533591473564863
342 0.00532636591560775
343 0.00531381630800373
344 0.00529711564088166
345 0.00528016530800262
346 0.00527407746604667
347 0.00527540370955787
348 0.00526767271894191
349 0.00525804333457296
350 0.00524147724672594
351 0.0052297865834636
352 0.00523334133917247
353 0.00522321934460337
354 0.00521166057149356
355 0.00521020973467334
356 0.00520195510164272
357 0.005197732442107
358 0.00516847194274417
359 0.00516499865463911
360 0.00517116585565122
361 0.00517066910754001
362 0.0051606358193558
363 0.00514590135159773
364 0.00512805043756835
365 0.00512002647565678
366 0.00511665933361785
367 0.00510505092267462
368 0.00509616786225064
369 0.0050869679311816
370 0.00507356231105371
371 0.00506375185784459
372 0.00506310212852834
373 0.00504378759970716
374 0.00502335633653111
375 0.00502169076713881
376 0.00500538044940263
377 0.00499092366766865
378 0.00499192684777058
379 0.00499587021988475
380 0.00499558558953479
381 0.00496837273186671
382 0.00495130300227362
383 0.00493582638945109
384 0.00493046766075058
385 0.00493001528773266
386 0.00491910704822297
387 0.00491205645211838
388 0.00490840793745066
389 0.0048998543367059
390 0.00489011876531863
391 0.00487797665568092
392 0.00486459084702508
393 0.00486026598600097
394 0.00485069564639377
395 0.00485574935068636
396 0.00484676226847398
397 0.00483115791823611
398 0.00482656461677849
399 0.00481603954096957
400 0.00481107670560435
401 0.00480945404674226
402 0.0047963893891293
403 0.00479345131631908
404 0.0047741901418423
405 0.00476784364905779
406 0.00475948459184791
407 0.00475495073983639
408 0.00475327179080571
409 0.00474849553874028
410 0.00475339787050385
411 0.00474484824228414
412 0.00473942985428367
413 0.00473927707261695
414 0.00473393864036373
415 0.00473076928519064
416 0.00472245741404219
417 0.0047207460459167
418 0.00470665190609404
419 0.00470354344918042
420 0.00469591572664273
421 0.00468872600500432
422 0.00468403873858838
423 0.00468200702179434
424 0.00467480472537827
425 0.00467655288541836
426 0.0046811464127549
427 0.00466436440004295
428 0.00465857377780637
429 0.00464962365189801
430 0.00463698438453416
431 0.00463159711698457
432 0.00462150716704242
433 0.00460846562918016
434 0.00460208835925779
435 0.00459359215835489
436 0.00458396154632635
437 0.00458737465513094
438 0.00458394997590151
439 0.00457675821168823
440 0.00456808971436752
441 0.00455148712254771
442 0.00456240163336615
443 0.00455672629788262
444 0.00455471458328288
445 0.00454658351229415
446 0.00453619036414796
447 0.00452308138228483
448 0.00452561780131135
449 0.00451934119524963
450 0.00451957165922536
451 0.00451383061821635
452 0.00450982188640944
453 0.0044989945670231
454 0.0044909275830118
455 0.00449568981731909
456 0.00449721143151833
457 0.00450090359170548
458 0.00450143565414554
459 0.00449785895458148
460 0.00450115459842703
461 0.00450235076522288
462 0.00450254966128523
463 0.00450337631556619
464 0.00450257869083298
465 0.00448890161420791
466 0.00448852370609151
467 0.00449372696992973
468 0.00449225438091099
469 0.00450248862187255
470 0.00450234022395627
471 0.00449436758762627
472 0.00448723294245871
473 0.00447516915287354
474 0.00447015230153307
475 0.0044734633452528
476 0.00447216173971037
477 0.00445695458934875
478 0.00445650964762269
479 0.00444970405199269
480 0.00444652942475547
481 0.00443880755189939
482 0.00444084281713187
483 0.00443517178126158
484 0.00443605673939784
485 0.00443683999482338
486 0.00443585165493241
487 0.00443237907345898
488 0.00442015187770253
489 0.00442094030560095
490 0.00442476294219611
491 0.00442098349897026
492 0.00442056456383886
493 0.00441745557685014
494 0.00440450446327117
495 0.00439950623531706
496 0.00440211287094561
497 0.00439750019703222
498 0.00437995731521846
499 0.00436856613558644
500 0.0043573236616866
501 0.00434580240397223
502 0.00434747392108632
503 0.00433619274216941
504 0.00432859093847912
505 0.00431952847586886
506 0.00431201184581807
507 0.00431281864566976
508 0.0043084559221664
509 0.00430339460992611
510 0.00430159350254126
511 0.00429006873012975
512 0.00428779160916926
513 0.00429019370846973
514 0.00429116996510128
515 0.00427802420078367
516 0.00427169844449706
517 0.00428059371778923
518 0.00428259888858913
519 0.00428067015225555
520 0.00428182644209201
521 0.00427466255038696
522 0.00426950682593307
523 0.00426624141971576
524 0.00426205860493755
525 0.004252722999571
526 0.00425847303099899
527 0.00425395378810619
528 0.00424631615063784
529 0.00425122677360062
530 0.00424589516678997
531 0.00424455471859969
532 0.00424929152224396
533 0.00425043959731636
534 0.00425190010743428
535 0.00425135246713872
536 0.00424561048981388
537 0.00424796465163214
538 0.00424692771870146
539 0.00425101863057687
540 0.00424235155955866
541 0.00424072264562547
542 0.00423641738979443
543 0.00423273651466035
544 0.0042332603137157
545 0.00423660015418856
546 0.00424996751938739
547 0.00424613576906823
548 0.00424395068952574
549 0.00424230199699234
550 0.00423704634864152
551 0.00423662212515128
552 0.00424472548022203
553 0.00424342097931517
554 0.00423444351952652
555 0.00422922070670542
556 0.00422825026284282
557 0.00422875933181901
558 0.00422776913817868
559 0.00422638796114089
560 0.00421838452276167
561 0.00420746944061094
562 0.00420277197890545
563 0.00419464493520627
564 0.0041998349205728
565 0.00419363646313783
566 0.00418642115893907
567 0.00418390914589961
568 0.0041818393908125
569 0.004183179155727
570 0.00418076578041799
571 0.00417444080524296
572 0.00417225239066154
573 0.00416627946714567
574 0.00415804101356825
575 0.00414589216836675
576 0.0041425267868879
577 0.00412605825522565
578 0.0041273969560046
579 0.00412793543835068
580 0.00411894192464799
581 0.00411156902190404
582 0.00410640386308645
583 0.00410075214382524
584 0.00409375286720664
585 0.00408496016411888
586 0.00408813071756351
587 0.00408202759477325
588 0.00407857889981006
589 0.00407017220964733
590 0.00407564557862762
591 0.00407719664181523
592 0.00407158640033911
593 0.00407147048354559
594 0.00406823379919132
595 0.00406978244922109
596 0.00405961352860028
597 0.00405418112813908
598 0.00404728056359666
599 0.00403663182924307
600 0.00403839756058116
601 0.00402732269266395
602 0.00401702948799063
603 0.0040198997633291
604 0.0040112984713069
605 0.00400964332644474
606 0.00400218933250535
607 0.00400562411512901
608 0.00399657754765411
609 0.00399860872303118
610 0.00398934079373964
611 0.00398397963951502
612 0.00397912311932849
613 0.00398039645801967
614 0.00397394385161856
615 0.00396973357197481
616 0.00396358343470577
617 0.00395922059797736
618 0.00395645536240285
619 0.00395426831052148
620 0.00395474297092691
621 0.0039399218709915
622 0.00393831557622341
623 0.00392732307743418
624 0.0039253459568313
625 0.00392565683479791
626 0.0039150045185328
627 0.00391466663136801
628 0.00391534188567892
629 0.00391211558678203
630 0.00390829620559161
631 0.00390654535665431
632 0.0039062918427384
633 0.00390852626532905
634 0.00390390024150071
635 0.00390007662545416
636 0.003895252471824
637 0.00389418261342955
638 0.0038904954299358
639 0.00387967286805408
640 0.0038796783048275
641 0.00387972423204521
642 0.00387976730893535
643 0.00387612786220076
644 0.00387714475471475
645 0.00387171534963349
646 0.00386651892002466
647 0.0038687702721537
648 0.00386404861048949
649 0.00386062264768844
650 0.00385204272062076
651 0.00384627712063647
652 0.00385103304031415
653 0.00385098418978741
654 0.00384718668127946
655 0.00384529626729852
656 0.00384706609459977
657 0.00384264079844946
658 0.00384261436412432
659 0.0038394506895745
660 0.00384201900794215
661 0.00384353707235488
662 0.00384382613996989
663 0.0038368154744761
664 0.0038312050806895
665 0.00383689203378734
666 0.00384116655108593
667 0.00383718287211915
668 0.00383411835436881
669 0.00382923519505906
670 0.00383028837301906
671 0.00382727443065544
672 0.00382949834830007
673 0.00383232854362059
674 0.00382651264968386
675 0.00383252865080326
676 0.00383369380263846
677 0.00383305840735037
678 0.00382963823313584
679 0.00382287696911795
680 0.00382482189179289
681 0.00381836397054635
682 0.0038102588645187
683 0.0038089408464418
684 0.00380433209804439
685 0.00380391194645036
686 0.00379989831747149
687 0.00379529773406633
688 0.00379194564937023
689 0.00378133737162068
690 0.00377607740796502
691 0.00376941117677102
692 0.00376528720863496
693 0.00376309849431647
694 0.00375929741768324
695 0.00375821535570568
696 0.00376211822740631
697 0.003758409354602
698 0.00375517322852589
699 0.00375274689193737
700 0.0037421209500666
701 0.00374464392693797
702 0.00374453031686183
703 0.00374371355730913
704 0.0037440659151045
705 0.00374474477379052
706 0.00374576292147579
707 0.00374449318492795
708 0.00374436783267784
709 0.00374367020253368
710 0.00373943611641597
711 0.00372786975137696
712 0.00372533499065844
713 0.00372567167557409
714 0.0037252343619882
715 0.00372450732062263
716 0.00372065442438184
717 0.00371651894717042
718 0.00371472706371891
719 0.00371096328238698
720 0.00371180248031086
721 0.00371132504605835
722 0.00371152844175098
723 0.00370791691966304
724 0.00370193113136311
725 0.00370240030264984
726 0.00370725823021648
727 0.00370169586517926
728 0.00369597648298442
729 0.00368751977090167
730 0.00368798916543406
731 0.00368370192942457
732 0.00368058467264219
733 0.00368018723334927
734 0.00368068866994119
735 0.00368160275834387
736 0.00367519876907165
737 0.00366571177546764
738 0.00365783729361403
739 0.0036544430469713
740 0.0036454110763477
741 0.00364126228533157
742 0.00363627485329854
743 0.00363891264725067
744 0.00363183626153784
745 0.00363051232348298
746 0.00362113289439343
747 0.00361942372173958
748 0.00361727723915931
749 0.00361147921320595
750 0.00361210058650873
751 0.00360698913171052
752 0.00360309258083327
753 0.00360157081294248
754 0.00359957249464286
755 0.00359760796277207
756 0.00359091660847394
757 0.00358686699544472
758 0.00358362814979797
759 0.00357702508095386
760 0.00357670916772927
761 0.00357661708018675
762 0.00357108514589472
763 0.00356999933241968
764 0.00356448842345862
765 0.00356144701305933
766 0.00356348699198964
767 0.00355732985870097
768 0.00355191593256161
769 0.0035523155562318
770 0.00355080061820103
771 0.00355136913298111
772 0.00354634542130996
773 0.00355201750909187
774 0.00354768695114518
775 0.00355078207086671
776 0.00354831198996335
777 0.00354098662864903
778 0.00353583738630129
779 0.00353167580427221
780 0.00353250108727327
781 0.00353242694436903
782 0.00353220762053249
783 0.00353620033916145
784 0.00353553649582138
785 0.00353350727967885
786 0.00353130872931575
787 0.00353341705525528
788 0.00353820007822271
789 0.0035401789325205
790 0.00353534331403335
791 0.00352674429390019
792 0.00351779290384167
793 0.00351339976243969
794 0.00350885813714715
795 0.00350844695788923
796 0.00350084912548705
797 0.00349691918901476
798 0.00349498149535783
799 0.00349325168668854
800 0.00349678734327503
801 0.00349779582517366
802 0.00349849336945956
803 0.00349418958291315
804 0.0034982204616244
805 0.00349501671043075
806 0.00349475926269
807 0.00348901560381308
808 0.00348340099440129
809 0.00348045255147692
810 0.00348033400531759
811 0.00348015531044139
812 0.00347020581201137
813 0.00346969023131201
814 0.00347119706818659
815 0.00346939111131454
816 0.00346792088856962
817 0.00346160419397481
818 0.0034587189116978
819 0.0034548260768785
820 0.00344985873206265
821 0.00344711100112829
822 0.00344406003157873
823 0.00344225905221385
824 0.00344135040277866
825 0.0034375447741038
826 0.00343461753654239
827 0.00343245215997364
828 0.00342767531291875
829 0.00342721521298422
830 0.00342693135396789
831 0.00341909931602188
832 0.00341759051108638
833 0.0034132098616045
834 0.00340587993766327
835 0.00340690149970007
836 0.00340427307503235
837 0.00340555241800624
838 0.00340342703651033
839 0.00340341509703498
840 0.00340104493989364
841 0.00340405533458962
842 0.00340511101122327
843 0.00340494050033762
844 0.0034006242237481
845 0.00339607117101329
846 0.00339156344774641
847 0.00339254940866991
848 0.0033925415645852
849 0.00338638928522268
850 0.00338912631657878
851 0.00339066032659601
852 0.00339052869820681
853 0.00339547849558026
854 0.00339265910558626
855 0.00339209825984487
856 0.0033884829334846
857 0.0033898247873613
858 0.00338768686495308
859 0.00338703758204641
860 0.00338729518552271
861 0.00338558490620902
862 0.00337992997032155
863 0.0033805247153264
864 0.00337952273225259
865 0.00337776825584531
866 0.00337857850318879
867 0.00338004752391248
868 0.00337971700036871
869 0.00338026562824762
870 0.00337825500962956
871 0.00337761834520918
872 0.00338127360161289
873 0.00337794372344914
874 0.00337503690814975
875 0.00337468164928146
876 0.00336922520825454
877 0.00336296399638333
878 0.00335808746308675
879 0.00335749597463768
880 0.00335551229985558
881 0.00335828610583162
882 0.00335971595099888
883 0.00335845967701639
884 0.00335397738387873
885 0.00335302469951603
886 0.00335510330970022
887 0.00335424953043797
888 0.00335188271404669
889 0.00335165180060505
890 0.00335360268057426
891 0.00335251054071486
892 0.00334743530060576
893 0.00334538357735702
894 0.00335015994828111
895 0.00335050893611002
896 0.00334913734014015
897 0.003346297306434
898 0.00334163805502906
899 0.00333754882780139
900 0.00333167880882236
901 0.00332425811379117
902 0.00331870831178632
903 0.00331406639187225
904 0.00331591307392014
905 0.00331837467836181
906 0.00331892005685956
907 0.00331879807085318
908 0.00331443984054967
909 0.00331221865533919
910 0.00331621274181688
911 0.00331637359478026
912 0.00331518728030487
913 0.00331411527280409
914 0.0033072622191862
915 0.00330889331155161
916 0.00330583970954529
917 0.00330970199147634
918 0.00330934413756109
919 0.00330715809112018
920 0.00330465831349389
921 0.00330788326929132
922 0.00330245304568697
923 0.00330425809335627
924 0.00330334322715741
925 0.00330343133710687
926 0.00330305273144681
927 0.00330138384910352
928 0.00329949188738848
929 0.00330139833841145
930 0.00329609933449973
931 0.00329606268778595
932 0.00329657938278266
933 0.00328974681793181
934 0.00328894696390821
935 0.00328003256567974
936 0.00328542027891596
937 0.00328684043555292
938 0.00328239942610794
939 0.00327971268473171
940 0.0032761153415178
941 0.00326917349439876
942 0.00326788349336663
943 0.003262291404659
944 0.0032633136922304
945 0.00326354719285516
946 0.0032617709340837
947 0.00325701680567743
948 0.00326118998009235
949 0.0032594335623515
950 0.00325677717204003
951 0.003262309014162
952 0.00325607622174308
953 0.00325063462331987
954 0.00324825058707417
955 0.0032494839686973
956 0.00325084573983345
957 0.00325153420722175
958 0.00325155425343517
959 0.00325323502495646
960 0.00324894681569252
961 0.00324911730548924
962 0.00324654435325156
963 0.00324514979692982
964 0.00324201944223911
965 0.00323965430680461
966 0.00323653861326962
967 0.00323545098298004
968 0.00323302943639637
969 0.00323159719845986
970 0.00323232657534369
971 0.00322522487151789
972 0.00322522384383569
973 0.00322062812245449
974 0.00321931451644448
975 0.0032161701110868
976 0.00321540465433957
977 0.00321091472331747
978 0.00320920337104947
979 0.0032116336505272
980 0.0032112392007252
981 0.00321027143443487
982 0.00320301795015959
983 0.00320246313125352
984 0.00320107335877652
985 0.00319510018091367
986 0.00319051975484432
987 0.00318839096254748
988 0.00318749438402282
989 0.00318408717641118
990 0.00318351926692289
991 0.0031830114147332
992 0.00318245655422116
993 0.00318403109895669
994 0.00317801611432824
995 0.0031752637788487
996 0.00317597185166285
997 0.00317557183308364
998 0.00317209205314875
999 0.00317343469010636
};
\addlegendentry{LP rand}
\addplot [color1, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.084156974521844
1 0.0476870949344902
2 0.0303973962822922
3 0.0220547392925794
4 0.0173646430267369
5 0.0144290191427384
6 0.0123301318149949
7 0.0111180687829294
8 0.00977658291856178
9 0.0087534171336197
10 0.00811036856193209
11 0.00747077527148839
12 0.00681682462413541
13 0.00642870622746564
14 0.00600995922150479
15 0.00561944631011815
16 0.00533892275885344
17 0.00502836706017227
18 0.00481136213998811
19 0.00461880161661806
20 0.00433769895819575
21 0.00418759591240135
22 0.00404970251649943
23 0.00384636396140195
24 0.00368808824963397
25 0.00360594235572823
26 0.00345199375055473
27 0.00333768589687671
28 0.00327378781201381
29 0.00314106347398922
30 0.00301734716110879
31 0.00298709481765318
32 0.00284864191717644
33 0.00277367443032402
34 0.00272903045250042
35 0.00265537770804416
36 0.0025797671519669
37 0.00254125782729694
38 0.00243400506822173
39 0.0024076133442998
40 0.00235399849848653
41 0.00230226459620718
42 0.0022190120403887
43 0.0022227573442608
44 0.00215032236882051
45 0.00212971413156755
46 0.00208087340517637
47 0.00203960674014486
48 0.0019955978546575
49 0.00196407779135783
50 0.0019062772624489
51 0.00189989444148511
52 0.001848355508808
53 0.00183575998238776
54 0.00179083446223972
55 0.00176627224706952
56 0.0017243366608177
57 0.00172153678632313
58 0.00168927871408002
59 0.00166229454841004
60 0.00161846899202248
61 0.00161535360888796
62 0.00158777856595109
63 0.00155736320348058
64 0.00154051874583301
65 0.00151756582368335
66 0.00148877741598421
67 0.00148882377731022
68 0.00145331507259897
69 0.00143338937026515
70 0.00140184175152485
71 0.00140426781359841
72 0.00138003995020313
73 0.00136801243535177
74 0.00134034207956095
75 0.00133002795081018
76 0.00132175504183814
77 0.00129445712429863
78 0.00128053058510401
79 0.00127398983624686
80 0.00125369417855449
81 0.00124122176516358
82 0.00122379035612287
83 0.00121818455405083
84 0.00119358799707518
85 0.00118907416145075
86 0.00117562598283677
87 0.00115682115781319
88 0.00114541509931417
89 0.00114359812445279
90 0.00112402183976709
91 0.00112119771311243
92 0.00110400574011997
93 0.00108772893714534
94 0.00108518647976627
95 0.00108003573551587
96 0.00105400579013436
97 0.00104930767781732
98 0.00104744418541882
99 0.0010327283309259
100 0.00102518828795359
101 0.00101756568997782
102 0.00100560367744066
103 0.0009957982381765
104 0.000988519837238456
105 0.000972825707029721
106 0.000973857057235499
107 0.000960860760768677
108 0.000947788521725452
109 0.00094449545452152
110 0.000941730669757163
111 0.000923455682440637
112 0.000916378916475264
113 0.000918032460255039
114 0.000907704074583068
115 0.00090489530244288
116 0.000890952824603699
117 0.000883097224414151
118 0.000870191674724676
119 0.000873497174793119
120 0.000858406574971638
121 0.000858900978952538
122 0.000850401592100207
123 0.000845464152486913
124 0.000834492927461867
125 0.000832536742473165
126 0.000821631549666025
127 0.000816250977451233
128 0.000812101676242822
129 0.0008095510432853
130 0.000800594906334719
131 0.000792784395155078
132 0.000787742056875836
133 0.000784109898740805
134 0.000774636952415531
135 0.000776445823745436
136 0.000767605224808345
137 0.000759959677930394
138 0.000751820850221257
139 0.000753492919713857
140 0.000742726682716725
141 0.000743149970195216
142 0.000739836468197784
143 0.000732032158233936
144 0.000724355507195139
145 0.000727354748933467
146 0.000716005895721985
147 0.000718204646621089
148 0.000708237890801115
149 0.000699110889715672
150 0.000698726781185033
151 0.000702038621728457
152 0.00069177688347283
153 0.000685899846845153
154 0.000679776940021503
155 0.000675290390662265
156 0.000675584606833951
157 0.000674766315529018
158 0.000666657132853002
159 0.000658099099736251
160 0.00065969136467036
161 0.00066124808045114
162 0.000651718824368544
163 0.000645053035200872
164 0.000640556155478898
165 0.00063585647841454
166 0.000637627677792936
167 0.000634753838056929
168 0.000630974924095019
169 0.00062701412613534
170 0.00062267592062618
171 0.000614062144926897
172 0.000613189913068712
173 0.000614542690678532
174 0.000602514228239888
175 0.000605027609641716
176 0.000604638042426065
177 0.000598130261579915
178 0.000592368526215924
179 0.0005934443968866
180 0.000588189286739799
181 0.000583778485334351
182 0.00058185638392546
183 0.000578406579294156
184 0.000576699989318454
185 0.0005726918121729
186 0.000569714619472133
187 0.000567536507424011
188 0.000568881478918717
189 0.000561353756063958
190 0.0005568627020816
191 0.000556136994657896
192 0.000552037964085568
193 0.00054943725382213
194 0.000552243609128072
195 0.000543416301594497
196 0.000538297881795007
197 0.00054141251054846
198 0.000537456313471564
199 0.000536245005632851
200 0.000531556368842426
201 0.000527435695953325
202 0.000525500424992142
203 0.000524550667978317
204 0.000522236002406495
205 0.000516200900246985
206 0.000521558080041307
207 0.000514127112565928
208 0.000509968770602266
209 0.000510532371092961
210 0.000507554015323876
211 0.000505659020168756
212 0.00050293658881001
213 0.000496043493957061
214 0.000501081213068275
215 0.000497263874619852
216 0.000490882562856346
217 0.000493520565620709
218 0.000494962114861127
219 0.000485004600827496
220 0.000484157920421546
221 0.000484277451226216
222 0.000477972653629065
223 0.000478642988123952
224 0.000479355074558705
225 0.00047671800044806
226 0.000471543741233844
227 0.000471951718554201
228 0.000471872458711314
229 0.000467238593107991
230 0.000469034824464214
231 0.000461669506444469
232 0.000458958766239527
233 0.000460752361351803
234 0.000455636221222827
235 0.00045928429723512
236 0.000454085925461275
237 0.000449473052573451
238 0.000449969151965014
239 0.000449478235906407
240 0.000443794964455715
241 0.000445235247563576
242 0.000443977903639639
243 0.000436335675327038
244 0.00043693727329571
245 0.000438573530866975
246 0.000436778742999154
247 0.000435832623926724
248 0.000434049149581494
249 0.000426331751332605
250 0.000428911229531674
251 0.000427148340881506
252 0.000423947616642024
253 0.000423569046488485
254 0.000421635889871961
255 0.000419005738442479
256 0.0004182824228449
257 0.000417394622419118
258 0.000414621575620099
259 0.000415009242279437
260 0.000415160793662796
261 0.000410998550168698
262 0.000408090653716761
263 0.000407512156019371
264 0.000404997856611286
265 0.000404640749101094
266 0.0004037328130888
267 0.000401926601636804
268 0.000399079571707685
269 0.000398720540787834
270 0.000396737289376024
271 0.000398769624263005
272 0.000394998267603271
273 0.000391576460414665
274 0.000391790006245169
275 0.000390918599264872
276 0.000388949128385462
277 0.000388274943587636
278 0.000386039865573243
279 0.000383856664199213
280 0.000385582786062583
281 0.000383864096644925
282 0.000380594992694992
283 0.000381360931323724
284 0.00037886758536498
285 0.000374319369624472
286 0.000378758796977431
287 0.000376832460292854
288 0.000375404915474596
289 0.000371882336007924
290 0.000371170716282679
291 0.000368416868479123
292 0.000367802037010533
293 0.000368489222770702
294 0.000366109399383356
295 0.000364010630481617
296 0.000364865040317821
297 0.000363055997008063
298 0.000363441499014993
299 0.000361729702856144
300 0.000359547611335421
301 0.000358091586628154
302 0.000356736975348305
303 0.000355986547827787
304 0.000354690676387716
305 0.000353582448193035
306 0.0003523858471649
307 0.000350803794525353
308 0.000353241780253108
309 0.000348947146423372
310 0.000346244605548122
311 0.000345970618910111
312 0.000344054962546037
313 0.000345878138680642
314 0.000346385460545891
315 0.000342543851690066
316 0.000340225821614736
317 0.000339186315685538
318 0.000339547947780598
319 0.000336939307253674
320 0.00033611781575148
321 0.000335582761419795
322 0.000334326221804407
323 0.000336553061135383
324 0.000331939801587172
325 0.000330948441652587
326 0.000332647371048469
327 0.000330095241372348
328 0.000329304138631413
329 0.000328784761721304
330 0.000328042320298084
331 0.000327037523978006
332 0.000327817397300757
333 0.000322665528291557
334 0.000324384324981073
335 0.000322662872488809
336 0.000322308888844671
337 0.000319523989706543
338 0.000321964054024531
339 0.000318426916278123
340 0.000318014378578333
341 0.000315097073716622
342 0.000318717109204066
343 0.000315107909748013
344 0.0003126802950319
345 0.000312414037277345
346 0.000313825342474383
347 0.000311519773850175
348 0.000312163281826543
349 0.000307477543440483
350 0.000307472465772998
351 0.000308798013400783
352 0.000305211568216609
353 0.000306503238651495
354 0.000305196377986025
355 0.000303524622519126
356 0.000303709520839275
357 0.00030172093414242
358 0.000303245816951077
359 0.000302270309535912
360 0.000300427986826155
361 0.000298547483864807
362 0.000300142051683035
363 0.000297378257432067
364 0.000298820720861892
365 0.000295650833096704
366 0.000293872893798373
367 0.00029461446696159
368 0.000294316608959782
369 0.000294547616004966
370 0.000292962673382113
371 0.000290542357240762
372 0.00029084118739263
373 0.000289199552471556
374 0.000288749351112384
375 0.000289015879330678
376 0.000286342816432939
377 0.000287454499087976
378 0.000286755218866079
379 0.000285516672621336
380 0.000286796990001277
381 0.000283643812714314
382 0.000282387168151739
383 0.000283802155959582
384 0.000283734046532992
385 0.000280948192498859
386 0.00028029891841605
387 0.000279702694889359
388 0.000279955220986348
389 0.000278013246403782
390 0.000277142997378303
391 0.000276025377045821
392 0.000277911686690528
393 0.000275943644283523
394 0.000274261049235682
395 0.000274983972918336
396 0.00027459102531467
397 0.000271752489243925
398 0.000271693965010294
399 0.000272508122262003
400 0.00027201133974934
401 0.000270392609281882
402 0.000270883463407727
403 0.000267775225498119
404 0.000267022394682857
405 0.000267519742619429
406 0.000265593529785331
407 0.000266477310352738
408 0.000265987201810588
409 0.000264123846687804
410 0.000266482005531953
411 0.000265743210730101
412 0.000262090322236318
413 0.000261205100237236
414 0.000261646768738523
415 0.000262184073867152
416 0.000261005224345561
417 0.000261694858449181
418 0.000258518572819833
419 0.000257536203437304
420 0.000259790418523409
421 0.000257236193038266
422 0.000256744420922527
423 0.000257532026970628
424 0.000256384982179736
425 0.00025598947208337
426 0.000254351355423597
427 0.000252808129388663
428 0.000253806320610231
429 0.000253120646050506
430 0.000254342365997461
431 0.000251656508351257
432 0.000251085114862804
433 0.000249589201619092
434 0.000250959839671496
435 0.000248473440899171
436 0.000250207707542764
437 0.000249847387809309
438 0.000246772594865039
439 0.000247835492722319
440 0.000247829923102704
441 0.000244838073016543
442 0.000246521465350876
443 0.000247362737483008
444 0.000243621829858606
445 0.00024296384663872
446 0.000243777348083782
447 0.000243930351498803
448 0.000243381043108556
449 0.000241944001353762
450 0.000241126931471611
451 0.000240816841491785
452 0.000241565536830806
453 0.000238471563836098
454 0.000239023770809232
455 0.000238915309743555
456 0.000238941123941428
457 0.000236253439134947
458 0.000237884425522141
459 0.000237480949927549
460 0.000237034404017725
461 0.000236619603696701
462 0.000234444496742335
463 0.000235109519446271
464 0.000235456357405558
465 0.000234590967912948
466 0.000233542047610822
467 0.000234492270418088
468 0.000233091962561363
469 0.000229522754704409
470 0.000231058492152695
471 0.000230381677580139
472 0.000230365858245789
473 0.00023088091486144
474 0.00023033943758686
475 0.000227813421969365
476 0.000229780670925791
477 0.000228379965506013
478 0.000228655001507833
479 0.000227695339390433
480 0.000226672609498066
481 0.000226675361089983
482 0.000226273183764251
483 0.000224229867314033
484 0.00022533942656895
485 0.000223876728202837
486 0.000224024059446014
487 0.00022319045536269
488 0.000223552098940747
489 0.000221719409181593
490 0.000222843373661192
491 0.000221650710280402
492 0.000220585534912546
493 0.000220564069699322
494 0.000222837936671452
495 0.000217843834810046
496 0.000218419856440225
497 0.000219964490866747
498 0.00021943147082802
499 0.000217866858918137
500 0.000218004772717891
501 0.000217587417071036
502 0.000217481313238819
503 0.000217007767346055
504 0.00021502227523526
505 0.000214830011702463
506 0.000217435094748806
507 0.000215227746776368
508 0.000214701913386407
509 0.000214993748265689
510 0.00021443634455236
511 0.000213541097840169
512 0.000213339565630076
513 0.000211716419033056
514 0.000212048963786506
515 0.000212773568214145
516 0.000210330627906911
517 0.000211019006582274
518 0.00021080191821463
519 0.000208783154454807
520 0.000210056745988735
521 0.0002101825258493
522 0.0002080300131739
523 0.000208166677192929
524 0.000207529262586099
525 0.000207099780662143
526 0.000207432592315862
527 0.000207352176263061
528 0.000207645701968429
529 0.000206954505960397
530 0.000205409557752628
531 0.000203157501699833
532 0.000204844266978598
533 0.000205735510023529
534 0.00020263365148269
535 0.000204145844429125
536 0.000204012258383668
537 0.000203397695741339
538 0.000202322087112305
539 0.000201779162547735
540 0.000203139791237412
541 0.000201778627955538
542 0.000200503655240754
543 0.000200641367604442
544 0.000200382054592586
545 0.000200349242517149
546 0.000198594849639368
547 0.000198950096898242
548 0.000198124544530643
549 0.000199024984308217
550 0.000198991476476331
551 0.000198911263444102
552 0.000197091552423293
553 0.000197048944690926
554 0.000196191599935844
555 0.000197642031019721
556 0.000196083480054417
557 0.000195152527489317
558 0.000195119394930767
559 0.000194732897485525
560 0.000196223141007848
561 0.000194676667253369
562 0.000193864927469703
563 0.000193590861080442
564 0.000194631167192179
565 0.000192614145443476
566 0.000192227231281034
567 0.00019225847738579
568 0.000192274996623167
569 0.000191881851944523
570 0.000190831263879276
571 0.000192113364000621
572 0.000191430744218381
573 0.000190623292858926
574 0.000190524420527099
575 0.000189141179837142
576 0.000189326007488765
577 0.000189931976720579
578 0.000189302646435589
579 0.00018835109717655
580 0.00019002189965933
581 0.000186590251375813
582 0.000187108467817014
583 0.000188251373675805
584 0.000187611176071689
585 0.000187229631539752
586 0.000186239444326615
587 0.000185751232725103
588 0.000185089654067009
589 0.000186853708034089
590 0.000185117371779159
591 0.00018446293675467
592 0.000184494346572654
593 0.000184360918156617
594 0.000183835893036509
595 0.000184313715416885
596 0.000183527825826827
597 0.000182924817753342
598 0.000182419534667358
599 0.00018233710424539
600 0.000182029857951164
601 0.0001816682612448
602 0.000180001441261016
603 0.000180991443885322
604 0.000181061304173613
605 0.000180416944714617
606 0.000179458109901576
607 0.00017991413168664
608 0.000180430116560082
609 0.00017947332951528
610 0.000179599757017717
611 0.00017944751197269
612 0.000178802596352263
613 0.00017850654782543
614 0.000177770574932381
615 0.000178654899627158
616 0.000175863830637316
617 0.000176950475894811
618 0.000176529851563045
619 0.000176099345136214
620 0.000176774321972984
621 0.000176967828299584
622 0.000175223627738737
623 0.000176264493355221
624 0.00017524304324103
625 0.000174919306760328
626 0.000174068615202676
627 0.000173818337390095
628 0.000172824695235903
629 0.000174313822858673
630 0.000174558934089737
631 0.000172333621241241
632 0.000174095400505878
633 0.000173085017653234
634 0.000170297227692642
635 0.000172619943570801
636 0.00017287497083831
637 0.000171726591422292
638 0.000171194427320838
639 0.000171721871886751
640 0.00017033413949027
641 0.000170556868824732
642 0.000171117384459653
643 0.000170051844545017
644 0.000170228935693432
645 0.000170574051575859
646 0.000168273727836915
647 0.000169396958941494
648 0.000169481879411741
649 0.000167700100820882
650 0.000168955368473391
651 0.000168780754102699
652 0.000168184489810517
653 0.000167262783765077
654 0.000167152169996797
655 0.000165977843015603
656 0.000166487639368614
657 0.000167630889822163
658 0.000165446853257286
659 0.000165998384736753
660 0.000167406242431932
661 0.000164381356620226
662 0.000165608147133466
663 0.000165677874952804
664 0.000164661994003312
665 0.000165545885969589
666 0.000164373964606116
667 0.000163199713613209
668 0.000164534542697184
669 0.000164537076826946
670 0.000163014916384879
671 0.000163516007333007
672 0.00016249687872642
673 0.000162457182226566
674 0.000163665083599971
675 0.000161097623622212
676 0.000161025537783872
677 0.000162607913253632
678 0.000161870868587696
679 0.000160309011707135
680 0.000161822242216897
681 0.000161086134601542
682 0.000159287069843572
683 0.000161006029045838
684 0.000159356477570482
685 0.000160640037676804
686 0.00016078987528779
687 0.000158771704187594
688 0.000157832055410856
689 0.000160379608920784
690 0.000159028391851481
691 0.000158851495972344
692 0.000159155746835009
693 0.000156916382329591
694 0.000158061970143522
695 0.000158575453022687
696 0.000157028195667284
697 0.000156481757040098
698 0.000157252583362364
699 0.000157731343552213
700 0.000156535841788592
701 0.000156737339140001
702 0.000155792234182507
703 0.000155415324452971
704 0.000154623708295582
705 0.000154755312084876
706 0.000155858730571386
707 0.000155731627214606
708 0.000153075061577826
709 0.000155003079580545
710 0.00015506273967102
711 0.000153058628580635
712 0.000154003719958215
713 0.000154394677732699
714 0.000154175024601108
715 0.000153509033515952
716 0.000152790547256738
717 0.000152852083691969
718 0.00015287294395819
719 0.000153670885564588
720 0.000151636232003468
721 0.000152226215559165
722 0.00015301552108996
723 0.000151424428332974
724 0.000150757384670605
725 0.000152109251533255
726 0.0001511909953079
727 0.000150436996272716
728 0.000151266673177312
729 0.000150548715585848
730 0.000150149051786751
731 0.00015021375887701
732 0.00014945906995095
733 0.000149380650325101
734 0.000150388428691575
735 0.000148862599024278
736 0.000148247703942738
737 0.000149523226064565
738 0.000149188026552016
739 0.000148258182660576
740 0.000148373273073425
741 0.000147273780621526
742 0.00014750171024874
743 0.000147407067020936
744 0.000146957600683805
745 0.000147866954294772
746 0.000147601851736107
747 0.00014656918895151
748 0.000146814073132177
749 0.000146357104720502
750 0.00014636793653383
751 0.000145525375978914
752 0.000146034231051262
753 0.000144640898841938
754 0.000145128795448671
755 0.000145852544582418
756 0.000145447721070169
757 0.000144853095361225
758 0.000144346482134574
759 0.000145002286778199
760 0.000144220244077719
761 0.000144542610805204
762 0.000143490640589683
763 0.000143360287993358
764 0.000144460387912467
765 0.00014440909583647
766 0.000143720914536419
767 0.000142288381493828
768 0.000142485662544997
769 0.000142181741599175
770 0.000142459962963646
771 0.000142069090339231
772 0.000141845018134712
773 0.000142814571898511
774 0.000141359748221345
775 0.000141942420175605
776 0.000141622536658743
777 0.000140605043842545
778 0.000141114154778855
779 0.00014147105620218
780 0.000140823680211663
781 0.000140596935743066
782 0.00014024925359552
783 0.000140147709516517
784 0.000140317708301566
785 0.000139950068162981
786 0.000139138538926127
787 0.000139205681405245
788 0.000139894941400564
789 0.000139948621893478
790 0.000138334312680218
791 0.000139030583961513
792 0.000138149436384256
793 0.000138771067817629
794 0.000138414247995892
795 0.000137693347005866
796 0.000138114981733847
797 0.000138357115159944
798 0.000137175020771648
799 0.000137113014856242
800 0.000136866045555286
801 0.000136900737637875
802 0.000136798337778039
803 0.000137315185877452
804 0.000136008024624293
805 0.000136954402305893
806 0.000136325373873529
807 0.00013592781310925
808 0.000135761295792564
809 0.000136385679157089
810 0.000135734324517399
811 0.000135216621935587
812 0.000135180736974084
813 0.000134605434350683
814 0.000134514804313231
815 0.000135762818302374
816 0.000133900270343497
817 0.000134956197597755
818 0.000134086714209307
819 0.000133893811901281
820 0.00013383600610583
821 0.000133918066824729
822 0.000132842657294673
823 0.000134030134927494
824 0.000133444819210636
825 0.000131927198877491
826 0.000132566188593241
827 0.000133174857162161
828 0.000131708295936986
829 0.000133096064196343
830 0.000132305751701431
831 0.000131632619470975
832 0.000131845406878353
833 0.000132147211874525
834 0.000131092609410596
835 0.000131218566221419
836 0.000132711897780543
837 0.000132177212808266
838 0.000130863200792254
839 0.000130837354118165
840 0.000130314616548374
841 0.000130586684582744
842 0.000130634789728723
843 0.000129359473265878
844 0.00012936222771841
845 0.000130304784921259
846 0.000129693011780217
847 0.00012974554824528
848 0.000130475137524087
849 0.000130175524549898
850 0.000128988328155573
851 0.000129020580059807
852 0.000129628588119268
853 0.000128584768481624
854 0.000128583400418564
855 0.000128696901531291
856 0.000128340305794247
857 0.000128341683113395
858 0.000127223209039522
859 0.000128307961963492
860 0.000127834493321252
861 0.000127418376407801
862 0.000127135188087825
863 0.000127538784262918
864 0.0001273097340513
865 0.000126916311326122
866 0.000126447257097409
867 0.000127315425926733
868 0.000126708618453675
869 0.000127082808024236
870 0.000125975986604938
871 0.000126786714436607
872 0.000126355559705755
873 0.000125169883377193
874 0.000125357520273025
875 0.000125937209042485
876 0.000125155954075312
877 0.000125344575087407
878 0.000124676138436362
879 0.000124761920947571
880 0.000124076086300193
881 0.00012532256141435
882 0.00012467191800991
883 0.000124342092945814
884 0.000124334513409451
885 0.000124747303803086
886 0.000123908013394842
887 0.000124120329916342
888 0.00012328495478166
889 0.000124197633600371
890 0.000123739206383247
891 0.000124179460672697
892 0.000123739093775027
893 0.000122541214102673
894 0.000122681094534518
895 0.000123188752089666
896 0.00012287468227934
897 0.000122879209410533
898 0.000122641960786933
899 0.000122646081210385
900 0.000122150451003066
901 0.000122108057902472
902 0.000121952526921491
903 0.000121107114610973
904 0.000121600936497338
905 0.000121737137652821
906 0.000121599363158593
907 0.00012136529882843
908 0.000120866798083866
909 0.000120661263033204
910 0.000121413873305528
911 0.000121826125506403
912 0.000120686477198213
913 0.000120382193647258
914 0.00012058195058852
915 0.000119867059548599
916 0.000120022359573561
917 0.000119418650266317
918 0.000119823384839038
919 0.000119150840059416
920 0.000118976172300212
921 0.000119396654160049
922 0.000119799310975732
923 0.000119373631750372
924 0.00011927824640177
925 0.000118640106592141
926 0.000118956880131069
927 0.000118870915984893
928 0.000118572529860803
929 0.000118012750398979
930 0.000119082011050239
931 0.000118607112405321
932 0.000118265070497492
933 0.000117749984322407
934 0.000117970641114501
935 0.000118442526998889
936 0.000117661521939037
937 0.000117201030360015
938 0.000117623547728218
939 0.000116572963450457
940 0.000116369983248794
941 0.000118082441262974
942 0.000117348520418212
943 0.000116969089355684
944 0.000115978191497655
945 0.000116322573604995
946 0.000115866867403445
947 0.000116385549493726
948 0.000116196163253914
949 0.000115849184603571
950 0.000116040809057567
951 0.000115524222295087
952 0.0001154830419731
953 0.000115867885960624
954 0.000114503390439295
955 0.00011437425353309
956 0.000116300650352627
957 0.000115420737561095
958 0.000114753544194785
959 0.000113923552923479
960 0.000114781214660708
961 0.000114110480362171
962 0.000114596857369708
963 0.000113845440508899
964 0.000114058117334919
965 0.000114672800168728
966 0.000113889641323946
967 0.00011292675346721
968 0.000114314682035444
969 0.000114019252907829
970 0.000113248295244481
971 0.000113434310279358
972 0.000113201141940391
973 0.000113315528592681
974 0.000114020642439056
975 0.000112663749727118
976 0.00011250561540474
977 0.000112650095515583
978 0.000112766157628912
979 0.000112214929269627
980 0.000112744025949934
981 0.000111789348981441
982 0.0001123974316623
983 0.000112296753513943
984 0.000111754450738405
985 0.000111800014290749
986 0.000112196717871599
987 0.000111587735377847
988 0.000111184653762294
989 0.000111477266863399
990 0.000111994179476819
991 0.000111387985450941
992 0.000111248899807919
993 0.000109906740111296
994 0.000110807303505917
995 0.000111396909770373
996 0.000110226196672489
997 0.000110288363137976
998 0.000109864063822805
999 0.000110597174916944
};
\addlegendentry{Ctrl}
\end{axis}

\end{tikzpicture}



==> figures/objective_evolution_TREC_shade.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\scriptsize},
log basis y={10},
tick align=outside,
tick pos=left,
title={Convergence speed},
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmajorgrids,
xmin=-24, xmax=1024,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized unfairness},
ymajorgrids,
ymin=8e-05, ymax=0.17,
ymode=log,
ytick style={color=black},
x=0.0025cm,
y=1.2cm
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.0686370304192612)
--(axis cs:1,0.139163596850564)
--(axis cs:2,0.0905303801790311)
--(axis cs:3,0.0646418931904462)
--(axis cs:4,0.0493150575267419)
--(axis cs:5,0.0409651291930992)
--(axis cs:6,0.0316181018430465)
--(axis cs:7,0.0297090640095288)
--(axis cs:8,0.0259822253950016)
--(axis cs:9,0.0244432005758961)
--(axis cs:10,0.021720394372887)
--(axis cs:11,0.0202880091770295)
--(axis cs:12,0.0187105337947716)
--(axis cs:13,0.0168017233996535)
--(axis cs:14,0.0150495421689653)
--(axis cs:15,0.0146626328622846)
--(axis cs:16,0.0128309097652114)
--(axis cs:17,0.013084022275005)
--(axis cs:18,0.0125295824705096)
--(axis cs:19,0.0112337420781327)
--(axis cs:20,0.0111595354990269)
--(axis cs:21,0.0109478729402407)
--(axis cs:22,0.0108004997996186)
--(axis cs:23,0.0103392369713602)
--(axis cs:24,0.0101237385113962)
--(axis cs:25,0.0093462184523691)
--(axis cs:26,0.0091561369813039)
--(axis cs:27,0.00922356640584648)
--(axis cs:28,0.00847723578935452)
--(axis cs:29,0.00833281439671504)
--(axis cs:30,0.00818434911309265)
--(axis cs:31,0.00812973822575993)
--(axis cs:32,0.00804046494537105)
--(axis cs:33,0.00754321574870051)
--(axis cs:34,0.00742320988472861)
--(axis cs:35,0.00731950823751213)
--(axis cs:36,0.0071596473380798)
--(axis cs:37,0.00683670262468774)
--(axis cs:38,0.00682537531105218)
--(axis cs:39,0.00657685318509751)
--(axis cs:40,0.00661064213785213)
--(axis cs:41,0.00666453901939474)
--(axis cs:42,0.00666799042805633)
--(axis cs:43,0.0062863753237703)
--(axis cs:44,0.00584917604948546)
--(axis cs:45,0.00596067739742745)
--(axis cs:46,0.00574496400716606)
--(axis cs:47,0.00551351935308454)
--(axis cs:48,0.00550124529948665)
--(axis cs:49,0.00539790934102846)
--(axis cs:50,0.00534506403039846)
--(axis cs:51,0.00510876684200235)
--(axis cs:52,0.00521061417068546)
--(axis cs:53,0.00502317096118214)
--(axis cs:54,0.00489302461546391)
--(axis cs:55,0.00483769749391971)
--(axis cs:56,0.00485449155064959)
--(axis cs:57,0.00466982946368548)
--(axis cs:58,0.00453232109105792)
--(axis cs:59,0.00469371674491443)
--(axis cs:60,0.00455822486908465)
--(axis cs:61,0.00467191423021412)
--(axis cs:62,0.00431375735776507)
--(axis cs:63,0.00445836485297992)
--(axis cs:64,0.00469850518758954)
--(axis cs:65,0.00449837038210742)
--(axis cs:66,0.00436981188365694)
--(axis cs:67,0.00445156247004976)
--(axis cs:68,0.00427586226590527)
--(axis cs:69,0.00448248485269097)
--(axis cs:70,0.00419981924475435)
--(axis cs:71,0.00402651919701255)
--(axis cs:72,0.00393172317500665)
--(axis cs:73,0.00404177346514296)
--(axis cs:74,0.00397853552032869)
--(axis cs:75,0.00375829257010416)
--(axis cs:76,0.00365189615004816)
--(axis cs:77,0.00374304173423355)
--(axis cs:78,0.00366718496027805)
--(axis cs:79,0.00365449615164989)
--(axis cs:80,0.00358508470988876)
--(axis cs:81,0.00353877079190865)
--(axis cs:82,0.00351786142091779)
--(axis cs:83,0.00347779750034674)
--(axis cs:84,0.00350010064587081)
--(axis cs:85,0.00342728203018208)
--(axis cs:86,0.00347325228925823)
--(axis cs:87,0.00343548220038131)
--(axis cs:88,0.00352844663298084)
--(axis cs:89,0.00334894568937969)
--(axis cs:90,0.00345882347050325)
--(axis cs:91,0.00345350654856317)
--(axis cs:92,0.00342044947065855)
--(axis cs:93,0.00331553365566261)
--(axis cs:94,0.00325078257126904)
--(axis cs:95,0.00321611970459083)
--(axis cs:96,0.0034326471403878)
--(axis cs:97,0.00321846095859196)
--(axis cs:98,0.00314483525816443)
--(axis cs:99,0.00305870080337953)
--(axis cs:100,0.00318656073732335)
--(axis cs:101,0.00303748970615456)
--(axis cs:102,0.00299544917726403)
--(axis cs:103,0.00302100084039365)
--(axis cs:104,0.00310222788166964)
--(axis cs:105,0.00316106183494841)
--(axis cs:106,0.0030822162600463)
--(axis cs:107,0.00305191178266426)
--(axis cs:108,0.0029154291017368)
--(axis cs:109,0.0030047570113851)
--(axis cs:110,0.00299819795784554)
--(axis cs:111,0.00306371369121789)
--(axis cs:112,0.00287390439559783)
--(axis cs:113,0.00279866794953126)
--(axis cs:114,0.00289960679257344)
--(axis cs:115,0.00287754014759466)
--(axis cs:116,0.00276242972814715)
--(axis cs:117,0.00272142255516864)
--(axis cs:118,0.00275562862878876)
--(axis cs:119,0.00270515195036845)
--(axis cs:120,0.00264709545423109)
--(axis cs:121,0.00273172175782627)
--(axis cs:122,0.00266010207316044)
--(axis cs:123,0.0026717496674195)
--(axis cs:124,0.00252456729876582)
--(axis cs:125,0.00254736437833067)
--(axis cs:126,0.00255180137287639)
--(axis cs:127,0.00253275455087146)
--(axis cs:128,0.0025449628152408)
--(axis cs:129,0.00234186690970926)
--(axis cs:130,0.00241197179849748)
--(axis cs:131,0.00243966494282427)
--(axis cs:132,0.00247475853837622)
--(axis cs:133,0.00242612157062323)
--(axis cs:134,0.00245667453410533)
--(axis cs:135,0.00240149479167868)
--(axis cs:136,0.00232688302848731)
--(axis cs:137,0.00238658477877219)
--(axis cs:138,0.00231022716490532)
--(axis cs:139,0.002339778290598)
--(axis cs:140,0.00238007243605559)
--(axis cs:141,0.00231764206970012)
--(axis cs:142,0.00230844557414653)
--(axis cs:143,0.00237051378396513)
--(axis cs:144,0.00230035359350561)
--(axis cs:145,0.00228968478715997)
--(axis cs:146,0.00231739996676663)
--(axis cs:147,0.00242881895695081)
--(axis cs:148,0.00240923287770759)
--(axis cs:149,0.00236687454788435)
--(axis cs:150,0.00242133672666567)
--(axis cs:151,0.0022722318538767)
--(axis cs:152,0.00226063118792172)
--(axis cs:153,0.00232351553195589)
--(axis cs:154,0.00221557916187157)
--(axis cs:155,0.00216241948668969)
--(axis cs:156,0.00215151101060529)
--(axis cs:157,0.00221797049462919)
--(axis cs:158,0.0020625257993465)
--(axis cs:159,0.00212388290900977)
--(axis cs:160,0.00219382605497474)
--(axis cs:161,0.00216352442361122)
--(axis cs:162,0.00217848934561348)
--(axis cs:163,0.00219669837521981)
--(axis cs:164,0.0021999707689646)
--(axis cs:165,0.00218952595801881)
--(axis cs:166,0.00217792956192364)
--(axis cs:167,0.00207145605579903)
--(axis cs:168,0.00207102606554205)
--(axis cs:169,0.00215309935167434)
--(axis cs:170,0.00205732527383152)
--(axis cs:171,0.00211849971487215)
--(axis cs:172,0.00198084304414851)
--(axis cs:173,0.00197964070789638)
--(axis cs:174,0.00199933135836661)
--(axis cs:175,0.00198024431981424)
--(axis cs:176,0.00208497546186502)
--(axis cs:177,0.00209838006447931)
--(axis cs:178,0.00208778577872218)
--(axis cs:179,0.00201524222335352)
--(axis cs:180,0.00188293277770908)
--(axis cs:181,0.00194854835335632)
--(axis cs:182,0.00191979961684204)
--(axis cs:183,0.00184652293868435)
--(axis cs:184,0.00189546534478674)
--(axis cs:185,0.00188269032501948)
--(axis cs:186,0.00187246065525225)
--(axis cs:187,0.00183163498474245)
--(axis cs:188,0.00184040150210253)
--(axis cs:189,0.00185110847339408)
--(axis cs:190,0.00185804550457873)
--(axis cs:191,0.00187309621235112)
--(axis cs:192,0.00183235633381828)
--(axis cs:193,0.00181840785661667)
--(axis cs:194,0.00183775826909191)
--(axis cs:195,0.00179085413676734)
--(axis cs:196,0.00180630354764498)
--(axis cs:197,0.00180469383830378)
--(axis cs:198,0.0018528404106978)
--(axis cs:199,0.00174515323496431)
--(axis cs:200,0.00183562295261846)
--(axis cs:201,0.00174124068284976)
--(axis cs:202,0.00184250811141063)
--(axis cs:203,0.00179686529541739)
--(axis cs:204,0.00184134398680083)
--(axis cs:205,0.00178832862702009)
--(axis cs:206,0.00180300010236072)
--(axis cs:207,0.00177196301754406)
--(axis cs:208,0.0017200109735272)
--(axis cs:209,0.00179301396313628)
--(axis cs:210,0.00177163095401447)
--(axis cs:211,0.00174200529650865)
--(axis cs:212,0.00167647378134768)
--(axis cs:213,0.00166185804040252)
--(axis cs:214,0.00168283444191747)
--(axis cs:215,0.00168325396569988)
--(axis cs:216,0.00171040189111066)
--(axis cs:217,0.00165141026468606)
--(axis cs:218,0.00162732708024058)
--(axis cs:219,0.00170061476006069)
--(axis cs:220,0.00164227863623048)
--(axis cs:221,0.00165198292975456)
--(axis cs:222,0.00167438132350385)
--(axis cs:223,0.00165088288763973)
--(axis cs:224,0.00165040637566071)
--(axis cs:225,0.00170025538736084)
--(axis cs:226,0.00169085682683502)
--(axis cs:227,0.00159373415220602)
--(axis cs:228,0.00162918394079423)
--(axis cs:229,0.00165904376109807)
--(axis cs:230,0.0016814543906245)
--(axis cs:231,0.00167636799920481)
--(axis cs:232,0.00156417685190991)
--(axis cs:233,0.00160367822932549)
--(axis cs:234,0.00163652477197427)
--(axis cs:235,0.00163549648987735)
--(axis cs:236,0.00162682230965552)
--(axis cs:237,0.00156228311504773)
--(axis cs:238,0.00156827854091725)
--(axis cs:239,0.00155745161225597)
--(axis cs:240,0.00156951807855329)
--(axis cs:241,0.00151638885318838)
--(axis cs:242,0.00151124425281449)
--(axis cs:243,0.00151205072177233)
--(axis cs:244,0.00150042324923314)
--(axis cs:245,0.0015192092953029)
--(axis cs:246,0.00148859331250909)
--(axis cs:247,0.00152259603346658)
--(axis cs:248,0.00148586024516709)
--(axis cs:249,0.00145841759513232)
--(axis cs:250,0.00147356815267322)
--(axis cs:251,0.00145839223514127)
--(axis cs:252,0.0014822380322461)
--(axis cs:253,0.00147679803694553)
--(axis cs:254,0.00146636895300798)
--(axis cs:255,0.0014480611399268)
--(axis cs:256,0.00150686540814704)
--(axis cs:257,0.00145253556205965)
--(axis cs:258,0.00144507024316436)
--(axis cs:259,0.00148207985885731)
--(axis cs:260,0.00151111576580942)
--(axis cs:261,0.0015152015897515)
--(axis cs:262,0.00150391198098838)
--(axis cs:263,0.00144807425937698)
--(axis cs:264,0.00143279427947837)
--(axis cs:265,0.00139703434033243)
--(axis cs:266,0.00138268405559855)
--(axis cs:267,0.00141745230354395)
--(axis cs:268,0.00142805726938289)
--(axis cs:269,0.00139463769499003)
--(axis cs:270,0.00140092982902817)
--(axis cs:271,0.00138865016627445)
--(axis cs:272,0.00136483610353673)
--(axis cs:273,0.00135635141348276)
--(axis cs:274,0.00143046622400097)
--(axis cs:275,0.00137415463819338)
--(axis cs:276,0.00136226230354654)
--(axis cs:277,0.00129762106253826)
--(axis cs:278,0.0013314408659913)
--(axis cs:279,0.00133628620698539)
--(axis cs:280,0.00127883521985293)
--(axis cs:281,0.00133662321232273)
--(axis cs:282,0.00132352575677325)
--(axis cs:283,0.0013394833343078)
--(axis cs:284,0.00137992392303411)
--(axis cs:285,0.00136826958893619)
--(axis cs:286,0.00137835888383829)
--(axis cs:287,0.00132019799061649)
--(axis cs:288,0.00132745197561635)
--(axis cs:289,0.00136830115405678)
--(axis cs:290,0.00131478976731535)
--(axis cs:291,0.00130539965881751)
--(axis cs:292,0.00130508494990499)
--(axis cs:293,0.00133000472854577)
--(axis cs:294,0.001306212591666)
--(axis cs:295,0.00139578032619994)
--(axis cs:296,0.00132074533342338)
--(axis cs:297,0.0013175000387701)
--(axis cs:298,0.0012814690155176)
--(axis cs:299,0.00127225437527153)
--(axis cs:300,0.00129377833307638)
--(axis cs:301,0.0012984868184305)
--(axis cs:302,0.00129425880144474)
--(axis cs:303,0.00135380832359339)
--(axis cs:304,0.00127258210808212)
--(axis cs:305,0.00133479068409212)
--(axis cs:306,0.00132531087001463)
--(axis cs:307,0.0013420286658171)
--(axis cs:308,0.00127544924174482)
--(axis cs:309,0.00128168726214561)
--(axis cs:310,0.00127874827676614)
--(axis cs:311,0.00128286408319705)
--(axis cs:312,0.00128699757963417)
--(axis cs:313,0.00130457547821002)
--(axis cs:314,0.00129467913794793)
--(axis cs:315,0.00127510048795575)
--(axis cs:316,0.00134402318407089)
--(axis cs:317,0.00126850722690388)
--(axis cs:318,0.00123968113902411)
--(axis cs:319,0.00121203099966161)
--(axis cs:320,0.00124453626115672)
--(axis cs:321,0.00122284045440237)
--(axis cs:322,0.00126641097475429)
--(axis cs:323,0.00133188370954401)
--(axis cs:324,0.0012889425566396)
--(axis cs:325,0.0012800302127356)
--(axis cs:326,0.00125034647294332)
--(axis cs:327,0.00125341698965513)
--(axis cs:328,0.00125856896777816)
--(axis cs:329,0.00126414601360523)
--(axis cs:330,0.00126528199101407)
--(axis cs:331,0.00124930906962712)
--(axis cs:332,0.00121114281849513)
--(axis cs:333,0.00119604761055968)
--(axis cs:334,0.00123528673853893)
--(axis cs:335,0.00119612241868729)
--(axis cs:336,0.00120856155894496)
--(axis cs:337,0.0011397820922243)
--(axis cs:338,0.00114236159500104)
--(axis cs:339,0.00113866013264349)
--(axis cs:340,0.00115568841048985)
--(axis cs:341,0.00113643924475266)
--(axis cs:342,0.00111277606858015)
--(axis cs:343,0.00111273315148973)
--(axis cs:344,0.00115602309562463)
--(axis cs:345,0.00114849635379741)
--(axis cs:346,0.00113665371118716)
--(axis cs:347,0.00114357415355946)
--(axis cs:348,0.00115440289511419)
--(axis cs:349,0.00114687967532052)
--(axis cs:350,0.00113910936306737)
--(axis cs:351,0.00112882435207997)
--(axis cs:352,0.00119614540378902)
--(axis cs:353,0.00118601072616584)
--(axis cs:354,0.00116381282403089)
--(axis cs:355,0.00115634432198839)
--(axis cs:356,0.00115465612276784)
--(axis cs:357,0.0011558609482643)
--(axis cs:358,0.00119122988974389)
--(axis cs:359,0.00114908346206183)
--(axis cs:360,0.00117453989088294)
--(axis cs:361,0.00115569529414755)
--(axis cs:362,0.00116362632990823)
--(axis cs:363,0.00116539011772172)
--(axis cs:364,0.00117804441833662)
--(axis cs:365,0.00114791296703819)
--(axis cs:366,0.00115038588991508)
--(axis cs:367,0.00119190003182878)
--(axis cs:368,0.00120952375323451)
--(axis cs:369,0.00118422910416667)
--(axis cs:370,0.00114860757874362)
--(axis cs:371,0.00116224249989161)
--(axis cs:372,0.00120129500253896)
--(axis cs:373,0.00119045712511016)
--(axis cs:374,0.00111224346262034)
--(axis cs:375,0.00112256332960639)
--(axis cs:376,0.00111352443851608)
--(axis cs:377,0.00108530931349749)
--(axis cs:378,0.00102011442369003)
--(axis cs:379,0.00106949229494499)
--(axis cs:380,0.0010349031411729)
--(axis cs:381,0.00102671553865464)
--(axis cs:382,0.00103422055713711)
--(axis cs:383,0.00105588011793924)
--(axis cs:384,0.00102626001978411)
--(axis cs:385,0.00104072914344974)
--(axis cs:386,0.00102653655131982)
--(axis cs:387,0.00105177302584879)
--(axis cs:388,0.00106533372367076)
--(axis cs:389,0.0010777446534536)
--(axis cs:390,0.00102011227377192)
--(axis cs:391,0.00100637577421253)
--(axis cs:392,0.00102267470135818)
--(axis cs:393,0.00102825700490054)
--(axis cs:394,0.00102792745823813)
--(axis cs:395,0.000999698849306876)
--(axis cs:396,0.000972257730154795)
--(axis cs:397,0.00101419579466816)
--(axis cs:398,0.00103132803960215)
--(axis cs:399,0.000989252938444661)
--(axis cs:400,0.00101871654092737)
--(axis cs:401,0.00100024770129484)
--(axis cs:402,0.00103505602991676)
--(axis cs:403,0.00100975756930004)
--(axis cs:404,0.000997488433822919)
--(axis cs:405,0.000983146506903066)
--(axis cs:406,0.000998319355348468)
--(axis cs:407,0.000980161568225803)
--(axis cs:408,0.00098085604113363)
--(axis cs:409,0.00101023107350037)
--(axis cs:410,0.000954903734417844)
--(axis cs:411,0.000952336445013437)
--(axis cs:412,0.000997894007486678)
--(axis cs:413,0.00100249623791732)
--(axis cs:414,0.000974729694281872)
--(axis cs:415,0.000979481776049964)
--(axis cs:416,0.000976481103238212)
--(axis cs:417,0.000982777904334337)
--(axis cs:418,0.00101586145291233)
--(axis cs:419,0.000994960088636215)
--(axis cs:420,0.00101785299393285)
--(axis cs:421,0.000959493945069762)
--(axis cs:422,0.00093110379109833)
--(axis cs:423,0.000921284464973836)
--(axis cs:424,0.000949658963302274)
--(axis cs:425,0.000943956280176761)
--(axis cs:426,0.000973924346791167)
--(axis cs:427,0.000956137091370463)
--(axis cs:428,0.00092831868855862)
--(axis cs:429,0.000938988694070361)
--(axis cs:430,0.000958925252266639)
--(axis cs:431,0.000936986308542725)
--(axis cs:432,0.000923804893627911)
--(axis cs:433,0.000926772356492325)
--(axis cs:434,0.000955265701540267)
--(axis cs:435,0.000975228323388271)
--(axis cs:436,0.000927379196093677)
--(axis cs:437,0.00095485018345713)
--(axis cs:438,0.000952488346489928)
--(axis cs:439,0.000966463866068769)
--(axis cs:440,0.000930675377486529)
--(axis cs:441,0.000925978297499486)
--(axis cs:442,0.000924941174331795)
--(axis cs:443,0.000915360533834043)
--(axis cs:444,0.000918631384679993)
--(axis cs:445,0.000917074326025815)
--(axis cs:446,0.000923677423840504)
--(axis cs:447,0.000931897742199395)
--(axis cs:448,0.000884202152969626)
--(axis cs:449,0.00091935839347731)
--(axis cs:450,0.000919067026307588)
--(axis cs:451,0.000903457400572603)
--(axis cs:452,0.000905118537866414)
--(axis cs:453,0.000927840898972307)
--(axis cs:454,0.000941478771582435)
--(axis cs:455,0.000925228470704107)
--(axis cs:456,0.000934648324611817)
--(axis cs:457,0.000941196350354644)
--(axis cs:458,0.000937166037400967)
--(axis cs:459,0.000939288597673267)
--(axis cs:460,0.000904049538634807)
--(axis cs:461,0.000918276750769354)
--(axis cs:462,0.000912172497388731)
--(axis cs:463,0.000906978660399755)
--(axis cs:464,0.000874116403451736)
--(axis cs:465,0.000879601977291059)
--(axis cs:466,0.00090522236172498)
--(axis cs:467,0.000887982933004696)
--(axis cs:468,0.000905470642500495)
--(axis cs:469,0.000915252394654048)
--(axis cs:470,0.000903010664436901)
--(axis cs:471,0.000910470893776035)
--(axis cs:472,0.000902864900875887)
--(axis cs:473,0.000907114774126489)
--(axis cs:474,0.000930585877309853)
--(axis cs:475,0.000888504384204591)
--(axis cs:476,0.000894875974354716)
--(axis cs:477,0.000878529177945789)
--(axis cs:478,0.000886587916366194)
--(axis cs:479,0.00089996049187123)
--(axis cs:480,0.000890035486955121)
--(axis cs:481,0.000905816708152128)
--(axis cs:482,0.000899970786090287)
--(axis cs:483,0.000925923595716917)
--(axis cs:484,0.000903701573960102)
--(axis cs:485,0.000880690233927214)
--(axis cs:486,0.000860026496122113)
--(axis cs:487,0.000887795482975633)
--(axis cs:488,0.000904854286336476)
--(axis cs:489,0.000925302955679258)
--(axis cs:490,0.000946776146808801)
--(axis cs:491,0.000939543173775241)
--(axis cs:492,0.00090335900191697)
--(axis cs:493,0.000924566662065559)
--(axis cs:494,0.000859044221280558)
--(axis cs:495,0.000872656450390203)
--(axis cs:496,0.000901692007214353)
--(axis cs:497,0.000899176139009142)
--(axis cs:498,0.000875999429295613)
--(axis cs:499,0.00090586947028522)
--(axis cs:500,0.000869826137066794)
--(axis cs:501,0.00085221558560248)
--(axis cs:502,0.000858127465679918)
--(axis cs:503,0.000844478818813889)
--(axis cs:504,0.000831759053195102)
--(axis cs:505,0.000861134811613037)
--(axis cs:506,0.000829564632033334)
--(axis cs:507,0.000847802193855459)
--(axis cs:508,0.000867043741250079)
--(axis cs:509,0.000846523964277182)
--(axis cs:510,0.000831424936688116)
--(axis cs:511,0.000854225382025871)
--(axis cs:512,0.000853815694066732)
--(axis cs:513,0.000844968346790893)
--(axis cs:514,0.000868050713818328)
--(axis cs:515,0.000826804097774538)
--(axis cs:516,0.000818107843772037)
--(axis cs:517,0.000842723103203242)
--(axis cs:518,0.000817491416821554)
--(axis cs:519,0.0008334671340142)
--(axis cs:520,0.000834386593289827)
--(axis cs:521,0.000819947052262249)
--(axis cs:522,0.000806763077821696)
--(axis cs:523,0.000845846943605566)
--(axis cs:524,0.000803918637806473)
--(axis cs:525,0.000816813648259092)
--(axis cs:526,0.000835319182654561)
--(axis cs:527,0.000837507043094618)
--(axis cs:528,0.000796877632890456)
--(axis cs:529,0.000801243044353203)
--(axis cs:530,0.000813471194073615)
--(axis cs:531,0.00081055811194553)
--(axis cs:532,0.000794447738773517)
--(axis cs:533,0.000799824187428534)
--(axis cs:534,0.000790099918980196)
--(axis cs:535,0.000804565579129477)
--(axis cs:536,0.000805923249316043)
--(axis cs:537,0.000797007158785599)
--(axis cs:538,0.00079908733289677)
--(axis cs:539,0.000798994625228943)
--(axis cs:540,0.000786022129763962)
--(axis cs:541,0.000779603040738313)
--(axis cs:542,0.000789490604588561)
--(axis cs:543,0.000783603030992197)
--(axis cs:544,0.000812639058284817)
--(axis cs:545,0.000800085305493454)
--(axis cs:546,0.000816971837301871)
--(axis cs:547,0.000833545461213326)
--(axis cs:548,0.000829588873389417)
--(axis cs:549,0.000801626508171343)
--(axis cs:550,0.000800804372039881)
--(axis cs:551,0.000814933113105949)
--(axis cs:552,0.000783382894668371)
--(axis cs:553,0.000753553885228141)
--(axis cs:554,0.000767099568021457)
--(axis cs:555,0.000773458874679297)
--(axis cs:556,0.000777236634956897)
--(axis cs:557,0.00079240059594628)
--(axis cs:558,0.000778082478498019)
--(axis cs:559,0.000796173637412926)
--(axis cs:560,0.000790521738872172)
--(axis cs:561,0.000814995475231365)
--(axis cs:562,0.000796812035896122)
--(axis cs:563,0.000775210549913044)
--(axis cs:564,0.000820487959501728)
--(axis cs:565,0.000807566369611389)
--(axis cs:566,0.000810140829632581)
--(axis cs:567,0.000788814601256172)
--(axis cs:568,0.000794914706388085)
--(axis cs:569,0.000766537823777011)
--(axis cs:570,0.000773209966178724)
--(axis cs:571,0.000784531240760586)
--(axis cs:572,0.000787405920416631)
--(axis cs:573,0.000767457312466025)
--(axis cs:574,0.000774678966997004)
--(axis cs:575,0.000771730179576092)
--(axis cs:576,0.000782126390039655)
--(axis cs:577,0.00079375178314979)
--(axis cs:578,0.000747218346476315)
--(axis cs:579,0.000755762175707449)
--(axis cs:580,0.000731638868954615)
--(axis cs:581,0.000735061061034689)
--(axis cs:582,0.000746623420397606)
--(axis cs:583,0.000754751498880397)
--(axis cs:584,0.000756252275302625)
--(axis cs:585,0.00076815361909401)
--(axis cs:586,0.000772043221287582)
--(axis cs:587,0.000788586200740225)
--(axis cs:588,0.000754312719958655)
--(axis cs:589,0.000772406975805738)
--(axis cs:590,0.000750521115020859)
--(axis cs:591,0.000788113116237719)
--(axis cs:592,0.000789893458517484)
--(axis cs:593,0.000763733059043371)
--(axis cs:594,0.000772473086934576)
--(axis cs:595,0.000759113483734933)
--(axis cs:596,0.000756981634921019)
--(axis cs:597,0.000774124143548855)
--(axis cs:598,0.000769128239437198)
--(axis cs:599,0.000754346670655375)
--(axis cs:600,0.00075141284242555)
--(axis cs:601,0.000730591940296897)
--(axis cs:602,0.000757024811735512)
--(axis cs:603,0.00073616931238726)
--(axis cs:604,0.000706949796074026)
--(axis cs:605,0.000716445953207872)
--(axis cs:606,0.000692933308027634)
--(axis cs:607,0.000702003104391215)
--(axis cs:608,0.000705556252161429)
--(axis cs:609,0.000724581214644347)
--(axis cs:610,0.000710942478058902)
--(axis cs:611,0.000744396888236254)
--(axis cs:612,0.000719742621024339)
--(axis cs:613,0.000716079406314513)
--(axis cs:614,0.000709396984283698)
--(axis cs:615,0.00068626875112406)
--(axis cs:616,0.000703014040496292)
--(axis cs:617,0.000678241299994777)
--(axis cs:618,0.000681296522915293)
--(axis cs:619,0.000686035368402132)
--(axis cs:620,0.000681310543775559)
--(axis cs:621,0.000693973083790348)
--(axis cs:622,0.000692255181899652)
--(axis cs:623,0.000681021043835751)
--(axis cs:624,0.000684254199085357)
--(axis cs:625,0.000707935506999933)
--(axis cs:626,0.000728512744222729)
--(axis cs:627,0.000677414041628989)
--(axis cs:628,0.000712797142514483)
--(axis cs:629,0.000692611489041853)
--(axis cs:630,0.000691514723002744)
--(axis cs:631,0.000666507989748043)
--(axis cs:632,0.000649466165056068)
--(axis cs:633,0.00067186207629209)
--(axis cs:634,0.00068186258044069)
--(axis cs:635,0.000678008933950159)
--(axis cs:636,0.000692506569471269)
--(axis cs:637,0.000689054781631718)
--(axis cs:638,0.0006909123154998)
--(axis cs:639,0.000695611692624897)
--(axis cs:640,0.000699823877346879)
--(axis cs:641,0.000680159759106338)
--(axis cs:642,0.000674835035063307)
--(axis cs:643,0.000681598633263483)
--(axis cs:644,0.000670885121597932)
--(axis cs:645,0.000685318957060285)
--(axis cs:646,0.000667860028271148)
--(axis cs:647,0.000673677455157261)
--(axis cs:648,0.000659664407372293)
--(axis cs:649,0.000676184817529203)
--(axis cs:650,0.000687205471792025)
--(axis cs:651,0.000705374408122001)
--(axis cs:652,0.000704643194495783)
--(axis cs:653,0.000706073690699567)
--(axis cs:654,0.000707972963554755)
--(axis cs:655,0.000705277322198682)
--(axis cs:656,0.000700333189293438)
--(axis cs:657,0.000700754302547568)
--(axis cs:658,0.000696769981478287)
--(axis cs:659,0.000689571223021023)
--(axis cs:660,0.000698523483976308)
--(axis cs:661,0.000683942524451147)
--(axis cs:662,0.000672771159788535)
--(axis cs:663,0.000667284974507435)
--(axis cs:664,0.00069081845673063)
--(axis cs:665,0.000671944703700228)
--(axis cs:666,0.000661679239415556)
--(axis cs:667,0.00067894823750321)
--(axis cs:668,0.000681664712396798)
--(axis cs:669,0.000673691045208115)
--(axis cs:670,0.000680724281464213)
--(axis cs:671,0.000689808733097575)
--(axis cs:672,0.000682067478753275)
--(axis cs:673,0.000656173628915607)
--(axis cs:674,0.000661856040318234)
--(axis cs:675,0.000673156491738551)
--(axis cs:676,0.000657084342585065)
--(axis cs:677,0.000680893839720545)
--(axis cs:678,0.000681135621237856)
--(axis cs:679,0.000699271839531585)
--(axis cs:680,0.000693949010195483)
--(axis cs:681,0.000682722233252684)
--(axis cs:682,0.000710247095321133)
--(axis cs:683,0.000693074573295563)
--(axis cs:684,0.000714575348972353)
--(axis cs:685,0.000714254051888498)
--(axis cs:686,0.000695191991129298)
--(axis cs:687,0.000689331741515416)
--(axis cs:688,0.00066112343753447)
--(axis cs:689,0.000684858767988459)
--(axis cs:690,0.00066741273039716)
--(axis cs:691,0.000644022426755375)
--(axis cs:692,0.000649817981491803)
--(axis cs:693,0.000648924354886724)
--(axis cs:694,0.000625938623872288)
--(axis cs:695,0.000641823631352791)
--(axis cs:696,0.000640803660736167)
--(axis cs:697,0.000646749064113851)
--(axis cs:698,0.000657182870914603)
--(axis cs:699,0.00065995041913666)
--(axis cs:700,0.000677651859607877)
--(axis cs:701,0.000683917256302761)
--(axis cs:702,0.000677246589669797)
--(axis cs:703,0.000676812879033715)
--(axis cs:704,0.000661467482402322)
--(axis cs:705,0.000636283322097778)
--(axis cs:706,0.000653717040077542)
--(axis cs:707,0.000655787314461002)
--(axis cs:708,0.00063493056605458)
--(axis cs:709,0.000647892505989416)
--(axis cs:710,0.000638990854127693)
--(axis cs:711,0.000629811622689235)
--(axis cs:712,0.00066144335806259)
--(axis cs:713,0.00066069645714064)
--(axis cs:714,0.000652718298970848)
--(axis cs:715,0.000631309002055536)
--(axis cs:716,0.000632280724522002)
--(axis cs:717,0.000629252682162573)
--(axis cs:718,0.000638207803684362)
--(axis cs:719,0.000619267429741717)
--(axis cs:720,0.000612278813027343)
--(axis cs:721,0.000612259746772689)
--(axis cs:722,0.000606737892948114)
--(axis cs:723,0.000636471058064405)
--(axis cs:724,0.000629444782858808)
--(axis cs:725,0.000611641575086117)
--(axis cs:726,0.000617673853147579)
--(axis cs:727,0.000632276686867427)
--(axis cs:728,0.00061198685342878)
--(axis cs:729,0.000636085101045868)
--(axis cs:730,0.000625816863083637)
--(axis cs:731,0.000626927609327347)
--(axis cs:732,0.000607279155954062)
--(axis cs:733,0.000610655923375648)
--(axis cs:734,0.000604330871925922)
--(axis cs:735,0.000581673972202669)
--(axis cs:736,0.00058531906952277)
--(axis cs:737,0.000593608734106534)
--(axis cs:738,0.000608168806703103)
--(axis cs:739,0.000592345850580712)
--(axis cs:740,0.000579882299092865)
--(axis cs:741,0.00058219775036246)
--(axis cs:742,0.000595088870322061)
--(axis cs:743,0.000583036905186159)
--(axis cs:744,0.000583925479347383)
--(axis cs:745,0.000598611722119666)
--(axis cs:746,0.00060424470542062)
--(axis cs:747,0.000591718600795247)
--(axis cs:748,0.000598136104343973)
--(axis cs:749,0.000607811066333352)
--(axis cs:750,0.00061435387308163)
--(axis cs:751,0.000622673120421434)
--(axis cs:752,0.000621590867774207)
--(axis cs:753,0.000632991198326052)
--(axis cs:754,0.000634845732371932)
--(axis cs:755,0.000632915506921649)
--(axis cs:756,0.000642607581243191)
--(axis cs:757,0.000636781292536038)
--(axis cs:758,0.000606731009249999)
--(axis cs:759,0.000618041399213889)
--(axis cs:760,0.000618437810040333)
--(axis cs:761,0.000620978992958444)
--(axis cs:762,0.000624339283663486)
--(axis cs:763,0.000629125570231839)
--(axis cs:764,0.000626168155760253)
--(axis cs:765,0.000640247237175552)
--(axis cs:766,0.000643390454387066)
--(axis cs:767,0.000642934812822338)
--(axis cs:768,0.000625457153460074)
--(axis cs:769,0.000652830666703198)
--(axis cs:770,0.00063560834113101)
--(axis cs:771,0.000619350149835385)
--(axis cs:772,0.000613025378834345)
--(axis cs:773,0.000620130839497085)
--(axis cs:774,0.000618130133024914)
--(axis cs:775,0.000635922532612208)
--(axis cs:776,0.000607939422340563)
--(axis cs:777,0.00062285303915911)
--(axis cs:778,0.000589746633923671)
--(axis cs:779,0.000623668716663756)
--(axis cs:780,0.000600844689245045)
--(axis cs:781,0.00059406965813038)
--(axis cs:782,0.000593252946427398)
--(axis cs:783,0.000609509952965174)
--(axis cs:784,0.000601240884199742)
--(axis cs:785,0.000605922833568594)
--(axis cs:786,0.000599169190335006)
--(axis cs:787,0.000603507384736002)
--(axis cs:788,0.000592027818874545)
--(axis cs:789,0.000581582145859076)
--(axis cs:790,0.000594599133892913)
--(axis cs:791,0.000595381786578859)
--(axis cs:792,0.000608047608369604)
--(axis cs:793,0.000613749571068391)
--(axis cs:794,0.000610858004456817)
--(axis cs:795,0.000611028372884389)
--(axis cs:796,0.000592442707786158)
--(axis cs:797,0.000621872904292462)
--(axis cs:798,0.000602103321227697)
--(axis cs:799,0.000571459101981872)
--(axis cs:800,0.000587641693528952)
--(axis cs:801,0.000585855944184776)
--(axis cs:802,0.000578443372494913)
--(axis cs:803,0.00057903740000827)
--(axis cs:804,0.000569331343524661)
--(axis cs:805,0.000542721114043086)
--(axis cs:806,0.00054773333787638)
--(axis cs:807,0.000558333508550273)
--(axis cs:808,0.000548214930875423)
--(axis cs:809,0.00054990350980127)
--(axis cs:810,0.000531698136138092)
--(axis cs:811,0.000548327951135098)
--(axis cs:812,0.000555414773945014)
--(axis cs:813,0.000564841336397259)
--(axis cs:814,0.00055590041419594)
--(axis cs:815,0.000560365530485028)
--(axis cs:816,0.000565341550692395)
--(axis cs:817,0.000539444957912558)
--(axis cs:818,0.000553643347833881)
--(axis cs:819,0.000536118442941091)
--(axis cs:820,0.000543551996560831)
--(axis cs:821,0.000545369924847766)
--(axis cs:822,0.000531190038181854)
--(axis cs:823,0.000530810764688606)
--(axis cs:824,0.000534421118421105)
--(axis cs:825,0.000530645724771958)
--(axis cs:826,0.000538981976720547)
--(axis cs:827,0.000548340408589371)
--(axis cs:828,0.000549298351258396)
--(axis cs:829,0.000543966973327074)
--(axis cs:830,0.000554921792783181)
--(axis cs:831,0.000531213099450993)
--(axis cs:832,0.000537299832683146)
--(axis cs:833,0.000539951811962694)
--(axis cs:834,0.000533917458845087)
--(axis cs:835,0.000524030675566404)
--(axis cs:836,0.000530279713239956)
--(axis cs:837,0.00053372090639967)
--(axis cs:838,0.000526550798442662)
--(axis cs:839,0.000534914825279694)
--(axis cs:840,0.000524715295481343)
--(axis cs:841,0.000530918599187971)
--(axis cs:842,0.000515886053122564)
--(axis cs:843,0.000530263929998036)
--(axis cs:844,0.000531789290902836)
--(axis cs:845,0.000546723553143562)
--(axis cs:846,0.000536463788523125)
--(axis cs:847,0.000527260427927354)
--(axis cs:848,0.000530667683190079)
--(axis cs:849,0.000535334330683648)
--(axis cs:850,0.000533606623808555)
--(axis cs:851,0.000531346275115159)
--(axis cs:852,0.000544809070854101)
--(axis cs:853,0.000530442499304812)
--(axis cs:854,0.000531848969728203)
--(axis cs:855,0.000521888623805759)
--(axis cs:856,0.000531098799222663)
--(axis cs:857,0.000554237208155895)
--(axis cs:858,0.000544804008332173)
--(axis cs:859,0.00053788238166515)
--(axis cs:860,0.000548045534326536)
--(axis cs:861,0.000548244090189477)
--(axis cs:862,0.000536399523437818)
--(axis cs:863,0.000559574028921995)
--(axis cs:864,0.000551635879060421)
--(axis cs:865,0.000526539149351006)
--(axis cs:866,0.000549472957037372)
--(axis cs:867,0.000538810009745101)
--(axis cs:868,0.000524640061283705)
--(axis cs:869,0.000524770627830437)
--(axis cs:870,0.000532109224709604)
--(axis cs:871,0.000531223955478391)
--(axis cs:872,0.000533461660875731)
--(axis cs:873,0.000516899071883201)
--(axis cs:874,0.000522192277918219)
--(axis cs:875,0.000514827415799066)
--(axis cs:876,0.000530711621706201)
--(axis cs:877,0.000516695342435109)
--(axis cs:878,0.000522464373091665)
--(axis cs:879,0.000517637903003948)
--(axis cs:880,0.000535176896078004)
--(axis cs:881,0.000526502558726007)
--(axis cs:882,0.000525941207039962)
--(axis cs:883,0.000516708999238548)
--(axis cs:884,0.000530102056851843)
--(axis cs:885,0.00052531980319237)
--(axis cs:886,0.00053045996298569)
--(axis cs:887,0.000504750347407303)
--(axis cs:888,0.000511102911988062)
--(axis cs:889,0.000519612416940713)
--(axis cs:890,0.000520936665525887)
--(axis cs:891,0.000537123719692864)
--(axis cs:892,0.000530827340764058)
--(axis cs:893,0.000513823884173292)
--(axis cs:894,0.000526015520736531)
--(axis cs:895,0.000518218883941272)
--(axis cs:896,0.000511051983057055)
--(axis cs:897,0.000529775381075066)
--(axis cs:898,0.0005301385062437)
--(axis cs:899,0.000533470620363171)
--(axis cs:900,0.000556699231594804)
--(axis cs:901,0.000528647086997723)
--(axis cs:902,0.000529162211152815)
--(axis cs:903,0.000538154848453175)
--(axis cs:904,0.000557475828654941)
--(axis cs:905,0.00054301888171625)
--(axis cs:906,0.000534431856510269)
--(axis cs:907,0.000558801368775371)
--(axis cs:908,0.000544204455988899)
--(axis cs:909,0.000561286126073631)
--(axis cs:910,0.000547037484499742)
--(axis cs:911,0.000534332771531204)
--(axis cs:912,0.000526786754430055)
--(axis cs:913,0.000530206379857097)
--(axis cs:914,0.000508633907079384)
--(axis cs:915,0.000518856752460428)
--(axis cs:916,0.000506626165522259)
--(axis cs:917,0.000513889219270236)
--(axis cs:918,0.000518847292162073)
--(axis cs:919,0.000506628197797986)
--(axis cs:920,0.000506427813536644)
--(axis cs:921,0.000508213365519021)
--(axis cs:922,0.000519654140012568)
--(axis cs:923,0.000519700809610471)
--(axis cs:924,0.000520304125111491)
--(axis cs:925,0.000517968580681407)
--(axis cs:926,0.000508901464158864)
--(axis cs:927,0.000520271926996469)
--(axis cs:928,0.000507545486050869)
--(axis cs:929,0.00050329125857374)
--(axis cs:930,0.000518910661384527)
--(axis cs:931,0.000530024226807947)
--(axis cs:932,0.00053216284408426)
--(axis cs:933,0.000532503778566554)
--(axis cs:934,0.000529865881660852)
--(axis cs:935,0.000527785192049541)
--(axis cs:936,0.000527510258509326)
--(axis cs:937,0.000526477517841673)
--(axis cs:938,0.000551541956190062)
--(axis cs:939,0.000546955172922975)
--(axis cs:940,0.000536107528726622)
--(axis cs:941,0.000517869203993313)
--(axis cs:942,0.000512795516340737)
--(axis cs:943,0.000520180217871675)
--(axis cs:944,0.000526507432995034)
--(axis cs:945,0.00052057723536641)
--(axis cs:946,0.000521868025819731)
--(axis cs:947,0.000527024715566394)
--(axis cs:948,0.000524814807660116)
--(axis cs:949,0.000512474634327022)
--(axis cs:950,0.000514120909222827)
--(axis cs:951,0.000498031815238209)
--(axis cs:952,0.000487632509348572)
--(axis cs:953,0.000484128016160447)
--(axis cs:954,0.000481803888970531)
--(axis cs:955,0.000503292941601653)
--(axis cs:956,0.000505344749280475)
--(axis cs:957,0.000495719633456093)
--(axis cs:958,0.000501991555169007)
--(axis cs:959,0.00048335017422832)
--(axis cs:960,0.000484913216753863)
--(axis cs:961,0.000484938840709608)
--(axis cs:962,0.000503167767499375)
--(axis cs:963,0.000480676996029945)
--(axis cs:964,0.000490755917578054)
--(axis cs:965,0.000491467639237606)
--(axis cs:966,0.000485481728460797)
--(axis cs:967,0.000495503211621454)
--(axis cs:968,0.000509025275668974)
--(axis cs:969,0.000506980035220198)
--(axis cs:970,0.000486554631190848)
--(axis cs:971,0.000493030217210856)
--(axis cs:972,0.000489016540412291)
--(axis cs:973,0.000492954467450249)
--(axis cs:974,0.000489711443319528)
--(axis cs:975,0.000481122187359846)
--(axis cs:976,0.000480811135162323)
--(axis cs:977,0.000489125965915392)
--(axis cs:978,0.000482430823336317)
--(axis cs:979,0.000484574059768054)
--(axis cs:980,0.000478329732437861)
--(axis cs:981,0.000486043001891569)
--(axis cs:982,0.000487501661220164)
--(axis cs:983,0.00047805975738021)
--(axis cs:984,0.000485068576247021)
--(axis cs:985,0.000484532006487445)
--(axis cs:986,0.000477410550276493)
--(axis cs:987,0.00048892259345623)
--(axis cs:988,0.000499003413481488)
--(axis cs:989,0.000495486999034414)
--(axis cs:990,0.000485015497973717)
--(axis cs:991,0.000484132079433157)
--(axis cs:992,0.000490526878971561)
--(axis cs:993,0.000490044927044432)
--(axis cs:994,0.000482800732116236)
--(axis cs:995,0.000471749378156821)
--(axis cs:996,0.000482781545001617)
--(axis cs:997,0.00048872232418099)
--(axis cs:998,0.000486827546451374)
--(axis cs:999,0.000478693231490668)
--(axis cs:999,0.000164955409396451)
--(axis cs:999,0.000164955409396451)
--(axis cs:998,0.000167115401864606)
--(axis cs:997,0.000159106032143304)
--(axis cs:996,0.000160522989552028)
--(axis cs:995,0.00015895024849925)
--(axis cs:994,0.000165364366800629)
--(axis cs:993,0.000167691547839004)
--(axis cs:992,0.000157951516912048)
--(axis cs:991,0.000169625320364973)
--(axis cs:990,0.00016347271727092)
--(axis cs:989,0.000149962394258884)
--(axis cs:988,0.000154355019400524)
--(axis cs:987,0.000158645302793954)
--(axis cs:986,0.000149397113515361)
--(axis cs:985,0.000158387663339433)
--(axis cs:984,0.00015467416292788)
--(axis cs:983,0.000150228267441634)
--(axis cs:982,0.000150753843742977)
--(axis cs:981,0.000161635009794536)
--(axis cs:980,0.000155743509011029)
--(axis cs:979,0.000148563657645479)
--(axis cs:978,0.00016406290065931)
--(axis cs:977,0.000148023616005538)
--(axis cs:976,0.000151972116529369)
--(axis cs:975,0.000159247462338829)
--(axis cs:974,0.000141689686382169)
--(axis cs:973,0.000143069089689247)
--(axis cs:972,0.000144097538397163)
--(axis cs:971,0.000154513418113533)
--(axis cs:970,0.000156298110061599)
--(axis cs:969,0.000153164057089505)
--(axis cs:968,0.000153195987353868)
--(axis cs:967,0.000147429573053574)
--(axis cs:966,0.000183609019919851)
--(axis cs:965,0.000167028895030912)
--(axis cs:964,0.000177206719829407)
--(axis cs:963,0.000186051933585081)
--(axis cs:962,0.000154796111570361)
--(axis cs:961,0.000154751767214023)
--(axis cs:960,0.000156973234749692)
--(axis cs:959,0.00015558722231787)
--(axis cs:958,0.000154666550893847)
--(axis cs:957,0.000159344283583736)
--(axis cs:956,0.00015235308803377)
--(axis cs:955,0.000176074328465334)
--(axis cs:954,0.000159397856022474)
--(axis cs:953,0.000164840347311305)
--(axis cs:952,0.000169705459952233)
--(axis cs:951,0.000163094197992844)
--(axis cs:950,0.000161689707422655)
--(axis cs:949,0.000159906771818544)
--(axis cs:948,0.0001554092919529)
--(axis cs:947,0.000155141754853523)
--(axis cs:946,0.000168144526600665)
--(axis cs:945,0.000173053044454478)
--(axis cs:944,0.000173076488490018)
--(axis cs:943,0.000183365378647119)
--(axis cs:942,0.000178881893128173)
--(axis cs:941,0.000171851491768224)
--(axis cs:940,0.000169634468097349)
--(axis cs:939,0.000163981043682002)
--(axis cs:938,0.000151581464815178)
--(axis cs:937,0.000168278565858034)
--(axis cs:936,0.000160829367504138)
--(axis cs:935,0.000160161481111628)
--(axis cs:934,0.000160222053002645)
--(axis cs:933,0.000160783598890707)
--(axis cs:932,0.000162317270532456)
--(axis cs:931,0.000166731932985357)
--(axis cs:930,0.000158953503947093)
--(axis cs:929,0.000164665550116973)
--(axis cs:928,0.000162664733001104)
--(axis cs:927,0.000174157033607826)
--(axis cs:926,0.000177801667111639)
--(axis cs:925,0.000180681409482047)
--(axis cs:924,0.000173478091500576)
--(axis cs:923,0.000165102315670196)
--(axis cs:922,0.000171879396309392)
--(axis cs:921,0.000163772479521718)
--(axis cs:920,0.000166785230875754)
--(axis cs:919,0.000176069024054977)
--(axis cs:918,0.000171031712685428)
--(axis cs:917,0.000170240783445984)
--(axis cs:916,0.000178712919539066)
--(axis cs:915,0.000198910979470089)
--(axis cs:914,0.000180741179038653)
--(axis cs:913,0.000175401866748846)
--(axis cs:912,0.000185731576293892)
--(axis cs:911,0.000181448865715222)
--(axis cs:910,0.000169122933503818)
--(axis cs:909,0.000185723876363057)
--(axis cs:908,0.000168178625344848)
--(axis cs:907,0.000156242643951983)
--(axis cs:906,0.000165132990021414)
--(axis cs:905,0.000162040112534121)
--(axis cs:904,0.000161886584076935)
--(axis cs:903,0.00017698863594157)
--(axis cs:902,0.000169965211215566)
--(axis cs:901,0.000178125172245615)
--(axis cs:900,0.000172328434984981)
--(axis cs:899,0.000159145281803211)
--(axis cs:898,0.000141862361663903)
--(axis cs:897,0.00016866178222606)
--(axis cs:896,0.000185272317378669)
--(axis cs:895,0.000199193160598808)
--(axis cs:894,0.000194451235933905)
--(axis cs:893,0.000176417812348918)
--(axis cs:892,0.000190391648722981)
--(axis cs:891,0.000166266457706177)
--(axis cs:890,0.000180319883541785)
--(axis cs:889,0.000175888129770692)
--(axis cs:888,0.000165754328988597)
--(axis cs:887,0.000182012482379851)
--(axis cs:886,0.000183291496353901)
--(axis cs:885,0.00018035869260166)
--(axis cs:884,0.000182256972373842)
--(axis cs:883,0.000158370587133054)
--(axis cs:882,0.000175219977409138)
--(axis cs:881,0.000177491224479863)
--(axis cs:880,0.000178906119079149)
--(axis cs:879,0.000184378000922722)
--(axis cs:878,0.000164001810033829)
--(axis cs:877,0.000159558606444609)
--(axis cs:876,0.000178199826286547)
--(axis cs:875,0.000182107938578686)
--(axis cs:874,0.000185120079186763)
--(axis cs:873,0.00018345660219268)
--(axis cs:872,0.000191134504581924)
--(axis cs:871,0.000187215962832914)
--(axis cs:870,0.000187599766272586)
--(axis cs:869,0.000161509527521737)
--(axis cs:868,0.000176349163345039)
--(axis cs:867,0.000190952347150179)
--(axis cs:866,0.000172927575071412)
--(axis cs:865,0.000184219249166246)
--(axis cs:864,0.000191761215483841)
--(axis cs:863,0.000183325038285244)
--(axis cs:862,0.00017646280168585)
--(axis cs:861,0.000157896249854499)
--(axis cs:860,0.000173385719300414)
--(axis cs:859,0.000175233578189323)
--(axis cs:858,0.000192177859323821)
--(axis cs:857,0.000178319803085603)
--(axis cs:856,0.000190384897513949)
--(axis cs:855,0.000185467996372716)
--(axis cs:854,0.00018491558104285)
--(axis cs:853,0.000180095916069134)
--(axis cs:852,0.000169908645395672)
--(axis cs:851,0.0001728741182582)
--(axis cs:850,0.000175049968783847)
--(axis cs:849,0.000174498733293437)
--(axis cs:848,0.00016292181385776)
--(axis cs:847,0.000171559873174103)
--(axis cs:846,0.000165644600744276)
--(axis cs:845,0.000175203241679114)
--(axis cs:844,0.00018561803222668)
--(axis cs:843,0.000181964662244483)
--(axis cs:842,0.000184210798020255)
--(axis cs:841,0.000177419335074948)
--(axis cs:840,0.000176046548586883)
--(axis cs:839,0.000176828127839424)
--(axis cs:838,0.000166636926105381)
--(axis cs:837,0.000189341959656863)
--(axis cs:836,0.000168041493107678)
--(axis cs:835,0.000181813745587959)
--(axis cs:834,0.000189136292315664)
--(axis cs:833,0.000181685057696604)
--(axis cs:832,0.000195804219240432)
--(axis cs:831,0.000178448739873098)
--(axis cs:830,0.000180711806416361)
--(axis cs:829,0.000193883912686608)
--(axis cs:828,0.000210560089716454)
--(axis cs:827,0.000188013467917741)
--(axis cs:826,0.000192566040968084)
--(axis cs:825,0.000188244786140165)
--(axis cs:824,0.000176028242008919)
--(axis cs:823,0.000182345831071707)
--(axis cs:822,0.000188725768668493)
--(axis cs:821,0.000191352662247931)
--(axis cs:820,0.00019046760023443)
--(axis cs:819,0.000201960869917776)
--(axis cs:818,0.000196973445093129)
--(axis cs:817,0.00020829830047092)
--(axis cs:816,0.000181169663215477)
--(axis cs:815,0.000173793743144458)
--(axis cs:814,0.000189448572697224)
--(axis cs:813,0.000195534862773504)
--(axis cs:812,0.000177988964782581)
--(axis cs:811,0.000196282737430195)
--(axis cs:810,0.000176384567515971)
--(axis cs:809,0.000206277432238952)
--(axis cs:808,0.000202488919824024)
--(axis cs:807,0.000173030586048524)
--(axis cs:806,0.000190923202878747)
--(axis cs:805,0.000190093084700235)
--(axis cs:804,0.000187337905339575)
--(axis cs:803,0.000188587832478058)
--(axis cs:802,0.000187579986659882)
--(axis cs:801,0.00020007122314733)
--(axis cs:800,0.000190486428250214)
--(axis cs:799,0.000217349753525647)
--(axis cs:798,0.000203090665448406)
--(axis cs:797,0.000200582038180495)
--(axis cs:796,0.000214484996885211)
--(axis cs:795,0.000192941393946346)
--(axis cs:794,0.000179359017080511)
--(axis cs:793,0.000190894576284062)
--(axis cs:792,0.000189509930325348)
--(axis cs:791,0.000193011472478672)
--(axis cs:790,0.000170635495946425)
--(axis cs:789,0.000166186043665909)
--(axis cs:788,0.000186817550230139)
--(axis cs:787,0.000194666235132315)
--(axis cs:786,0.000206452037969053)
--(axis cs:785,0.000214846641875451)
--(axis cs:784,0.000207930411840406)
--(axis cs:783,0.000203013458978625)
--(axis cs:782,0.000202925855937961)
--(axis cs:781,0.000192439235241957)
--(axis cs:780,0.000204067341596062)
--(axis cs:779,0.000181647689592072)
--(axis cs:778,0.000188730725796067)
--(axis cs:777,0.000200902465325194)
--(axis cs:776,0.000185708701620942)
--(axis cs:775,0.000209712629809534)
--(axis cs:774,0.000195155953020056)
--(axis cs:773,0.000185573527744395)
--(axis cs:772,0.000186315840499579)
--(axis cs:771,0.00019209058080446)
--(axis cs:770,0.000204102406775223)
--(axis cs:769,0.000208124071669222)
--(axis cs:768,0.000219395758832462)
--(axis cs:767,0.000225673569830277)
--(axis cs:766,0.000199462804562633)
--(axis cs:765,0.00019983110640307)
--(axis cs:764,0.000185398966012889)
--(axis cs:763,0.000222161764547012)
--(axis cs:762,0.000214699410300217)
--(axis cs:761,0.000205290494026684)
--(axis cs:760,0.000213713309006607)
--(axis cs:759,0.000218018498559058)
--(axis cs:758,0.000199218877650472)
--(axis cs:757,0.000189605458697115)
--(axis cs:756,0.000206914000999571)
--(axis cs:755,0.000210899116267653)
--(axis cs:754,0.000208107077226107)
--(axis cs:753,0.000199433882155048)
--(axis cs:752,0.000186042507026262)
--(axis cs:751,0.000183812947357707)
--(axis cs:750,0.000219948773236911)
--(axis cs:749,0.000213093669964418)
--(axis cs:748,0.000216631472162123)
--(axis cs:747,0.000208466775450811)
--(axis cs:746,0.000222613413512193)
--(axis cs:745,0.000215399895446986)
--(axis cs:744,0.000198819212898683)
--(axis cs:743,0.000215859657161932)
--(axis cs:742,0.000224077910250585)
--(axis cs:741,0.00021387374022148)
--(axis cs:740,0.000218187032652115)
--(axis cs:739,0.000199619211635199)
--(axis cs:738,0.000184716570128519)
--(axis cs:737,0.000219155612838997)
--(axis cs:736,0.000242773813966722)
--(axis cs:735,0.000232916454503643)
--(axis cs:734,0.000227216070560942)
--(axis cs:733,0.000224832232557482)
--(axis cs:732,0.000210490900522723)
--(axis cs:731,0.000221531638712354)
--(axis cs:730,0.000210270986982374)
--(axis cs:729,0.000210154405760117)
--(axis cs:728,0.000192976104092995)
--(axis cs:727,0.000202451098234705)
--(axis cs:726,0.000198646508018899)
--(axis cs:725,0.000210629609206984)
--(axis cs:724,0.000202965107671772)
--(axis cs:723,0.000201658755083831)
--(axis cs:722,0.000206185494338499)
--(axis cs:721,0.000214589932759437)
--(axis cs:720,0.000201995622786144)
--(axis cs:719,0.000241199495891997)
--(axis cs:718,0.000220890435154099)
--(axis cs:717,0.000214340435104152)
--(axis cs:716,0.000216645192385626)
--(axis cs:715,0.000198439729659574)
--(axis cs:714,0.000213212481892396)
--(axis cs:713,0.000226801929791944)
--(axis cs:712,0.000212250263907373)
--(axis cs:711,0.000217275018816262)
--(axis cs:710,0.000225633901987186)
--(axis cs:709,0.000242257744560883)
--(axis cs:708,0.000225620906353047)
--(axis cs:707,0.000211892039084426)
--(axis cs:706,0.000207887920088401)
--(axis cs:705,0.000237185142430754)
--(axis cs:704,0.000235135996978912)
--(axis cs:703,0.000209282215991728)
--(axis cs:702,0.000229039947232233)
--(axis cs:701,0.000216283655503008)
--(axis cs:700,0.000218075846844729)
--(axis cs:699,0.000233120610907798)
--(axis cs:698,0.000209999109817587)
--(axis cs:697,0.000207502976801757)
--(axis cs:696,0.000231971078397087)
--(axis cs:695,0.000221036720119479)
--(axis cs:694,0.000227629141095265)
--(axis cs:693,0.000190516409843071)
--(axis cs:692,0.000239411515725731)
--(axis cs:691,0.000248126099562778)
--(axis cs:690,0.000216444201248803)
--(axis cs:689,0.000242147086360163)
--(axis cs:688,0.000248040296853327)
--(axis cs:687,0.000226870356034683)
--(axis cs:686,0.000235130172309885)
--(axis cs:685,0.000256278299001859)
--(axis cs:684,0.000247898262502694)
--(axis cs:683,0.000244253235077966)
--(axis cs:682,0.000250689607342381)
--(axis cs:681,0.000239823341136812)
--(axis cs:680,0.000237965353463254)
--(axis cs:679,0.00024667797800429)
--(axis cs:678,0.000234465136831536)
--(axis cs:677,0.000248501378137788)
--(axis cs:676,0.000259523449381315)
--(axis cs:675,0.000219270265463501)
--(axis cs:674,0.000224987960923336)
--(axis cs:673,0.000234896726487318)
--(axis cs:672,0.000225653530877423)
--(axis cs:671,0.000240520565162437)
--(axis cs:670,0.000237721563176987)
--(axis cs:669,0.000234678031524074)
--(axis cs:668,0.000237600306742275)
--(axis cs:667,0.000213278689451475)
--(axis cs:666,0.000204113945835762)
--(axis cs:665,0.000251249851158895)
--(axis cs:664,0.000239627932266406)
--(axis cs:663,0.000236103252586391)
--(axis cs:662,0.000253196977832325)
--(axis cs:661,0.000252610810489602)
--(axis cs:660,0.000247679706923651)
--(axis cs:659,0.000234144306116157)
--(axis cs:658,0.000221591368411394)
--(axis cs:657,0.000224655152647241)
--(axis cs:656,0.000229569781918128)
--(axis cs:655,0.000243005319666814)
--(axis cs:654,0.000218505350961229)
--(axis cs:653,0.000250698986013131)
--(axis cs:652,0.000227261735603463)
--(axis cs:651,0.000239354086372496)
--(axis cs:650,0.00022907001823321)
--(axis cs:649,0.000234877529948115)
--(axis cs:648,0.000233396503682594)
--(axis cs:647,0.000228842474753615)
--(axis cs:646,0.000249591313239546)
--(axis cs:645,0.000255373475896277)
--(axis cs:644,0.000242533221132737)
--(axis cs:643,0.000240841873478581)
--(axis cs:642,0.000269874871966208)
--(axis cs:641,0.000255952847696512)
--(axis cs:640,0.000242171977142832)
--(axis cs:639,0.000250020051866497)
--(axis cs:638,0.000263699986859054)
--(axis cs:637,0.000248316055867474)
--(axis cs:636,0.000256298833766137)
--(axis cs:635,0.000222410286779726)
--(axis cs:634,0.000249945465341853)
--(axis cs:633,0.000234644924350515)
--(axis cs:632,0.000269116359078533)
--(axis cs:631,0.000272097494676968)
--(axis cs:630,0.000252835579588458)
--(axis cs:629,0.000252931140908899)
--(axis cs:628,0.000245380690812625)
--(axis cs:627,0.00024781035625705)
--(axis cs:626,0.00024906914389219)
--(axis cs:625,0.000250036999751062)
--(axis cs:624,0.000248774218305921)
--(axis cs:623,0.000244555599430323)
--(axis cs:622,0.000243481941891149)
--(axis cs:621,0.000225239083885567)
--(axis cs:620,0.000253701984267963)
--(axis cs:619,0.00026485924679121)
--(axis cs:618,0.000229542593032836)
--(axis cs:617,0.00023210451406358)
--(axis cs:616,0.000256034183329309)
--(axis cs:615,0.000226364484607994)
--(axis cs:614,0.000240269308606885)
--(axis cs:613,0.000257145743669588)
--(axis cs:612,0.000252912149116374)
--(axis cs:611,0.000244256640519079)
--(axis cs:610,0.000267099506925837)
--(axis cs:609,0.000243455589315617)
--(axis cs:608,0.000232268776226346)
--(axis cs:607,0.000278542704238766)
--(axis cs:606,0.000235970116050915)
--(axis cs:605,0.000267550734557591)
--(axis cs:604,0.00023997729258338)
--(axis cs:603,0.000257972014029218)
--(axis cs:602,0.000235734581752429)
--(axis cs:601,0.000239584954209387)
--(axis cs:600,0.000270111887085835)
--(axis cs:599,0.000243204880714872)
--(axis cs:598,0.000260334345712383)
--(axis cs:597,0.000272112521161924)
--(axis cs:596,0.000256039592196605)
--(axis cs:595,0.000242869056293066)
--(axis cs:594,0.000269048002347118)
--(axis cs:593,0.000238962935168581)
--(axis cs:592,0.000254174831799133)
--(axis cs:591,0.000276891944121075)
--(axis cs:590,0.00024274573937978)
--(axis cs:589,0.00025989008988128)
--(axis cs:588,0.000273480970062866)
--(axis cs:587,0.000295339182610614)
--(axis cs:586,0.00027617286103968)
--(axis cs:585,0.000280857131544493)
--(axis cs:584,0.000257874475675394)
--(axis cs:583,0.000276760612904817)
--(axis cs:582,0.000242529527798863)
--(axis cs:581,0.00024840680168246)
--(axis cs:580,0.000255607534584731)
--(axis cs:579,0.000268637067499676)
--(axis cs:578,0.000235240763736162)
--(axis cs:577,0.000235585992009599)
--(axis cs:576,0.000258445050747387)
--(axis cs:575,0.000243789397561308)
--(axis cs:574,0.000302911670091307)
--(axis cs:573,0.000274150954856533)
--(axis cs:572,0.000262989234253358)
--(axis cs:571,0.000294099379035186)
--(axis cs:570,0.000264714552139696)
--(axis cs:569,0.000266471863367664)
--(axis cs:568,0.000276454242127291)
--(axis cs:567,0.000289182149752042)
--(axis cs:566,0.000296495482304769)
--(axis cs:565,0.000287514500871033)
--(axis cs:564,0.00027384836095212)
--(axis cs:563,0.0002747556437251)
--(axis cs:562,0.000259170720890879)
--(axis cs:561,0.000273785982444742)
--(axis cs:560,0.000274134330441005)
--(axis cs:559,0.000288555689725438)
--(axis cs:558,0.000309083047820563)
--(axis cs:557,0.000319793814022097)
--(axis cs:556,0.000302924521309174)
--(axis cs:555,0.000299009634413066)
--(axis cs:554,0.000273758075340033)
--(axis cs:553,0.000293933286567229)
--(axis cs:552,0.000299018417501297)
--(axis cs:551,0.000295819105328342)
--(axis cs:550,0.000312734929276567)
--(axis cs:549,0.000287492163827239)
--(axis cs:548,0.000287976130366432)
--(axis cs:547,0.000284655963140154)
--(axis cs:546,0.000297271274761315)
--(axis cs:545,0.000301062604808131)
--(axis cs:544,0.000271696852820572)
--(axis cs:543,0.00029961547664835)
--(axis cs:542,0.000297600669785956)
--(axis cs:541,0.00029004250184302)
--(axis cs:540,0.000275309953767108)
--(axis cs:539,0.000288756332256769)
--(axis cs:538,0.000286571443246467)
--(axis cs:537,0.000251933040068022)
--(axis cs:536,0.000304439458168666)
--(axis cs:535,0.000283455352524089)
--(axis cs:534,0.000307115209920005)
--(axis cs:533,0.000319325969522594)
--(axis cs:532,0.000330905242095549)
--(axis cs:531,0.000292845359213404)
--(axis cs:530,0.000311358093848859)
--(axis cs:529,0.000299763273134213)
--(axis cs:528,0.000302961124380387)
--(axis cs:527,0.000286818966647976)
--(axis cs:526,0.000302784874335473)
--(axis cs:525,0.000285533145955447)
--(axis cs:524,0.000269511100430592)
--(axis cs:523,0.000324401558999436)
--(axis cs:522,0.000311441547504693)
--(axis cs:521,0.000299654139654296)
--(axis cs:520,0.000334240993333181)
--(axis cs:519,0.000293358310097185)
--(axis cs:518,0.000313234730119489)
--(axis cs:517,0.000297873506507684)
--(axis cs:516,0.000295676515153102)
--(axis cs:515,0.000310627862423714)
--(axis cs:514,0.000307582162237779)
--(axis cs:513,0.000329105726656278)
--(axis cs:512,0.000336027276877769)
--(axis cs:511,0.000327561151609399)
--(axis cs:510,0.000349761918114871)
--(axis cs:509,0.000330416784669834)
--(axis cs:508,0.000295520496736841)
--(axis cs:507,0.000319281777214573)
--(axis cs:506,0.000319619654636413)
--(axis cs:505,0.000327565440722937)
--(axis cs:504,0.000332938631708246)
--(axis cs:503,0.00035457489449744)
--(axis cs:502,0.000331120739993795)
--(axis cs:501,0.000344228046319813)
--(axis cs:500,0.000356746298008799)
--(axis cs:499,0.000338943056569799)
--(axis cs:498,0.000338036337412303)
--(axis cs:497,0.000347070683143006)
--(axis cs:496,0.000320162060354435)
--(axis cs:495,0.000288276806400158)
--(axis cs:494,0.000319228585260931)
--(axis cs:493,0.000300326668786623)
--(axis cs:492,0.000303441716611687)
--(axis cs:491,0.000295076374899948)
--(axis cs:490,0.000287082386010297)
--(axis cs:489,0.00031335175921562)
--(axis cs:488,0.000282307183103944)
--(axis cs:487,0.000321725513007518)
--(axis cs:486,0.000331942270794243)
--(axis cs:485,0.000311689830030772)
--(axis cs:484,0.000319387140790271)
--(axis cs:483,0.000310627464213611)
--(axis cs:482,0.000315256637496544)
--(axis cs:481,0.000323685691035479)
--(axis cs:480,0.000319827925361152)
--(axis cs:479,0.000323648047490711)
--(axis cs:478,0.00031714618681859)
--(axis cs:477,0.000283642624089363)
--(axis cs:476,0.000298364079541744)
--(axis cs:475,0.000292757431998181)
--(axis cs:474,0.000310107864176936)
--(axis cs:473,0.000311394840111252)
--(axis cs:472,0.000321154704819881)
--(axis cs:471,0.000329565659575408)
--(axis cs:470,0.000322535157633315)
--(axis cs:469,0.000347323464235434)
--(axis cs:468,0.000317534145121041)
--(axis cs:467,0.000330262536698913)
--(axis cs:466,0.000325036362552093)
--(axis cs:465,0.000325894450429934)
--(axis cs:464,0.000307881640250712)
--(axis cs:463,0.000326706111692365)
--(axis cs:462,0.000353683423512254)
--(axis cs:461,0.000339222167543256)
--(axis cs:460,0.000293631472718287)
--(axis cs:459,0.000338058767955355)
--(axis cs:458,0.000356935120360113)
--(axis cs:457,0.000308917886030094)
--(axis cs:456,0.000347174399850196)
--(axis cs:455,0.00033408617363781)
--(axis cs:454,0.000330830579108795)
--(axis cs:453,0.000343689044517425)
--(axis cs:452,0.000346132119669505)
--(axis cs:451,0.000356285356404786)
--(axis cs:450,0.000369634340862031)
--(axis cs:449,0.000382114462600374)
--(axis cs:448,0.00036766230125653)
--(axis cs:447,0.000349433872570874)
--(axis cs:446,0.000349957441736054)
--(axis cs:445,0.000311377100745616)
--(axis cs:444,0.00035755629254181)
--(axis cs:443,0.000358005706711955)
--(axis cs:442,0.000363048745599765)
--(axis cs:441,0.00037166751753997)
--(axis cs:440,0.000383084877761731)
--(axis cs:439,0.000366953630104829)
--(axis cs:438,0.000379681162237748)
--(axis cs:437,0.00038227493888401)
--(axis cs:436,0.000387046878661897)
--(axis cs:435,0.000381665532470835)
--(axis cs:434,0.000398168003226014)
--(axis cs:433,0.000360798770389891)
--(axis cs:432,0.000374623832300233)
--(axis cs:431,0.000339310635318831)
--(axis cs:430,0.000345912121329364)
--(axis cs:429,0.000383372954290563)
--(axis cs:428,0.000360830556187266)
--(axis cs:427,0.000380646988332217)
--(axis cs:426,0.000385826256603058)
--(axis cs:425,0.000380523355870757)
--(axis cs:424,0.000409938441871074)
--(axis cs:423,0.000335249171217653)
--(axis cs:422,0.000351989982838775)
--(axis cs:421,0.000369957448763166)
--(axis cs:420,0.000372299187917028)
--(axis cs:419,0.000387877266372758)
--(axis cs:418,0.000355579060388302)
--(axis cs:417,0.00032325216769501)
--(axis cs:416,0.000297396546556435)
--(axis cs:415,0.000359238954795792)
--(axis cs:414,0.000355834512000179)
--(axis cs:413,0.00035673103851355)
--(axis cs:412,0.00040729196551852)
--(axis cs:411,0.000385123764830267)
--(axis cs:410,0.00041237811719905)
--(axis cs:409,0.000375182048451053)
--(axis cs:408,0.000398139993194571)
--(axis cs:407,0.000391619169758889)
--(axis cs:406,0.000429010473927233)
--(axis cs:405,0.000422925867435731)
--(axis cs:404,0.000376051640084725)
--(axis cs:403,0.000394078152163285)
--(axis cs:402,0.000433912181853909)
--(axis cs:401,0.000428160975095759)
--(axis cs:400,0.000398786468107817)
--(axis cs:399,0.000403711309209027)
--(axis cs:398,0.000404839283666019)
--(axis cs:397,0.000372112582538655)
--(axis cs:396,0.000395895691804198)
--(axis cs:395,0.000412386561192474)
--(axis cs:394,0.000417182646549548)
--(axis cs:393,0.000393480864651864)
--(axis cs:392,0.00040315837364987)
--(axis cs:391,0.000420178062176836)
--(axis cs:390,0.00041897481310296)
--(axis cs:389,0.000414566415850501)
--(axis cs:388,0.000420753060698595)
--(axis cs:387,0.00041273486101935)
--(axis cs:386,0.000395805284012104)
--(axis cs:385,0.000425784743596168)
--(axis cs:384,0.000423659771123374)
--(axis cs:383,0.000430947636492962)
--(axis cs:382,0.000393992954485184)
--(axis cs:381,0.000443644700615398)
--(axis cs:380,0.000462652609956552)
--(axis cs:379,0.000395489195324029)
--(axis cs:378,0.000433653438035034)
--(axis cs:377,0.000421420412379794)
--(axis cs:376,0.000463995262744669)
--(axis cs:375,0.0004673424994668)
--(axis cs:374,0.000444161691861219)
--(axis cs:373,0.000435475902023724)
--(axis cs:372,0.000446242524710807)
--(axis cs:371,0.000459129436066116)
--(axis cs:370,0.000441904924988979)
--(axis cs:369,0.000442765083318699)
--(axis cs:368,0.00046794529866464)
--(axis cs:367,0.0004505150508548)
--(axis cs:366,0.000452614907448747)
--(axis cs:365,0.000417955148925094)
--(axis cs:364,0.000446725307889733)
--(axis cs:363,0.000455256651029021)
--(axis cs:362,0.000420257440346964)
--(axis cs:361,0.000445232198953923)
--(axis cs:360,0.000421388387327418)
--(axis cs:359,0.000413018371631437)
--(axis cs:358,0.000451008422483746)
--(axis cs:357,0.000439191376642623)
--(axis cs:356,0.000465147666659263)
--(axis cs:355,0.000428910464768164)
--(axis cs:354,0.000403813835591145)
--(axis cs:353,0.000426999467410381)
--(axis cs:352,0.000464622573745259)
--(axis cs:351,0.000405057897043663)
--(axis cs:350,0.00047283156717487)
--(axis cs:349,0.000437029632004088)
--(axis cs:348,0.000463659227500825)
--(axis cs:347,0.000482337721129755)
--(axis cs:346,0.000454073001976579)
--(axis cs:345,0.000422213829474484)
--(axis cs:344,0.000364047779209773)
--(axis cs:343,0.000445880535714842)
--(axis cs:342,0.000449020678795989)
--(axis cs:341,0.000444414002117335)
--(axis cs:340,0.000455983010937881)
--(axis cs:339,0.000491680605745059)
--(axis cs:338,0.000482160905525074)
--(axis cs:337,0.000445451001600231)
--(axis cs:336,0.000471544734720123)
--(axis cs:335,0.000475732364755713)
--(axis cs:334,0.00047203997079307)
--(axis cs:333,0.000483970181802828)
--(axis cs:332,0.000454956143521124)
--(axis cs:331,0.000443825505746486)
--(axis cs:330,0.000451527636927824)
--(axis cs:329,0.000417271267123936)
--(axis cs:328,0.00045255647685141)
--(axis cs:327,0.000412356595741865)
--(axis cs:326,0.000447431788830893)
--(axis cs:325,0.000434687660888056)
--(axis cs:324,0.000453372519358841)
--(axis cs:323,0.000465812936140289)
--(axis cs:322,0.000388591784662993)
--(axis cs:321,0.000392199176996505)
--(axis cs:320,0.00044436927935496)
--(axis cs:319,0.000410025550565907)
--(axis cs:318,0.000473630887844012)
--(axis cs:317,0.000454361410940056)
--(axis cs:316,0.000457229468581157)
--(axis cs:315,0.000497613855424439)
--(axis cs:314,0.000448995064713919)
--(axis cs:313,0.000504418903788425)
--(axis cs:312,0.000459067292257564)
--(axis cs:311,0.000494000219142323)
--(axis cs:310,0.000491818216349157)
--(axis cs:309,0.000491151267007483)
--(axis cs:308,0.000485149710846743)
--(axis cs:307,0.000489230428660036)
--(axis cs:306,0.000445545862249113)
--(axis cs:305,0.00049366027727095)
--(axis cs:304,0.000459115051930374)
--(axis cs:303,0.000492817216746773)
--(axis cs:302,0.000520475953665194)
--(axis cs:301,0.000512748516698029)
--(axis cs:300,0.000477995517012141)
--(axis cs:299,0.000506853922964663)
--(axis cs:298,0.000485708839071403)
--(axis cs:297,0.00045990002937428)
--(axis cs:296,0.000535562463050078)
--(axis cs:295,0.000439477616449261)
--(axis cs:294,0.000505677008828028)
--(axis cs:293,0.000554955551276947)
--(axis cs:292,0.000552548417574616)
--(axis cs:291,0.000581463313719407)
--(axis cs:290,0.000507388182359703)
--(axis cs:289,0.000485285413424235)
--(axis cs:288,0.000536864269009926)
--(axis cs:287,0.000473932596716693)
--(axis cs:286,0.000502700738109584)
--(axis cs:285,0.000489874896734546)
--(axis cs:284,0.000502037427612863)
--(axis cs:283,0.000540988831705107)
--(axis cs:282,0.000555635440388073)
--(axis cs:281,0.00056597067579623)
--(axis cs:280,0.000527181534986899)
--(axis cs:279,0.000533595836670804)
--(axis cs:278,0.000530886808676639)
--(axis cs:277,0.000581543540943279)
--(axis cs:276,0.000492968412267625)
--(axis cs:275,0.000585105005483213)
--(axis cs:274,0.000543763726065813)
--(axis cs:273,0.000588161875473208)
--(axis cs:272,0.000547907246195693)
--(axis cs:271,0.000614701577475926)
--(axis cs:270,0.00056844860136483)
--(axis cs:269,0.000642824919208256)
--(axis cs:268,0.000597582992104752)
--(axis cs:267,0.000588477812326369)
--(axis cs:266,0.000531444462925761)
--(axis cs:265,0.000544666081015775)
--(axis cs:264,0.000561769231927397)
--(axis cs:263,0.000612607252785669)
--(axis cs:262,0.000602908122950953)
--(axis cs:261,0.000546454138271288)
--(axis cs:260,0.000595550249017454)
--(axis cs:259,0.000580319114885951)
--(axis cs:258,0.000600325162908702)
--(axis cs:257,0.000576696954646359)
--(axis cs:256,0.000629200883883735)
--(axis cs:255,0.000548241051336424)
--(axis cs:254,0.000514902310608809)
--(axis cs:253,0.000562441580889082)
--(axis cs:252,0.000516647216392834)
--(axis cs:251,0.000584531254661224)
--(axis cs:250,0.000537853757866425)
--(axis cs:249,0.000591524270621037)
--(axis cs:248,0.000582263140237027)
--(axis cs:247,0.000600734881727985)
--(axis cs:246,0.000679528150013033)
--(axis cs:245,0.000618528942798233)
--(axis cs:244,0.000635827230583438)
--(axis cs:243,0.000627986922892845)
--(axis cs:242,0.000627393930926688)
--(axis cs:241,0.000683179807478814)
--(axis cs:240,0.000621671348939798)
--(axis cs:239,0.000679305187103296)
--(axis cs:238,0.000656317916340254)
--(axis cs:237,0.000669931400965735)
--(axis cs:236,0.000642321914414489)
--(axis cs:235,0.000677523995082745)
--(axis cs:234,0.000648087256496029)
--(axis cs:233,0.000646681244460955)
--(axis cs:232,0.000692125604842572)
--(axis cs:231,0.000667536352977775)
--(axis cs:230,0.00069074224244373)
--(axis cs:229,0.000664976426773268)
--(axis cs:228,0.000749877354900272)
--(axis cs:227,0.000664060957373713)
--(axis cs:226,0.000725004005156928)
--(axis cs:225,0.000624456533139043)
--(axis cs:224,0.000707106179789505)
--(axis cs:223,0.000653706153558821)
--(axis cs:222,0.000679778774073227)
--(axis cs:221,0.000709527476010513)
--(axis cs:220,0.000630204559935521)
--(axis cs:219,0.00068485594274821)
--(axis cs:218,0.000699660134563214)
--(axis cs:217,0.000685842441516364)
--(axis cs:216,0.000633523984511961)
--(axis cs:215,0.000704705581786192)
--(axis cs:214,0.00067530546103164)
--(axis cs:213,0.000718614341776047)
--(axis cs:212,0.000674307185679467)
--(axis cs:211,0.000699574827016026)
--(axis cs:210,0.000728222922190245)
--(axis cs:209,0.000666551650193106)
--(axis cs:208,0.000726373759239151)
--(axis cs:207,0.000691353487057687)
--(axis cs:206,0.000765514957735176)
--(axis cs:205,0.00079406262720998)
--(axis cs:204,0.000803536044026384)
--(axis cs:203,0.000775788953892682)
--(axis cs:202,0.00078992708683863)
--(axis cs:201,0.00073440079578423)
--(axis cs:200,0.000774715510230329)
--(axis cs:199,0.000798776612731264)
--(axis cs:198,0.000799883730690692)
--(axis cs:197,0.000732294084622399)
--(axis cs:196,0.000735000653432124)
--(axis cs:195,0.000767963143024129)
--(axis cs:194,0.000765826472323868)
--(axis cs:193,0.000743304199272724)
--(axis cs:192,0.00075758057418904)
--(axis cs:191,0.00076755759920722)
--(axis cs:190,0.000756545189179903)
--(axis cs:189,0.000841547782375045)
--(axis cs:188,0.000803878005564697)
--(axis cs:187,0.000730595570228172)
--(axis cs:186,0.000791582369970784)
--(axis cs:185,0.000860315212895569)
--(axis cs:184,0.000841743766484419)
--(axis cs:183,0.000870399538379555)
--(axis cs:182,0.000804811249954767)
--(axis cs:181,0.000797883711479923)
--(axis cs:180,0.000828154152322412)
--(axis cs:179,0.000904569746191018)
--(axis cs:178,0.000925517790491526)
--(axis cs:177,0.000767216607566682)
--(axis cs:176,0.000907895840912267)
--(axis cs:175,0.00088894377800066)
--(axis cs:174,0.000952318498194508)
--(axis cs:173,0.000934560282489945)
--(axis cs:172,0.00092853167029041)
--(axis cs:171,0.000847550230692121)
--(axis cs:170,0.0008807304500172)
--(axis cs:169,0.000846088200859659)
--(axis cs:168,0.000860342931414412)
--(axis cs:167,0.000919560108415924)
--(axis cs:166,0.000906062404678558)
--(axis cs:165,0.000954287908757723)
--(axis cs:164,0.000948923695198221)
--(axis cs:163,0.000938973105088602)
--(axis cs:162,0.000956603471456549)
--(axis cs:161,0.000913084288242226)
--(axis cs:160,0.000866106789680539)
--(axis cs:159,0.000929324467998086)
--(axis cs:158,0.000962956970546007)
--(axis cs:157,0.00101863871077692)
--(axis cs:156,0.000911088990225782)
--(axis cs:155,0.000945162457514272)
--(axis cs:154,0.000992341999871895)
--(axis cs:153,0.000884142476872178)
--(axis cs:152,0.000838242966378723)
--(axis cs:151,0.000951304409214188)
--(axis cs:150,0.000990938487561249)
--(axis cs:149,0.00100038013544429)
--(axis cs:148,0.000927940237765611)
--(axis cs:147,0.000927471119165079)
--(axis cs:146,0.00102916830459078)
--(axis cs:145,0.00103655217555137)
--(axis cs:144,0.00107258660133132)
--(axis cs:143,0.000962834172026956)
--(axis cs:142,0.00105381255551211)
--(axis cs:141,0.00101972927548277)
--(axis cs:140,0.00101539027406393)
--(axis cs:139,0.00104383677183593)
--(axis cs:138,0.00108107036371962)
--(axis cs:137,0.00108028388717343)
--(axis cs:136,0.00107232664011853)
--(axis cs:135,0.00112670149949741)
--(axis cs:134,0.00106436054396635)
--(axis cs:133,0.00106949371798276)
--(axis cs:132,0.00111532935913166)
--(axis cs:131,0.00106320836948547)
--(axis cs:130,0.00104271717585463)
--(axis cs:129,0.00115524464888841)
--(axis cs:128,0.00116300620419416)
--(axis cs:127,0.00108784902568663)
--(axis cs:126,0.00107393497802605)
--(axis cs:125,0.00109580949888585)
--(axis cs:124,0.00122737376824738)
--(axis cs:123,0.00107956983930297)
--(axis cs:122,0.00117122474654545)
--(axis cs:121,0.00122535661895565)
--(axis cs:120,0.0011756972951756)
--(axis cs:119,0.00109017614529015)
--(axis cs:118,0.00125210695103082)
--(axis cs:117,0.00123350035881864)
--(axis cs:116,0.00130450943293865)
--(axis cs:115,0.00131040935634125)
--(axis cs:114,0.00122740928510083)
--(axis cs:113,0.00118897413275273)
--(axis cs:112,0.00126021782813111)
--(axis cs:111,0.00135374762082058)
--(axis cs:110,0.00113939313847336)
--(axis cs:109,0.00132244793181628)
--(axis cs:108,0.0012971514427429)
--(axis cs:107,0.00134235837105561)
--(axis cs:106,0.00132433862043698)
--(axis cs:105,0.00127788764331611)
--(axis cs:104,0.00140569787813601)
--(axis cs:103,0.00135196750648876)
--(axis cs:102,0.00123024472617634)
--(axis cs:101,0.00129001120032235)
--(axis cs:100,0.00140397464067664)
--(axis cs:99,0.00123994300653339)
--(axis cs:98,0.00137503667520865)
--(axis cs:97,0.00125555629625368)
--(axis cs:96,0.001341525899439)
--(axis cs:95,0.00142250879573908)
--(axis cs:94,0.00138224485697907)
--(axis cs:93,0.00147803070254544)
--(axis cs:92,0.00161619782442499)
--(axis cs:91,0.00149031913182123)
--(axis cs:90,0.00148914530020398)
--(axis cs:89,0.00149490541811968)
--(axis cs:88,0.00151647912730394)
--(axis cs:87,0.00163771588267209)
--(axis cs:86,0.00167614010593854)
--(axis cs:85,0.00162325913268785)
--(axis cs:84,0.00157233358806706)
--(axis cs:83,0.00158595517592496)
--(axis cs:82,0.00171714986929786)
--(axis cs:81,0.00165556383634563)
--(axis cs:80,0.00180202574080078)
--(axis cs:79,0.00182967788658474)
--(axis cs:78,0.00179018459839803)
--(axis cs:77,0.00179441842925351)
--(axis cs:76,0.00178912677453698)
--(axis cs:75,0.00174615275956085)
--(axis cs:74,0.00191240701126531)
--(axis cs:73,0.00191308521617218)
--(axis cs:72,0.00194172883148928)
--(axis cs:71,0.00203455807463553)
--(axis cs:70,0.00212536045834484)
--(axis cs:69,0.00202321133846285)
--(axis cs:68,0.00204067438820746)
--(axis cs:67,0.00216619847053033)
--(axis cs:66,0.00213170439260527)
--(axis cs:65,0.00223949976430394)
--(axis cs:64,0.00208267930702353)
--(axis cs:63,0.00215624095961009)
--(axis cs:62,0.00217197095599601)
--(axis cs:61,0.00212966514427729)
--(axis cs:60,0.00230925446388989)
--(axis cs:59,0.00223311725438252)
--(axis cs:58,0.00237292882312136)
--(axis cs:57,0.00233996819592632)
--(axis cs:56,0.00229763153736416)
--(axis cs:55,0.0023376531770832)
--(axis cs:54,0.00250965449131046)
--(axis cs:53,0.00233493818942675)
--(axis cs:52,0.0024358971446987)
--(axis cs:51,0.00244122058086801)
--(axis cs:50,0.0024319866262258)
--(axis cs:49,0.00247324166572377)
--(axis cs:48,0.00269244180442134)
--(axis cs:47,0.00274913519174309)
--(axis cs:46,0.00272436008164126)
--(axis cs:45,0.00273646015222552)
--(axis cs:44,0.00288370577220253)
--(axis cs:43,0.0027398026029376)
--(axis cs:42,0.00289841991587887)
--(axis cs:41,0.00280989312282894)
--(axis cs:40,0.0030226972175061)
--(axis cs:39,0.00314842358818234)
--(axis cs:38,0.00323025617881928)
--(axis cs:37,0.00330213546385491)
--(axis cs:36,0.00345906825229912)
--(axis cs:35,0.00342085608284457)
--(axis cs:34,0.00340392942301156)
--(axis cs:33,0.00348992349223092)
--(axis cs:32,0.00357860838281308)
--(axis cs:31,0.00408097027628693)
--(axis cs:30,0.00420541491985516)
--(axis cs:29,0.00373075549614291)
--(axis cs:28,0.00422439190494837)
--(axis cs:27,0.004100231791591)
--(axis cs:26,0.00445257031702757)
--(axis cs:25,0.00432059591432166)
--(axis cs:24,0.00490286599169542)
--(axis cs:23,0.00503539458898192)
--(axis cs:22,0.00498258553850594)
--(axis cs:21,0.00527757936424062)
--(axis cs:20,0.0055642909760635)
--(axis cs:19,0.00609370066689327)
--(axis cs:18,0.00624006768412199)
--(axis cs:17,0.00680140574490671)
--(axis cs:16,0.00682732435097616)
--(axis cs:15,0.00751990562192769)
--(axis cs:14,0.00716622582799975)
--(axis cs:13,0.00840203023553029)
--(axis cs:12,0.00904451058646952)
--(axis cs:11,0.00947193884233423)
--(axis cs:10,0.0112282720868545)
--(axis cs:9,0.0115773854009304)
--(axis cs:8,0.0130240492896257)
--(axis cs:7,0.0150178095137733)
--(axis cs:6,0.01754620603072)
--(axis cs:5,0.02112030787392)
--(axis cs:4,0.024376034061792)
--(axis cs:3,0.0318106601989846)
--(axis cs:2,0.0427007005161852)
--(axis cs:1,0.0686370304192612)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1,0.074669919988923)
--(axis cs:1,0.140674672054899)
--(axis cs:2,0.116228495164479)
--(axis cs:3,0.0862112918647944)
--(axis cs:4,0.0682356465005464)
--(axis cs:5,0.063602369130538)
--(axis cs:6,0.0588534421110803)
--(axis cs:7,0.0527441396925867)
--(axis cs:8,0.049723214978326)
--(axis cs:9,0.0492029987705664)
--(axis cs:10,0.0447904853382887)
--(axis cs:11,0.0448411395449236)
--(axis cs:12,0.0422027843161079)
--(axis cs:13,0.0405614179258361)
--(axis cs:14,0.0390137438716868)
--(axis cs:15,0.0374100126064624)
--(axis cs:16,0.0358224035280469)
--(axis cs:17,0.0354530670029686)
--(axis cs:18,0.034970732979016)
--(axis cs:19,0.0338450091349464)
--(axis cs:20,0.0320250221527235)
--(axis cs:21,0.03046989594446)
--(axis cs:22,0.0307989877441014)
--(axis cs:23,0.0317313443250271)
--(axis cs:24,0.0301250902111427)
--(axis cs:25,0.0302483515260867)
--(axis cs:26,0.0304514808288726)
--(axis cs:27,0.0304470967664601)
--(axis cs:28,0.0292535724267397)
--(axis cs:29,0.02868597482382)
--(axis cs:30,0.0272772366784656)
--(axis cs:31,0.0266287955592778)
--(axis cs:32,0.0250701168659368)
--(axis cs:33,0.0242033365362927)
--(axis cs:34,0.0241051220988738)
--(axis cs:35,0.0234497995204898)
--(axis cs:36,0.0238892792993847)
--(axis cs:37,0.0235815426322881)
--(axis cs:38,0.0238305468239999)
--(axis cs:39,0.0234419814317889)
--(axis cs:40,0.0240915748568449)
--(axis cs:41,0.0242018368616029)
--(axis cs:42,0.0242819844543021)
--(axis cs:43,0.0228398284912887)
--(axis cs:44,0.02317877899671)
--(axis cs:45,0.0225348480898597)
--(axis cs:46,0.0219783074573249)
--(axis cs:47,0.0220405456592087)
--(axis cs:48,0.0222301213653196)
--(axis cs:49,0.0222890270106433)
--(axis cs:50,0.0215361211422292)
--(axis cs:51,0.021102776819921)
--(axis cs:52,0.0208330242498685)
--(axis cs:53,0.0207768398958221)
--(axis cs:54,0.0200239564606593)
--(axis cs:55,0.0202826643928647)
--(axis cs:56,0.0202238981103085)
--(axis cs:57,0.0203892274497443)
--(axis cs:58,0.0201369204952751)
--(axis cs:59,0.0191336499536152)
--(axis cs:60,0.0187433392729629)
--(axis cs:61,0.018753005736819)
--(axis cs:62,0.0194507393282273)
--(axis cs:63,0.0188286770972761)
--(axis cs:64,0.0179484559797179)
--(axis cs:65,0.0180171825474691)
--(axis cs:66,0.0181621789913932)
--(axis cs:67,0.0179378574353907)
--(axis cs:68,0.0182194705384371)
--(axis cs:69,0.0178789389809834)
--(axis cs:70,0.0181124753761443)
--(axis cs:71,0.0179434500920953)
--(axis cs:72,0.0178604168344889)
--(axis cs:73,0.0178577569919714)
--(axis cs:74,0.0179019124899698)
--(axis cs:75,0.0175882675618975)
--(axis cs:76,0.0179009852080944)
--(axis cs:77,0.0179827261759325)
--(axis cs:78,0.017737657879838)
--(axis cs:79,0.0170643792449549)
--(axis cs:80,0.0174145273059422)
--(axis cs:81,0.0167590381428799)
--(axis cs:82,0.0171240774279517)
--(axis cs:83,0.0170657450478898)
--(axis cs:84,0.0168909534147841)
--(axis cs:85,0.0170208382945005)
--(axis cs:86,0.016785692947546)
--(axis cs:87,0.0167139304599714)
--(axis cs:88,0.0168450587924782)
--(axis cs:89,0.0166794306207361)
--(axis cs:90,0.0165008487893527)
--(axis cs:91,0.0155362795758402)
--(axis cs:92,0.0158136016331551)
--(axis cs:93,0.0156381389196601)
--(axis cs:94,0.0157557547048594)
--(axis cs:95,0.015672040077385)
--(axis cs:96,0.0159065429901839)
--(axis cs:97,0.0155727579108004)
--(axis cs:98,0.0150911717480734)
--(axis cs:99,0.015323083866802)
--(axis cs:100,0.0146468566578778)
--(axis cs:101,0.0146146527905463)
--(axis cs:102,0.0147577158759752)
--(axis cs:103,0.0148697338814735)
--(axis cs:104,0.0146163087166392)
--(axis cs:105,0.0149135191007281)
--(axis cs:106,0.014816259338226)
--(axis cs:107,0.0146933372456681)
--(axis cs:108,0.0147297636212105)
--(axis cs:109,0.014965830197414)
--(axis cs:110,0.0147715909753333)
--(axis cs:111,0.0145833615590774)
--(axis cs:112,0.0146307147222528)
--(axis cs:113,0.0145071930737139)
--(axis cs:114,0.0143302746449238)
--(axis cs:115,0.0142461439344725)
--(axis cs:116,0.0142320862538078)
--(axis cs:117,0.0140502613170914)
--(axis cs:118,0.0139766657768981)
--(axis cs:119,0.0134947507238191)
--(axis cs:120,0.0137538819633976)
--(axis cs:121,0.0136404397278435)
--(axis cs:122,0.0134815856923541)
--(axis cs:123,0.0135300087954302)
--(axis cs:124,0.0139217128216319)
--(axis cs:125,0.01364883852106)
--(axis cs:126,0.0132568318554523)
--(axis cs:127,0.0128490929524843)
--(axis cs:128,0.0130578564926613)
--(axis cs:129,0.0125831729921418)
--(axis cs:130,0.0129012698235515)
--(axis cs:131,0.0128747902008843)
--(axis cs:132,0.0127729984118502)
--(axis cs:133,0.0125665472617997)
--(axis cs:134,0.0130762719850844)
--(axis cs:135,0.0130951077183751)
--(axis cs:136,0.0130455378631724)
--(axis cs:137,0.0126902127194911)
--(axis cs:138,0.0128392018010863)
--(axis cs:139,0.0129175346375551)
--(axis cs:140,0.0128755012134149)
--(axis cs:141,0.0128959461704632)
--(axis cs:142,0.012825102923212)
--(axis cs:143,0.0124644532709423)
--(axis cs:144,0.0124475159000854)
--(axis cs:145,0.0120265296668524)
--(axis cs:146,0.01223519259092)
--(axis cs:147,0.0122143304925558)
--(axis cs:148,0.0117209048079291)
--(axis cs:149,0.0119851785624006)
--(axis cs:150,0.0118486945417849)
--(axis cs:151,0.0120160846732528)
--(axis cs:152,0.011949171758625)
--(axis cs:153,0.0118003495718446)
--(axis cs:154,0.0116749014598917)
--(axis cs:155,0.0115720205525929)
--(axis cs:156,0.0115773918801892)
--(axis cs:157,0.0116340604526103)
--(axis cs:158,0.0115966467648124)
--(axis cs:159,0.011482416347544)
--(axis cs:160,0.0115097696026062)
--(axis cs:161,0.011156616015843)
--(axis cs:162,0.0114034946373594)
--(axis cs:163,0.0114266215011225)
--(axis cs:164,0.0114436616357575)
--(axis cs:165,0.0112991379488878)
--(axis cs:166,0.0113075215722735)
--(axis cs:167,0.0111439545776863)
--(axis cs:168,0.0112895632337789)
--(axis cs:169,0.0113312671091515)
--(axis cs:170,0.0112367663282842)
--(axis cs:171,0.0110930268890833)
--(axis cs:172,0.0110292698066104)
--(axis cs:173,0.0110380700078614)
--(axis cs:174,0.0109168649350726)
--(axis cs:175,0.0108316363000643)
--(axis cs:176,0.0107002097416963)
--(axis cs:177,0.0105563387603975)
--(axis cs:178,0.0104727157886516)
--(axis cs:179,0.0104532168645926)
--(axis cs:180,0.0107576954705877)
--(axis cs:181,0.0107853195831118)
--(axis cs:182,0.0106857806877985)
--(axis cs:183,0.0104506157526842)
--(axis cs:184,0.0103555386087633)
--(axis cs:185,0.0103891973138501)
--(axis cs:186,0.0102974432442854)
--(axis cs:187,0.0105056177303499)
--(axis cs:188,0.0106298840982102)
--(axis cs:189,0.0107139240154998)
--(axis cs:190,0.0106551757965697)
--(axis cs:191,0.0107863863526735)
--(axis cs:192,0.0106267497410774)
--(axis cs:193,0.0106334766001386)
--(axis cs:194,0.0103848067050855)
--(axis cs:195,0.010503117310296)
--(axis cs:196,0.0102147250093674)
--(axis cs:197,0.010089578449319)
--(axis cs:198,0.0100635572659997)
--(axis cs:199,0.0101492228679353)
--(axis cs:200,0.0102706420008944)
--(axis cs:201,0.0102125514886961)
--(axis cs:202,0.0101442466014979)
--(axis cs:203,0.0103257776506491)
--(axis cs:204,0.0102436269149849)
--(axis cs:205,0.0103841286330322)
--(axis cs:206,0.0103892792128698)
--(axis cs:207,0.0104295072269689)
--(axis cs:208,0.0102502698561254)
--(axis cs:209,0.010370450366441)
--(axis cs:210,0.0103525184379074)
--(axis cs:211,0.0103570580736831)
--(axis cs:212,0.0104051018649319)
--(axis cs:213,0.0102305770359547)
--(axis cs:214,0.0100290487719834)
--(axis cs:215,0.00999293557709211)
--(axis cs:216,0.00992480195279272)
--(axis cs:217,0.00978920593908857)
--(axis cs:218,0.00990376226611529)
--(axis cs:219,0.0099953231368458)
--(axis cs:220,0.00999821269539524)
--(axis cs:221,0.00982444893734334)
--(axis cs:222,0.00968540671103542)
--(axis cs:223,0.00978330585154461)
--(axis cs:224,0.00980617005925777)
--(axis cs:225,0.00977711947385785)
--(axis cs:226,0.0097024778015915)
--(axis cs:227,0.00954392505586371)
--(axis cs:228,0.00941623226217483)
--(axis cs:229,0.0094352334561926)
--(axis cs:230,0.00951221685123834)
--(axis cs:231,0.0094476879784752)
--(axis cs:232,0.00941516316617271)
--(axis cs:233,0.00947326245543401)
--(axis cs:234,0.00957157920697168)
--(axis cs:235,0.00954714086447547)
--(axis cs:236,0.0093407367428499)
--(axis cs:237,0.00934305631928985)
--(axis cs:238,0.00923856881562267)
--(axis cs:239,0.00914852435718806)
--(axis cs:240,0.0091504242412711)
--(axis cs:241,0.00929354620364917)
--(axis cs:242,0.00930730437932007)
--(axis cs:243,0.0092649166612706)
--(axis cs:244,0.00924146745685941)
--(axis cs:245,0.00934805229222738)
--(axis cs:246,0.00933485141209912)
--(axis cs:247,0.00917446986947373)
--(axis cs:248,0.00913492029006513)
--(axis cs:249,0.00927454068060956)
--(axis cs:250,0.00914631953506584)
--(axis cs:251,0.00903301684371909)
--(axis cs:252,0.00907696942714078)
--(axis cs:253,0.00899007725279636)
--(axis cs:254,0.00905447634593064)
--(axis cs:255,0.00898350167426393)
--(axis cs:256,0.00910267922902677)
--(axis cs:257,0.00915969384474291)
--(axis cs:258,0.00933756856284407)
--(axis cs:259,0.00908982206155311)
--(axis cs:260,0.00892459708471327)
--(axis cs:261,0.00906407037380764)
--(axis cs:262,0.00895749268870084)
--(axis cs:263,0.00898963123327357)
--(axis cs:264,0.00897200417364444)
--(axis cs:265,0.0090210659822331)
--(axis cs:266,0.00918045646219023)
--(axis cs:267,0.00927872489261209)
--(axis cs:268,0.00905247608058714)
--(axis cs:269,0.00910820171140108)
--(axis cs:270,0.00915453135027562)
--(axis cs:271,0.00907238074999998)
--(axis cs:272,0.0091727050348627)
--(axis cs:273,0.00917669283058178)
--(axis cs:274,0.00890013855544503)
--(axis cs:275,0.00896275043036084)
--(axis cs:276,0.00898007518584733)
--(axis cs:277,0.00887457402671763)
--(axis cs:278,0.00901420267692591)
--(axis cs:279,0.00899758617043402)
--(axis cs:280,0.00888010538078356)
--(axis cs:281,0.00896895987128278)
--(axis cs:282,0.00896562158200109)
--(axis cs:283,0.00882405289044468)
--(axis cs:284,0.00875733317705573)
--(axis cs:285,0.00867998032685722)
--(axis cs:286,0.00877498027159963)
--(axis cs:287,0.00869140800496276)
--(axis cs:288,0.00857222469576802)
--(axis cs:289,0.00860329950844023)
--(axis cs:290,0.00861564788467339)
--(axis cs:291,0.0084579712061158)
--(axis cs:292,0.00847645148629984)
--(axis cs:293,0.00834838038067726)
--(axis cs:294,0.00847730850342821)
--(axis cs:295,0.00842469403746822)
--(axis cs:296,0.00843279344869398)
--(axis cs:297,0.00852509377279177)
--(axis cs:298,0.00855540416490695)
--(axis cs:299,0.00858143418954504)
--(axis cs:300,0.00863625211966124)
--(axis cs:301,0.00863464641205757)
--(axis cs:302,0.00848280700144222)
--(axis cs:303,0.00837663550496267)
--(axis cs:304,0.00844566020334777)
--(axis cs:305,0.00843049362763719)
--(axis cs:306,0.00843660421034995)
--(axis cs:307,0.00852575107981447)
--(axis cs:308,0.00854754117020108)
--(axis cs:309,0.00859115828192212)
--(axis cs:310,0.00865756588848626)
--(axis cs:311,0.0086925063482353)
--(axis cs:312,0.008688825467481)
--(axis cs:313,0.00851176182646128)
--(axis cs:314,0.00851245152778956)
--(axis cs:315,0.00856739027178177)
--(axis cs:316,0.00862186276649907)
--(axis cs:317,0.00869586195207058)
--(axis cs:318,0.00874640243387495)
--(axis cs:319,0.00866293670179851)
--(axis cs:320,0.0086473850158348)
--(axis cs:321,0.00866305907062879)
--(axis cs:322,0.00863056404333103)
--(axis cs:323,0.00859832034037543)
--(axis cs:324,0.00854136058820572)
--(axis cs:325,0.00852709176775016)
--(axis cs:326,0.0084698763451346)
--(axis cs:327,0.00844877444771744)
--(axis cs:328,0.00829233860798866)
--(axis cs:329,0.00835929179164359)
--(axis cs:330,0.00835381611871695)
--(axis cs:331,0.00836779267938139)
--(axis cs:332,0.00839352611426918)
--(axis cs:333,0.00837711798712797)
--(axis cs:334,0.00845944256027108)
--(axis cs:335,0.00842072909327541)
--(axis cs:336,0.00835686096208682)
--(axis cs:337,0.00821647814519229)
--(axis cs:338,0.00840885760668094)
--(axis cs:339,0.00845378041267197)
--(axis cs:340,0.00840548526639142)
--(axis cs:341,0.00831148663758439)
--(axis cs:342,0.00829578165562046)
--(axis cs:343,0.00814348608730392)
--(axis cs:344,0.00806111664618325)
--(axis cs:345,0.00813119230071514)
--(axis cs:346,0.00812266806897365)
--(axis cs:347,0.008012847560109)
--(axis cs:348,0.00817687266130246)
--(axis cs:349,0.00809646510092309)
--(axis cs:350,0.00806429125583609)
--(axis cs:351,0.00805618810668646)
--(axis cs:352,0.00800314735326911)
--(axis cs:353,0.00800758795101258)
--(axis cs:354,0.00793715274641663)
--(axis cs:355,0.00815735094550367)
--(axis cs:356,0.00799224205880537)
--(axis cs:357,0.00796258418371191)
--(axis cs:358,0.00792494479464396)
--(axis cs:359,0.00794836767554014)
--(axis cs:360,0.00796039651648555)
--(axis cs:361,0.00801432125574629)
--(axis cs:362,0.00798202482527886)
--(axis cs:363,0.00797575023173475)
--(axis cs:364,0.00799104422940854)
--(axis cs:365,0.00810924657464156)
--(axis cs:366,0.00791602302013997)
--(axis cs:367,0.00798713562904142)
--(axis cs:368,0.0078809692199879)
--(axis cs:369,0.00793207928838514)
--(axis cs:370,0.0079672696771524)
--(axis cs:371,0.00810019977002792)
--(axis cs:372,0.00802952357301707)
--(axis cs:373,0.00792687799676635)
--(axis cs:374,0.00780595824004766)
--(axis cs:375,0.00780917048454717)
--(axis cs:376,0.00766002600078698)
--(axis cs:377,0.00763775326247276)
--(axis cs:378,0.00769291907005647)
--(axis cs:379,0.00788979073107018)
--(axis cs:380,0.00773115592659301)
--(axis cs:381,0.00794634768710019)
--(axis cs:382,0.00784055749028099)
--(axis cs:383,0.0077850913233247)
--(axis cs:384,0.00768661468715377)
--(axis cs:385,0.00753165859532738)
--(axis cs:386,0.00754124687699333)
--(axis cs:387,0.00760741493695762)
--(axis cs:388,0.00768663221772959)
--(axis cs:389,0.00752050212519343)
--(axis cs:390,0.00746327948914857)
--(axis cs:391,0.00757459509697578)
--(axis cs:392,0.00747818294210241)
--(axis cs:393,0.00751681070984479)
--(axis cs:394,0.00747885218650626)
--(axis cs:395,0.00747836003030622)
--(axis cs:396,0.00742717742847404)
--(axis cs:397,0.00739786293732222)
--(axis cs:398,0.00732859645892467)
--(axis cs:399,0.00733250039815877)
--(axis cs:400,0.00731575335970973)
--(axis cs:401,0.00729172580645047)
--(axis cs:402,0.00726533755642259)
--(axis cs:403,0.00735979499424527)
--(axis cs:404,0.00727526174552208)
--(axis cs:405,0.00715742990908219)
--(axis cs:406,0.00726219479773762)
--(axis cs:407,0.00719622954641932)
--(axis cs:408,0.00730184215591819)
--(axis cs:409,0.00725207834803488)
--(axis cs:410,0.00718395918055801)
--(axis cs:411,0.00712189634552873)
--(axis cs:412,0.00707007806092256)
--(axis cs:413,0.00709916679660755)
--(axis cs:414,0.00714330780507809)
--(axis cs:415,0.00723300490810368)
--(axis cs:416,0.0072298387879456)
--(axis cs:417,0.00711303354653283)
--(axis cs:418,0.00696680901461405)
--(axis cs:419,0.00696285510048287)
--(axis cs:420,0.00696807235594494)
--(axis cs:421,0.00691244514552275)
--(axis cs:422,0.00688890075230537)
--(axis cs:423,0.00696410133354484)
--(axis cs:424,0.0068222007979885)
--(axis cs:425,0.00693042811396156)
--(axis cs:426,0.00703496145747413)
--(axis cs:427,0.0069708681463059)
--(axis cs:428,0.00696378070913386)
--(axis cs:429,0.00705106425369407)
--(axis cs:430,0.00692208925570985)
--(axis cs:431,0.00691406138967852)
--(axis cs:432,0.00688632791194533)
--(axis cs:433,0.00681907537101578)
--(axis cs:434,0.00675790427894258)
--(axis cs:435,0.00679940945918524)
--(axis cs:436,0.00675332471554893)
--(axis cs:437,0.00675190177654867)
--(axis cs:438,0.00683817001297881)
--(axis cs:439,0.00690073929784369)
--(axis cs:440,0.00676833622868326)
--(axis cs:441,0.00671881039652855)
--(axis cs:442,0.00663976566340385)
--(axis cs:443,0.00675825867742396)
--(axis cs:444,0.00676720935762297)
--(axis cs:445,0.00673301819835155)
--(axis cs:446,0.00685436860769145)
--(axis cs:447,0.0068007534303724)
--(axis cs:448,0.00688768170653869)
--(axis cs:449,0.00696597543748094)
--(axis cs:450,0.00683075281404845)
--(axis cs:451,0.00682057796489054)
--(axis cs:452,0.00681110020886775)
--(axis cs:453,0.00677562529253167)
--(axis cs:454,0.00672465371148027)
--(axis cs:455,0.00683054770359968)
--(axis cs:456,0.00687110619213393)
--(axis cs:457,0.00698054627441099)
--(axis cs:458,0.00711504790285311)
--(axis cs:459,0.00711348926288886)
--(axis cs:460,0.00713680025398884)
--(axis cs:461,0.00713512718357668)
--(axis cs:462,0.00720103402021432)
--(axis cs:463,0.00713742582543074)
--(axis cs:464,0.00715257039761121)
--(axis cs:465,0.00710621195623111)
--(axis cs:466,0.00710517219912901)
--(axis cs:467,0.00711964021295127)
--(axis cs:468,0.00720159865708496)
--(axis cs:469,0.00712189335996436)
--(axis cs:470,0.00708683603297459)
--(axis cs:471,0.00716736524128627)
--(axis cs:472,0.00716083398036079)
--(axis cs:473,0.0071678399899471)
--(axis cs:474,0.00702446192568406)
--(axis cs:475,0.00699155111389639)
--(axis cs:476,0.00694535558657291)
--(axis cs:477,0.00686927962620644)
--(axis cs:478,0.00681406586667679)
--(axis cs:479,0.00694729169353108)
--(axis cs:480,0.00684837455629642)
--(axis cs:481,0.00683343005584446)
--(axis cs:482,0.00680387865265343)
--(axis cs:483,0.0067112734685665)
--(axis cs:484,0.0067788522886343)
--(axis cs:485,0.00672144488813589)
--(axis cs:486,0.00679730761462201)
--(axis cs:487,0.00681850924241934)
--(axis cs:488,0.00680381867150895)
--(axis cs:489,0.00679818401222807)
--(axis cs:490,0.0069001864921434)
--(axis cs:491,0.00686111671908789)
--(axis cs:492,0.00686425333194735)
--(axis cs:493,0.00677019789161053)
--(axis cs:494,0.00678863471459529)
--(axis cs:495,0.0068001232258711)
--(axis cs:496,0.00675755287439916)
--(axis cs:497,0.00680288336072566)
--(axis cs:498,0.006782759215472)
--(axis cs:499,0.00674429887539057)
--(axis cs:500,0.00673777782866372)
--(axis cs:501,0.00667925606334114)
--(axis cs:502,0.00673285386765169)
--(axis cs:503,0.00663421638464525)
--(axis cs:504,0.00662276880571371)
--(axis cs:505,0.00674053857608859)
--(axis cs:506,0.0067034629970319)
--(axis cs:507,0.0065966792487768)
--(axis cs:508,0.00654774566884881)
--(axis cs:509,0.00651452105519544)
--(axis cs:510,0.00655548486355004)
--(axis cs:511,0.00640417279331127)
--(axis cs:512,0.00652023333376738)
--(axis cs:513,0.00649498490413014)
--(axis cs:514,0.00658327575166525)
--(axis cs:515,0.00651671641462557)
--(axis cs:516,0.0064885950299565)
--(axis cs:517,0.00651686365512142)
--(axis cs:518,0.00646986840132699)
--(axis cs:519,0.00645481162437457)
--(axis cs:520,0.00649743161581746)
--(axis cs:521,0.00650261614763834)
--(axis cs:522,0.00647449553688022)
--(axis cs:523,0.00639465811025261)
--(axis cs:524,0.00651978631402913)
--(axis cs:525,0.00654518522955827)
--(axis cs:526,0.00660663255656774)
--(axis cs:527,0.00663556018170173)
--(axis cs:528,0.00658504433171656)
--(axis cs:529,0.00661983143098165)
--(axis cs:530,0.00664274370056489)
--(axis cs:531,0.0065602216106047)
--(axis cs:532,0.00646761221489123)
--(axis cs:533,0.00643267007044586)
--(axis cs:534,0.006442131814954)
--(axis cs:535,0.00648815118720437)
--(axis cs:536,0.00649013032331346)
--(axis cs:537,0.00655590998961192)
--(axis cs:538,0.00649912680322584)
--(axis cs:539,0.00655230822472018)
--(axis cs:540,0.0065253183407004)
--(axis cs:541,0.00659374211715537)
--(axis cs:542,0.00649610641979217)
--(axis cs:543,0.00641836063356132)
--(axis cs:544,0.00641330331730253)
--(axis cs:545,0.00639014082665218)
--(axis cs:546,0.00637906772899063)
--(axis cs:547,0.00640250063088755)
--(axis cs:548,0.00642662056126401)
--(axis cs:549,0.00635158054396777)
--(axis cs:550,0.0064901460419664)
--(axis cs:551,0.00641510691107078)
--(axis cs:552,0.00653366697270994)
--(axis cs:553,0.00647614714957531)
--(axis cs:554,0.00660146640903106)
--(axis cs:555,0.00653225896963138)
--(axis cs:556,0.0066523056699635)
--(axis cs:557,0.00657968196201743)
--(axis cs:558,0.00661704856413714)
--(axis cs:559,0.00653534931866723)
--(axis cs:560,0.00669427485415375)
--(axis cs:561,0.00683863911120429)
--(axis cs:562,0.00671683891901236)
--(axis cs:563,0.00662278759010988)
--(axis cs:564,0.00657384876916253)
--(axis cs:565,0.00662216787584344)
--(axis cs:566,0.00659244554330435)
--(axis cs:567,0.0065948696768848)
--(axis cs:568,0.00643213381408209)
--(axis cs:569,0.00650643926588179)
--(axis cs:570,0.00644937656077116)
--(axis cs:571,0.00656306698762961)
--(axis cs:572,0.00666380549534625)
--(axis cs:573,0.00652334566919887)
--(axis cs:574,0.00646731445772018)
--(axis cs:575,0.00647983280024984)
--(axis cs:576,0.00641323195032483)
--(axis cs:577,0.00642647263202066)
--(axis cs:578,0.00644497126821239)
--(axis cs:579,0.00640380806262114)
--(axis cs:580,0.00640025217924732)
--(axis cs:581,0.00643428349868369)
--(axis cs:582,0.00640665135826613)
--(axis cs:583,0.00637557866385159)
--(axis cs:584,0.00643742224077346)
--(axis cs:585,0.00647748713538938)
--(axis cs:586,0.0064059825497768)
--(axis cs:587,0.00635521254035108)
--(axis cs:588,0.00644220523251537)
--(axis cs:589,0.00634727456516213)
--(axis cs:590,0.00625443991037511)
--(axis cs:591,0.00630638336026255)
--(axis cs:592,0.00624093658693394)
--(axis cs:593,0.00616417074856967)
--(axis cs:594,0.00616887249589161)
--(axis cs:595,0.0062307409829912)
--(axis cs:596,0.00628014936361417)
--(axis cs:597,0.00622119476041891)
--(axis cs:598,0.00631649235538511)
--(axis cs:599,0.00623750839110735)
--(axis cs:600,0.00628458483789832)
--(axis cs:601,0.00619296600564796)
--(axis cs:602,0.00621739498000435)
--(axis cs:603,0.00621057436153416)
--(axis cs:604,0.00620588613415522)
--(axis cs:605,0.00616510330598694)
--(axis cs:606,0.00615450768507171)
--(axis cs:607,0.00615190880257425)
--(axis cs:608,0.00615193894545015)
--(axis cs:609,0.00625560626223487)
--(axis cs:610,0.00620061968962429)
--(axis cs:611,0.00627867412365317)
--(axis cs:612,0.00624577630786418)
--(axis cs:613,0.00631271637051144)
--(axis cs:614,0.00625237520942012)
--(axis cs:615,0.0062988695811641)
--(axis cs:616,0.00632341997471874)
--(axis cs:617,0.0062289514555986)
--(axis cs:618,0.00611117315726107)
--(axis cs:619,0.00605811509544161)
--(axis cs:620,0.00608565152312695)
--(axis cs:621,0.00602135496062134)
--(axis cs:622,0.00617193683599327)
--(axis cs:623,0.00609743603122002)
--(axis cs:624,0.00611685091088709)
--(axis cs:625,0.00612872435037379)
--(axis cs:626,0.00610559636351646)
--(axis cs:627,0.00602087480003983)
--(axis cs:628,0.00596210674735049)
--(axis cs:629,0.00590251855360737)
--(axis cs:630,0.00588835889845318)
--(axis cs:631,0.0058609448427082)
--(axis cs:632,0.0059001153299376)
--(axis cs:633,0.00592152454618514)
--(axis cs:634,0.00582332627398587)
--(axis cs:635,0.005797148388527)
--(axis cs:636,0.00577995550479524)
--(axis cs:637,0.00575657198248902)
--(axis cs:638,0.00576572850993435)
--(axis cs:639,0.00569329059836429)
--(axis cs:640,0.00565561060243421)
--(axis cs:641,0.00567385081233234)
--(axis cs:642,0.00564720546330289)
--(axis cs:643,0.00564585057459898)
--(axis cs:644,0.00572563363531759)
--(axis cs:645,0.00573175587819099)
--(axis cs:646,0.00571462591360682)
--(axis cs:647,0.0057068742795379)
--(axis cs:648,0.00580987259517352)
--(axis cs:649,0.00580288244895444)
--(axis cs:650,0.0057729974752458)
--(axis cs:651,0.00575866874205274)
--(axis cs:652,0.00580612471394056)
--(axis cs:653,0.00582347596045296)
--(axis cs:654,0.00583749716849288)
--(axis cs:655,0.00583992184948595)
--(axis cs:656,0.00591357282077779)
--(axis cs:657,0.00597662135637094)
--(axis cs:658,0.00592822362752967)
--(axis cs:659,0.00593259214987071)
--(axis cs:660,0.0059250451022124)
--(axis cs:661,0.00584709553952282)
--(axis cs:662,0.00593917332071893)
--(axis cs:663,0.00590292499663867)
--(axis cs:664,0.00588403853166193)
--(axis cs:665,0.00579167157866006)
--(axis cs:666,0.00583325039619193)
--(axis cs:667,0.00587942081148787)
--(axis cs:668,0.0059563867692518)
--(axis cs:669,0.00597851270649332)
--(axis cs:670,0.00593014800080333)
--(axis cs:671,0.0058938141762566)
--(axis cs:672,0.00594437656868887)
--(axis cs:673,0.00594378376019204)
--(axis cs:674,0.00595406456824158)
--(axis cs:675,0.00599769916678582)
--(axis cs:676,0.00611831299055547)
--(axis cs:677,0.00604626400874909)
--(axis cs:678,0.00603817024148226)
--(axis cs:679,0.00607659500036317)
--(axis cs:680,0.00605384036190041)
--(axis cs:681,0.00603144314911253)
--(axis cs:682,0.0059989927196828)
--(axis cs:683,0.0061332077471925)
--(axis cs:684,0.0061292603302929)
--(axis cs:685,0.00611211773663686)
--(axis cs:686,0.00607805636063072)
--(axis cs:687,0.00606441700177097)
--(axis cs:688,0.00600710269497878)
--(axis cs:689,0.00604971258708732)
--(axis cs:690,0.00596824549290363)
--(axis cs:691,0.0059292512790209)
--(axis cs:692,0.0058669367680911)
--(axis cs:693,0.00585967793566707)
--(axis cs:694,0.00593142607261591)
--(axis cs:695,0.00587445852751558)
--(axis cs:696,0.00590070292159523)
--(axis cs:697,0.00591823712602096)
--(axis cs:698,0.00591197116501354)
--(axis cs:699,0.00585880352617728)
--(axis cs:700,0.00575445732944025)
--(axis cs:701,0.00576241836988861)
--(axis cs:702,0.00573660355213718)
--(axis cs:703,0.00576269379897006)
--(axis cs:704,0.00574201774668435)
--(axis cs:705,0.0057136552633064)
--(axis cs:706,0.0057988530528986)
--(axis cs:707,0.00577282930025443)
--(axis cs:708,0.00582106772889999)
--(axis cs:709,0.00582261565738655)
--(axis cs:710,0.00579241169054932)
--(axis cs:711,0.00569873059655006)
--(axis cs:712,0.00573543100230861)
--(axis cs:713,0.00578429249908956)
--(axis cs:714,0.00577882776204411)
--(axis cs:715,0.00579483185102497)
--(axis cs:716,0.00580867761754835)
--(axis cs:717,0.00575591906425814)
--(axis cs:718,0.00570147249258769)
--(axis cs:719,0.00571029482681344)
--(axis cs:720,0.00571027076424314)
--(axis cs:721,0.00564764751769934)
--(axis cs:722,0.00563172743032039)
--(axis cs:723,0.005640820506671)
--(axis cs:724,0.00560443763000404)
--(axis cs:725,0.00559471646788697)
--(axis cs:726,0.00560870207957597)
--(axis cs:727,0.00566786649949815)
--(axis cs:728,0.00570405247244378)
--(axis cs:729,0.00567894017575518)
--(axis cs:730,0.00570748717989269)
--(axis cs:731,0.00569674314325323)
--(axis cs:732,0.00569188794817473)
--(axis cs:733,0.00573563223838486)
--(axis cs:734,0.00574085271964934)
--(axis cs:735,0.00577965817803067)
--(axis cs:736,0.00582997374588904)
--(axis cs:737,0.00578762447997081)
--(axis cs:738,0.00573371493552584)
--(axis cs:739,0.00579502834997753)
--(axis cs:740,0.00578023810384553)
--(axis cs:741,0.00568366755680999)
--(axis cs:742,0.00572246698856258)
--(axis cs:743,0.00564963856658217)
--(axis cs:744,0.00568415803879834)
--(axis cs:745,0.00563174155728143)
--(axis cs:746,0.00561611947180878)
--(axis cs:747,0.00565261449764408)
--(axis cs:748,0.00574940031253534)
--(axis cs:749,0.00568751123146974)
--(axis cs:750,0.00570613881984845)
--(axis cs:751,0.0057065128132987)
--(axis cs:752,0.00566421001606386)
--(axis cs:753,0.00562974032150328)
--(axis cs:754,0.00563984791525076)
--(axis cs:755,0.00565764988358145)
--(axis cs:756,0.00563889960440117)
--(axis cs:757,0.00568146447178926)
--(axis cs:758,0.00568646534250759)
--(axis cs:759,0.00568446559736561)
--(axis cs:760,0.00571608379005717)
--(axis cs:761,0.00566087767205154)
--(axis cs:762,0.00559479588793768)
--(axis cs:763,0.00563643523721366)
--(axis cs:764,0.0056303893829773)
--(axis cs:765,0.00559542160902813)
--(axis cs:766,0.00565300417610424)
--(axis cs:767,0.00558858541899586)
--(axis cs:768,0.0056222863959866)
--(axis cs:769,0.00569009292325487)
--(axis cs:770,0.00574714659167362)
--(axis cs:771,0.00571169545100604)
--(axis cs:772,0.00568723328724353)
--(axis cs:773,0.00571691411764489)
--(axis cs:774,0.00572816100838792)
--(axis cs:775,0.00570067078583352)
--(axis cs:776,0.00561949817430391)
--(axis cs:777,0.00563857462196713)
--(axis cs:778,0.00563794455801299)
--(axis cs:779,0.0055679428945417)
--(axis cs:780,0.00563184399995466)
--(axis cs:781,0.00555673786877667)
--(axis cs:782,0.0055208264864216)
--(axis cs:783,0.00551234722796974)
--(axis cs:784,0.00548861369763014)
--(axis cs:785,0.00556059517753623)
--(axis cs:786,0.00551885742704372)
--(axis cs:787,0.00553675253646386)
--(axis cs:788,0.00556842265005561)
--(axis cs:789,0.00550924593605357)
--(axis cs:790,0.00554152317628883)
--(axis cs:791,0.00548564723082287)
--(axis cs:792,0.00545826593265427)
--(axis cs:793,0.00544426698184534)
--(axis cs:794,0.00540768646025236)
--(axis cs:795,0.00535924444522516)
--(axis cs:796,0.0054018871753805)
--(axis cs:797,0.00537274426917692)
--(axis cs:798,0.00535211200856613)
--(axis cs:799,0.00539270698445408)
--(axis cs:800,0.00540430237419951)
--(axis cs:801,0.00534099778201456)
--(axis cs:802,0.00529701396015694)
--(axis cs:803,0.00535252712928355)
--(axis cs:804,0.00536297476704427)
--(axis cs:805,0.00535495179979781)
--(axis cs:806,0.00529870664445822)
--(axis cs:807,0.00526947310709121)
--(axis cs:808,0.00516828919736802)
--(axis cs:809,0.00519769211279592)
--(axis cs:810,0.00515116883904493)
--(axis cs:811,0.00520807341500649)
--(axis cs:812,0.0052077123055579)
--(axis cs:813,0.00520818594692795)
--(axis cs:814,0.00522649743059377)
--(axis cs:815,0.00521730635433339)
--(axis cs:816,0.00526933844187478)
--(axis cs:817,0.00527030738066295)
--(axis cs:818,0.00519999207434387)
--(axis cs:819,0.00516851914321368)
--(axis cs:820,0.00520630507749857)
--(axis cs:821,0.00516540273695682)
--(axis cs:822,0.00512669388476087)
--(axis cs:823,0.00510371062477959)
--(axis cs:824,0.00512453843364842)
--(axis cs:825,0.00511357203657377)
--(axis cs:826,0.00515792997113747)
--(axis cs:827,0.00512537514853607)
--(axis cs:828,0.00517180895674334)
--(axis cs:829,0.00515671883179311)
--(axis cs:830,0.00517771483208506)
--(axis cs:831,0.0051468247595029)
--(axis cs:832,0.00516017002245802)
--(axis cs:833,0.00513658699434455)
--(axis cs:834,0.00517902048966375)
--(axis cs:835,0.00521083292329792)
--(axis cs:836,0.00521467987983574)
--(axis cs:837,0.00522300181964904)
--(axis cs:838,0.00519117178885822)
--(axis cs:839,0.00517649789641741)
--(axis cs:840,0.00514231733860446)
--(axis cs:841,0.00515379873614845)
--(axis cs:842,0.005094474411131)
--(axis cs:843,0.00506921931537356)
--(axis cs:844,0.00507649880329156)
--(axis cs:845,0.00515536813250268)
--(axis cs:846,0.00513121902220683)
--(axis cs:847,0.00523456961461258)
--(axis cs:848,0.00516109846522432)
--(axis cs:849,0.0051024113053135)
--(axis cs:850,0.00515121396767061)
--(axis cs:851,0.0051792153005776)
--(axis cs:852,0.00516676171031301)
--(axis cs:853,0.00515158480089392)
--(axis cs:854,0.00510875061509781)
--(axis cs:855,0.00517224505731472)
--(axis cs:856,0.00515381925771405)
--(axis cs:857,0.00520096057945588)
--(axis cs:858,0.00515827448206709)
--(axis cs:859,0.00515961177885732)
--(axis cs:860,0.00515771743952548)
--(axis cs:861,0.00518797413476415)
--(axis cs:862,0.00524998359579614)
--(axis cs:863,0.00527240496392711)
--(axis cs:864,0.00525023868337685)
--(axis cs:865,0.00522314680355262)
--(axis cs:866,0.0051732418627636)
--(axis cs:867,0.00521022062902963)
--(axis cs:868,0.00521338077983364)
--(axis cs:869,0.00528626077857388)
--(axis cs:870,0.00524966188844971)
--(axis cs:871,0.00530140323407524)
--(axis cs:872,0.00532813400433368)
--(axis cs:873,0.00528845982095625)
--(axis cs:874,0.00526615826190706)
--(axis cs:875,0.00522644924598481)
--(axis cs:876,0.00516637753597365)
--(axis cs:877,0.00510023531515443)
--(axis cs:878,0.0050959425789768)
--(axis cs:879,0.00503527705187983)
--(axis cs:880,0.0050402680999341)
--(axis cs:881,0.00505957592255452)
--(axis cs:882,0.00510003005104965)
--(axis cs:883,0.00508528108326261)
--(axis cs:884,0.00511162266514228)
--(axis cs:885,0.00507010162113992)
--(axis cs:886,0.00512618362450187)
--(axis cs:887,0.00508546332459404)
--(axis cs:888,0.00509434586003119)
--(axis cs:889,0.00514291755738939)
--(axis cs:890,0.00507974530278734)
--(axis cs:891,0.00506331117678225)
--(axis cs:892,0.00505749062882777)
--(axis cs:893,0.0050343164411604)
--(axis cs:894,0.00504707857537188)
--(axis cs:895,0.00503966949989454)
--(axis cs:896,0.00506418467396089)
--(axis cs:897,0.00509364746185111)
--(axis cs:898,0.00509543951912481)
--(axis cs:899,0.00510403715248113)
--(axis cs:900,0.00506722636620103)
--(axis cs:901,0.00496975401363939)
--(axis cs:902,0.00502251854251379)
--(axis cs:903,0.00508873870974005)
--(axis cs:904,0.00513063576095152)
--(axis cs:905,0.00509330675597086)
--(axis cs:906,0.00507527178905889)
--(axis cs:907,0.00503301565978562)
--(axis cs:908,0.00505938447644494)
--(axis cs:909,0.00507312300013473)
--(axis cs:910,0.00504065564906655)
--(axis cs:911,0.00504438204527865)
--(axis cs:912,0.00497936172970023)
--(axis cs:913,0.00495329976535834)
--(axis cs:914,0.00500661847231472)
--(axis cs:915,0.00500466169539066)
--(axis cs:916,0.00499166071436442)
--(axis cs:917,0.00497734183123503)
--(axis cs:918,0.00499307519507799)
--(axis cs:919,0.00503377269122377)
--(axis cs:920,0.00504929582482984)
--(axis cs:921,0.00506498857796668)
--(axis cs:922,0.00508924201434903)
--(axis cs:923,0.00510582843675433)
--(axis cs:924,0.00508012863471562)
--(axis cs:925,0.00511306503063836)
--(axis cs:926,0.00511306061824564)
--(axis cs:927,0.00509278877563991)
--(axis cs:928,0.00510137359883201)
--(axis cs:929,0.00510875940767847)
--(axis cs:930,0.00504350352775874)
--(axis cs:931,0.00505270040220358)
--(axis cs:932,0.00511348436532504)
--(axis cs:933,0.0051227385675136)
--(axis cs:934,0.00510872439072647)
--(axis cs:935,0.00511932719160025)
--(axis cs:936,0.00504552394625713)
--(axis cs:937,0.00503817999562797)
--(axis cs:938,0.0050763624614942)
--(axis cs:939,0.00507636410053166)
--(axis cs:940,0.00503928703831322)
--(axis cs:941,0.00504493769164511)
--(axis cs:942,0.00511125736312743)
--(axis cs:943,0.00504438858060728)
--(axis cs:944,0.00503727847768893)
--(axis cs:945,0.00496023115946284)
--(axis cs:946,0.0049422056942836)
--(axis cs:947,0.00496477114985021)
--(axis cs:948,0.0050039376494021)
--(axis cs:949,0.00494799887546141)
--(axis cs:950,0.00488765864308561)
--(axis cs:951,0.00490885536604281)
--(axis cs:952,0.00492589456161438)
--(axis cs:953,0.00494893908307022)
--(axis cs:954,0.00499510120949246)
--(axis cs:955,0.00495266517703551)
--(axis cs:956,0.0049526857513335)
--(axis cs:957,0.00499674394776253)
--(axis cs:958,0.00508689242687832)
--(axis cs:959,0.00504785036726585)
--(axis cs:960,0.00507525288141119)
--(axis cs:961,0.00510476694072819)
--(axis cs:962,0.00500393249119236)
--(axis cs:963,0.00502082691673519)
--(axis cs:964,0.00508626465781536)
--(axis cs:965,0.00508003626847274)
--(axis cs:966,0.0051312095573259)
--(axis cs:967,0.00516297945239137)
--(axis cs:968,0.00513125605871787)
--(axis cs:969,0.00511136275360319)
--(axis cs:970,0.00501697385500023)
--(axis cs:971,0.00500649874666599)
--(axis cs:972,0.00500940746487507)
--(axis cs:973,0.00502825772752284)
--(axis cs:974,0.00491830386909862)
--(axis cs:975,0.00495045555799922)
--(axis cs:976,0.00496490880185767)
--(axis cs:977,0.00490600511103987)
--(axis cs:978,0.00493702208610543)
--(axis cs:979,0.00497664624745397)
--(axis cs:980,0.00498062303244782)
--(axis cs:981,0.00502716928697049)
--(axis cs:982,0.00507270577515724)
--(axis cs:983,0.00507396091493106)
--(axis cs:984,0.00509646548926975)
--(axis cs:985,0.00515041073557094)
--(axis cs:986,0.00517362633671553)
--(axis cs:987,0.00516563239509165)
--(axis cs:988,0.00509466671749847)
--(axis cs:989,0.00509153372891569)
--(axis cs:990,0.00512037689493883)
--(axis cs:991,0.00511877935313561)
--(axis cs:992,0.00506610342534872)
--(axis cs:993,0.00506163024255378)
--(axis cs:994,0.00509148715030011)
--(axis cs:995,0.00505198620811383)
--(axis cs:996,0.00499760476156706)
--(axis cs:997,0.00497411942779755)
--(axis cs:998,0.00495610774911338)
--(axis cs:999,0.0050118854312866)
--(axis cs:999,0.00205746825392585)
--(axis cs:999,0.00205746825392585)
--(axis cs:998,0.00204222230370283)
--(axis cs:997,0.00203896217374486)
--(axis cs:996,0.00203571446446442)
--(axis cs:995,0.0020363720776032)
--(axis cs:994,0.00204788180870295)
--(axis cs:993,0.00206697716278202)
--(axis cs:992,0.00207336341654532)
--(axis cs:991,0.00207639546407986)
--(axis cs:990,0.00206305360155151)
--(axis cs:989,0.00206171844110343)
--(axis cs:988,0.00205725446562393)
--(axis cs:987,0.00205040868427511)
--(axis cs:986,0.0020412520825407)
--(axis cs:985,0.00204683734561536)
--(axis cs:984,0.00204902516437887)
--(axis cs:983,0.00204863547561007)
--(axis cs:982,0.00203749081518659)
--(axis cs:981,0.00204491228863779)
--(axis cs:980,0.00203327331277942)
--(axis cs:979,0.00202381755634178)
--(axis cs:978,0.0020528667970808)
--(axis cs:977,0.00204713298860207)
--(axis cs:976,0.0020607558195588)
--(axis cs:975,0.00205067114598138)
--(axis cs:974,0.00204237457399454)
--(axis cs:973,0.0020529971678654)
--(axis cs:972,0.00203762125801338)
--(axis cs:971,0.00204404619291178)
--(axis cs:970,0.00203584294275672)
--(axis cs:969,0.00203878501336342)
--(axis cs:968,0.00204108646153712)
--(axis cs:967,0.00204085994629773)
--(axis cs:966,0.00203186050254342)
--(axis cs:965,0.00203036539671582)
--(axis cs:964,0.00204252725170296)
--(axis cs:963,0.00205843889343571)
--(axis cs:962,0.00207462205698744)
--(axis cs:961,0.00207707282096851)
--(axis cs:960,0.00207183454441925)
--(axis cs:959,0.0020577422747795)
--(axis cs:958,0.00206867339150171)
--(axis cs:957,0.00205080402373681)
--(axis cs:956,0.00203194314582377)
--(axis cs:955,0.00206056150607878)
--(axis cs:954,0.00204537685454336)
--(axis cs:953,0.00206331281129502)
--(axis cs:952,0.0020488316333652)
--(axis cs:951,0.00205013425988818)
--(axis cs:950,0.00205231843022533)
--(axis cs:949,0.00205361450110116)
--(axis cs:948,0.00208830269765753)
--(axis cs:947,0.00207326438130328)
--(axis cs:946,0.00206390977725854)
--(axis cs:945,0.00205571402302798)
--(axis cs:944,0.00202961840049587)
--(axis cs:943,0.00205485462543126)
--(axis cs:942,0.00206789621540242)
--(axis cs:941,0.00208530798543989)
--(axis cs:940,0.00208868091073474)
--(axis cs:939,0.00207882945355232)
--(axis cs:938,0.00210625875691479)
--(axis cs:937,0.00208325279320739)
--(axis cs:936,0.00207433245501259)
--(axis cs:935,0.00203600331528507)
--(axis cs:934,0.00207958759102823)
--(axis cs:933,0.00208613233986844)
--(axis cs:932,0.00205742663538285)
--(axis cs:931,0.00207457617702979)
--(axis cs:930,0.00206203619253232)
--(axis cs:929,0.00205827316234042)
--(axis cs:928,0.00204996003571954)
--(axis cs:927,0.00206150670170112)
--(axis cs:926,0.00207966593823846)
--(axis cs:925,0.00206669425157413)
--(axis cs:924,0.00209691752805691)
--(axis cs:923,0.00207884075343585)
--(axis cs:922,0.00206516595060589)
--(axis cs:921,0.00205967403340755)
--(axis cs:920,0.00204863500515738)
--(axis cs:919,0.00206824704828948)
--(axis cs:918,0.00206213750229087)
--(axis cs:917,0.00205187354047471)
--(axis cs:916,0.00204806473469483)
--(axis cs:915,0.00207674499465565)
--(axis cs:914,0.00203980322336691)
--(axis cs:913,0.00202372528633329)
--(axis cs:912,0.00204694254263214)
--(axis cs:911,0.0020591253210753)
--(axis cs:910,0.00205387562388281)
--(axis cs:909,0.00206750734557355)
--(axis cs:908,0.00206386183333873)
--(axis cs:907,0.0020462539522274)
--(axis cs:906,0.00205719715852598)
--(axis cs:905,0.0020613584913064)
--(axis cs:904,0.00207191156457189)
--(axis cs:903,0.0020837911831223)
--(axis cs:902,0.00208729782079278)
--(axis cs:901,0.00206574285579378)
--(axis cs:900,0.00206703179886077)
--(axis cs:899,0.00209183116082206)
--(axis cs:898,0.00207063450671348)
--(axis cs:897,0.00205634437439055)
--(axis cs:896,0.00209681887649735)
--(axis cs:895,0.00209016340396742)
--(axis cs:894,0.00211063176915496)
--(axis cs:893,0.0020900505549842)
--(axis cs:892,0.00207744586382942)
--(axis cs:891,0.00209227785907586)
--(axis cs:890,0.00201178358102311)
--(axis cs:889,0.00210060139796156)
--(axis cs:888,0.00203296146817771)
--(axis cs:887,0.00208940811162388)
--(axis cs:886,0.00205724834341591)
--(axis cs:885,0.00203979990150816)
--(axis cs:884,0.00204809659224214)
--(axis cs:883,0.00201062701915466)
--(axis cs:882,0.00200053395262796)
--(axis cs:881,0.00202142531345885)
--(axis cs:880,0.00203656608939976)
--(axis cs:879,0.00201783800222973)
--(axis cs:878,0.00202074376562781)
--(axis cs:877,0.0020127542507551)
--(axis cs:876,0.00201756469048424)
--(axis cs:875,0.00201737440061526)
--(axis cs:874,0.00203096053004178)
--(axis cs:873,0.00201802150650228)
--(axis cs:872,0.00199872833621912)
--(axis cs:871,0.0019723015904776)
--(axis cs:870,0.00199733841984968)
--(axis cs:869,0.00199611373006848)
--(axis cs:868,0.00194544946292371)
--(axis cs:867,0.00199415606824216)
--(axis cs:866,0.00200148600344031)
--(axis cs:865,0.00197114985611264)
--(axis cs:864,0.0019940293948059)
--(axis cs:863,0.00199504914527529)
--(axis cs:862,0.00201488006077945)
--(axis cs:861,0.00201454430052216)
--(axis cs:860,0.00203249108565911)
--(axis cs:859,0.00200668627813008)
--(axis cs:858,0.00195706628445218)
--(axis cs:857,0.00194082519284857)
--(axis cs:856,0.00195672017750982)
--(axis cs:855,0.00195673735790021)
--(axis cs:854,0.00194377480443444)
--(axis cs:853,0.00193983570412789)
--(axis cs:852,0.00193959526096265)
--(axis cs:851,0.001957620169797)
--(axis cs:850,0.00194706226445673)
--(axis cs:849,0.00194933108444316)
--(axis cs:848,0.00196691843392539)
--(axis cs:847,0.00195546935069266)
--(axis cs:846,0.00199731020918477)
--(axis cs:845,0.0019942959542794)
--(axis cs:844,0.0020570280683141)
--(axis cs:843,0.00199846892693372)
--(axis cs:842,0.00200805945819135)
--(axis cs:841,0.00203533893525729)
--(axis cs:840,0.00202143103127024)
--(axis cs:839,0.0020572637818456)
--(axis cs:838,0.00204931409372956)
--(axis cs:837,0.00205306446304361)
--(axis cs:836,0.00200168924812028)
--(axis cs:835,0.00197248174542966)
--(axis cs:834,0.00199754558874785)
--(axis cs:833,0.00201233770804848)
--(axis cs:832,0.00198182663709212)
--(axis cs:831,0.00200241909228712)
--(axis cs:830,0.00199225628219732)
--(axis cs:829,0.00201996196883149)
--(axis cs:828,0.00201229351019504)
--(axis cs:827,0.00204293909583049)
--(axis cs:826,0.00204209253207403)
--(axis cs:825,0.00204427374684349)
--(axis cs:824,0.0020407841291474)
--(axis cs:823,0.00205065302797856)
--(axis cs:822,0.00203923787403952)
--(axis cs:821,0.00204241427394672)
--(axis cs:820,0.00204799361336323)
--(axis cs:819,0.0020721712812362)
--(axis cs:818,0.00206481400658005)
--(axis cs:817,0.00207647081972498)
--(axis cs:816,0.00207213955692046)
--(axis cs:815,0.00206408961197577)
--(axis cs:814,0.00208409353088563)
--(axis cs:813,0.00210024275512878)
--(axis cs:812,0.00208729013140264)
--(axis cs:811,0.00207517288192559)
--(axis cs:810,0.00207786369379357)
--(axis cs:809,0.00208205612413324)
--(axis cs:808,0.00206507847476981)
--(axis cs:807,0.00207841396780434)
--(axis cs:806,0.00207171624917669)
--(axis cs:805,0.00208990934744613)
--(axis cs:804,0.00210196020931407)
--(axis cs:803,0.00210841985882787)
--(axis cs:802,0.00213102322303507)
--(axis cs:801,0.0021143958859316)
--(axis cs:800,0.00211289715671938)
--(axis cs:799,0.00213323947053275)
--(axis cs:798,0.00211350966962844)
--(axis cs:797,0.00211364700364305)
--(axis cs:796,0.00211572268258017)
--(axis cs:795,0.0021252400197908)
--(axis cs:794,0.00212283847509747)
--(axis cs:793,0.00211512594164173)
--(axis cs:792,0.00212958558630511)
--(axis cs:791,0.00212615773814689)
--(axis cs:790,0.00213407726032908)
--(axis cs:789,0.00212807120299868)
--(axis cs:788,0.0021250960099716)
--(axis cs:787,0.00213419179033621)
--(axis cs:786,0.00213641391191055)
--(axis cs:785,0.00213410064648134)
--(axis cs:784,0.00213302487787899)
--(axis cs:783,0.00214038130092847)
--(axis cs:782,0.0021429120397388)
--(axis cs:781,0.00214502482968593)
--(axis cs:780,0.0021420091569212)
--(axis cs:779,0.00214375855659189)
--(axis cs:778,0.00214069845333851)
--(axis cs:777,0.00215636160893734)
--(axis cs:776,0.00219559480972601)
--(axis cs:775,0.00219107963310873)
--(axis cs:774,0.00215939030450638)
--(axis cs:773,0.00217797137363524)
--(axis cs:772,0.00217266687450977)
--(axis cs:771,0.00218053598555959)
--(axis cs:770,0.00218473158515766)
--(axis cs:769,0.0021830446573634)
--(axis cs:768,0.00219441543001598)
--(axis cs:767,0.00217730853275513)
--(axis cs:766,0.00222053898861539)
--(axis cs:765,0.00222789777834712)
--(axis cs:764,0.00221266491669272)
--(axis cs:763,0.00222728821253815)
--(axis cs:762,0.00221478984773703)
--(axis cs:761,0.00221609729194771)
--(axis cs:760,0.00216538421983351)
--(axis cs:759,0.0022175253807294)
--(axis cs:758,0.00223025673695404)
--(axis cs:757,0.00221244631471541)
--(axis cs:756,0.00226014513182891)
--(axis cs:755,0.0022563774660473)
--(axis cs:754,0.00225717527835665)
--(axis cs:753,0.00223957188276857)
--(axis cs:752,0.00224688275339167)
--(axis cs:751,0.00221846384480248)
--(axis cs:750,0.00218313102820759)
--(axis cs:749,0.00221251957877176)
--(axis cs:748,0.00220077507146844)
--(axis cs:747,0.00221506018834836)
--(axis cs:746,0.0022048684498301)
--(axis cs:745,0.00220865011538265)
--(axis cs:744,0.00220634261061276)
--(axis cs:743,0.00218410114743313)
--(axis cs:742,0.00217537970883531)
--(axis cs:741,0.0022021762944188)
--(axis cs:740,0.00222150223661337)
--(axis cs:739,0.00224488391035912)
--(axis cs:738,0.00221531030649008)
--(axis cs:737,0.00224423488111805)
--(axis cs:736,0.00224026640719057)
--(axis cs:735,0.00224615694985782)
--(axis cs:734,0.00222375126149522)
--(axis cs:733,0.00221897971925871)
--(axis cs:732,0.00220964845779309)
--(axis cs:731,0.00222059189330354)
--(axis cs:730,0.00218508632326849)
--(axis cs:729,0.00219916017439771)
--(axis cs:728,0.00220571570857289)
--(axis cs:727,0.00220399212663381)
--(axis cs:726,0.00221482086693113)
--(axis cs:725,0.00222909161674228)
--(axis cs:724,0.00225452873902579)
--(axis cs:723,0.00225398409967558)
--(axis cs:722,0.00222546958554975)
--(axis cs:721,0.00219391682184135)
--(axis cs:720,0.00220755739097156)
--(axis cs:719,0.00219958742556426)
--(axis cs:718,0.00219993580099303)
--(axis cs:717,0.00221731438522929)
--(axis cs:716,0.00225804839118797)
--(axis cs:715,0.00222058095986466)
--(axis cs:714,0.00224292796299685)
--(axis cs:713,0.00225917198062778)
--(axis cs:712,0.00226488804929539)
--(axis cs:711,0.00222905750690041)
--(axis cs:710,0.00220679853805533)
--(axis cs:709,0.00219766361391694)
--(axis cs:708,0.0022092917974458)
--(axis cs:707,0.00224164114575486)
--(axis cs:706,0.00222709930792431)
--(axis cs:705,0.00219100625705552)
--(axis cs:704,0.00219878514334885)
--(axis cs:703,0.002225018512668)
--(axis cs:702,0.00223067302644702)
--(axis cs:701,0.00221107707125128)
--(axis cs:700,0.0022280395268046)
--(axis cs:699,0.00224098101250518)
--(axis cs:698,0.00227614683595208)
--(axis cs:697,0.00227115186506969)
--(axis cs:696,0.0022504926135005)
--(axis cs:695,0.00223608448036098)
--(axis cs:694,0.00222764088826022)
--(axis cs:693,0.00218881569763974)
--(axis cs:692,0.00218060959282131)
--(axis cs:691,0.00219895883170099)
--(axis cs:690,0.00222388801970073)
--(axis cs:689,0.00222641985640255)
--(axis cs:688,0.0022231286528946)
--(axis cs:687,0.00225692625742762)
--(axis cs:686,0.00222504793966651)
--(axis cs:685,0.00228152079150746)
--(axis cs:684,0.00226070571277716)
--(axis cs:683,0.00227178102777445)
--(axis cs:682,0.00225670995283456)
--(axis cs:681,0.00228203630704485)
--(axis cs:680,0.00227954524193765)
--(axis cs:679,0.00228883326297995)
--(axis cs:678,0.00230661839614591)
--(axis cs:677,0.00231242377020116)
--(axis cs:676,0.00230086594165659)
--(axis cs:675,0.00233817928909541)
--(axis cs:674,0.00232923946881358)
--(axis cs:673,0.00230254828868706)
--(axis cs:672,0.00228567158210265)
--(axis cs:671,0.00230698170313941)
--(axis cs:670,0.00228855029705226)
--(axis cs:669,0.002276090848149)
--(axis cs:668,0.00228634791761399)
--(axis cs:667,0.00228004870181502)
--(axis cs:666,0.00228295735008796)
--(axis cs:665,0.00225982735024778)
--(axis cs:664,0.00228661721577772)
--(axis cs:663,0.00223159270261792)
--(axis cs:662,0.00233825398710777)
--(axis cs:661,0.00231905143091694)
--(axis cs:660,0.00228952348794449)
--(axis cs:659,0.00231646850670529)
--(axis cs:658,0.00231533849860076)
--(axis cs:657,0.00231701166021075)
--(axis cs:656,0.00233776140135983)
--(axis cs:655,0.00230521758311822)
--(axis cs:654,0.00230410610112604)
--(axis cs:653,0.00224963643671899)
--(axis cs:652,0.00226736840971901)
--(axis cs:651,0.00225731872934859)
--(axis cs:650,0.00226672222607407)
--(axis cs:649,0.00228134519541611)
--(axis cs:648,0.00229917595200972)
--(axis cs:647,0.00227968658463488)
--(axis cs:646,0.00228302444854163)
--(axis cs:645,0.0022952050911548)
--(axis cs:644,0.00230068348618591)
--(axis cs:643,0.00233043230307295)
--(axis cs:642,0.00233859955631621)
--(axis cs:641,0.00233898268629578)
--(axis cs:640,0.0023437810049386)
--(axis cs:639,0.00234356292272046)
--(axis cs:638,0.00232709084456006)
--(axis cs:637,0.00229767778873714)
--(axis cs:636,0.00233159333631983)
--(axis cs:635,0.00233759757778133)
--(axis cs:634,0.0023077993603487)
--(axis cs:633,0.00232938135640686)
--(axis cs:632,0.00231560768838633)
--(axis cs:631,0.0023501778554258)
--(axis cs:630,0.00231322878902463)
--(axis cs:629,0.00235004667582512)
--(axis cs:628,0.00234958742325028)
--(axis cs:627,0.00234360935692973)
--(axis cs:626,0.00238386348100542)
--(axis cs:625,0.00237817911634635)
--(axis cs:624,0.00242035185184384)
--(axis cs:623,0.0024273251583136)
--(axis cs:622,0.00240678316223186)
--(axis cs:621,0.0023897018096336)
--(axis cs:620,0.00240605701237097)
--(axis cs:619,0.00241834306592216)
--(axis cs:618,0.00242378881149122)
--(axis cs:617,0.00244311605840353)
--(axis cs:616,0.00246429250499705)
--(axis cs:615,0.00242190013779968)
--(axis cs:614,0.00241754984376658)
--(axis cs:613,0.00240681192924364)
--(axis cs:612,0.00240450368180412)
--(axis cs:611,0.00240650715798693)
--(axis cs:610,0.00244027950821154)
--(axis cs:609,0.00240411661903588)
--(axis cs:608,0.0023907692075289)
--(axis cs:607,0.00239132243492048)
--(axis cs:606,0.00243153089612932)
--(axis cs:605,0.00243157849145322)
--(axis cs:604,0.00240416703344214)
--(axis cs:603,0.00242925213249976)
--(axis cs:602,0.00245095479772208)
--(axis cs:601,0.00243853606716519)
--(axis cs:600,0.00241917467940069)
--(axis cs:599,0.00243465842154099)
--(axis cs:598,0.00243039134338846)
--(axis cs:597,0.00240282092364693)
--(axis cs:596,0.0024370074024831)
--(axis cs:595,0.00243471487690076)
--(axis cs:594,0.00237171990376382)
--(axis cs:593,0.00242085822573861)
--(axis cs:592,0.00241255025594571)
--(axis cs:591,0.00234161977161273)
--(axis cs:590,0.00235689353278856)
--(axis cs:589,0.00236636177204301)
--(axis cs:588,0.00236408514895765)
--(axis cs:587,0.0023776366538655)
--(axis cs:586,0.00236900127209339)
--(axis cs:585,0.0023648652968662)
--(axis cs:584,0.00236834920262124)
--(axis cs:583,0.00235935223895907)
--(axis cs:582,0.00234596175036689)
--(axis cs:581,0.00237100976989898)
--(axis cs:580,0.00233521238539839)
--(axis cs:579,0.00238566712960518)
--(axis cs:578,0.00238206233147909)
--(axis cs:577,0.00238617469537363)
--(axis cs:576,0.0023576058488178)
--(axis cs:575,0.00238478931152063)
--(axis cs:574,0.00235433222193556)
--(axis cs:573,0.00236918554485241)
--(axis cs:572,0.00239781788448872)
--(axis cs:571,0.00242282786052436)
--(axis cs:570,0.00237154445362267)
--(axis cs:569,0.00237023988917102)
--(axis cs:568,0.00236267047067518)
--(axis cs:567,0.00238239581090891)
--(axis cs:566,0.00242706092233641)
--(axis cs:565,0.00244050251603411)
--(axis cs:564,0.00247995721460321)
--(axis cs:563,0.00247852967237563)
--(axis cs:562,0.00248571022624231)
--(axis cs:561,0.00251708609024243)
--(axis cs:560,0.00255356558650177)
--(axis cs:559,0.00257127556999025)
--(axis cs:558,0.00257882825541821)
--(axis cs:557,0.00255153442259181)
--(axis cs:556,0.0025810719036684)
--(axis cs:555,0.0025185156302681)
--(axis cs:554,0.002560963588046)
--(axis cs:553,0.00260161267654577)
--(axis cs:552,0.00258265703140553)
--(axis cs:551,0.00256193660379613)
--(axis cs:550,0.00256820722729115)
--(axis cs:549,0.00255736081218909)
--(axis cs:548,0.00253961320898336)
--(axis cs:547,0.00258638837503023)
--(axis cs:546,0.0026049316912927)
--(axis cs:545,0.00257687156311729)
--(axis cs:544,0.00260552890469036)
--(axis cs:543,0.00263374009486993)
--(axis cs:542,0.00263707613579653)
--(axis cs:541,0.00265620695700922)
--(axis cs:540,0.00262265488537782)
--(axis cs:539,0.0026084544037427)
--(axis cs:538,0.00260806832061007)
--(axis cs:537,0.00260201238093342)
--(axis cs:536,0.00257540703652724)
--(axis cs:535,0.00260548090733833)
--(axis cs:534,0.00261422467467636)
--(axis cs:533,0.00263852972146616)
--(axis cs:532,0.0025924959526997)
--(axis cs:531,0.00259215712852522)
--(axis cs:530,0.00257587615993584)
--(axis cs:529,0.00257760237963492)
--(axis cs:528,0.00257243583910576)
--(axis cs:527,0.00256412577209344)
--(axis cs:526,0.00255358498065768)
--(axis cs:525,0.00257302684007039)
--(axis cs:524,0.00258147138258486)
--(axis cs:523,0.00255945195876698)
--(axis cs:522,0.00258305950116979)
--(axis cs:521,0.00254593026826899)
--(axis cs:520,0.00254699535039297)
--(axis cs:519,0.00255971456932568)
--(axis cs:518,0.00252286773497898)
--(axis cs:517,0.00249444018420097)
--(axis cs:516,0.00251072621968155)
--(axis cs:515,0.00252083338944884)
--(axis cs:514,0.00255675402310749)
--(axis cs:513,0.00256783242019544)
--(axis cs:512,0.00250210807460921)
--(axis cs:511,0.00253970409853445)
--(axis cs:510,0.00253682538929175)
--(axis cs:509,0.00256070427369591)
--(axis cs:508,0.0025477998103237)
--(axis cs:507,0.00259137419012066)
--(axis cs:506,0.00253489162060847)
--(axis cs:505,0.00254572572367986)
--(axis cs:504,0.00253976999585454)
--(axis cs:503,0.00255614632172295)
--(axis cs:502,0.00257532321297904)
--(axis cs:501,0.00257781270963752)
--(axis cs:500,0.00259888661040814)
--(axis cs:499,0.00256789376742092)
--(axis cs:498,0.00258923724707192)
--(axis cs:497,0.00262110791219933)
--(axis cs:496,0.0025872488045129)
--(axis cs:495,0.00258250916824711)
--(axis cs:494,0.00253650912680407)
--(axis cs:493,0.00254156178691831)
--(axis cs:492,0.00257513296023156)
--(axis cs:491,0.00261943215558979)
--(axis cs:490,0.00262412086686801)
--(axis cs:489,0.00262603857711485)
--(axis cs:488,0.00261474776368293)
--(axis cs:487,0.00253058930361245)
--(axis cs:486,0.00255588290163694)
--(axis cs:485,0.00252644033550931)
--(axis cs:484,0.00260134773564465)
--(axis cs:483,0.00259201733999912)
--(axis cs:482,0.00268424459345466)
--(axis cs:481,0.00259011326637938)
--(axis cs:480,0.0025894359478495)
--(axis cs:479,0.00260826842120997)
--(axis cs:478,0.00259630972034663)
--(axis cs:477,0.00261702795664438)
--(axis cs:476,0.00263501182757975)
--(axis cs:475,0.00264151022488949)
--(axis cs:474,0.00263263991508859)
--(axis cs:473,0.00265516377327619)
--(axis cs:472,0.00264619848832937)
--(axis cs:471,0.00259267169032081)
--(axis cs:470,0.00260343654801446)
--(axis cs:469,0.00254670011743535)
--(axis cs:468,0.00258742207598609)
--(axis cs:467,0.00260551367265327)
--(axis cs:466,0.00260841034389362)
--(axis cs:465,0.00262544252193256)
--(axis cs:464,0.00266952000936556)
--(axis cs:463,0.00265721682223217)
--(axis cs:462,0.00262434055132907)
--(axis cs:461,0.00262910168533773)
--(axis cs:460,0.00269180921041014)
--(axis cs:459,0.00263502792294903)
--(axis cs:458,0.00269253447170362)
--(axis cs:457,0.00267903238817688)
--(axis cs:456,0.002709866678735)
--(axis cs:455,0.00274051401269442)
--(axis cs:454,0.00269490352109166)
--(axis cs:453,0.00270034643690093)
--(axis cs:452,0.00273796500141539)
--(axis cs:451,0.00273287394525683)
--(axis cs:450,0.00276079894827755)
--(axis cs:449,0.00274154589851168)
--(axis cs:448,0.00275538363814646)
--(axis cs:447,0.0028044214493509)
--(axis cs:446,0.00284035763317661)
--(axis cs:445,0.00282063452958406)
--(axis cs:444,0.00283605999936189)
--(axis cs:443,0.00288510161837864)
--(axis cs:442,0.00285250558642328)
--(axis cs:441,0.00282255645551698)
--(axis cs:440,0.00287210856655953)
--(axis cs:439,0.0028474607180159)
--(axis cs:438,0.0028174484868557)
--(axis cs:437,0.00280488673357475)
--(axis cs:436,0.0028149994272162)
--(axis cs:435,0.00284937140084335)
--(axis cs:434,0.00287551235006535)
--(axis cs:433,0.00282775240253863)
--(axis cs:432,0.00285740239483133)
--(axis cs:431,0.00294744290197433)
--(axis cs:430,0.00295296602274773)
--(axis cs:429,0.00296266564376449)
--(axis cs:428,0.00297608709447503)
--(axis cs:427,0.00297266445573427)
--(axis cs:426,0.00293938042671633)
--(axis cs:425,0.0029598542300349)
--(axis cs:424,0.00299228195839635)
--(axis cs:423,0.002950334817598)
--(axis cs:422,0.00293139718572413)
--(axis cs:421,0.00293490983863381)
--(axis cs:420,0.0028282253539022)
--(axis cs:419,0.00290896409244715)
--(axis cs:418,0.00287799655826747)
--(axis cs:417,0.00284635816085145)
--(axis cs:416,0.00283166292765621)
--(axis cs:415,0.0028170323070706)
--(axis cs:414,0.0028789212256414)
--(axis cs:413,0.00282782177365324)
--(axis cs:412,0.00286840865286673)
--(axis cs:411,0.00291434297281812)
--(axis cs:410,0.00290267319198283)
--(axis cs:409,0.00296016469516324)
--(axis cs:408,0.00288499339606455)
--(axis cs:407,0.00287918999432047)
--(axis cs:406,0.00288955520390247)
--(axis cs:405,0.00291948515732997)
--(axis cs:404,0.00291804236036896)
--(axis cs:403,0.00293613373018513)
--(axis cs:402,0.00294070251685634)
--(axis cs:401,0.00293146516267908)
--(axis cs:400,0.00288534725635539)
--(axis cs:399,0.00289711176731187)
--(axis cs:398,0.00290900075000179)
--(axis cs:397,0.00288232342317166)
--(axis cs:396,0.00293676202948595)
--(axis cs:395,0.00294796802638484)
--(axis cs:394,0.00297446314801793)
--(axis cs:393,0.00298955546966345)
--(axis cs:392,0.00295447858038385)
--(axis cs:391,0.00293272787527587)
--(axis cs:390,0.00298833491823666)
--(axis cs:389,0.00293853925872983)
--(axis cs:388,0.00296088194063299)
--(axis cs:387,0.00294878553674103)
--(axis cs:386,0.00291902530687044)
--(axis cs:385,0.00289367068958878)
--(axis cs:384,0.00292517934192188)
--(axis cs:383,0.00291082529958022)
--(axis cs:382,0.00299687358610517)
--(axis cs:381,0.00300518042406917)
--(axis cs:380,0.00303232418078496)
--(axis cs:379,0.00301150480404872)
--(axis cs:378,0.00300493759934819)
--(axis cs:377,0.00297462700645078)
--(axis cs:376,0.00300984114901015)
--(axis cs:375,0.00304597912965758)
--(axis cs:374,0.00305160521365077)
--(axis cs:373,0.00297265160729409)
--(axis cs:372,0.00304951551462208)
--(axis cs:371,0.00303653918466364)
--(axis cs:370,0.00308119088041747)
--(axis cs:369,0.00310827196745809)
--(axis cs:368,0.0030761754167699)
--(axis cs:367,0.0031371133950941)
--(axis cs:366,0.00311952787194059)
--(axis cs:365,0.00312389025731504)
--(axis cs:364,0.00311866773020948)
--(axis cs:363,0.00316859523723177)
--(axis cs:362,0.00315962781049107)
--(axis cs:361,0.00322438467453626)
--(axis cs:360,0.00319233342990463)
--(axis cs:359,0.00324663365197842)
--(axis cs:358,0.00325385652013838)
--(axis cs:357,0.00322530390348059)
--(axis cs:356,0.00323844799769056)
--(axis cs:355,0.00325808979212528)
--(axis cs:354,0.00327706552346851)
--(axis cs:353,0.00324530292088601)
--(axis cs:352,0.00330609769177524)
--(axis cs:351,0.00327910485491393)
--(axis cs:350,0.00333963467475266)
--(axis cs:349,0.00334678484358015)
--(axis cs:348,0.0033734222139822)
--(axis cs:347,0.00340050897087081)
--(axis cs:346,0.00342123539569491)
--(axis cs:345,0.00335570481954594)
--(axis cs:344,0.00336905764745209)
--(axis cs:343,0.00336619482705979)
--(axis cs:342,0.00337617036776731)
--(axis cs:341,0.00344991797004571)
--(axis cs:340,0.0034498397632028)
--(axis cs:339,0.00338540785574413)
--(axis cs:338,0.00335208441664465)
--(axis cs:337,0.00332561400824101)
--(axis cs:336,0.00336234045243429)
--(axis cs:335,0.00331312028545377)
--(axis cs:334,0.00334288338719373)
--(axis cs:333,0.00331247926013901)
--(axis cs:332,0.00339245767389646)
--(axis cs:331,0.00335769621483861)
--(axis cs:330,0.00335837803581532)
--(axis cs:329,0.00324106648628055)
--(axis cs:328,0.00326495599901926)
--(axis cs:327,0.00333324605557755)
--(axis cs:326,0.00334098103328599)
--(axis cs:325,0.00328042369421827)
--(axis cs:324,0.00330644097998728)
--(axis cs:323,0.00343191689140446)
--(axis cs:322,0.00341691544558488)
--(axis cs:321,0.00340543843523731)
--(axis cs:320,0.00347839120663994)
--(axis cs:319,0.00345598225831401)
--(axis cs:318,0.00340868556185604)
--(axis cs:317,0.00348581240056433)
--(axis cs:316,0.00355937074273769)
--(axis cs:315,0.00354302497150309)
--(axis cs:314,0.00356182807068299)
--(axis cs:313,0.00343729797772507)
--(axis cs:312,0.00354354664898653)
--(axis cs:311,0.0035054438747374)
--(axis cs:310,0.00364849800879186)
--(axis cs:309,0.00362459737609828)
--(axis cs:308,0.00353733248797502)
--(axis cs:307,0.003588414613197)
--(axis cs:306,0.00358477359803268)
--(axis cs:305,0.00354255775944093)
--(axis cs:304,0.00341047113353063)
--(axis cs:303,0.0035235880953468)
--(axis cs:302,0.0034112556033993)
--(axis cs:301,0.00353455874523247)
--(axis cs:300,0.00348242567454309)
--(axis cs:299,0.0035363469215223)
--(axis cs:298,0.0034974607559288)
--(axis cs:297,0.00342276994657711)
--(axis cs:296,0.00355220496942545)
--(axis cs:295,0.00335520774893212)
--(axis cs:294,0.00329152971253149)
--(axis cs:293,0.00336927262086366)
--(axis cs:292,0.00340346202506845)
--(axis cs:291,0.00342564806769212)
--(axis cs:290,0.00336990016303727)
--(axis cs:289,0.00343044869078254)
--(axis cs:288,0.0034694773395249)
--(axis cs:287,0.00338983394508021)
--(axis cs:286,0.00350987435252741)
--(axis cs:285,0.00349393767573478)
--(axis cs:284,0.00341710108711991)
--(axis cs:283,0.0033593623270322)
--(axis cs:282,0.00333886712233186)
--(axis cs:281,0.00330117951227004)
--(axis cs:280,0.00329249684201474)
--(axis cs:279,0.00331752039475649)
--(axis cs:278,0.00339733419105698)
--(axis cs:277,0.00336530237711503)
--(axis cs:276,0.00339614831854187)
--(axis cs:275,0.00336312398370928)
--(axis cs:274,0.00344690796912463)
--(axis cs:273,0.00348498947678555)
--(axis cs:272,0.00348825705827753)
--(axis cs:271,0.00342831007039881)
--(axis cs:270,0.00346643921609301)
--(axis cs:269,0.00348747813823436)
--(axis cs:268,0.00351333643134405)
--(axis cs:267,0.00350609148605648)
--(axis cs:266,0.00345406253334566)
--(axis cs:265,0.00352566341344324)
--(axis cs:264,0.00361875993833128)
--(axis cs:263,0.00362679376457809)
--(axis cs:262,0.00363771108152004)
--(axis cs:261,0.00361186946485737)
--(axis cs:260,0.00366252103869375)
--(axis cs:259,0.00363750795537476)
--(axis cs:258,0.00363744772783591)
--(axis cs:257,0.00361596701302307)
--(axis cs:256,0.00353216802739021)
--(axis cs:255,0.00366943531830656)
--(axis cs:254,0.00361043794518421)
--(axis cs:253,0.00368775062909233)
--(axis cs:252,0.00373137066218576)
--(axis cs:251,0.00371883719322335)
--(axis cs:250,0.00372600114023395)
--(axis cs:249,0.00371264054888926)
--(axis cs:248,0.00375426346616211)
--(axis cs:247,0.00386751835710562)
--(axis cs:246,0.00378652474969762)
--(axis cs:245,0.00379168527996759)
--(axis cs:244,0.00377523030942686)
--(axis cs:243,0.00382470517956021)
--(axis cs:242,0.00387755230293021)
--(axis cs:241,0.00391937903982928)
--(axis cs:240,0.0039246764325991)
--(axis cs:239,0.00392480507593492)
--(axis cs:238,0.00389924607448863)
--(axis cs:237,0.0039809754789595)
--(axis cs:236,0.00402780851437216)
--(axis cs:235,0.00400942149006347)
--(axis cs:234,0.00397891904391888)
--(axis cs:233,0.0039672652302943)
--(axis cs:232,0.00401202001290934)
--(axis cs:231,0.00404322858683252)
--(axis cs:230,0.00407278431352722)
--(axis cs:229,0.00409558099855756)
--(axis cs:228,0.00410962267340029)
--(axis cs:227,0.00406634707529225)
--(axis cs:226,0.00407781010979256)
--(axis cs:225,0.00400411419072634)
--(axis cs:224,0.00412167411260469)
--(axis cs:223,0.00409789977316009)
--(axis cs:222,0.00409966767612955)
--(axis cs:221,0.00422416551642855)
--(axis cs:220,0.00421552057285239)
--(axis cs:219,0.00418236763627961)
--(axis cs:218,0.00414190227804003)
--(axis cs:217,0.00412327937323572)
--(axis cs:216,0.00417935570311752)
--(axis cs:215,0.00414236534249227)
--(axis cs:214,0.00423640994165012)
--(axis cs:213,0.00430743463443435)
--(axis cs:212,0.00425518639168972)
--(axis cs:211,0.00433973400329264)
--(axis cs:210,0.0043923418860989)
--(axis cs:209,0.00433755751379265)
--(axis cs:208,0.00440966514498454)
--(axis cs:207,0.00439726886644654)
--(axis cs:206,0.00443217691107826)
--(axis cs:205,0.00444591884273591)
--(axis cs:204,0.00452978863594248)
--(axis cs:203,0.00452869284321919)
--(axis cs:202,0.00448436439175586)
--(axis cs:201,0.00456823074830454)
--(axis cs:200,0.00437794152317345)
--(axis cs:199,0.00441623353450157)
--(axis cs:198,0.00455777828803365)
--(axis cs:197,0.0045750574181683)
--(axis cs:196,0.00451995949833845)
--(axis cs:195,0.00455875666100183)
--(axis cs:194,0.00453002815535889)
--(axis cs:193,0.00440585432999715)
--(axis cs:192,0.00451442512100674)
--(axis cs:191,0.0045295632894596)
--(axis cs:190,0.00437336800916656)
--(axis cs:189,0.00435994383621519)
--(axis cs:188,0.00447808555227884)
--(axis cs:187,0.00436711141060815)
--(axis cs:186,0.00439396192907995)
--(axis cs:185,0.00447672165325254)
--(axis cs:184,0.00458078776428563)
--(axis cs:183,0.0044466148606303)
--(axis cs:182,0.00448011113375169)
--(axis cs:181,0.00445042486823694)
--(axis cs:180,0.00456535702379454)
--(axis cs:179,0.00452754874554074)
--(axis cs:178,0.00448437012658743)
--(axis cs:177,0.00446402949113113)
--(axis cs:176,0.00447340410176169)
--(axis cs:175,0.00450863422755179)
--(axis cs:174,0.00451629434374862)
--(axis cs:173,0.00441646952180475)
--(axis cs:172,0.00464635749599696)
--(axis cs:171,0.00453602173074082)
--(axis cs:170,0.00468857652842517)
--(axis cs:169,0.00482111584487507)
--(axis cs:168,0.00476420445580628)
--(axis cs:167,0.00479098402125533)
--(axis cs:166,0.00492072652746027)
--(axis cs:165,0.0048866773399414)
--(axis cs:164,0.00489691923939851)
--(axis cs:163,0.00494200399917862)
--(axis cs:162,0.00486226534936762)
--(axis cs:161,0.00492736758649526)
--(axis cs:160,0.00464352398416286)
--(axis cs:159,0.00478108680250015)
--(axis cs:158,0.00465262700238723)
--(axis cs:157,0.00454075307843569)
--(axis cs:156,0.0046494229380662)
--(axis cs:155,0.00467969061535728)
--(axis cs:154,0.00478864783829731)
--(axis cs:153,0.00496690713027121)
--(axis cs:152,0.00492723035554852)
--(axis cs:151,0.00499267642836099)
--(axis cs:150,0.00489855255999249)
--(axis cs:149,0.00505202618987467)
--(axis cs:148,0.00509982022192846)
--(axis cs:147,0.00506073736513573)
--(axis cs:146,0.00506087186286135)
--(axis cs:145,0.00506047958205039)
--(axis cs:144,0.00514266005977831)
--(axis cs:143,0.00513661902569533)
--(axis cs:142,0.00513188274356127)
--(axis cs:141,0.00514847926331149)
--(axis cs:140,0.00518503038028511)
--(axis cs:139,0.0051630435604909)
--(axis cs:138,0.00519977454901215)
--(axis cs:137,0.00509303956403116)
--(axis cs:136,0.00519315277168157)
--(axis cs:135,0.00522664573868319)
--(axis cs:134,0.0053499083012986)
--(axis cs:133,0.00534760886307819)
--(axis cs:132,0.00534697152832609)
--(axis cs:131,0.00537265563316331)
--(axis cs:130,0.00535261080679163)
--(axis cs:129,0.00544264150187598)
--(axis cs:128,0.00538992750845433)
--(axis cs:127,0.00554050329615619)
--(axis cs:126,0.00561507034708705)
--(axis cs:125,0.00560680571435697)
--(axis cs:124,0.00561611990989073)
--(axis cs:123,0.00556802649211298)
--(axis cs:122,0.00558376074317105)
--(axis cs:121,0.00573871644232586)
--(axis cs:120,0.0056450165768001)
--(axis cs:119,0.00570449242817686)
--(axis cs:118,0.00568570715634343)
--(axis cs:117,0.00583606992950533)
--(axis cs:116,0.0058899764899249)
--(axis cs:115,0.00585958985370024)
--(axis cs:114,0.00588301223718523)
--(axis cs:113,0.00596443753143957)
--(axis cs:112,0.0059966113660276)
--(axis cs:111,0.00608995315539239)
--(axis cs:110,0.00605071600504609)
--(axis cs:109,0.00615215460307145)
--(axis cs:108,0.00614664736624961)
--(axis cs:107,0.00617897743834049)
--(axis cs:106,0.00627398875800964)
--(axis cs:105,0.00614717551059392)
--(axis cs:104,0.00623712665011851)
--(axis cs:103,0.00645758877768125)
--(axis cs:102,0.00643771656824394)
--(axis cs:101,0.00655719055268906)
--(axis cs:100,0.00645865741517531)
--(axis cs:99,0.00654648402329041)
--(axis cs:98,0.00655498185678021)
--(axis cs:97,0.00636295838771783)
--(axis cs:96,0.00640862390073309)
--(axis cs:95,0.00641463361122106)
--(axis cs:94,0.00673237094241551)
--(axis cs:93,0.00670822880383475)
--(axis cs:92,0.00678234908192181)
--(axis cs:91,0.00669939260148527)
--(axis cs:90,0.00654885969737069)
--(axis cs:89,0.0066194389362358)
--(axis cs:88,0.00677645399245378)
--(axis cs:87,0.00659104844832004)
--(axis cs:86,0.00657621725966155)
--(axis cs:85,0.00654223027297634)
--(axis cs:84,0.00687226035641495)
--(axis cs:83,0.00670076026270846)
--(axis cs:82,0.00693431988802095)
--(axis cs:81,0.00700418300317537)
--(axis cs:80,0.00701676319127327)
--(axis cs:79,0.00712851532151402)
--(axis cs:78,0.00688019829158918)
--(axis cs:77,0.00700576037691395)
--(axis cs:76,0.00690126276883731)
--(axis cs:75,0.00646794949575943)
--(axis cs:74,0.00659957756992662)
--(axis cs:73,0.00671279009681546)
--(axis cs:72,0.00687077078105285)
--(axis cs:71,0.00668330633156876)
--(axis cs:70,0.00715626634907643)
--(axis cs:69,0.00717284276439019)
--(axis cs:68,0.00705204021118685)
--(axis cs:67,0.00714675239175542)
--(axis cs:66,0.00699998092701624)
--(axis cs:65,0.0071319526898638)
--(axis cs:64,0.0073897493797929)
--(axis cs:63,0.00733027487994239)
--(axis cs:62,0.007450837707869)
--(axis cs:61,0.00749605026508536)
--(axis cs:60,0.00755166102204009)
--(axis cs:59,0.00773518153338013)
--(axis cs:58,0.00772813834886101)
--(axis cs:57,0.00766620026492661)
--(axis cs:56,0.00820477634178447)
--(axis cs:55,0.00823010944771611)
--(axis cs:54,0.0082626010133184)
--(axis cs:53,0.0085231125459716)
--(axis cs:52,0.00861422367515472)
--(axis cs:51,0.0086853068172881)
--(axis cs:50,0.00869290086713878)
--(axis cs:49,0.00872768846209708)
--(axis cs:48,0.00888002015865143)
--(axis cs:47,0.00901875311382824)
--(axis cs:46,0.00925068695044425)
--(axis cs:45,0.00948349031702842)
--(axis cs:44,0.00933572189348592)
--(axis cs:43,0.00902441693781247)
--(axis cs:42,0.00925048430205879)
--(axis cs:41,0.00912925489484801)
--(axis cs:40,0.00982454416626015)
--(axis cs:39,0.00956657448351564)
--(axis cs:38,0.0101629319903712)
--(axis cs:37,0.0099436040800985)
--(axis cs:36,0.00979090763157344)
--(axis cs:35,0.0101559801883515)
--(axis cs:34,0.0103401504564381)
--(axis cs:33,0.0106527360827902)
--(axis cs:32,0.0110979916667187)
--(axis cs:31,0.0114001232952725)
--(axis cs:30,0.0114270609387735)
--(axis cs:29,0.0114480544136651)
--(axis cs:28,0.0116651914981945)
--(axis cs:27,0.0121618716062068)
--(axis cs:26,0.012200089554799)
--(axis cs:25,0.0127223447157337)
--(axis cs:24,0.0125146102607332)
--(axis cs:23,0.0130677033732136)
--(axis cs:22,0.0139172585113653)
--(axis cs:21,0.0138287278799801)
--(axis cs:20,0.0145916055743309)
--(axis cs:19,0.0144539322504569)
--(axis cs:18,0.0141643242742873)
--(axis cs:17,0.0147734712137449)
--(axis cs:16,0.0149688193363332)
--(axis cs:15,0.0151749659083185)
--(axis cs:14,0.016298590326213)
--(axis cs:13,0.0171537045800829)
--(axis cs:12,0.0174896543280569)
--(axis cs:11,0.018934839258646)
--(axis cs:10,0.0195354358254867)
--(axis cs:9,0.0195051114562444)
--(axis cs:8,0.022281803494299)
--(axis cs:7,0.0251186619897145)
--(axis cs:6,0.0266521072608876)
--(axis cs:5,0.0281536164779946)
--(axis cs:4,0.0320636877354899)
--(axis cs:3,0.0376471478013043)
--(axis cs:2,0.045730131744222)
--(axis cs:1,0.074669919988923)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,0.0798498072760889)
--(axis cs:0,0.157425110230665)
--(axis cs:1,0.118648270902346)
--(axis cs:2,0.101475486110713)
--(axis cs:3,0.095947892775468)
--(axis cs:4,0.0931501189629309)
--(axis cs:5,0.0909383829837155)
--(axis cs:6,0.0860801420693976)
--(axis cs:7,0.0848804845638676)
--(axis cs:8,0.0793370451057432)
--(axis cs:9,0.0749483165179921)
--(axis cs:10,0.0736798808964599)
--(axis cs:11,0.0759283025252057)
--(axis cs:12,0.0735978589834305)
--(axis cs:13,0.0698285583507475)
--(axis cs:14,0.0713652533934158)
--(axis cs:15,0.0706484150252251)
--(axis cs:16,0.0702456343307791)
--(axis cs:17,0.071264781165889)
--(axis cs:18,0.0700707225056708)
--(axis cs:19,0.0718038234508122)
--(axis cs:20,0.0695209414962327)
--(axis cs:21,0.0693068638187947)
--(axis cs:22,0.0708015654674851)
--(axis cs:23,0.0670984607444197)
--(axis cs:24,0.0667466303838598)
--(axis cs:25,0.0668253374181352)
--(axis cs:26,0.0666212744494532)
--(axis cs:27,0.0665053285438552)
--(axis cs:28,0.0667291006338119)
--(axis cs:29,0.0658382053081886)
--(axis cs:30,0.0647613142648161)
--(axis cs:31,0.065186424952843)
--(axis cs:32,0.0645821405855761)
--(axis cs:33,0.0635659368286287)
--(axis cs:34,0.0641075525046676)
--(axis cs:35,0.0655393996936639)
--(axis cs:36,0.0655098716766949)
--(axis cs:37,0.0663534033248028)
--(axis cs:38,0.0644149003591573)
--(axis cs:39,0.0620506938795112)
--(axis cs:40,0.0627738927254345)
--(axis cs:41,0.0612880233293005)
--(axis cs:42,0.0612919867860512)
--(axis cs:43,0.0610197434150894)
--(axis cs:44,0.0607904194871127)
--(axis cs:45,0.0599452469705618)
--(axis cs:46,0.0589576198314748)
--(axis cs:47,0.0592282228110248)
--(axis cs:48,0.058739895332554)
--(axis cs:49,0.059303761421071)
--(axis cs:50,0.0591219568207942)
--(axis cs:51,0.0600231556702825)
--(axis cs:52,0.0590073166478319)
--(axis cs:53,0.0584792226906206)
--(axis cs:54,0.0581638802352202)
--(axis cs:55,0.0578993843449543)
--(axis cs:56,0.058113068376022)
--(axis cs:57,0.0569503457444357)
--(axis cs:58,0.0562453493455949)
--(axis cs:59,0.0568488788178749)
--(axis cs:60,0.0560203232250547)
--(axis cs:61,0.0556555039851701)
--(axis cs:62,0.0561895556967822)
--(axis cs:63,0.0568189173645985)
--(axis cs:64,0.0560491717252421)
--(axis cs:65,0.0558252646122056)
--(axis cs:66,0.0562572294608455)
--(axis cs:67,0.056577856191097)
--(axis cs:68,0.0563977873245133)
--(axis cs:69,0.0570345851647517)
--(axis cs:70,0.0575651877725946)
--(axis cs:71,0.0574384557369604)
--(axis cs:72,0.058169659624893)
--(axis cs:73,0.0573058473151964)
--(axis cs:74,0.0570515772603224)
--(axis cs:75,0.0563928749104582)
--(axis cs:76,0.0557778612682181)
--(axis cs:77,0.0559959271728554)
--(axis cs:78,0.0564276275716606)
--(axis cs:79,0.0564969996516113)
--(axis cs:80,0.0562962208001933)
--(axis cs:81,0.056975543102107)
--(axis cs:82,0.056789309301731)
--(axis cs:83,0.0572078957191859)
--(axis cs:84,0.0568159627922947)
--(axis cs:85,0.0560882196494958)
--(axis cs:86,0.0560739717891142)
--(axis cs:87,0.0562426301660439)
--(axis cs:88,0.0567717801501858)
--(axis cs:89,0.0575484130784125)
--(axis cs:90,0.0570174371308383)
--(axis cs:91,0.0574825673814135)
--(axis cs:92,0.0575270959805624)
--(axis cs:93,0.0575534093229499)
--(axis cs:94,0.0578149821889351)
--(axis cs:95,0.0575287824041997)
--(axis cs:96,0.0571363992886673)
--(axis cs:97,0.0574213066106418)
--(axis cs:98,0.0578983558603993)
--(axis cs:99,0.0581011415223204)
--(axis cs:100,0.0585943471500992)
--(axis cs:101,0.0583387659854341)
--(axis cs:102,0.0583938515148143)
--(axis cs:103,0.058921751213925)
--(axis cs:104,0.0583010507181414)
--(axis cs:105,0.0586078443458424)
--(axis cs:106,0.0590846253011639)
--(axis cs:107,0.0588568448998147)
--(axis cs:108,0.0584677921207915)
--(axis cs:109,0.0587309561087378)
--(axis cs:110,0.0586836655933346)
--(axis cs:111,0.058496586885747)
--(axis cs:112,0.0585417172382178)
--(axis cs:113,0.0578941866767418)
--(axis cs:114,0.0577686693287195)
--(axis cs:115,0.0581307802562586)
--(axis cs:116,0.0583850429413121)
--(axis cs:117,0.0580260083050824)
--(axis cs:118,0.0585220746288521)
--(axis cs:119,0.0586174297148205)
--(axis cs:120,0.0584044865438603)
--(axis cs:121,0.0582006559870996)
--(axis cs:122,0.0583702826587703)
--(axis cs:123,0.0584160212937857)
--(axis cs:124,0.0583754363091845)
--(axis cs:125,0.0585285564181281)
--(axis cs:126,0.0582851214637985)
--(axis cs:127,0.0583004592020666)
--(axis cs:128,0.0581005769793282)
--(axis cs:129,0.0577305170395055)
--(axis cs:130,0.0578546762407649)
--(axis cs:131,0.0580853048525325)
--(axis cs:132,0.0578402842098578)
--(axis cs:133,0.0581110102353322)
--(axis cs:134,0.0582793855625901)
--(axis cs:135,0.0583463812757597)
--(axis cs:136,0.0578466439160936)
--(axis cs:137,0.0580891926857714)
--(axis cs:138,0.0578660225514797)
--(axis cs:139,0.0573794329273283)
--(axis cs:140,0.0578216173939289)
--(axis cs:141,0.0579723397330657)
--(axis cs:142,0.0579670135082879)
--(axis cs:143,0.0574985023379424)
--(axis cs:144,0.0577332504677461)
--(axis cs:145,0.0576724154883051)
--(axis cs:146,0.0578789802589377)
--(axis cs:147,0.0578531074622464)
--(axis cs:148,0.0575649118307188)
--(axis cs:149,0.057634496980053)
--(axis cs:150,0.0573792941540321)
--(axis cs:151,0.0573403138864884)
--(axis cs:152,0.0571690116781077)
--(axis cs:153,0.0574642504212272)
--(axis cs:154,0.0573111428135338)
--(axis cs:155,0.0573737718476839)
--(axis cs:156,0.057739798737365)
--(axis cs:157,0.0581538971020515)
--(axis cs:158,0.0577886752385998)
--(axis cs:159,0.0573915054350954)
--(axis cs:160,0.0571128331663452)
--(axis cs:161,0.0573703670130686)
--(axis cs:162,0.0570219143756464)
--(axis cs:163,0.0567443511859237)
--(axis cs:164,0.0568451413573876)
--(axis cs:165,0.0565161355169802)
--(axis cs:166,0.056412094353409)
--(axis cs:167,0.0565497916174939)
--(axis cs:168,0.0569008759309874)
--(axis cs:169,0.0566928751342564)
--(axis cs:170,0.0568807206491538)
--(axis cs:171,0.0573236922170071)
--(axis cs:172,0.0575796534726542)
--(axis cs:173,0.0575260004523928)
--(axis cs:174,0.0574256840723561)
--(axis cs:175,0.0573261452845723)
--(axis cs:176,0.0572904372063794)
--(axis cs:177,0.0572538652079364)
--(axis cs:178,0.0573253099634484)
--(axis cs:179,0.0572052410189098)
--(axis cs:180,0.0572350433328965)
--(axis cs:181,0.0569465882640341)
--(axis cs:182,0.0569726821557894)
--(axis cs:183,0.056879881701217)
--(axis cs:184,0.0566837940098151)
--(axis cs:185,0.0564426947988468)
--(axis cs:186,0.0563543971367199)
--(axis cs:187,0.0561903750168561)
--(axis cs:188,0.056078145065325)
--(axis cs:189,0.0559956439233307)
--(axis cs:190,0.055775303989468)
--(axis cs:191,0.0557016377584247)
--(axis cs:192,0.0560943689710958)
--(axis cs:193,0.056327842652868)
--(axis cs:194,0.0561850068726309)
--(axis cs:195,0.0561578676063011)
--(axis cs:196,0.0563897967727014)
--(axis cs:197,0.0564506039016583)
--(axis cs:198,0.0565685553377137)
--(axis cs:199,0.0563669788904537)
--(axis cs:200,0.0564833717333889)
--(axis cs:201,0.0562622580282875)
--(axis cs:202,0.0562885867357193)
--(axis cs:203,0.0562827650678459)
--(axis cs:204,0.0562451483374546)
--(axis cs:205,0.0560766848501313)
--(axis cs:206,0.0561510180665195)
--(axis cs:207,0.0561119018869449)
--(axis cs:208,0.056215925412448)
--(axis cs:209,0.0563336728690309)
--(axis cs:210,0.0563923163212239)
--(axis cs:211,0.0562093011375048)
--(axis cs:212,0.0560881668694715)
--(axis cs:213,0.055855978338468)
--(axis cs:214,0.0558312300560914)
--(axis cs:215,0.0560473244643303)
--(axis cs:216,0.0559292341301576)
--(axis cs:217,0.0559017135955323)
--(axis cs:218,0.0561765542540296)
--(axis cs:219,0.0560202576332217)
--(axis cs:220,0.0562233343921296)
--(axis cs:221,0.0559961760224645)
--(axis cs:222,0.055868274580584)
--(axis cs:223,0.055762208494065)
--(axis cs:224,0.0558334669073588)
--(axis cs:225,0.0557544925582698)
--(axis cs:226,0.0560028366745905)
--(axis cs:227,0.0557413535621621)
--(axis cs:228,0.0556994287696501)
--(axis cs:229,0.0559628196605499)
--(axis cs:230,0.0557096610326403)
--(axis cs:231,0.0554572266953691)
--(axis cs:232,0.0557175118857732)
--(axis cs:233,0.0556663283638954)
--(axis cs:234,0.055488416380038)
--(axis cs:235,0.0552307680825597)
--(axis cs:236,0.0550266493563229)
--(axis cs:237,0.0548610715098902)
--(axis cs:238,0.0545891114693033)
--(axis cs:239,0.0548916399708901)
--(axis cs:240,0.0546957497076719)
--(axis cs:241,0.0550577573270351)
--(axis cs:242,0.0547905513588749)
--(axis cs:243,0.0545886589875369)
--(axis cs:244,0.0549299395884648)
--(axis cs:245,0.0550464756805615)
--(axis cs:246,0.0551116227944421)
--(axis cs:247,0.0551928091093326)
--(axis cs:248,0.0555229365622627)
--(axis cs:249,0.0556284027760074)
--(axis cs:250,0.0554010387835213)
--(axis cs:251,0.0551824265393117)
--(axis cs:252,0.0553740181861375)
--(axis cs:253,0.0555187952741463)
--(axis cs:254,0.0556332865143205)
--(axis cs:255,0.0557865455839982)
--(axis cs:256,0.0557438930140846)
--(axis cs:257,0.0555406761079836)
--(axis cs:258,0.0557006742524864)
--(axis cs:259,0.0556643295902967)
--(axis cs:260,0.055592155796963)
--(axis cs:261,0.0557032832350847)
--(axis cs:262,0.0556191297190163)
--(axis cs:263,0.0557833469118757)
--(axis cs:264,0.0556888385749036)
--(axis cs:265,0.0556702457173287)
--(axis cs:266,0.055707388028935)
--(axis cs:267,0.0558737219281751)
--(axis cs:268,0.0557045618466571)
--(axis cs:269,0.0557329428267731)
--(axis cs:270,0.0560472417614818)
--(axis cs:271,0.0562706560471038)
--(axis cs:272,0.0566003867119474)
--(axis cs:273,0.0565344399566743)
--(axis cs:274,0.056801214010657)
--(axis cs:275,0.0569109491395109)
--(axis cs:276,0.0569913099548442)
--(axis cs:277,0.0570723393479953)
--(axis cs:278,0.0570419350144546)
--(axis cs:279,0.0569969322567646)
--(axis cs:280,0.0570865009770293)
--(axis cs:281,0.0572279948581222)
--(axis cs:282,0.0573605305918202)
--(axis cs:283,0.0574271806380257)
--(axis cs:284,0.0573820584520808)
--(axis cs:285,0.0573023815040095)
--(axis cs:286,0.0574909679866045)
--(axis cs:287,0.0574447610308285)
--(axis cs:288,0.0572739172931082)
--(axis cs:289,0.0574116317092812)
--(axis cs:290,0.0574030374139222)
--(axis cs:291,0.0575642109841569)
--(axis cs:292,0.0573747361349711)
--(axis cs:293,0.0572667185905239)
--(axis cs:294,0.0572855854339122)
--(axis cs:295,0.0572992196898589)
--(axis cs:296,0.0574720529414952)
--(axis cs:297,0.0574132067330638)
--(axis cs:298,0.0573358088283294)
--(axis cs:299,0.0573158726739008)
--(axis cs:300,0.0571125453263054)
--(axis cs:301,0.0570158622394025)
--(axis cs:302,0.0571951140510295)
--(axis cs:303,0.0572340448261995)
--(axis cs:304,0.0572144839232573)
--(axis cs:305,0.0572426308569454)
--(axis cs:306,0.0573949807030146)
--(axis cs:307,0.0575012181939573)
--(axis cs:308,0.0574375479141385)
--(axis cs:309,0.0574134086307524)
--(axis cs:310,0.0573363616192291)
--(axis cs:311,0.0573843229969924)
--(axis cs:312,0.0572817635709273)
--(axis cs:313,0.0573586458045869)
--(axis cs:314,0.0571851887369207)
--(axis cs:315,0.0573993666438338)
--(axis cs:316,0.0574889656763706)
--(axis cs:317,0.0573345317692293)
--(axis cs:318,0.0573447867298557)
--(axis cs:319,0.05746442041118)
--(axis cs:320,0.0574124547957663)
--(axis cs:321,0.0574869360786648)
--(axis cs:322,0.0575176823692694)
--(axis cs:323,0.0576311321964251)
--(axis cs:324,0.0576611581507474)
--(axis cs:325,0.0577356460215629)
--(axis cs:326,0.0577294114572879)
--(axis cs:327,0.0575799879975895)
--(axis cs:328,0.0577733513499078)
--(axis cs:329,0.0577781233121051)
--(axis cs:330,0.0577506772179301)
--(axis cs:331,0.0575594123850776)
--(axis cs:332,0.0577132093587862)
--(axis cs:333,0.0575651196855418)
--(axis cs:334,0.057650790423782)
--(axis cs:335,0.0576645513636945)
--(axis cs:336,0.0577265035096085)
--(axis cs:337,0.0576927842199477)
--(axis cs:338,0.057883801844682)
--(axis cs:339,0.0579823462541345)
--(axis cs:340,0.0579245677697513)
--(axis cs:341,0.0579014013976625)
--(axis cs:342,0.0577385365510249)
--(axis cs:343,0.0575979325329694)
--(axis cs:344,0.0575497773912791)
--(axis cs:345,0.0574234935708796)
--(axis cs:346,0.0573766201863694)
--(axis cs:347,0.0572425362238866)
--(axis cs:348,0.0571067435493684)
--(axis cs:349,0.0570574730050107)
--(axis cs:350,0.0570232884837127)
--(axis cs:351,0.0570262066669713)
--(axis cs:352,0.0569310319988512)
--(axis cs:353,0.0569401786422146)
--(axis cs:354,0.0569299564396543)
--(axis cs:355,0.0569386917049189)
--(axis cs:356,0.057001225639236)
--(axis cs:357,0.0567740067194549)
--(axis cs:358,0.0566289701365583)
--(axis cs:359,0.0566534877443902)
--(axis cs:360,0.0565964128855675)
--(axis cs:361,0.0564428230850286)
--(axis cs:362,0.0565118389478978)
--(axis cs:363,0.056344408205172)
--(axis cs:364,0.0563301507501263)
--(axis cs:365,0.0564138632375348)
--(axis cs:366,0.0565716294942882)
--(axis cs:367,0.0564775227939156)
--(axis cs:368,0.0564143895436686)
--(axis cs:369,0.0562797133046248)
--(axis cs:370,0.0562227557796747)
--(axis cs:371,0.0562361691333108)
--(axis cs:372,0.0563174565700923)
--(axis cs:373,0.0562403237206175)
--(axis cs:374,0.0563433958511212)
--(axis cs:375,0.0563550831273927)
--(axis cs:376,0.0562957359501478)
--(axis cs:377,0.0562428565887513)
--(axis cs:378,0.0560987465605681)
--(axis cs:379,0.056109622681804)
--(axis cs:380,0.0558914964525029)
--(axis cs:381,0.0558990688522372)
--(axis cs:382,0.0560066497959631)
--(axis cs:383,0.0560083910972654)
--(axis cs:384,0.0559969540860703)
--(axis cs:385,0.0559295637590122)
--(axis cs:386,0.0559320453199513)
--(axis cs:387,0.0560934582129406)
--(axis cs:388,0.0561254974820318)
--(axis cs:389,0.0562707821570493)
--(axis cs:390,0.0563742943570198)
--(axis cs:391,0.0565316713807976)
--(axis cs:392,0.0566255981923933)
--(axis cs:393,0.0565142875527106)
--(axis cs:394,0.0565594096159636)
--(axis cs:395,0.0565119331340915)
--(axis cs:396,0.0565127862114376)
--(axis cs:397,0.0564401561773713)
--(axis cs:398,0.0563871559246135)
--(axis cs:399,0.0563323390200511)
--(axis cs:400,0.0564846775512342)
--(axis cs:401,0.0563958878046695)
--(axis cs:402,0.0565358956903088)
--(axis cs:403,0.0565704567381438)
--(axis cs:404,0.0566992064541289)
--(axis cs:405,0.0566356639139769)
--(axis cs:406,0.0565571783485376)
--(axis cs:407,0.056727222801353)
--(axis cs:408,0.0568060887262893)
--(axis cs:409,0.0566606079478171)
--(axis cs:410,0.0565935869256786)
--(axis cs:411,0.0566695667116892)
--(axis cs:412,0.0565536549561217)
--(axis cs:413,0.0565983434144198)
--(axis cs:414,0.0564458914206905)
--(axis cs:415,0.0566180211351015)
--(axis cs:416,0.0565353424992744)
--(axis cs:417,0.0565131979041379)
--(axis cs:418,0.0566241466726314)
--(axis cs:419,0.0565297447021976)
--(axis cs:420,0.0565517131336617)
--(axis cs:421,0.0564713447924245)
--(axis cs:422,0.0563616117374364)
--(axis cs:423,0.0564171645464855)
--(axis cs:424,0.0564995950549706)
--(axis cs:425,0.0564887649610877)
--(axis cs:426,0.0563475368660707)
--(axis cs:427,0.0564475331619832)
--(axis cs:428,0.0565820158487227)
--(axis cs:429,0.0565604559090878)
--(axis cs:430,0.0565889055671104)
--(axis cs:431,0.0565103972998374)
--(axis cs:432,0.0566394631603787)
--(axis cs:433,0.0565712573463339)
--(axis cs:434,0.0565295751334543)
--(axis cs:435,0.0565839639013076)
--(axis cs:436,0.0566612119747419)
--(axis cs:437,0.0565274217770087)
--(axis cs:438,0.0564647261752891)
--(axis cs:439,0.0564932045625845)
--(axis cs:440,0.0565848889522385)
--(axis cs:441,0.0565655801653117)
--(axis cs:442,0.0566596444087856)
--(axis cs:443,0.0565729770610392)
--(axis cs:444,0.0564638477939709)
--(axis cs:445,0.056569470368456)
--(axis cs:446,0.0565805328496709)
--(axis cs:447,0.0566987560694174)
--(axis cs:448,0.0566206932587542)
--(axis cs:449,0.0566896996837)
--(axis cs:450,0.0568189447120454)
--(axis cs:451,0.0567468087797395)
--(axis cs:452,0.0566469650803138)
--(axis cs:453,0.0565590654208484)
--(axis cs:454,0.056476014339579)
--(axis cs:455,0.0566132445517077)
--(axis cs:456,0.0565971620746442)
--(axis cs:457,0.0565706973436524)
--(axis cs:458,0.0565424019988786)
--(axis cs:459,0.0565398332232713)
--(axis cs:460,0.0566086656249206)
--(axis cs:461,0.0565765433272252)
--(axis cs:462,0.0565733388156831)
--(axis cs:463,0.0565646213334026)
--(axis cs:464,0.0565825823562851)
--(axis cs:465,0.0565232555206906)
--(axis cs:466,0.0564549493905826)
--(axis cs:467,0.0564108189452253)
--(axis cs:468,0.0565270718312439)
--(axis cs:469,0.0565714810888589)
--(axis cs:470,0.0565451443724451)
--(axis cs:471,0.0564948189029099)
--(axis cs:472,0.0565767493004346)
--(axis cs:473,0.0566877026136663)
--(axis cs:474,0.0567204332311767)
--(axis cs:475,0.0566469366455365)
--(axis cs:476,0.0565678008278861)
--(axis cs:477,0.0564856404699277)
--(axis cs:478,0.0565289400722436)
--(axis cs:479,0.056615118036709)
--(axis cs:480,0.0566537955956921)
--(axis cs:481,0.0565272899321315)
--(axis cs:482,0.0564296820380008)
--(axis cs:483,0.0564910737329284)
--(axis cs:484,0.0564505529950064)
--(axis cs:485,0.0566291509399764)
--(axis cs:486,0.0565666847775685)
--(axis cs:487,0.0566629571131843)
--(axis cs:488,0.0568028734571965)
--(axis cs:489,0.056891796637032)
--(axis cs:490,0.0568873942367985)
--(axis cs:491,0.0568656477642165)
--(axis cs:492,0.0568592303096422)
--(axis cs:493,0.0568794763869652)
--(axis cs:494,0.0568531181364524)
--(axis cs:495,0.0567527191830565)
--(axis cs:496,0.0568454655235624)
--(axis cs:497,0.0569389797156461)
--(axis cs:498,0.0569709011232124)
--(axis cs:499,0.0569979769737997)
--(axis cs:500,0.0569672626653282)
--(axis cs:501,0.0570024181442557)
--(axis cs:502,0.0569988289102236)
--(axis cs:503,0.0569400367130685)
--(axis cs:504,0.056970555557514)
--(axis cs:505,0.0570769182549455)
--(axis cs:506,0.057131409834931)
--(axis cs:507,0.0570685805677792)
--(axis cs:508,0.0570558051100724)
--(axis cs:509,0.0571380004551323)
--(axis cs:510,0.0570941932311952)
--(axis cs:511,0.0570650355157521)
--(axis cs:512,0.057024523024166)
--(axis cs:513,0.0570229702150509)
--(axis cs:514,0.057054514403199)
--(axis cs:515,0.0569938659351797)
--(axis cs:516,0.0569096494324758)
--(axis cs:517,0.0569481378320086)
--(axis cs:518,0.0570282466637724)
--(axis cs:519,0.0570034861392216)
--(axis cs:520,0.057032933570665)
--(axis cs:521,0.0571066187300402)
--(axis cs:522,0.0570179111892033)
--(axis cs:523,0.057051666193983)
--(axis cs:524,0.0569761078585172)
--(axis cs:525,0.0569420842378759)
--(axis cs:526,0.0569642911266009)
--(axis cs:527,0.0569890557029817)
--(axis cs:528,0.05710166083254)
--(axis cs:529,0.0570833397765956)
--(axis cs:530,0.057148881213508)
--(axis cs:531,0.0572732368221658)
--(axis cs:532,0.0572695408885084)
--(axis cs:533,0.0572380022364079)
--(axis cs:534,0.0571879780786953)
--(axis cs:535,0.0571273989821146)
--(axis cs:536,0.0571047430157827)
--(axis cs:537,0.057013096528427)
--(axis cs:538,0.0568886979009156)
--(axis cs:539,0.0568732078852335)
--(axis cs:540,0.0568596303433163)
--(axis cs:541,0.0569433927266438)
--(axis cs:542,0.0569563458340711)
--(axis cs:543,0.0569425701751011)
--(axis cs:544,0.0570138045290789)
--(axis cs:545,0.0570084575489702)
--(axis cs:546,0.0570602990655464)
--(axis cs:547,0.0571030702626722)
--(axis cs:548,0.0571078748386681)
--(axis cs:549,0.0570841245937695)
--(axis cs:550,0.0570536105244298)
--(axis cs:551,0.0569919713950407)
--(axis cs:552,0.0570236664611706)
--(axis cs:553,0.056927157327498)
--(axis cs:554,0.0569072766159965)
--(axis cs:555,0.0569466497455891)
--(axis cs:556,0.0570929032714299)
--(axis cs:557,0.0570232561915031)
--(axis cs:558,0.0569225844461953)
--(axis cs:559,0.0568770151554553)
--(axis cs:560,0.0568292069699771)
--(axis cs:561,0.0567061957800094)
--(axis cs:562,0.0566936421977548)
--(axis cs:563,0.0566639479823504)
--(axis cs:564,0.0567062998526661)
--(axis cs:565,0.056699287409462)
--(axis cs:566,0.0566595587189019)
--(axis cs:567,0.05662775627925)
--(axis cs:568,0.0566163997698598)
--(axis cs:569,0.0566329690556323)
--(axis cs:570,0.0567156984880812)
--(axis cs:571,0.0567533145056393)
--(axis cs:572,0.0567733878674037)
--(axis cs:573,0.0567845626319684)
--(axis cs:574,0.0566833943415145)
--(axis cs:575,0.0567690520305858)
--(axis cs:576,0.0567203031858865)
--(axis cs:577,0.0567402939072661)
--(axis cs:578,0.0567866698673021)
--(axis cs:579,0.0568265084402794)
--(axis cs:580,0.0567595292594429)
--(axis cs:581,0.0566976937611973)
--(axis cs:582,0.0566908352070149)
--(axis cs:583,0.0567288431843628)
--(axis cs:584,0.0566415422487686)
--(axis cs:585,0.0566250349171942)
--(axis cs:586,0.0565485390858775)
--(axis cs:587,0.0564958473443886)
--(axis cs:588,0.0565159350120029)
--(axis cs:589,0.0565385293542807)
--(axis cs:590,0.0564706377390686)
--(axis cs:591,0.0564070681907719)
--(axis cs:592,0.0563675935967723)
--(axis cs:593,0.0563793869782151)
--(axis cs:594,0.0562993226034154)
--(axis cs:595,0.0563171056787794)
--(axis cs:596,0.0563546462611987)
--(axis cs:597,0.0564101255626593)
--(axis cs:598,0.0564816250333988)
--(axis cs:599,0.05642055019186)
--(axis cs:600,0.0565036914752531)
--(axis cs:601,0.0565522710534777)
--(axis cs:602,0.0564405230430504)
--(axis cs:603,0.0565037996383835)
--(axis cs:604,0.0564246513225306)
--(axis cs:605,0.056484262091804)
--(axis cs:606,0.0564331293795391)
--(axis cs:607,0.056350056643324)
--(axis cs:608,0.0562978063323652)
--(axis cs:609,0.0563385160533009)
--(axis cs:610,0.0562875434518129)
--(axis cs:611,0.0563839112281085)
--(axis cs:612,0.0562989602689438)
--(axis cs:613,0.0563962730935823)
--(axis cs:614,0.0564437082318767)
--(axis cs:615,0.0564660621253208)
--(axis cs:616,0.0564525111857201)
--(axis cs:617,0.0565363321599144)
--(axis cs:618,0.0564584042503064)
--(axis cs:619,0.056360131081)
--(axis cs:620,0.0563565190668328)
--(axis cs:621,0.0563197970791978)
--(axis cs:622,0.0562282563442986)
--(axis cs:623,0.0562106071670162)
--(axis cs:624,0.0561847189941959)
--(axis cs:625,0.0561704354887904)
--(axis cs:626,0.0562272877116282)
--(axis cs:627,0.0563377593758756)
--(axis cs:628,0.0563087882646076)
--(axis cs:629,0.056289582933523)
--(axis cs:630,0.0562862473123779)
--(axis cs:631,0.0562899187155781)
--(axis cs:632,0.0563487411910957)
--(axis cs:633,0.056322057979952)
--(axis cs:634,0.0563710705745275)
--(axis cs:635,0.056401914087733)
--(axis cs:636,0.056533414694252)
--(axis cs:637,0.0565804760340093)
--(axis cs:638,0.0566566526784021)
--(axis cs:639,0.05675740404807)
--(axis cs:640,0.0566720423032784)
--(axis cs:641,0.0567483765614878)
--(axis cs:642,0.0567518365186795)
--(axis cs:643,0.0568282473559502)
--(axis cs:644,0.0568946358397617)
--(axis cs:645,0.056937485105719)
--(axis cs:646,0.0569743130210165)
--(axis cs:647,0.0569995693865529)
--(axis cs:648,0.0570369161396087)
--(axis cs:649,0.0570911802585964)
--(axis cs:650,0.0570776857054125)
--(axis cs:651,0.0570851102880263)
--(axis cs:652,0.0570640512796667)
--(axis cs:653,0.0571400434738699)
--(axis cs:654,0.0570907641194982)
--(axis cs:655,0.0570419807390197)
--(axis cs:656,0.0569983934666958)
--(axis cs:657,0.0570478748488598)
--(axis cs:658,0.0571320702597283)
--(axis cs:659,0.0571949966532486)
--(axis cs:660,0.0572205306267088)
--(axis cs:661,0.0572060916414766)
--(axis cs:662,0.0573026616215285)
--(axis cs:663,0.0572640240974023)
--(axis cs:664,0.0573170686789958)
--(axis cs:665,0.05739300743834)
--(axis cs:666,0.0574351856814274)
--(axis cs:667,0.0574947922236533)
--(axis cs:668,0.0575468964476069)
--(axis cs:669,0.0575687553779839)
--(axis cs:670,0.05752710663359)
--(axis cs:671,0.057523836451769)
--(axis cs:672,0.0575811822608475)
--(axis cs:673,0.0574983429863653)
--(axis cs:674,0.0575068935078131)
--(axis cs:675,0.0574913479308324)
--(axis cs:676,0.0573970599680139)
--(axis cs:677,0.0574037074108782)
--(axis cs:678,0.0574961079123833)
--(axis cs:679,0.0574179023848956)
--(axis cs:680,0.0573794953048198)
--(axis cs:681,0.0574906661647231)
--(axis cs:682,0.0574796373383499)
--(axis cs:683,0.0575409643151916)
--(axis cs:684,0.0575819650236516)
--(axis cs:685,0.057575600882009)
--(axis cs:686,0.0576298169117164)
--(axis cs:687,0.0576746818021415)
--(axis cs:688,0.0576590852758397)
--(axis cs:689,0.0576494083319987)
--(axis cs:690,0.0577366117441258)
--(axis cs:691,0.0578193331652715)
--(axis cs:692,0.057774473722294)
--(axis cs:693,0.0577162553623836)
--(axis cs:694,0.0578213003378298)
--(axis cs:695,0.0579036105240673)
--(axis cs:696,0.0579478417947671)
--(axis cs:697,0.0578529849887438)
--(axis cs:698,0.0579350270329975)
--(axis cs:699,0.0578890980549137)
--(axis cs:700,0.0579068646995116)
--(axis cs:701,0.0579553796427696)
--(axis cs:702,0.058003362531737)
--(axis cs:703,0.0579980828611172)
--(axis cs:704,0.0579742829495068)
--(axis cs:705,0.0579170373937336)
--(axis cs:706,0.0578163781643379)
--(axis cs:707,0.0577777276817762)
--(axis cs:708,0.0578214737129423)
--(axis cs:709,0.057900626082514)
--(axis cs:710,0.0579695306120509)
--(axis cs:711,0.0579680455325805)
--(axis cs:712,0.0579332926885581)
--(axis cs:713,0.0578677883135176)
--(axis cs:714,0.057917633775571)
--(axis cs:715,0.0580224288593788)
--(axis cs:716,0.0580960023311512)
--(axis cs:717,0.0580825765030805)
--(axis cs:718,0.0581684227681479)
--(axis cs:719,0.0582690327510649)
--(axis cs:720,0.0582376536890812)
--(axis cs:721,0.0581572550866649)
--(axis cs:722,0.0581047100465874)
--(axis cs:723,0.0581109281079572)
--(axis cs:724,0.0580707275232005)
--(axis cs:725,0.0580351477212495)
--(axis cs:726,0.0579812580181029)
--(axis cs:727,0.0579499349722219)
--(axis cs:728,0.0579237919767375)
--(axis cs:729,0.0578766242897184)
--(axis cs:730,0.0579139086191136)
--(axis cs:731,0.0579431923681068)
--(axis cs:732,0.0578902824994459)
--(axis cs:733,0.0578404079200434)
--(axis cs:734,0.0578703091906198)
--(axis cs:735,0.0578417297845087)
--(axis cs:736,0.0578699591199011)
--(axis cs:737,0.0579006062070672)
--(axis cs:738,0.0578444412509112)
--(axis cs:739,0.057864865370862)
--(axis cs:740,0.0578642247771848)
--(axis cs:741,0.0578574930286625)
--(axis cs:742,0.0578417804725735)
--(axis cs:743,0.0578942712735597)
--(axis cs:744,0.0578742795187049)
--(axis cs:745,0.0578757466008474)
--(axis cs:746,0.0579154268412416)
--(axis cs:747,0.057924584504409)
--(axis cs:748,0.0578521303304476)
--(axis cs:749,0.0579077416628125)
--(axis cs:750,0.0579394386039813)
--(axis cs:751,0.0578807041747322)
--(axis cs:752,0.0579316295753582)
--(axis cs:753,0.0578252271203907)
--(axis cs:754,0.0577907124592543)
--(axis cs:755,0.0578277126480825)
--(axis cs:756,0.0577579024040049)
--(axis cs:757,0.0576965699200085)
--(axis cs:758,0.0576197420187577)
--(axis cs:759,0.057671447764789)
--(axis cs:760,0.0576562659382559)
--(axis cs:761,0.0576088675334593)
--(axis cs:762,0.0575273945031047)
--(axis cs:763,0.0576066755507735)
--(axis cs:764,0.0575614336882416)
--(axis cs:765,0.0576151049258762)
--(axis cs:766,0.0576117769790072)
--(axis cs:767,0.0576874983038047)
--(axis cs:768,0.0577159510018093)
--(axis cs:769,0.0577136518484422)
--(axis cs:770,0.0577641537970128)
--(axis cs:771,0.0577545468941233)
--(axis cs:772,0.0578163567592957)
--(axis cs:773,0.0578020895817588)
--(axis cs:774,0.0577346455127333)
--(axis cs:775,0.0577585146252916)
--(axis cs:776,0.057771084974304)
--(axis cs:777,0.057738768806811)
--(axis cs:778,0.0577024880251662)
--(axis cs:779,0.0576595756821923)
--(axis cs:780,0.0576446199358344)
--(axis cs:781,0.0576231622713255)
--(axis cs:782,0.05773809784885)
--(axis cs:783,0.0577699480113677)
--(axis cs:784,0.0578120725971741)
--(axis cs:785,0.0578542160688852)
--(axis cs:786,0.0577803906707823)
--(axis cs:787,0.057846791052247)
--(axis cs:788,0.0578084370799134)
--(axis cs:789,0.0578120741570945)
--(axis cs:790,0.057892912294781)
--(axis cs:791,0.0578549722587644)
--(axis cs:792,0.0578815194925183)
--(axis cs:793,0.0579113906781742)
--(axis cs:794,0.0579992619075952)
--(axis cs:795,0.0579768885251134)
--(axis cs:796,0.0579909210028224)
--(axis cs:797,0.0580004604521615)
--(axis cs:798,0.0579852632136115)
--(axis cs:799,0.0579281179211572)
--(axis cs:800,0.0578536176101134)
--(axis cs:801,0.0578260818716581)
--(axis cs:802,0.0578936499767701)
--(axis cs:803,0.0579412659201191)
--(axis cs:804,0.0579319962720059)
--(axis cs:805,0.0580032726654204)
--(axis cs:806,0.0579534614176879)
--(axis cs:807,0.0579600374339401)
--(axis cs:808,0.0579036704380321)
--(axis cs:809,0.0579507905701065)
--(axis cs:810,0.0578964212242011)
--(axis cs:811,0.0579104703677093)
--(axis cs:812,0.0579810208868527)
--(axis cs:813,0.0579787732890213)
--(axis cs:814,0.0579332377327551)
--(axis cs:815,0.0580097743128216)
--(axis cs:816,0.0579412810822384)
--(axis cs:817,0.0580013649517021)
--(axis cs:818,0.0579244112060228)
--(axis cs:819,0.0579509873917688)
--(axis cs:820,0.0579694479870683)
--(axis cs:821,0.0580123792240605)
--(axis cs:822,0.0580513648029335)
--(axis cs:823,0.0580033025296116)
--(axis cs:824,0.0580939548430424)
--(axis cs:825,0.0581012130820294)
--(axis cs:826,0.0581357833443799)
--(axis cs:827,0.0581993963260678)
--(axis cs:828,0.0582669109968204)
--(axis cs:829,0.0583129669651523)
--(axis cs:830,0.0582836301202482)
--(axis cs:831,0.0582561834682578)
--(axis cs:832,0.0582921627489706)
--(axis cs:833,0.0583445250307168)
--(axis cs:834,0.0582998297691537)
--(axis cs:835,0.0582659707310225)
--(axis cs:836,0.0583014073652393)
--(axis cs:837,0.0583175264610556)
--(axis cs:838,0.0582757768329697)
--(axis cs:839,0.058241084725924)
--(axis cs:840,0.0582161126126724)
--(axis cs:841,0.0581985979172367)
--(axis cs:842,0.058127049610105)
--(axis cs:843,0.0581451536150339)
--(axis cs:844,0.0581706794411364)
--(axis cs:845,0.0581524482741103)
--(axis cs:846,0.0581871607557591)
--(axis cs:847,0.0581851180247161)
--(axis cs:848,0.0581209424166063)
--(axis cs:849,0.0581604080342887)
--(axis cs:850,0.0581666514682455)
--(axis cs:851,0.0581290521197853)
--(axis cs:852,0.0580877386473317)
--(axis cs:853,0.0580409303455656)
--(axis cs:854,0.057995246554241)
--(axis cs:855,0.0579424641002451)
--(axis cs:856,0.0578887888677005)
--(axis cs:857,0.0579511750771323)
--(axis cs:858,0.0579647061526619)
--(axis cs:859,0.0580048350280667)
--(axis cs:860,0.0579878952037092)
--(axis cs:861,0.0579939378802132)
--(axis cs:862,0.0580679660862826)
--(axis cs:863,0.0579844710721136)
--(axis cs:864,0.0580170252672057)
--(axis cs:865,0.0579844224095074)
--(axis cs:866,0.0579759863920545)
--(axis cs:867,0.0580743106466505)
--(axis cs:868,0.0580055206912665)
--(axis cs:869,0.0579727930872723)
--(axis cs:870,0.0579183465339082)
--(axis cs:871,0.0578864719491752)
--(axis cs:872,0.0578715318970769)
--(axis cs:873,0.0579428835534178)
--(axis cs:874,0.0579979811339196)
--(axis cs:875,0.0580488777673361)
--(axis cs:876,0.0579906438145341)
--(axis cs:877,0.0579778650826157)
--(axis cs:878,0.0578927455458093)
--(axis cs:879,0.0579560583160292)
--(axis cs:880,0.0580322737637611)
--(axis cs:881,0.0579686022739504)
--(axis cs:882,0.0579684242540109)
--(axis cs:883,0.0579496998088239)
--(axis cs:884,0.0579097462272108)
--(axis cs:885,0.0578610832425959)
--(axis cs:886,0.057811463527654)
--(axis cs:887,0.0578849970943626)
--(axis cs:888,0.0579603921481173)
--(axis cs:889,0.0579239475399107)
--(axis cs:890,0.0579607669908466)
--(axis cs:891,0.0579009600201473)
--(axis cs:892,0.0579767492577057)
--(axis cs:893,0.0580185885899545)
--(axis cs:894,0.0579954514199892)
--(axis cs:895,0.0580636527996344)
--(axis cs:896,0.0580779037457032)
--(axis cs:897,0.0580478649883818)
--(axis cs:898,0.0580812736758047)
--(axis cs:899,0.0580513915131807)
--(axis cs:900,0.0580909020783507)
--(axis cs:901,0.0580728211841177)
--(axis cs:902,0.0580343001454217)
--(axis cs:903,0.057975202518206)
--(axis cs:904,0.0579557561117518)
--(axis cs:905,0.0579973343749269)
--(axis cs:906,0.0580637868158133)
--(axis cs:907,0.0581275399466743)
--(axis cs:908,0.0581521658727554)
--(axis cs:909,0.0581551763192929)
--(axis cs:910,0.0581041194120003)
--(axis cs:911,0.0581153873835295)
--(axis cs:912,0.0580786632905638)
--(axis cs:913,0.0581473130528811)
--(axis cs:914,0.0581043279144449)
--(axis cs:915,0.0580632745863895)
--(axis cs:916,0.0580156314809883)
--(axis cs:917,0.0579525100560769)
--(axis cs:918,0.0579471456793882)
--(axis cs:919,0.0579210287628934)
--(axis cs:920,0.0578873709661061)
--(axis cs:921,0.0579772193866151)
--(axis cs:922,0.057931731505044)
--(axis cs:923,0.0579187146406323)
--(axis cs:924,0.0578970557181749)
--(axis cs:925,0.0579208396227087)
--(axis cs:926,0.0578811596602059)
--(axis cs:927,0.0579647394270354)
--(axis cs:928,0.0580404987531773)
--(axis cs:929,0.0581023425835015)
--(axis cs:930,0.0581070238885984)
--(axis cs:931,0.058133182130639)
--(axis cs:932,0.0581007557334277)
--(axis cs:933,0.0580693929983755)
--(axis cs:934,0.0581220084327385)
--(axis cs:935,0.0581640827454623)
--(axis cs:936,0.0581726400644005)
--(axis cs:937,0.0582328612699622)
--(axis cs:938,0.0582386202797724)
--(axis cs:939,0.0582529248157051)
--(axis cs:940,0.0583085119171253)
--(axis cs:941,0.058277591723641)
--(axis cs:942,0.0583000168880638)
--(axis cs:943,0.0583574698994838)
--(axis cs:944,0.0583568005626389)
--(axis cs:945,0.0583223440561991)
--(axis cs:946,0.058361825251463)
--(axis cs:947,0.0583095957829893)
--(axis cs:948,0.0583629279338247)
--(axis cs:949,0.0583853626191288)
--(axis cs:950,0.0583409851142505)
--(axis cs:951,0.0582785789381354)
--(axis cs:952,0.0582884957366529)
--(axis cs:953,0.0582305755957735)
--(axis cs:954,0.0582319563897143)
--(axis cs:955,0.0581883049809249)
--(axis cs:956,0.0582542003222441)
--(axis cs:957,0.0582657359928154)
--(axis cs:958,0.0582275608939321)
--(axis cs:959,0.058219879439491)
--(axis cs:960,0.058219255183558)
--(axis cs:961,0.0581567924673864)
--(axis cs:962,0.0581814295760005)
--(axis cs:963,0.0581621716533716)
--(axis cs:964,0.05813385541715)
--(axis cs:965,0.0580906430898421)
--(axis cs:966,0.0580857947374545)
--(axis cs:967,0.0580628978937199)
--(axis cs:968,0.0580948600716506)
--(axis cs:969,0.0580561753129576)
--(axis cs:970,0.0580229254773089)
--(axis cs:971,0.0580307522247872)
--(axis cs:972,0.0580442362079058)
--(axis cs:973,0.0580368100442299)
--(axis cs:974,0.0580952538848985)
--(axis cs:975,0.0581700143569314)
--(axis cs:976,0.0581385904634459)
--(axis cs:977,0.0581214556814818)
--(axis cs:978,0.058087793630791)
--(axis cs:979,0.0581357940177234)
--(axis cs:980,0.0580804530290358)
--(axis cs:981,0.0581461852856605)
--(axis cs:982,0.0581159843581877)
--(axis cs:983,0.058116726764412)
--(axis cs:984,0.0581088233476097)
--(axis cs:985,0.0580414125873013)
--(axis cs:986,0.0581189322860709)
--(axis cs:987,0.0580937395785094)
--(axis cs:988,0.058128661634825)
--(axis cs:989,0.0581446375319294)
--(axis cs:990,0.0581955308668363)
--(axis cs:991,0.058192506331083)
--(axis cs:992,0.0581681420519658)
--(axis cs:993,0.0581344842366701)
--(axis cs:994,0.0581296431173189)
--(axis cs:995,0.0581651634770098)
--(axis cs:996,0.0582114404132841)
--(axis cs:997,0.0582464716354311)
--(axis cs:998,0.0582533981221942)
--(axis cs:999,0.0582780527609897)
--(axis cs:999,0.00862322045269164)
--(axis cs:999,0.00862322045269164)
--(axis cs:998,0.00864843580487953)
--(axis cs:997,0.00865230021538776)
--(axis cs:996,0.0086538645985002)
--(axis cs:995,0.00865029179301787)
--(axis cs:994,0.00865730434677591)
--(axis cs:993,0.00867724304317657)
--(axis cs:992,0.00868794928464681)
--(axis cs:991,0.00869774677647578)
--(axis cs:990,0.00867192528930817)
--(axis cs:989,0.00869604166253691)
--(axis cs:988,0.00869691848271279)
--(axis cs:987,0.00870270886985467)
--(axis cs:986,0.0087215897073075)
--(axis cs:985,0.00870442686965144)
--(axis cs:984,0.00870934674640968)
--(axis cs:983,0.00869714638792909)
--(axis cs:982,0.00872431862938959)
--(axis cs:981,0.00871464959515674)
--(axis cs:980,0.0087012125674742)
--(axis cs:979,0.00869547510163065)
--(axis cs:978,0.00869638428738364)
--(axis cs:977,0.00868072735060776)
--(axis cs:976,0.00870077263321385)
--(axis cs:975,0.00869478480789307)
--(axis cs:974,0.00871817575493146)
--(axis cs:973,0.0087091385020412)
--(axis cs:972,0.00874206145579624)
--(axis cs:971,0.00874158944272983)
--(axis cs:970,0.00874793214744988)
--(axis cs:969,0.00876640070432275)
--(axis cs:968,0.00876761461046688)
--(axis cs:967,0.00874960177859399)
--(axis cs:966,0.00876900917322533)
--(axis cs:965,0.00878149227475444)
--(axis cs:964,0.00878360052725853)
--(axis cs:963,0.0087793256053773)
--(axis cs:962,0.00877368364129323)
--(axis cs:961,0.00880083020814111)
--(axis cs:960,0.00883181726903767)
--(axis cs:959,0.00881988708722466)
--(axis cs:958,0.00883413576032534)
--(axis cs:957,0.00881816902901495)
--(axis cs:956,0.00880515184426186)
--(axis cs:955,0.00881802219419319)
--(axis cs:954,0.00883380969285738)
--(axis cs:953,0.00885891079876379)
--(axis cs:952,0.00888135437843384)
--(axis cs:951,0.00890317457257577)
--(axis cs:950,0.00889756029039318)
--(axis cs:949,0.00889514796088407)
--(axis cs:948,0.00892080562576105)
--(axis cs:947,0.0088888761168995)
--(axis cs:946,0.00887345618362338)
--(axis cs:945,0.0088827436574755)
--(axis cs:944,0.0088814554163403)
--(axis cs:943,0.00889793965568025)
--(axis cs:942,0.00889258509928472)
--(axis cs:941,0.00890920589680286)
--(axis cs:940,0.00889439683055231)
--(axis cs:939,0.00888332958744328)
--(axis cs:938,0.00887088078638489)
--(axis cs:937,0.00884678367343184)
--(axis cs:936,0.00884106249639944)
--(axis cs:935,0.00884328898544599)
--(axis cs:934,0.00883072192064856)
--(axis cs:933,0.00881258139888055)
--(axis cs:932,0.00883431542772353)
--(axis cs:931,0.00884899770555108)
--(axis cs:930,0.00887076363456157)
--(axis cs:929,0.00885953404490679)
--(axis cs:928,0.0088627853373652)
--(axis cs:927,0.00884659587222699)
--(axis cs:926,0.00881366391390418)
--(axis cs:925,0.00883460521084419)
--(axis cs:924,0.00881295222319214)
--(axis cs:923,0.00880365222725606)
--(axis cs:922,0.00880811243585628)
--(axis cs:921,0.0088081699410962)
--(axis cs:920,0.0087991961348304)
--(axis cs:919,0.00882191751759864)
--(axis cs:918,0.00883430799919613)
--(axis cs:917,0.0088315373325406)
--(axis cs:916,0.00885610112337288)
--(axis cs:915,0.00883653425732813)
--(axis cs:914,0.00884008995975239)
--(axis cs:913,0.00885953225588185)
--(axis cs:912,0.00885549155570846)
--(axis cs:911,0.00886025558043003)
--(axis cs:910,0.00886770384885128)
--(axis cs:909,0.00888379409983819)
--(axis cs:908,0.00887989538508793)
--(axis cs:907,0.008867792933055)
--(axis cs:906,0.00886725580571532)
--(axis cs:905,0.00889052991178994)
--(axis cs:904,0.0088911620487629)
--(axis cs:903,0.00886597436985093)
--(axis cs:902,0.00887949576168917)
--(axis cs:901,0.00886728209317849)
--(axis cs:900,0.00885883971317207)
--(axis cs:899,0.00888205593731357)
--(axis cs:898,0.00885165407344778)
--(axis cs:897,0.00884148254841193)
--(axis cs:896,0.00884522800133399)
--(axis cs:895,0.00883359353678452)
--(axis cs:894,0.00882518999784488)
--(axis cs:893,0.00880856169611209)
--(axis cs:892,0.00882595521417342)
--(axis cs:891,0.00882607620567068)
--(axis cs:890,0.00884913689024764)
--(axis cs:889,0.00882647014874485)
--(axis cs:888,0.00882573316057699)
--(axis cs:887,0.0088330933646419)
--(axis cs:886,0.00883496235352185)
--(axis cs:885,0.00885062996458747)
--(axis cs:884,0.00882295460461552)
--(axis cs:883,0.00882824944573775)
--(axis cs:882,0.0088557079580328)
--(axis cs:881,0.00885250635958657)
--(axis cs:880,0.00885442146521767)
--(axis cs:879,0.00886256970219106)
--(axis cs:878,0.0088802949123543)
--(axis cs:877,0.00884634045132428)
--(axis cs:876,0.00885320361416979)
--(axis cs:875,0.00883032626121085)
--(axis cs:874,0.00885896128121366)
--(axis cs:873,0.00884540393861946)
--(axis cs:872,0.00884822694075436)
--(axis cs:871,0.00884291618750526)
--(axis cs:870,0.00884910780587456)
--(axis cs:869,0.0088631632447252)
--(axis cs:868,0.00887135507618774)
--(axis cs:867,0.00883835576475522)
--(axis cs:866,0.00884412336912879)
--(axis cs:865,0.0088841540493428)
--(axis cs:864,0.00889438845808338)
--(axis cs:863,0.00887541938853656)
--(axis cs:862,0.00887142319346436)
--(axis cs:861,0.00890440076566627)
--(axis cs:860,0.00890828910156975)
--(axis cs:859,0.00890117236546053)
--(axis cs:858,0.00890620122618027)
--(axis cs:857,0.00887670764077051)
--(axis cs:856,0.00886632718862114)
--(axis cs:855,0.00885965205871858)
--(axis cs:854,0.00884554629398004)
--(axis cs:853,0.00884589670074836)
--(axis cs:852,0.00881085947547592)
--(axis cs:851,0.00881684914835067)
--(axis cs:850,0.00882647126322807)
--(axis cs:849,0.00884593186053694)
--(axis cs:848,0.00884518637290709)
--(axis cs:847,0.00887505718160498)
--(axis cs:846,0.00885932505447716)
--(axis cs:845,0.00887137987041755)
--(axis cs:844,0.00887763689791293)
--(axis cs:843,0.00886727413311208)
--(axis cs:842,0.00884728730899853)
--(axis cs:841,0.008837413336777)
--(axis cs:840,0.00886058838842477)
--(axis cs:839,0.00885397390647196)
--(axis cs:838,0.00882420234512159)
--(axis cs:837,0.00881913716234549)
--(axis cs:836,0.00882323146532268)
--(axis cs:835,0.00885741726279253)
--(axis cs:834,0.00887295375572314)
--(axis cs:833,0.00884245375861033)
--(axis cs:832,0.00885253894925656)
--(axis cs:831,0.00886999334895681)
--(axis cs:830,0.0088650810654422)
--(axis cs:829,0.00884786479350172)
--(axis cs:828,0.00880714325898757)
--(axis cs:827,0.00881556560738592)
--(axis cs:826,0.00881731920229523)
--(axis cs:825,0.00881236401452495)
--(axis cs:824,0.00882427405127473)
--(axis cs:823,0.00884699140700809)
--(axis cs:822,0.00884133613036938)
--(axis cs:821,0.00882241174175229)
--(axis cs:820,0.00883335688571433)
--(axis cs:819,0.00879600611583256)
--(axis cs:818,0.00877770542684669)
--(axis cs:817,0.00881328205388936)
--(axis cs:816,0.00882026049405581)
--(axis cs:815,0.00884235260515714)
--(axis cs:814,0.00885876542970345)
--(axis cs:813,0.00887863692466584)
--(axis cs:812,0.00885245213020817)
--(axis cs:811,0.00888853263988668)
--(axis cs:810,0.00891777620603311)
--(axis cs:809,0.00894650644663836)
--(axis cs:808,0.00894394936022737)
--(axis cs:807,0.00897177988291142)
--(axis cs:806,0.00898970643799685)
--(axis cs:805,0.00899361569209221)
--(axis cs:804,0.00896843919937743)
--(axis cs:803,0.008952104675083)
--(axis cs:802,0.00899295329589039)
--(axis cs:801,0.00900599619820337)
--(axis cs:800,0.0089871390201827)
--(axis cs:799,0.00897121336215107)
--(axis cs:798,0.00895563471241001)
--(axis cs:797,0.00893912011876883)
--(axis cs:796,0.0089517795478594)
--(axis cs:795,0.00893337557295581)
--(axis cs:794,0.00893904438994128)
--(axis cs:793,0.00894846177171301)
--(axis cs:792,0.00895951411022128)
--(axis cs:791,0.00895712021380763)
--(axis cs:790,0.00896275456292603)
--(axis cs:789,0.0089270488209251)
--(axis cs:788,0.00895321162905558)
--(axis cs:787,0.00894052688854897)
--(axis cs:786,0.00892146204216133)
--(axis cs:785,0.00892589406159961)
--(axis cs:784,0.0089660799586934)
--(axis cs:783,0.00896943272679669)
--(axis cs:782,0.00896479912996259)
--(axis cs:781,0.0089524874625517)
--(axis cs:780,0.00896988988981895)
--(axis cs:779,0.00898340525681565)
--(axis cs:778,0.00897194308040748)
--(axis cs:777,0.0089699084838674)
--(axis cs:776,0.00894348503426693)
--(axis cs:775,0.0089484613147237)
--(axis cs:774,0.00893419778039852)
--(axis cs:773,0.00895760108102824)
--(axis cs:772,0.00896758635536715)
--(axis cs:771,0.00896335138246168)
--(axis cs:770,0.00895338277367883)
--(axis cs:769,0.00897286217734998)
--(axis cs:768,0.00898020578698756)
--(axis cs:767,0.00897223955222286)
--(axis cs:766,0.00897767837189257)
--(axis cs:765,0.00896202309697684)
--(axis cs:764,0.00894744706888027)
--(axis cs:763,0.00893788788520626)
--(axis cs:762,0.00891071095123384)
--(axis cs:761,0.0089087159847095)
--(axis cs:760,0.00888538397050312)
--(axis cs:759,0.00885490358766667)
--(axis cs:758,0.00883217661253686)
--(axis cs:757,0.0088480814998672)
--(axis cs:756,0.00885883971306419)
--(axis cs:755,0.00885007909466392)
--(axis cs:754,0.00883073379168098)
--(axis cs:753,0.00884083645360069)
--(axis cs:752,0.0088649399363272)
--(axis cs:751,0.00888914397396744)
--(axis cs:750,0.00890432608654576)
--(axis cs:749,0.00891988550278622)
--(axis cs:748,0.00893169690429615)
--(axis cs:747,0.0089675941604023)
--(axis cs:746,0.008987427725299)
--(axis cs:745,0.00896859389105473)
--(axis cs:744,0.00897017757485782)
--(axis cs:743,0.00898718823660133)
--(axis cs:742,0.00899588532401759)
--(axis cs:741,0.00900657247884762)
--(axis cs:740,0.00900101151930519)
--(axis cs:739,0.00902431576425348)
--(axis cs:738,0.00902833505855556)
--(axis cs:737,0.00902010818930035)
--(axis cs:736,0.00900578093445115)
--(axis cs:735,0.00902429741317133)
--(axis cs:734,0.00902353167128007)
--(axis cs:733,0.00904178268769076)
--(axis cs:732,0.00904422322945316)
--(axis cs:731,0.00901888160294414)
--(axis cs:730,0.00905695267105645)
--(axis cs:729,0.00907295128633035)
--(axis cs:728,0.00907489473039475)
--(axis cs:727,0.00906380316712953)
--(axis cs:726,0.0090652456636786)
--(axis cs:725,0.00908380892650375)
--(axis cs:724,0.00905750190154903)
--(axis cs:723,0.00908614951484886)
--(axis cs:722,0.00905367404887831)
--(axis cs:721,0.00905718181397723)
--(axis cs:720,0.00905358941881253)
--(axis cs:719,0.00901252798203248)
--(axis cs:718,0.00901417593342867)
--(axis cs:717,0.00902374065119778)
--(axis cs:716,0.00897797323676922)
--(axis cs:715,0.00897101011726038)
--(axis cs:714,0.00894644236498345)
--(axis cs:713,0.00891735767633257)
--(axis cs:712,0.00895872550745779)
--(axis cs:711,0.00891736378736747)
--(axis cs:710,0.00888396742839313)
--(axis cs:709,0.00892768068204858)
--(axis cs:708,0.0089368980626161)
--(axis cs:707,0.00896022353538735)
--(axis cs:706,0.00892294365521046)
--(axis cs:705,0.00893644591135717)
--(axis cs:704,0.00891624021511958)
--(axis cs:703,0.00890911867603073)
--(axis cs:702,0.00892900806701949)
--(axis cs:701,0.00896253248348931)
--(axis cs:700,0.00898723448887484)
--(axis cs:699,0.00899138130137787)
--(axis cs:698,0.00899648086705902)
--(axis cs:697,0.00901689664020643)
--(axis cs:696,0.00899052113453613)
--(axis cs:695,0.00898899521070851)
--(axis cs:694,0.00898614956613668)
--(axis cs:693,0.00897306335842132)
--(axis cs:692,0.00898720302555809)
--(axis cs:691,0.00896508966602902)
--(axis cs:690,0.00895930989719384)
--(axis cs:689,0.00899379515305369)
--(axis cs:688,0.00897404076070495)
--(axis cs:687,0.00898582008718061)
--(axis cs:686,0.0089881903711984)
--(axis cs:685,0.00904123811726545)
--(axis cs:684,0.00901897411848456)
--(axis cs:683,0.0090112591517068)
--(axis cs:682,0.00906398983161366)
--(axis cs:681,0.00909024171474873)
--(axis cs:680,0.00909691710564504)
--(axis cs:679,0.0091150875287461)
--(axis cs:678,0.00911208117123432)
--(axis cs:677,0.00914641113835226)
--(axis cs:676,0.00915809208481855)
--(axis cs:675,0.00914977465750905)
--(axis cs:674,0.00917341295713486)
--(axis cs:673,0.00915375677785723)
--(axis cs:672,0.00917993695916172)
--(axis cs:671,0.00919484757102107)
--(axis cs:670,0.00918871344292212)
--(axis cs:669,0.00919023274765653)
--(axis cs:668,0.00919652909736246)
--(axis cs:667,0.00924123890964407)
--(axis cs:666,0.00919270005856037)
--(axis cs:665,0.00917499856071727)
--(axis cs:664,0.00916279737757151)
--(axis cs:663,0.00920284528425402)
--(axis cs:662,0.00924681971751154)
--(axis cs:661,0.00922095088721463)
--(axis cs:660,0.00920355212264529)
--(axis cs:659,0.00924201552214795)
--(axis cs:658,0.00923822327276486)
--(axis cs:657,0.00921248007877011)
--(axis cs:656,0.00919341572351667)
--(axis cs:655,0.00920527978880332)
--(axis cs:654,0.00922183249548687)
--(axis cs:653,0.00920903058486696)
--(axis cs:652,0.00922158311104248)
--(axis cs:651,0.00926286603729389)
--(axis cs:650,0.00927936301688949)
--(axis cs:649,0.00928485540796915)
--(axis cs:648,0.009322192942094)
--(axis cs:647,0.00933422110113922)
--(axis cs:646,0.00936092648227936)
--(axis cs:645,0.00935191983778022)
--(axis cs:644,0.009334314016698)
--(axis cs:643,0.0093603470852943)
--(axis cs:642,0.00936766230649172)
--(axis cs:641,0.00937318252705951)
--(axis cs:640,0.0093824536711546)
--(axis cs:639,0.00940517054058375)
--(axis cs:638,0.00938538399435277)
--(axis cs:637,0.00942104404859661)
--(axis cs:636,0.00944990235263423)
--(axis cs:635,0.0094494739217017)
--(axis cs:634,0.00947986026089616)
--(axis cs:633,0.00945748114207092)
--(axis cs:632,0.00945653656631497)
--(axis cs:631,0.00948708920388237)
--(axis cs:630,0.00949126435131769)
--(axis cs:629,0.00950842347368392)
--(axis cs:628,0.00950146486586634)
--(axis cs:627,0.00949683589561742)
--(axis cs:626,0.00951086019049141)
--(axis cs:625,0.00948047775703061)
--(axis cs:624,0.00949051751004795)
--(axis cs:623,0.0094794622925259)
--(axis cs:622,0.00945943234941832)
--(axis cs:621,0.0094737757636206)
--(axis cs:620,0.00945455668302292)
--(axis cs:619,0.00941610544311926)
--(axis cs:618,0.00940210508639703)
--(axis cs:617,0.00938868211525782)
--(axis cs:616,0.00936592618385727)
--(axis cs:615,0.00940267076853493)
--(axis cs:614,0.00942485008070289)
--(axis cs:613,0.00943418361353697)
--(axis cs:612,0.00940852701875945)
--(axis cs:611,0.00946706999360089)
--(axis cs:610,0.00947045798488723)
--(axis cs:609,0.00948520156610923)
--(axis cs:608,0.00948704161352235)
--(axis cs:607,0.00952472585280598)
--(axis cs:606,0.00953986964670563)
--(axis cs:605,0.00957193881062378)
--(axis cs:604,0.00959098646943586)
--(axis cs:603,0.00960209627542332)
--(axis cs:602,0.00957439819353762)
--(axis cs:601,0.00955946606979137)
--(axis cs:600,0.00952711126506363)
--(axis cs:599,0.00954780366643283)
--(axis cs:598,0.00952237233471183)
--(axis cs:597,0.00949670602390179)
--(axis cs:596,0.00954443133397104)
--(axis cs:595,0.00954574620981859)
--(axis cs:594,0.0095363708094961)
--(axis cs:593,0.00953730390576317)
--(axis cs:592,0.00955870967880168)
--(axis cs:591,0.00957361955827413)
--(axis cs:590,0.00960211060071542)
--(axis cs:589,0.00961747689784043)
--(axis cs:588,0.00959849799686053)
--(axis cs:587,0.00957412521137243)
--(axis cs:586,0.00958243812624948)
--(axis cs:585,0.00958917119513829)
--(axis cs:584,0.00957898312214732)
--(axis cs:583,0.00957050697714905)
--(axis cs:582,0.0095714807673172)
--(axis cs:581,0.00954225356799656)
--(axis cs:580,0.00958543030219544)
--(axis cs:579,0.0096157459417631)
--(axis cs:578,0.00960269144431518)
--(axis cs:577,0.00960635665858064)
--(axis cs:576,0.00961025156325913)
--(axis cs:575,0.00959817861151724)
--(axis cs:574,0.00958432583540484)
--(axis cs:573,0.00957849816044644)
--(axis cs:572,0.0095735294126115)
--(axis cs:571,0.0095795934887767)
--(axis cs:570,0.00957306260299849)
--(axis cs:569,0.00958200499012751)
--(axis cs:568,0.00958862362386038)
--(axis cs:567,0.00957629947909139)
--(axis cs:566,0.00957752311908828)
--(axis cs:565,0.00967169718866079)
--(axis cs:564,0.00965303399773305)
--(axis cs:563,0.00969937952761088)
--(axis cs:562,0.00969406568902065)
--(axis cs:561,0.00969297042859224)
--(axis cs:560,0.0096965729765498)
--(axis cs:559,0.00967921217935515)
--(axis cs:558,0.00965965070933763)
--(axis cs:557,0.00966159218810558)
--(axis cs:556,0.00965894846004173)
--(axis cs:555,0.00964599203975236)
--(axis cs:554,0.00962223497879387)
--(axis cs:553,0.00961331718810458)
--(axis cs:552,0.00958242572548352)
--(axis cs:551,0.00961109494766534)
--(axis cs:550,0.0095975957178392)
--(axis cs:549,0.00962136691243301)
--(axis cs:548,0.0095727908960907)
--(axis cs:547,0.00960831997202879)
--(axis cs:546,0.00957957112708917)
--(axis cs:545,0.00958233741576099)
--(axis cs:544,0.0095680907863806)
--(axis cs:543,0.00958615345303209)
--(axis cs:542,0.00960530500041544)
--(axis cs:541,0.00959715861009767)
--(axis cs:540,0.0095987286967114)
--(axis cs:539,0.00961145166861851)
--(axis cs:538,0.00959651448187801)
--(axis cs:537,0.00957792550694271)
--(axis cs:536,0.00958531168777866)
--(axis cs:535,0.00959481249302752)
--(axis cs:534,0.00956917521521358)
--(axis cs:533,0.00954334580923333)
--(axis cs:532,0.00954442469243312)
--(axis cs:531,0.00956519837194175)
--(axis cs:530,0.00954910287170447)
--(axis cs:529,0.00958498654337505)
--(axis cs:528,0.00958841962993955)
--(axis cs:527,0.00957837004325379)
--(axis cs:526,0.00955813660680933)
--(axis cs:525,0.0095806974241054)
--(axis cs:524,0.00958398334802415)
--(axis cs:523,0.00959810963358618)
--(axis cs:522,0.00958760920756375)
--(axis cs:521,0.00958880537898741)
--(axis cs:520,0.00957817430081434)
--(axis cs:519,0.00959446576203119)
--(axis cs:518,0.00955806943843696)
--(axis cs:517,0.00957138971504375)
--(axis cs:516,0.00957411464557458)
--(axis cs:515,0.00959703479222864)
--(axis cs:514,0.00961563411959755)
--(axis cs:513,0.00959874524378546)
--(axis cs:512,0.00959606328816153)
--(axis cs:511,0.00961713674762654)
--(axis cs:510,0.00961450689609806)
--(axis cs:509,0.00962151991970537)
--(axis cs:508,0.00958873601558593)
--(axis cs:507,0.00959857875777028)
--(axis cs:506,0.00958688662477041)
--(axis cs:505,0.00960368052327458)
--(axis cs:504,0.00959844967239466)
--(axis cs:503,0.00961156914937416)
--(axis cs:502,0.00961658063316713)
--(axis cs:501,0.009573222409893)
--(axis cs:500,0.00959236937172955)
--(axis cs:499,0.00962117531880612)
--(axis cs:498,0.00961519643607051)
--(axis cs:497,0.00959171419159324)
--(axis cs:496,0.00958266602165787)
--(axis cs:495,0.00956610283512881)
--(axis cs:494,0.00955788621930573)
--(axis cs:493,0.00953759164085263)
--(axis cs:492,0.00953028840952408)
--(axis cs:491,0.00954524294034453)
--(axis cs:490,0.00952750140921375)
--(axis cs:489,0.00945480792837146)
--(axis cs:488,0.0094741687699534)
--(axis cs:487,0.00944882675761614)
--(axis cs:486,0.00946287526060369)
--(axis cs:485,0.00949514032569663)
--(axis cs:484,0.00950837824762594)
--(axis cs:483,0.00950835465341045)
--(axis cs:482,0.00952694659013185)
--(axis cs:481,0.00958758098805032)
--(axis cs:480,0.00960241044311867)
--(axis cs:479,0.00954684902068701)
--(axis cs:478,0.00950515198735723)
--(axis cs:477,0.00954360868838809)
--(axis cs:476,0.00955492650207283)
--(axis cs:475,0.00955379235072744)
--(axis cs:474,0.00958754368540118)
--(axis cs:473,0.00959611053770718)
--(axis cs:472,0.00957371113760358)
--(axis cs:471,0.00958988321234493)
--(axis cs:470,0.00956351120200566)
--(axis cs:469,0.0095561816568169)
--(axis cs:468,0.00957902751786169)
--(axis cs:467,0.00956184007734213)
--(axis cs:466,0.00956307442707064)
--(axis cs:465,0.00956111738707861)
--(axis cs:464,0.00958321132520943)
--(axis cs:463,0.00960821121385282)
--(axis cs:462,0.00955996744362025)
--(axis cs:461,0.00954411819191729)
--(axis cs:460,0.00952914363581384)
--(axis cs:459,0.00961155238842188)
--(axis cs:458,0.00959168356150133)
--(axis cs:457,0.00961033649908443)
--(axis cs:456,0.00957404881536054)
--(axis cs:455,0.00957571831686784)
--(axis cs:454,0.00963491628271059)
--(axis cs:453,0.00970529123683976)
--(axis cs:452,0.00972225886883862)
--(axis cs:451,0.00972535678395433)
--(axis cs:450,0.00975104629416569)
--(axis cs:449,0.00972206758105879)
--(axis cs:448,0.00972141912717481)
--(axis cs:447,0.00969032971357932)
--(axis cs:446,0.00965101437571243)
--(axis cs:445,0.00961637996289127)
--(axis cs:444,0.0096371071789196)
--(axis cs:443,0.00964053248987707)
--(axis cs:442,0.00962889916682422)
--(axis cs:441,0.00961710385475003)
--(axis cs:440,0.00959249933988748)
--(axis cs:439,0.00960266031568215)
--(axis cs:438,0.00958935272305228)
--(axis cs:437,0.00956707413336505)
--(axis cs:436,0.00957574463784598)
--(axis cs:435,0.00952363594827617)
--(axis cs:434,0.0095254815361019)
--(axis cs:433,0.00954845452911141)
--(axis cs:432,0.00955083934853637)
--(axis cs:431,0.00952825369125954)
--(axis cs:430,0.0094926225793725)
--(axis cs:429,0.00949991294927823)
--(axis cs:428,0.00949013709969146)
--(axis cs:427,0.00950185436499607)
--(axis cs:426,0.00950373782245942)
--(axis cs:425,0.00949493983627556)
--(axis cs:424,0.00948183139547336)
--(axis cs:423,0.0094759256172831)
--(axis cs:422,0.00941876091426156)
--(axis cs:421,0.00940258787548782)
--(axis cs:420,0.00940760674881443)
--(axis cs:419,0.00935330758453384)
--(axis cs:418,0.0093763470168587)
--(axis cs:417,0.00933417185764372)
--(axis cs:416,0.00931143205831679)
--(axis cs:415,0.00938182161449231)
--(axis cs:414,0.00933770142805849)
--(axis cs:413,0.00931030707545761)
--(axis cs:412,0.00931593066986151)
--(axis cs:411,0.00931676904176495)
--(axis cs:410,0.00934445214456655)
--(axis cs:409,0.00934939583126966)
--(axis cs:408,0.00931244238902599)
--(axis cs:407,0.00941627006852349)
--(axis cs:406,0.00938593560219532)
--(axis cs:405,0.00942978124690643)
--(axis cs:404,0.00947073159056074)
--(axis cs:403,0.00944419732049879)
--(axis cs:402,0.00946805007062905)
--(axis cs:401,0.0094431607878738)
--(axis cs:400,0.0094987264227873)
--(axis cs:399,0.00951837253621028)
--(axis cs:398,0.00949786068490398)
--(axis cs:397,0.00944898548234802)
--(axis cs:396,0.0094776479272085)
--(axis cs:395,0.00949290214154187)
--(axis cs:394,0.00948572960759509)
--(axis cs:393,0.00949384744721982)
--(axis cs:392,0.00951193588079624)
--(axis cs:391,0.00954432539692644)
--(axis cs:390,0.00951542177554929)
--(axis cs:389,0.00954614290103788)
--(axis cs:388,0.00956717472392438)
--(axis cs:387,0.00956618581962725)
--(axis cs:386,0.0095727806627388)
--(axis cs:385,0.00954914287137678)
--(axis cs:384,0.0095852185775599)
--(axis cs:383,0.00958207123548651)
--(axis cs:382,0.00957152854898329)
--(axis cs:381,0.00955028213664824)
--(axis cs:380,0.00958099508516821)
--(axis cs:379,0.00955885790466438)
--(axis cs:378,0.00955706520508062)
--(axis cs:377,0.00956057066260989)
--(axis cs:376,0.00956168961843684)
--(axis cs:375,0.00956239358834143)
--(axis cs:374,0.00958306046003082)
--(axis cs:373,0.00958593917889924)
--(axis cs:372,0.0095477055687359)
--(axis cs:371,0.00954889471488576)
--(axis cs:370,0.00951962925858211)
--(axis cs:369,0.00953435186287829)
--(axis cs:368,0.00953250435289235)
--(axis cs:367,0.00952689389485294)
--(axis cs:366,0.00954656260755037)
--(axis cs:365,0.00958354297075478)
--(axis cs:364,0.00959954668085849)
--(axis cs:363,0.0095810628037367)
--(axis cs:362,0.00959824499327319)
--(axis cs:361,0.00963782145042044)
--(axis cs:360,0.00964706086502979)
--(axis cs:359,0.00966703902304843)
--(axis cs:358,0.00966059990912298)
--(axis cs:357,0.00962595948901705)
--(axis cs:356,0.00961218450838394)
--(axis cs:355,0.00965810373789566)
--(axis cs:354,0.00964624619118899)
--(axis cs:353,0.00968320496982957)
--(axis cs:352,0.00972107490302429)
--(axis cs:351,0.00977297532611606)
--(axis cs:350,0.00980202545155906)
--(axis cs:349,0.00978785454051396)
--(axis cs:348,0.00978911862425828)
--(axis cs:347,0.00975632659383438)
--(axis cs:346,0.00976436320168745)
--(axis cs:345,0.00973438754238398)
--(axis cs:344,0.00970239107894289)
--(axis cs:343,0.00971440542206696)
--(axis cs:342,0.00972255742049427)
--(axis cs:341,0.00977772628170815)
--(axis cs:340,0.00977629880131293)
--(axis cs:339,0.00979236078170548)
--(axis cs:338,0.00979906531129859)
--(axis cs:337,0.00968667192858712)
--(axis cs:336,0.0096645658414919)
--(axis cs:335,0.00963443756855365)
--(axis cs:334,0.00966541662305337)
--(axis cs:333,0.00968646120529366)
--(axis cs:332,0.00971525183474673)
--(axis cs:331,0.00969734530167619)
--(axis cs:330,0.00976502770540228)
--(axis cs:329,0.00973441864092575)
--(axis cs:328,0.00982531066664128)
--(axis cs:327,0.00975588745891209)
--(axis cs:326,0.00979920613527609)
--(axis cs:325,0.00975771043267662)
--(axis cs:324,0.00971320618792242)
--(axis cs:323,0.00963100840251038)
--(axis cs:322,0.00966663090301897)
--(axis cs:321,0.00966720452626834)
--(axis cs:320,0.00969159445846475)
--(axis cs:319,0.00962667245473646)
--(axis cs:318,0.00969056168408493)
--(axis cs:317,0.00958343466587323)
--(axis cs:316,0.00958704608098529)
--(axis cs:315,0.00960988494343091)
--(axis cs:314,0.00958448952847956)
--(axis cs:313,0.00965253028282032)
--(axis cs:312,0.009653772966385)
--(axis cs:311,0.00970255204968516)
--(axis cs:310,0.00972340637051777)
--(axis cs:309,0.00964593571489374)
--(axis cs:308,0.00966900291305537)
--(axis cs:307,0.00971031217873859)
--(axis cs:306,0.0097175955445173)
--(axis cs:305,0.00973958864133528)
--(axis cs:304,0.0097429190238402)
--(axis cs:303,0.00981656675856043)
--(axis cs:302,0.00989325503401498)
--(axis cs:301,0.00984596586532705)
--(axis cs:300,0.00986099951370303)
--(axis cs:299,0.00982486603893068)
--(axis cs:298,0.00981142606881498)
--(axis cs:297,0.00976485696002025)
--(axis cs:296,0.00970226154590258)
--(axis cs:295,0.00974746115618218)
--(axis cs:294,0.00980857007791011)
--(axis cs:293,0.00979624645574118)
--(axis cs:292,0.00985918123236437)
--(axis cs:291,0.00989553974059998)
--(axis cs:290,0.00981282622024657)
--(axis cs:289,0.00985514738979094)
--(axis cs:288,0.0097852608147783)
--(axis cs:287,0.0097734202507605)
--(axis cs:286,0.00980363430616314)
--(axis cs:285,0.00980235384784838)
--(axis cs:284,0.00984618285468679)
--(axis cs:283,0.00989168567603931)
--(axis cs:282,0.0098659755311238)
--(axis cs:281,0.00984818948256671)
--(axis cs:280,0.00983347926004125)
--(axis cs:279,0.00988724816508917)
--(axis cs:278,0.00989394106353949)
--(axis cs:277,0.00992414309027834)
--(axis cs:276,0.0099558666282069)
--(axis cs:275,0.00991844567701084)
--(axis cs:274,0.00989101443195278)
--(axis cs:273,0.00990233606166978)
--(axis cs:272,0.0100113867380661)
--(axis cs:271,0.00991331007155812)
--(axis cs:270,0.00990276715350033)
--(axis cs:269,0.00991516959604199)
--(axis cs:268,0.0098454819415435)
--(axis cs:267,0.00988004072170433)
--(axis cs:266,0.00985245720515088)
--(axis cs:265,0.00988709021901498)
--(axis cs:264,0.00988105085626581)
--(axis cs:263,0.00986423428157199)
--(axis cs:262,0.00987654607379487)
--(axis cs:261,0.00991579635984688)
--(axis cs:260,0.00986137480039613)
--(axis cs:259,0.00986406763496986)
--(axis cs:258,0.00982089855161801)
--(axis cs:257,0.00980010538808151)
--(axis cs:256,0.00976139089460194)
--(axis cs:255,0.00979745970191304)
--(axis cs:254,0.00982746510294686)
--(axis cs:253,0.00978557587707087)
--(axis cs:252,0.00981225581186436)
--(axis cs:251,0.00978114873961319)
--(axis cs:250,0.00977084634256677)
--(axis cs:249,0.00975939244552734)
--(axis cs:248,0.00963645530241109)
--(axis cs:247,0.00959594064474572)
--(axis cs:246,0.00962692533486465)
--(axis cs:245,0.00989415221749115)
--(axis cs:244,0.00988808582837395)
--(axis cs:243,0.00989520190257859)
--(axis cs:242,0.00991790076815403)
--(axis cs:241,0.00997962947068692)
--(axis cs:240,0.00991934193559204)
--(axis cs:239,0.0100241494969398)
--(axis cs:238,0.0101041302376782)
--(axis cs:237,0.0100564564830151)
--(axis cs:236,0.0100782062343704)
--(axis cs:235,0.00996226631973289)
--(axis cs:234,0.00971874343469853)
--(axis cs:233,0.00967831359024465)
--(axis cs:232,0.00972071377350279)
--(axis cs:231,0.00980350302630745)
--(axis cs:230,0.00975045463577829)
--(axis cs:229,0.0097227341622046)
--(axis cs:228,0.00973460214702437)
--(axis cs:227,0.00970872648361138)
--(axis cs:226,0.0097533361654733)
--(axis cs:225,0.00973984579442631)
--(axis cs:224,0.0096791484622978)
--(axis cs:223,0.00964821632858114)
--(axis cs:222,0.00966080716132422)
--(axis cs:221,0.00976846129654912)
--(axis cs:220,0.0100116524269562)
--(axis cs:219,0.0100498007624863)
--(axis cs:218,0.0098935354324992)
--(axis cs:217,0.0100350814142908)
--(axis cs:216,0.00983800708900235)
--(axis cs:215,0.00968359498012715)
--(axis cs:214,0.00996974733434144)
--(axis cs:213,0.0100903210688639)
--(axis cs:212,0.010169405074554)
--(axis cs:211,0.0100069504664828)
--(axis cs:210,0.0100633774365473)
--(axis cs:209,0.00989182224205474)
--(axis cs:208,0.00977687433718841)
--(axis cs:207,0.00983333421702338)
--(axis cs:206,0.00996125797626827)
--(axis cs:205,0.0100375283896279)
--(axis cs:204,0.00995265287691839)
--(axis cs:203,0.0097546066315659)
--(axis cs:202,0.00965006942892562)
--(axis cs:201,0.00971955632136794)
--(axis cs:200,0.00972855168376855)
--(axis cs:199,0.00969448944293452)
--(axis cs:198,0.00967506215145802)
--(axis cs:197,0.00966503603041657)
--(axis cs:196,0.00965320956666304)
--(axis cs:195,0.00971537523827071)
--(axis cs:194,0.00972276703006822)
--(axis cs:193,0.00973031998344703)
--(axis cs:192,0.00979409821187425)
--(axis cs:191,0.00975814023568071)
--(axis cs:190,0.00977148843214206)
--(axis cs:189,0.00986320104760384)
--(axis cs:188,0.00997398485609431)
--(axis cs:187,0.00995449006004716)
--(axis cs:186,0.010006696285777)
--(axis cs:185,0.0100117561878125)
--(axis cs:184,0.00993770483981086)
--(axis cs:183,0.00997104954337679)
--(axis cs:182,0.0100251773277942)
--(axis cs:181,0.0100576373738611)
--(axis cs:180,0.0100578783348967)
--(axis cs:179,0.0100471643867888)
--(axis cs:178,0.00984726373437237)
--(axis cs:177,0.00986913403570814)
--(axis cs:176,0.00984960075723499)
--(axis cs:175,0.00988208624047382)
--(axis cs:174,0.0099400619443006)
--(axis cs:173,0.0100049977999224)
--(axis cs:172,0.00998597729894131)
--(axis cs:171,0.0100234843028872)
--(axis cs:170,0.0101189301753368)
--(axis cs:169,0.0101317148179724)
--(axis cs:168,0.0100149568992838)
--(axis cs:167,0.0102041344851441)
--(axis cs:166,0.0101975218811814)
--(axis cs:165,0.0102177133780626)
--(axis cs:164,0.0101437584356177)
--(axis cs:163,0.0102435970096295)
--(axis cs:162,0.0103462863588358)
--(axis cs:161,0.0104542199510889)
--(axis cs:160,0.0105025516939243)
--(axis cs:159,0.0106740293248308)
--(axis cs:158,0.0106797121068657)
--(axis cs:157,0.0106755729246751)
--(axis cs:156,0.0107392813985877)
--(axis cs:155,0.0107021799320705)
--(axis cs:154,0.0107611996018206)
--(axis cs:153,0.0107494101436805)
--(axis cs:152,0.0107981747978885)
--(axis cs:151,0.0107296015663256)
--(axis cs:150,0.0107260775307578)
--(axis cs:149,0.0108503631897141)
--(axis cs:148,0.0107622317766082)
--(axis cs:147,0.0109466386593008)
--(axis cs:146,0.0108644770956973)
--(axis cs:145,0.0108273544259194)
--(axis cs:144,0.0106935224790649)
--(axis cs:143,0.0106240583635663)
--(axis cs:142,0.0106285463936589)
--(axis cs:141,0.0105413695875425)
--(axis cs:140,0.0104168817399808)
--(axis cs:139,0.0105200439418588)
--(axis cs:138,0.010460845361304)
--(axis cs:137,0.0103372210954959)
--(axis cs:136,0.0104262120280097)
--(axis cs:135,0.0104895783902229)
--(axis cs:134,0.010597249686828)
--(axis cs:133,0.0105496467680019)
--(axis cs:132,0.0104228721302531)
--(axis cs:131,0.0104809506402035)
--(axis cs:130,0.0106634365333413)
--(axis cs:129,0.0106734022403425)
--(axis cs:128,0.0108523848027542)
--(axis cs:127,0.0107563224889824)
--(axis cs:126,0.0108603247552188)
--(axis cs:125,0.0109876746094477)
--(axis cs:124,0.0109819238094036)
--(axis cs:123,0.0109604627947291)
--(axis cs:122,0.0109588385748202)
--(axis cs:121,0.0105635424814429)
--(axis cs:120,0.0105287919504117)
--(axis cs:119,0.0104601777840172)
--(axis cs:118,0.0104834273465834)
--(axis cs:117,0.010457843900881)
--(axis cs:116,0.0104961514640575)
--(axis cs:115,0.0104350020917854)
--(axis cs:114,0.0105436646746678)
--(axis cs:113,0.0103653055203661)
--(axis cs:112,0.0102590100131856)
--(axis cs:111,0.0105410412207723)
--(axis cs:110,0.0106068481031123)
--(axis cs:109,0.0107034825164974)
--(axis cs:108,0.010722462532752)
--(axis cs:107,0.0107528240027823)
--(axis cs:106,0.0106355401876214)
--(axis cs:105,0.0108168745397664)
--(axis cs:104,0.0106247452160937)
--(axis cs:103,0.0108202403026704)
--(axis cs:102,0.0110058777282822)
--(axis cs:101,0.0110361987811087)
--(axis cs:100,0.0112648739053882)
--(axis cs:99,0.0114259520237461)
--(axis cs:98,0.0112556411974473)
--(axis cs:97,0.0113650258044505)
--(axis cs:96,0.0114740427435481)
--(axis cs:95,0.0114800494039047)
--(axis cs:94,0.0114253304435613)
--(axis cs:93,0.0113017544373788)
--(axis cs:92,0.0113922439708706)
--(axis cs:91,0.0118679574475819)
--(axis cs:90,0.0117783219903831)
--(axis cs:89,0.0117633886130509)
--(axis cs:88,0.011693777198861)
--(axis cs:87,0.0118815718635271)
--(axis cs:86,0.0119323949496448)
--(axis cs:85,0.0119119982530387)
--(axis cs:84,0.0122432092442511)
--(axis cs:83,0.0122308788361664)
--(axis cs:82,0.0122552820956176)
--(axis cs:81,0.0124347199121466)
--(axis cs:80,0.0124628889642086)
--(axis cs:79,0.0124733127203756)
--(axis cs:78,0.0126344831177038)
--(axis cs:77,0.0127635413093893)
--(axis cs:76,0.0126572672352887)
--(axis cs:75,0.0127484818778003)
--(axis cs:74,0.0128152425739006)
--(axis cs:73,0.012827945781422)
--(axis cs:72,0.0126747390523848)
--(axis cs:71,0.0128895191824803)
--(axis cs:70,0.0130524957791623)
--(axis cs:69,0.0131777751754544)
--(axis cs:68,0.0132314240542195)
--(axis cs:67,0.0132025013398459)
--(axis cs:66,0.0132537627117409)
--(axis cs:65,0.0136241789689878)
--(axis cs:64,0.0137056869116756)
--(axis cs:63,0.0137357897148089)
--(axis cs:62,0.0135902231292467)
--(axis cs:61,0.0136935760128486)
--(axis cs:60,0.0140441531550878)
--(axis cs:59,0.014502332013817)
--(axis cs:58,0.0142367663900554)
--(axis cs:57,0.0139093307268357)
--(axis cs:56,0.0137909339408271)
--(axis cs:55,0.0138765536160641)
--(axis cs:54,0.0142628505070318)
--(axis cs:53,0.0144445285556717)
--(axis cs:52,0.0147467907254425)
--(axis cs:51,0.0145339342015453)
--(axis cs:50,0.014914686822381)
--(axis cs:49,0.0150164334514813)
--(axis cs:48,0.0149067848428029)
--(axis cs:47,0.0147370512286369)
--(axis cs:46,0.0152366261837688)
--(axis cs:45,0.0155179349002942)
--(axis cs:44,0.0156500104707462)
--(axis cs:43,0.0156170167025801)
--(axis cs:42,0.0158086974760847)
--(axis cs:41,0.0159973178761505)
--(axis cs:40,0.0160612434026652)
--(axis cs:39,0.0162002360016335)
--(axis cs:38,0.0165849109625206)
--(axis cs:37,0.0170131924411022)
--(axis cs:36,0.0171447951923527)
--(axis cs:35,0.017152532777495)
--(axis cs:34,0.0175112232354332)
--(axis cs:33,0.0174555712779734)
--(axis cs:32,0.0176288177082397)
--(axis cs:31,0.0180348887186813)
--(axis cs:30,0.0178237979665609)
--(axis cs:29,0.0183281600689193)
--(axis cs:28,0.0180687246497532)
--(axis cs:27,0.0185618629366415)
--(axis cs:26,0.0186848179990854)
--(axis cs:25,0.0192468318197375)
--(axis cs:24,0.0194819734169852)
--(axis cs:23,0.019306446496831)
--(axis cs:22,0.0200456758341965)
--(axis cs:21,0.0200414786915752)
--(axis cs:20,0.0205311272712447)
--(axis cs:19,0.0205841856909682)
--(axis cs:18,0.0211917289184653)
--(axis cs:17,0.0210963425133395)
--(axis cs:16,0.0220593831181664)
--(axis cs:15,0.0229158552292429)
--(axis cs:14,0.0232268062240879)
--(axis cs:13,0.0235952066814537)
--(axis cs:12,0.0240738216045562)
--(axis cs:11,0.0239684324177684)
--(axis cs:10,0.025958521163564)
--(axis cs:9,0.0268849748521233)
--(axis cs:8,0.026789342188436)
--(axis cs:7,0.0283044899918701)
--(axis cs:6,0.0298328118523634)
--(axis cs:5,0.0326397041616594)
--(axis cs:4,0.0352373605537191)
--(axis cs:3,0.0381289821478813)
--(axis cs:2,0.0453251339150465)
--(axis cs:1,0.0571548149691008)
--(axis cs:0,0.0798498072760889)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1,0.0681024254980344)
--(axis cs:1,0.145586930959978)
--(axis cs:2,0.114945589983732)
--(axis cs:3,0.0975266369757201)
--(axis cs:4,0.0761070417850258)
--(axis cs:5,0.0668911438238001)
--(axis cs:6,0.0603028193168917)
--(axis cs:7,0.0570194418858415)
--(axis cs:8,0.0526648995184235)
--(axis cs:9,0.0488512833823342)
--(axis cs:10,0.0461184758495939)
--(axis cs:11,0.0469118348471753)
--(axis cs:12,0.0449800487649481)
--(axis cs:13,0.0426158505576361)
--(axis cs:14,0.0401982682560524)
--(axis cs:15,0.0389031235858585)
--(axis cs:16,0.0399385975142133)
--(axis cs:17,0.0382576102946503)
--(axis cs:18,0.0370025753311208)
--(axis cs:19,0.0365220711704476)
--(axis cs:20,0.0337922739532164)
--(axis cs:21,0.0346437500713245)
--(axis cs:22,0.035649190891277)
--(axis cs:23,0.0333396768943856)
--(axis cs:24,0.0339831672212431)
--(axis cs:25,0.0320987239600035)
--(axis cs:26,0.0314929405044721)
--(axis cs:27,0.0306749948759932)
--(axis cs:28,0.030229806784806)
--(axis cs:29,0.0299324776737485)
--(axis cs:30,0.0291186209715463)
--(axis cs:31,0.0293146048296438)
--(axis cs:32,0.0282353828599673)
--(axis cs:33,0.0267137147446633)
--(axis cs:34,0.026993126881578)
--(axis cs:35,0.0264316879119593)
--(axis cs:36,0.0254927628571387)
--(axis cs:37,0.0251526765988131)
--(axis cs:38,0.0245626332112586)
--(axis cs:39,0.0242201466823613)
--(axis cs:40,0.0231602178174084)
--(axis cs:41,0.0228502281493511)
--(axis cs:42,0.0225369743958343)
--(axis cs:43,0.0219422784932419)
--(axis cs:44,0.0224101673773217)
--(axis cs:45,0.022603716294592)
--(axis cs:46,0.0224883232396398)
--(axis cs:47,0.0230464572942671)
--(axis cs:48,0.022699624912238)
--(axis cs:49,0.0230676323549915)
--(axis cs:50,0.0229284557030374)
--(axis cs:51,0.0220072362760111)
--(axis cs:52,0.0219240667604403)
--(axis cs:53,0.0223851631261827)
--(axis cs:54,0.0218887108850194)
--(axis cs:55,0.0208120620640913)
--(axis cs:56,0.0198577047364981)
--(axis cs:57,0.0203174230612893)
--(axis cs:58,0.0197332679169117)
--(axis cs:59,0.019638900735868)
--(axis cs:60,0.0203480679538333)
--(axis cs:61,0.0204889956690476)
--(axis cs:62,0.0199259813809473)
--(axis cs:63,0.0189448580302666)
--(axis cs:64,0.0195994874656954)
--(axis cs:65,0.0187654380047454)
--(axis cs:66,0.0190834793813563)
--(axis cs:67,0.0191063527558226)
--(axis cs:68,0.0190859290792608)
--(axis cs:69,0.0190427357347623)
--(axis cs:70,0.0191030531794385)
--(axis cs:71,0.0190523112934689)
--(axis cs:72,0.0187064054900804)
--(axis cs:73,0.0189834605615498)
--(axis cs:74,0.0192601011630979)
--(axis cs:75,0.0192361314653713)
--(axis cs:76,0.0189829174007451)
--(axis cs:77,0.0190142668857973)
--(axis cs:78,0.0188211351487712)
--(axis cs:79,0.0189447036221995)
--(axis cs:80,0.0193056981453967)
--(axis cs:81,0.0184316943416787)
--(axis cs:82,0.0184745875648616)
--(axis cs:83,0.0181852262592156)
--(axis cs:84,0.0177734178191498)
--(axis cs:85,0.0176327753966086)
--(axis cs:86,0.0179549719263878)
--(axis cs:87,0.0177730268044621)
--(axis cs:88,0.0178411300310198)
--(axis cs:89,0.0177983139155092)
--(axis cs:90,0.0178597621278177)
--(axis cs:91,0.0175054859148326)
--(axis cs:92,0.0176369843415901)
--(axis cs:93,0.0175497681415824)
--(axis cs:94,0.0174673643045067)
--(axis cs:95,0.0171508663838591)
--(axis cs:96,0.0172702374546229)
--(axis cs:97,0.0167766540954066)
--(axis cs:98,0.0168085508405961)
--(axis cs:99,0.0166787013109645)
--(axis cs:100,0.0163807934899816)
--(axis cs:101,0.0161892115900517)
--(axis cs:102,0.0164894767730973)
--(axis cs:103,0.0161978920427861)
--(axis cs:104,0.0159175195089483)
--(axis cs:105,0.015979172693899)
--(axis cs:106,0.0157662080385693)
--(axis cs:107,0.0159101285486813)
--(axis cs:108,0.0160177935008686)
--(axis cs:109,0.0162902147460069)
--(axis cs:110,0.0164209777260136)
--(axis cs:111,0.0159022622548673)
--(axis cs:112,0.0157038701286193)
--(axis cs:113,0.0158961670805738)
--(axis cs:114,0.0156936208578134)
--(axis cs:115,0.0153772907049617)
--(axis cs:116,0.0152989943864637)
--(axis cs:117,0.0152826442149178)
--(axis cs:118,0.0148025532760008)
--(axis cs:119,0.0145440441242006)
--(axis cs:120,0.014522831240767)
--(axis cs:121,0.0148306971011882)
--(axis cs:122,0.0141556078409002)
--(axis cs:123,0.0140583904816665)
--(axis cs:124,0.0146888758367335)
--(axis cs:125,0.0141614644137826)
--(axis cs:126,0.0137520859310983)
--(axis cs:127,0.0135301729434796)
--(axis cs:128,0.0137970409250555)
--(axis cs:129,0.0138803294260651)
--(axis cs:130,0.0130763640901971)
--(axis cs:131,0.0131099801332938)
--(axis cs:132,0.0131915215707035)
--(axis cs:133,0.0129990449691927)
--(axis cs:134,0.0132550567924777)
--(axis cs:135,0.013446484174597)
--(axis cs:136,0.0129355279303467)
--(axis cs:137,0.0134042435446262)
--(axis cs:138,0.013252943652688)
--(axis cs:139,0.0130767234537017)
--(axis cs:140,0.0129205272843765)
--(axis cs:141,0.0130373337272326)
--(axis cs:142,0.0126818917050762)
--(axis cs:143,0.01292729581697)
--(axis cs:144,0.0124952838317707)
--(axis cs:145,0.0125527503681318)
--(axis cs:146,0.0130627264468998)
--(axis cs:147,0.012953471986843)
--(axis cs:148,0.0128262558391922)
--(axis cs:149,0.0130179611435624)
--(axis cs:150,0.0126013185375365)
--(axis cs:151,0.0125259534878132)
--(axis cs:152,0.0128464754036131)
--(axis cs:153,0.0127166404599016)
--(axis cs:154,0.0124141784290956)
--(axis cs:155,0.0126032940759107)
--(axis cs:156,0.0123708527623361)
--(axis cs:157,0.0124313826887485)
--(axis cs:158,0.0123851574473176)
--(axis cs:159,0.0124225584685618)
--(axis cs:160,0.0125175005641145)
--(axis cs:161,0.0126701310941304)
--(axis cs:162,0.0125385607531088)
--(axis cs:163,0.0123234641502808)
--(axis cs:164,0.0122295333348581)
--(axis cs:165,0.012085063680907)
--(axis cs:166,0.0122041719160111)
--(axis cs:167,0.0121040382030397)
--(axis cs:168,0.0120536537806213)
--(axis cs:169,0.0121561941506637)
--(axis cs:170,0.0124957489279899)
--(axis cs:171,0.0120658974527867)
--(axis cs:172,0.0123197358803683)
--(axis cs:173,0.0123891964386754)
--(axis cs:174,0.0118790269038669)
--(axis cs:175,0.0118403662824421)
--(axis cs:176,0.0114702106392026)
--(axis cs:177,0.0115612702837262)
--(axis cs:178,0.0118482359467958)
--(axis cs:179,0.0117489647464678)
--(axis cs:180,0.0119940611654638)
--(axis cs:181,0.0115190819595095)
--(axis cs:182,0.0118533634528849)
--(axis cs:183,0.0115604219535894)
--(axis cs:184,0.0115903480826332)
--(axis cs:185,0.011609306748915)
--(axis cs:186,0.0116849952272993)
--(axis cs:187,0.011698930615661)
--(axis cs:188,0.0116274627235683)
--(axis cs:189,0.0117298448189251)
--(axis cs:190,0.0115869011438201)
--(axis cs:191,0.0115949373936734)
--(axis cs:192,0.0114867431876059)
--(axis cs:193,0.0114578813330991)
--(axis cs:194,0.0115314948121965)
--(axis cs:195,0.011414122598596)
--(axis cs:196,0.0116080987841825)
--(axis cs:197,0.0115610562402099)
--(axis cs:198,0.0113791570513414)
--(axis cs:199,0.0112270856456353)
--(axis cs:200,0.0112966470836614)
--(axis cs:201,0.011131153457796)
--(axis cs:202,0.0112349141001941)
--(axis cs:203,0.0109156564748756)
--(axis cs:204,0.0109050408445485)
--(axis cs:205,0.0108983572337705)
--(axis cs:206,0.0106496452992753)
--(axis cs:207,0.0106517846153078)
--(axis cs:208,0.0106528610579982)
--(axis cs:209,0.0107812558412002)
--(axis cs:210,0.0109366319236514)
--(axis cs:211,0.0107785861375099)
--(axis cs:212,0.0107313229448966)
--(axis cs:213,0.0107354465126378)
--(axis cs:214,0.0108427415154389)
--(axis cs:215,0.0110585153603511)
--(axis cs:216,0.0106917725272796)
--(axis cs:217,0.010322381732672)
--(axis cs:218,0.0104656028470291)
--(axis cs:219,0.0102604742308199)
--(axis cs:220,0.010551181176201)
--(axis cs:221,0.0101748517388531)
--(axis cs:222,0.0104199068218173)
--(axis cs:223,0.0103355514080479)
--(axis cs:224,0.0101990627523708)
--(axis cs:225,0.0104056173705088)
--(axis cs:226,0.0102756285915575)
--(axis cs:227,0.0103657850510429)
--(axis cs:228,0.0101369346343313)
--(axis cs:229,0.0101470501033879)
--(axis cs:230,0.00988789274515577)
--(axis cs:231,0.00978473276084614)
--(axis cs:232,0.00984259616905356)
--(axis cs:233,0.00972005109776803)
--(axis cs:234,0.00995425806963764)
--(axis cs:235,0.00987074927751597)
--(axis cs:236,0.00973963938282662)
--(axis cs:237,0.00985336360191801)
--(axis cs:238,0.00968238471233463)
--(axis cs:239,0.00969573767530476)
--(axis cs:240,0.00981853445512739)
--(axis cs:241,0.00967569947455836)
--(axis cs:242,0.00968234971227019)
--(axis cs:243,0.00976360952925062)
--(axis cs:244,0.0097008011090804)
--(axis cs:245,0.00980948053409238)
--(axis cs:246,0.00987275360155664)
--(axis cs:247,0.00990943214745129)
--(axis cs:248,0.00973826387972377)
--(axis cs:249,0.00966984411526155)
--(axis cs:250,0.00978189520499952)
--(axis cs:251,0.00971033183714759)
--(axis cs:252,0.00962323397857259)
--(axis cs:253,0.00950128124635328)
--(axis cs:254,0.00946222568239457)
--(axis cs:255,0.0094682371716331)
--(axis cs:256,0.00942886172970973)
--(axis cs:257,0.00955121894622106)
--(axis cs:258,0.00948429997072214)
--(axis cs:259,0.00936982445025129)
--(axis cs:260,0.00939391849829867)
--(axis cs:261,0.00930038453107341)
--(axis cs:262,0.00929313845033898)
--(axis cs:263,0.0093652351788771)
--(axis cs:264,0.0093071855932365)
--(axis cs:265,0.00944182351778214)
--(axis cs:266,0.00928236293625426)
--(axis cs:267,0.00930587982904952)
--(axis cs:268,0.00931660376615226)
--(axis cs:269,0.00923292310895674)
--(axis cs:270,0.00929845912382318)
--(axis cs:271,0.00938319778321794)
--(axis cs:272,0.00928169742291479)
--(axis cs:273,0.00935971874874691)
--(axis cs:274,0.00946769346603574)
--(axis cs:275,0.00921971844034167)
--(axis cs:276,0.00917328418895322)
--(axis cs:277,0.00921768379823955)
--(axis cs:278,0.00911527772602879)
--(axis cs:279,0.00923699507021357)
--(axis cs:280,0.00925630836672405)
--(axis cs:281,0.009319638458202)
--(axis cs:282,0.0091937120051564)
--(axis cs:283,0.00934193449640647)
--(axis cs:284,0.00954936549525531)
--(axis cs:285,0.00918323045932068)
--(axis cs:286,0.00911931646305246)
--(axis cs:287,0.00919439634007793)
--(axis cs:288,0.00923776746748635)
--(axis cs:289,0.00923261776069703)
--(axis cs:290,0.00935450540113163)
--(axis cs:291,0.00926200025475604)
--(axis cs:292,0.00940011092690691)
--(axis cs:293,0.00921541586848924)
--(axis cs:294,0.00917143730603406)
--(axis cs:295,0.00928830342891497)
--(axis cs:296,0.00927262433109223)
--(axis cs:297,0.00922300440329002)
--(axis cs:298,0.00926636909313204)
--(axis cs:299,0.00937644174582588)
--(axis cs:300,0.00922906902167699)
--(axis cs:301,0.00923085630562791)
--(axis cs:302,0.00912269706981989)
--(axis cs:303,0.00904049121774143)
--(axis cs:304,0.0089764225850328)
--(axis cs:305,0.00914348825360452)
--(axis cs:306,0.00931331487385707)
--(axis cs:307,0.00924992564762069)
--(axis cs:308,0.00912471982301367)
--(axis cs:309,0.00891260792944979)
--(axis cs:310,0.00885943393742442)
--(axis cs:311,0.00913210780168131)
--(axis cs:312,0.00894768679726976)
--(axis cs:313,0.00913543655655438)
--(axis cs:314,0.00893661959069527)
--(axis cs:315,0.00904757860407458)
--(axis cs:316,0.00904105162442699)
--(axis cs:317,0.00891644244682016)
--(axis cs:318,0.00894328106984016)
--(axis cs:319,0.00898350943003184)
--(axis cs:320,0.00887677188628447)
--(axis cs:321,0.00883544214815849)
--(axis cs:322,0.00885687862510621)
--(axis cs:323,0.00892676361366751)
--(axis cs:324,0.00877426822806426)
--(axis cs:325,0.00880493703350326)
--(axis cs:326,0.00877272078286401)
--(axis cs:327,0.00880675462159243)
--(axis cs:328,0.0089098804017474)
--(axis cs:329,0.00893589641978573)
--(axis cs:330,0.00886524280001408)
--(axis cs:331,0.00885479795516215)
--(axis cs:332,0.00867158435337005)
--(axis cs:333,0.0084858210791547)
--(axis cs:334,0.00845449786165805)
--(axis cs:335,0.00837342147428217)
--(axis cs:336,0.00840211718467681)
--(axis cs:337,0.00864568269162402)
--(axis cs:338,0.00864705953703495)
--(axis cs:339,0.00849967459191341)
--(axis cs:340,0.00857207445811464)
--(axis cs:341,0.00838483223363485)
--(axis cs:342,0.00836232805335317)
--(axis cs:343,0.00828326298580825)
--(axis cs:344,0.00849308916769778)
--(axis cs:345,0.00837517329129114)
--(axis cs:346,0.00817185656743362)
--(axis cs:347,0.00815303489331981)
--(axis cs:348,0.00808979290548277)
--(axis cs:349,0.00809155719480616)
--(axis cs:350,0.00803526166674564)
--(axis cs:351,0.00806576403434439)
--(axis cs:352,0.00818453678012696)
--(axis cs:353,0.00809873226642573)
--(axis cs:354,0.00795310742298981)
--(axis cs:355,0.00803523056706161)
--(axis cs:356,0.00820273935505396)
--(axis cs:357,0.00822720666353851)
--(axis cs:358,0.00813302622051187)
--(axis cs:359,0.00808311037465378)
--(axis cs:360,0.00818732987370902)
--(axis cs:361,0.00835829212682815)
--(axis cs:362,0.00843173911988255)
--(axis cs:363,0.00825662389483146)
--(axis cs:364,0.00819935543167917)
--(axis cs:365,0.00828839453531278)
--(axis cs:366,0.00808468973916847)
--(axis cs:367,0.00825514537232689)
--(axis cs:368,0.00820271414135663)
--(axis cs:369,0.00841495264228234)
--(axis cs:370,0.0082100791531592)
--(axis cs:371,0.00813496947918504)
--(axis cs:372,0.00832091407906574)
--(axis cs:373,0.00847225312759079)
--(axis cs:374,0.00819359979540014)
--(axis cs:375,0.00833936095707994)
--(axis cs:376,0.00816939682983275)
--(axis cs:377,0.00799826843079657)
--(axis cs:378,0.00807638026201911)
--(axis cs:379,0.00831746794640398)
--(axis cs:380,0.0082974768999691)
--(axis cs:381,0.00825592743864301)
--(axis cs:382,0.00822147372173706)
--(axis cs:383,0.0081420945077796)
--(axis cs:384,0.00807336023377106)
--(axis cs:385,0.00788907439104197)
--(axis cs:386,0.00794602749841547)
--(axis cs:387,0.00814189834850963)
--(axis cs:388,0.00800683648244329)
--(axis cs:389,0.00790241887253279)
--(axis cs:390,0.008011878424956)
--(axis cs:391,0.00791597064880297)
--(axis cs:392,0.00783967640934666)
--(axis cs:393,0.00794343640632358)
--(axis cs:394,0.0080333592842548)
--(axis cs:395,0.00788021044901491)
--(axis cs:396,0.00803475095566384)
--(axis cs:397,0.00794727852346174)
--(axis cs:398,0.00792013491311864)
--(axis cs:399,0.00788964476101834)
--(axis cs:400,0.00778578780069254)
--(axis cs:401,0.00782961860149956)
--(axis cs:402,0.00775000122430683)
--(axis cs:403,0.00777995190943838)
--(axis cs:404,0.00774487342026765)
--(axis cs:405,0.00762279243938303)
--(axis cs:406,0.007628947831041)
--(axis cs:407,0.00759936426695525)
--(axis cs:408,0.00761905039655777)
--(axis cs:409,0.00760229827342673)
--(axis cs:410,0.00761295849831864)
--(axis cs:411,0.00776130921204513)
--(axis cs:412,0.00771106113561915)
--(axis cs:413,0.00784349212872975)
--(axis cs:414,0.00799951097040474)
--(axis cs:415,0.00791548347910934)
--(axis cs:416,0.00788308578269436)
--(axis cs:417,0.00787311695417388)
--(axis cs:418,0.00771674767845469)
--(axis cs:419,0.00770783674531528)
--(axis cs:420,0.00765459926159996)
--(axis cs:421,0.00768681895356677)
--(axis cs:422,0.00759266776232367)
--(axis cs:423,0.00771300552340481)
--(axis cs:424,0.00761005736144437)
--(axis cs:425,0.00776459924379003)
--(axis cs:426,0.00769701686396985)
--(axis cs:427,0.00773062333888858)
--(axis cs:428,0.00764110038748611)
--(axis cs:429,0.00764901405858928)
--(axis cs:430,0.00768346762109329)
--(axis cs:431,0.0076853348883631)
--(axis cs:432,0.00764485809289066)
--(axis cs:433,0.00769897568000457)
--(axis cs:434,0.00766819391263445)
--(axis cs:435,0.00769058961312407)
--(axis cs:436,0.007467866700535)
--(axis cs:437,0.00747482498579787)
--(axis cs:438,0.00756864324877023)
--(axis cs:439,0.00741274420964098)
--(axis cs:440,0.00746666008876514)
--(axis cs:441,0.00746322569736834)
--(axis cs:442,0.00745488740817424)
--(axis cs:443,0.00745063024325514)
--(axis cs:444,0.00745364855875191)
--(axis cs:445,0.00749358495644083)
--(axis cs:446,0.00737855946373471)
--(axis cs:447,0.00740449169207589)
--(axis cs:448,0.00743787423731811)
--(axis cs:449,0.00739552752702921)
--(axis cs:450,0.00735655069453756)
--(axis cs:451,0.00724046867330659)
--(axis cs:452,0.00721360430946738)
--(axis cs:453,0.00715502315978856)
--(axis cs:454,0.00712109183679417)
--(axis cs:455,0.00732987931500855)
--(axis cs:456,0.00725608291225003)
--(axis cs:457,0.00729100645456629)
--(axis cs:458,0.0073665068370851)
--(axis cs:459,0.00725783827931841)
--(axis cs:460,0.00720207631306534)
--(axis cs:461,0.00720995257547309)
--(axis cs:462,0.00719834533581682)
--(axis cs:463,0.00723450003508583)
--(axis cs:464,0.00719983365618906)
--(axis cs:465,0.00711010963451061)
--(axis cs:466,0.00721582776018865)
--(axis cs:467,0.00715993386283993)
--(axis cs:468,0.00704764706644804)
--(axis cs:469,0.00714876479158061)
--(axis cs:470,0.00709494502329359)
--(axis cs:471,0.00726122725275315)
--(axis cs:472,0.00727127345230845)
--(axis cs:473,0.00721765322543525)
--(axis cs:474,0.00729502265335098)
--(axis cs:475,0.00715473817973542)
--(axis cs:476,0.00721532034061514)
--(axis cs:477,0.00725172744138567)
--(axis cs:478,0.00716044300947042)
--(axis cs:479,0.00717761084772321)
--(axis cs:480,0.00714426869245433)
--(axis cs:481,0.00717390725388208)
--(axis cs:482,0.0072498488582765)
--(axis cs:483,0.0072447171132663)
--(axis cs:484,0.00739454425255996)
--(axis cs:485,0.00740573102246946)
--(axis cs:486,0.0074197016786954)
--(axis cs:487,0.00726380125219078)
--(axis cs:488,0.00719653583104731)
--(axis cs:489,0.00709554770923314)
--(axis cs:490,0.00727533936128336)
--(axis cs:491,0.00723313970298838)
--(axis cs:492,0.00718425795538956)
--(axis cs:493,0.0071455610581826)
--(axis cs:494,0.00719914458215932)
--(axis cs:495,0.00715148803582084)
--(axis cs:496,0.0071176356861624)
--(axis cs:497,0.00704243354505308)
--(axis cs:498,0.00720973302188872)
--(axis cs:499,0.00711984309904694)
--(axis cs:500,0.00710068801287866)
--(axis cs:501,0.00700020014829386)
--(axis cs:502,0.0069563116990293)
--(axis cs:503,0.00704237309149679)
--(axis cs:504,0.00697824280495072)
--(axis cs:505,0.00704330571143842)
--(axis cs:506,0.00703728524168678)
--(axis cs:507,0.00700721582917782)
--(axis cs:508,0.00697683408183559)
--(axis cs:509,0.00689018112881385)
--(axis cs:510,0.00705059713475966)
--(axis cs:511,0.00687693001819469)
--(axis cs:512,0.00704078646288291)
--(axis cs:513,0.00691944176757866)
--(axis cs:514,0.00676865645677105)
--(axis cs:515,0.00670813558217286)
--(axis cs:516,0.00664854045913977)
--(axis cs:517,0.00668942045162921)
--(axis cs:518,0.00681314014537713)
--(axis cs:519,0.00670667335531627)
--(axis cs:520,0.00670053554267795)
--(axis cs:521,0.00659254733862429)
--(axis cs:522,0.00660035191673341)
--(axis cs:523,0.00664154105380276)
--(axis cs:524,0.00658258371389323)
--(axis cs:525,0.00643676140055352)
--(axis cs:526,0.00650747050986202)
--(axis cs:527,0.00659333747082179)
--(axis cs:528,0.00649414541454144)
--(axis cs:529,0.00655557358250127)
--(axis cs:530,0.00660443274011664)
--(axis cs:531,0.00659917568295654)
--(axis cs:532,0.00660169694983167)
--(axis cs:533,0.00672230907476479)
--(axis cs:534,0.00663229666817026)
--(axis cs:535,0.00663913799739495)
--(axis cs:536,0.00660667932521293)
--(axis cs:537,0.00665201022640088)
--(axis cs:538,0.00660073096316089)
--(axis cs:539,0.00653919375214671)
--(axis cs:540,0.00652971674832805)
--(axis cs:541,0.00635353567257606)
--(axis cs:542,0.00637492562773737)
--(axis cs:543,0.00643172737087576)
--(axis cs:544,0.00650952126264845)
--(axis cs:545,0.00647681005544348)
--(axis cs:546,0.00656409484370667)
--(axis cs:547,0.0066049492175716)
--(axis cs:548,0.00669023815324028)
--(axis cs:549,0.00664294734680661)
--(axis cs:550,0.00659330818447437)
--(axis cs:551,0.00660311685317609)
--(axis cs:552,0.00667098671085164)
--(axis cs:553,0.00667432351529156)
--(axis cs:554,0.00662673996354953)
--(axis cs:555,0.00666481768705708)
--(axis cs:556,0.00674903423803707)
--(axis cs:557,0.00685113062902937)
--(axis cs:558,0.00673601272300291)
--(axis cs:559,0.00671090865097639)
--(axis cs:560,0.006728062280735)
--(axis cs:561,0.00667527106157071)
--(axis cs:562,0.00674859763002223)
--(axis cs:563,0.00668727655954808)
--(axis cs:564,0.00676973245670478)
--(axis cs:565,0.00680824078573599)
--(axis cs:566,0.00679624853981727)
--(axis cs:567,0.0068098782967289)
--(axis cs:568,0.0066990892271594)
--(axis cs:569,0.00676145983117744)
--(axis cs:570,0.00669651664611363)
--(axis cs:571,0.00683675825370723)
--(axis cs:572,0.00679176670352072)
--(axis cs:573,0.00682629472329201)
--(axis cs:574,0.00675952003008283)
--(axis cs:575,0.00688193290096255)
--(axis cs:576,0.00696750164682744)
--(axis cs:577,0.00684821193780766)
--(axis cs:578,0.00682661982615375)
--(axis cs:579,0.00688370206265172)
--(axis cs:580,0.00676411788728843)
--(axis cs:581,0.00677219732236624)
--(axis cs:582,0.00670536236522296)
--(axis cs:583,0.00679938571103364)
--(axis cs:584,0.00691985664332063)
--(axis cs:585,0.00704963627248368)
--(axis cs:586,0.0071910425355076)
--(axis cs:587,0.0071214858623752)
--(axis cs:588,0.00709307566334194)
--(axis cs:589,0.00700212598498209)
--(axis cs:590,0.006934072153811)
--(axis cs:591,0.00686997640851066)
--(axis cs:592,0.00682392499004014)
--(axis cs:593,0.00698447741988329)
--(axis cs:594,0.00698424863270487)
--(axis cs:595,0.00707529404041475)
--(axis cs:596,0.00694819670640208)
--(axis cs:597,0.00699706588503547)
--(axis cs:598,0.00706174683433049)
--(axis cs:599,0.00708342851510491)
--(axis cs:600,0.00696744497663622)
--(axis cs:601,0.00696114111585516)
--(axis cs:602,0.00683668106339018)
--(axis cs:603,0.00686808033339004)
--(axis cs:604,0.0068723008677639)
--(axis cs:605,0.00679784981839184)
--(axis cs:606,0.00666216003396696)
--(axis cs:607,0.00674497095899475)
--(axis cs:608,0.00663602874073454)
--(axis cs:609,0.00675460822140764)
--(axis cs:610,0.00679582529157301)
--(axis cs:611,0.00690436932524089)
--(axis cs:612,0.00682269333474637)
--(axis cs:613,0.00690691413781594)
--(axis cs:614,0.00683670165637371)
--(axis cs:615,0.00665662264382607)
--(axis cs:616,0.00678661124108944)
--(axis cs:617,0.00669880923051415)
--(axis cs:618,0.00659947037324505)
--(axis cs:619,0.00651030866607168)
--(axis cs:620,0.00661380977867085)
--(axis cs:621,0.00644062385038397)
--(axis cs:622,0.00656097755692176)
--(axis cs:623,0.0065813000568483)
--(axis cs:624,0.00654842622821322)
--(axis cs:625,0.00645765691680571)
--(axis cs:626,0.00628698130174295)
--(axis cs:627,0.00635614983094064)
--(axis cs:628,0.00646376934587166)
--(axis cs:629,0.00647301490999683)
--(axis cs:630,0.00631203856632286)
--(axis cs:631,0.00642251902357713)
--(axis cs:632,0.00655346256445846)
--(axis cs:633,0.00640855936859547)
--(axis cs:634,0.00629951929731981)
--(axis cs:635,0.00642635473515769)
--(axis cs:636,0.00649123504222269)
--(axis cs:637,0.00646753895625878)
--(axis cs:638,0.00657152849567245)
--(axis cs:639,0.00654901599340919)
--(axis cs:640,0.00653033822732469)
--(axis cs:641,0.00646390112759629)
--(axis cs:642,0.00643566077773654)
--(axis cs:643,0.00641482568913407)
--(axis cs:644,0.00641735817757686)
--(axis cs:645,0.00652187117854944)
--(axis cs:646,0.00646087638463168)
--(axis cs:647,0.00639066954844758)
--(axis cs:648,0.00644963498538579)
--(axis cs:649,0.0064248812563227)
--(axis cs:650,0.00642740444209266)
--(axis cs:651,0.00647051281771605)
--(axis cs:652,0.00647167427010625)
--(axis cs:653,0.00648236683868298)
--(axis cs:654,0.00641393721191877)
--(axis cs:655,0.00642808113279561)
--(axis cs:656,0.00655646776656916)
--(axis cs:657,0.0064147213506217)
--(axis cs:658,0.00649097239604573)
--(axis cs:659,0.00647953054635531)
--(axis cs:660,0.00642377705554861)
--(axis cs:661,0.0064411840512684)
--(axis cs:662,0.00649745104191055)
--(axis cs:663,0.00650163471081634)
--(axis cs:664,0.0065540883249661)
--(axis cs:665,0.00662803194720303)
--(axis cs:666,0.00670350309046352)
--(axis cs:667,0.00659383902703711)
--(axis cs:668,0.00644811066554797)
--(axis cs:669,0.00656286255074252)
--(axis cs:670,0.00666260779566779)
--(axis cs:671,0.00663876064645635)
--(axis cs:672,0.00661591073551185)
--(axis cs:673,0.0065713033511548)
--(axis cs:674,0.00649211960139741)
--(axis cs:675,0.00646418662511128)
--(axis cs:676,0.00651327548293273)
--(axis cs:677,0.00667495136073568)
--(axis cs:678,0.0066758804250835)
--(axis cs:679,0.00655335806654196)
--(axis cs:680,0.00656529589731373)
--(axis cs:681,0.00651490994141103)
--(axis cs:682,0.00656071713834301)
--(axis cs:683,0.00657339558362989)
--(axis cs:684,0.00664016144486971)
--(axis cs:685,0.0065296549976854)
--(axis cs:686,0.0066067265029126)
--(axis cs:687,0.00661701966335438)
--(axis cs:688,0.00654035822619369)
--(axis cs:689,0.00664604138359253)
--(axis cs:690,0.00671735185527986)
--(axis cs:691,0.00660212621584212)
--(axis cs:692,0.00651998672134938)
--(axis cs:693,0.00639184986317869)
--(axis cs:694,0.00638762508808026)
--(axis cs:695,0.00643986964616243)
--(axis cs:696,0.00650098180348928)
--(axis cs:697,0.0064818481849964)
--(axis cs:698,0.00642407843214953)
--(axis cs:699,0.00642738944507395)
--(axis cs:700,0.00637239323244869)
--(axis cs:701,0.00632199603289614)
--(axis cs:702,0.00635851554491116)
--(axis cs:703,0.00631807601159862)
--(axis cs:704,0.00636738941161605)
--(axis cs:705,0.0063160751667741)
--(axis cs:706,0.00637809063785669)
--(axis cs:707,0.00637387304157036)
--(axis cs:708,0.00640923215048844)
--(axis cs:709,0.00636149887359677)
--(axis cs:710,0.00637366169646387)
--(axis cs:711,0.00624030173178904)
--(axis cs:712,0.00629121628573058)
--(axis cs:713,0.00625984514381475)
--(axis cs:714,0.00625061846127749)
--(axis cs:715,0.006356555168913)
--(axis cs:716,0.00626152364764692)
--(axis cs:717,0.00629070496911856)
--(axis cs:718,0.00622934647719045)
--(axis cs:719,0.00614992655732633)
--(axis cs:720,0.00622638923452762)
--(axis cs:721,0.00628203617264977)
--(axis cs:722,0.00617449555296147)
--(axis cs:723,0.00619103476834936)
--(axis cs:724,0.00620771928929723)
--(axis cs:725,0.00622815070314074)
--(axis cs:726,0.00630554364035291)
--(axis cs:727,0.00635542785226764)
--(axis cs:728,0.00626588135937707)
--(axis cs:729,0.00619405447066256)
--(axis cs:730,0.00618322881393307)
--(axis cs:731,0.00623792059481344)
--(axis cs:732,0.00628670859153946)
--(axis cs:733,0.00621606653800875)
--(axis cs:734,0.00623478282063394)
--(axis cs:735,0.00621413548561971)
--(axis cs:736,0.00621753170495696)
--(axis cs:737,0.00608235213792158)
--(axis cs:738,0.00618503524953358)
--(axis cs:739,0.00622965801954272)
--(axis cs:740,0.00623589642436267)
--(axis cs:741,0.00626882753011661)
--(axis cs:742,0.00618618202522169)
--(axis cs:743,0.00623142342699417)
--(axis cs:744,0.00631802479112064)
--(axis cs:745,0.00632871785124066)
--(axis cs:746,0.00636570792794021)
--(axis cs:747,0.00629763689974082)
--(axis cs:748,0.00628537841898303)
--(axis cs:749,0.00618165866938194)
--(axis cs:750,0.00625008594896796)
--(axis cs:751,0.00615162129707711)
--(axis cs:752,0.00608840734443615)
--(axis cs:753,0.0061230436632248)
--(axis cs:754,0.00605779785329848)
--(axis cs:755,0.00611224283100906)
--(axis cs:756,0.00611088838268539)
--(axis cs:757,0.00615180350642918)
--(axis cs:758,0.0061309908247407)
--(axis cs:759,0.00620647597756539)
--(axis cs:760,0.00607695552737684)
--(axis cs:761,0.00615021333314618)
--(axis cs:762,0.00614896032793758)
--(axis cs:763,0.00614894177607703)
--(axis cs:764,0.00614538929551591)
--(axis cs:765,0.00613276538709375)
--(axis cs:766,0.00618163349253326)
--(axis cs:767,0.00619174410312774)
--(axis cs:768,0.00620500806505513)
--(axis cs:769,0.0061863648090504)
--(axis cs:770,0.00609033053856593)
--(axis cs:771,0.00610058394051616)
--(axis cs:772,0.00614984506499534)
--(axis cs:773,0.00619977391737886)
--(axis cs:774,0.00620205565832562)
--(axis cs:775,0.00620623967472958)
--(axis cs:776,0.0061944494130764)
--(axis cs:777,0.00617426889960538)
--(axis cs:778,0.00621954815485178)
--(axis cs:779,0.00623124720092197)
--(axis cs:780,0.00626722633864058)
--(axis cs:781,0.00611665547595144)
--(axis cs:782,0.00611314152856753)
--(axis cs:783,0.00614973317200605)
--(axis cs:784,0.00618582844499946)
--(axis cs:785,0.00621649953541278)
--(axis cs:786,0.0062450757926537)
--(axis cs:787,0.00619018061192792)
--(axis cs:788,0.00622607788006332)
--(axis cs:789,0.00623147624305615)
--(axis cs:790,0.00622296966274233)
--(axis cs:791,0.00624430632616902)
--(axis cs:792,0.00624945528077615)
--(axis cs:793,0.00613998169195598)
--(axis cs:794,0.00601628562012857)
--(axis cs:795,0.00609534990419758)
--(axis cs:796,0.00609951088942284)
--(axis cs:797,0.00607423927893301)
--(axis cs:798,0.00610072013121428)
--(axis cs:799,0.00605412835972077)
--(axis cs:800,0.00609800053961859)
--(axis cs:801,0.00601004117303673)
--(axis cs:802,0.00604970785725587)
--(axis cs:803,0.0060601309472533)
--(axis cs:804,0.00600040710467712)
--(axis cs:805,0.00604126062965527)
--(axis cs:806,0.00602931335813942)
--(axis cs:807,0.00598488656993648)
--(axis cs:808,0.00606624454401852)
--(axis cs:809,0.00605759579934627)
--(axis cs:810,0.00593677237583671)
--(axis cs:811,0.00600300479659726)
--(axis cs:812,0.00601203058917097)
--(axis cs:813,0.00594703125500048)
--(axis cs:814,0.00591717102512377)
--(axis cs:815,0.00591793753751)
--(axis cs:816,0.00595369826810994)
--(axis cs:817,0.00593212860482896)
--(axis cs:818,0.00597299175206882)
--(axis cs:819,0.00587860006825611)
--(axis cs:820,0.00589920152581059)
--(axis cs:821,0.00588243852333446)
--(axis cs:822,0.00575334558608935)
--(axis cs:823,0.00580681905815169)
--(axis cs:824,0.0058761993740818)
--(axis cs:825,0.00589705953386627)
--(axis cs:826,0.0059212453589275)
--(axis cs:827,0.00591204693343138)
--(axis cs:828,0.00582909791952741)
--(axis cs:829,0.00586236472798822)
--(axis cs:830,0.00582979780962691)
--(axis cs:831,0.00582149576129353)
--(axis cs:832,0.00585406909407912)
--(axis cs:833,0.00583561655391172)
--(axis cs:834,0.00590296733039352)
--(axis cs:835,0.00584836126252523)
--(axis cs:836,0.00588319786737653)
--(axis cs:837,0.00592454829628296)
--(axis cs:838,0.00588785810138474)
--(axis cs:839,0.00587768444087044)
--(axis cs:840,0.00589260849226708)
--(axis cs:841,0.00589262085810345)
--(axis cs:842,0.0058520433604474)
--(axis cs:843,0.00584028877654562)
--(axis cs:844,0.00581201069946735)
--(axis cs:845,0.00578566665759225)
--(axis cs:846,0.00586104889235328)
--(axis cs:847,0.00591597092496842)
--(axis cs:848,0.00591429504613534)
--(axis cs:849,0.0058753740859748)
--(axis cs:850,0.0057989605797218)
--(axis cs:851,0.00590637016202559)
--(axis cs:852,0.00588227749637213)
--(axis cs:853,0.0058237904156676)
--(axis cs:854,0.00585813408014372)
--(axis cs:855,0.00575078627787996)
--(axis cs:856,0.00567644739700738)
--(axis cs:857,0.00568509683402648)
--(axis cs:858,0.00565651412353712)
--(axis cs:859,0.00571289680437461)
--(axis cs:860,0.00575811242009579)
--(axis cs:861,0.00579914126958653)
--(axis cs:862,0.0057021028587116)
--(axis cs:863,0.00566043405267722)
--(axis cs:864,0.00562050908464574)
--(axis cs:865,0.00559166913468664)
--(axis cs:866,0.00566816620494295)
--(axis cs:867,0.00569617035855241)
--(axis cs:868,0.00575375403839944)
--(axis cs:869,0.00575627452677943)
--(axis cs:870,0.00573470145947036)
--(axis cs:871,0.00579060502304116)
--(axis cs:872,0.00574889168750308)
--(axis cs:873,0.00575915579068387)
--(axis cs:874,0.00576508994727461)
--(axis cs:875,0.00569955252745199)
--(axis cs:876,0.0056024694254406)
--(axis cs:877,0.0056145907646314)
--(axis cs:878,0.00559534335853949)
--(axis cs:879,0.00568054110424873)
--(axis cs:880,0.00572500148648814)
--(axis cs:881,0.00569932167004611)
--(axis cs:882,0.00561796383923463)
--(axis cs:883,0.00562717334907409)
--(axis cs:884,0.00565429885113904)
--(axis cs:885,0.00568127257378424)
--(axis cs:886,0.00570664031511398)
--(axis cs:887,0.00570633250337951)
--(axis cs:888,0.00573304928018768)
--(axis cs:889,0.00573827729551362)
--(axis cs:890,0.00572056048429835)
--(axis cs:891,0.00572432173549364)
--(axis cs:892,0.00574631247711305)
--(axis cs:893,0.00575812641532127)
--(axis cs:894,0.00578029657457772)
--(axis cs:895,0.00576301430330673)
--(axis cs:896,0.00561894630002715)
--(axis cs:897,0.00560740774291342)
--(axis cs:898,0.00563218990373763)
--(axis cs:899,0.00562476949177911)
--(axis cs:900,0.00551628020137585)
--(axis cs:901,0.00554725309924079)
--(axis cs:902,0.00556888334286167)
--(axis cs:903,0.00557015366248418)
--(axis cs:904,0.00563568322945425)
--(axis cs:905,0.0056796780514531)
--(axis cs:906,0.00559268096794916)
--(axis cs:907,0.0055137251916345)
--(axis cs:908,0.00552638026984986)
--(axis cs:909,0.00549906866113805)
--(axis cs:910,0.0055765400819505)
--(axis cs:911,0.00551158078284999)
--(axis cs:912,0.00556060675946747)
--(axis cs:913,0.00549690875503523)
--(axis cs:914,0.00546519937570047)
--(axis cs:915,0.00541827040648934)
--(axis cs:916,0.00547244236560715)
--(axis cs:917,0.00540658988358197)
--(axis cs:918,0.00546434331772984)
--(axis cs:919,0.0054568770890807)
--(axis cs:920,0.00551657123779505)
--(axis cs:921,0.00540706314215611)
--(axis cs:922,0.0053723842541989)
--(axis cs:923,0.0053601713632914)
--(axis cs:924,0.00531601920318945)
--(axis cs:925,0.00543278135999808)
--(axis cs:926,0.00537369318937019)
--(axis cs:927,0.00538305179938077)
--(axis cs:928,0.00536796603423365)
--(axis cs:929,0.00535967380045741)
--(axis cs:930,0.00538386254401127)
--(axis cs:931,0.00537080374201299)
--(axis cs:932,0.00542308722959583)
--(axis cs:933,0.00543512147673678)
--(axis cs:934,0.00542514330477541)
--(axis cs:935,0.00542235952410725)
--(axis cs:936,0.00541617236772741)
--(axis cs:937,0.00543205241368497)
--(axis cs:938,0.00549358764046009)
--(axis cs:939,0.00549442367747785)
--(axis cs:940,0.00554669559097924)
--(axis cs:941,0.0056149694943669)
--(axis cs:942,0.00558947381114653)
--(axis cs:943,0.00551172444163082)
--(axis cs:944,0.00550332132967829)
--(axis cs:945,0.00544654523800401)
--(axis cs:946,0.00539307261566877)
--(axis cs:947,0.00536950049087824)
--(axis cs:948,0.00533683034680083)
--(axis cs:949,0.00529162235632333)
--(axis cs:950,0.00525053729153148)
--(axis cs:951,0.00528777876453377)
--(axis cs:952,0.00522751502216489)
--(axis cs:953,0.00527856360739342)
--(axis cs:954,0.00520433416156399)
--(axis cs:955,0.00519516793433051)
--(axis cs:956,0.00518705697088442)
--(axis cs:957,0.00517320144874047)
--(axis cs:958,0.00517270267301045)
--(axis cs:959,0.00523663135164002)
--(axis cs:960,0.00523485092492833)
--(axis cs:961,0.00526732866799894)
--(axis cs:962,0.0052836217938728)
--(axis cs:963,0.00527416742821673)
--(axis cs:964,0.00532192720524378)
--(axis cs:965,0.00533772852281399)
--(axis cs:966,0.00532065464687787)
--(axis cs:967,0.00535882556709553)
--(axis cs:968,0.00537193966250029)
--(axis cs:969,0.00526306331910918)
--(axis cs:970,0.00531801208297132)
--(axis cs:971,0.00539713026361769)
--(axis cs:972,0.00531951457845704)
--(axis cs:973,0.00532593929345878)
--(axis cs:974,0.00533438834950313)
--(axis cs:975,0.00531903552052966)
--(axis cs:976,0.00529252987230824)
--(axis cs:977,0.00530993689393895)
--(axis cs:978,0.00523000397504935)
--(axis cs:979,0.00525761027674148)
--(axis cs:980,0.00526091081930193)
--(axis cs:981,0.00527374465062375)
--(axis cs:982,0.00528649542937469)
--(axis cs:983,0.00529014542286811)
--(axis cs:984,0.00530814076924291)
--(axis cs:985,0.00530657482080875)
--(axis cs:986,0.00531385221134455)
--(axis cs:987,0.0053683884324342)
--(axis cs:988,0.00532281956802953)
--(axis cs:989,0.00527578701621225)
--(axis cs:990,0.00527848571465394)
--(axis cs:991,0.00528775499177946)
--(axis cs:992,0.00519064401693213)
--(axis cs:993,0.0052798743202988)
--(axis cs:994,0.00525450631723331)
--(axis cs:995,0.00529939191523736)
--(axis cs:996,0.00520138456478986)
--(axis cs:997,0.00515899083623784)
--(axis cs:998,0.00517414701967932)
--(axis cs:999,0.00515650987109706)
--(axis cs:999,0.00169829392411386)
--(axis cs:999,0.00169829392411386)
--(axis cs:998,0.00170882871839987)
--(axis cs:997,0.00174678502198074)
--(axis cs:996,0.00171076076140526)
--(axis cs:995,0.00171503461799415)
--(axis cs:994,0.00171354736873442)
--(axis cs:993,0.001715868053044)
--(axis cs:992,0.00170867379280766)
--(axis cs:991,0.00174655807367099)
--(axis cs:990,0.00174206863617066)
--(axis cs:989,0.00173843803915955)
--(axis cs:988,0.0017172612111576)
--(axis cs:987,0.00169907313811479)
--(axis cs:986,0.00171738722485145)
--(axis cs:985,0.00169165641171469)
--(axis cs:984,0.00165789309959896)
--(axis cs:983,0.00165588109649001)
--(axis cs:982,0.00169553581656912)
--(axis cs:981,0.00166684260621623)
--(axis cs:980,0.00167586219639447)
--(axis cs:979,0.00164649723854075)
--(axis cs:978,0.00166710184850545)
--(axis cs:977,0.00160917749130339)
--(axis cs:976,0.00160894119105889)
--(axis cs:975,0.00161780130834045)
--(axis cs:974,0.00159721686158018)
--(axis cs:973,0.00165526886194927)
--(axis cs:972,0.00165881933993737)
--(axis cs:971,0.00164024846873324)
--(axis cs:970,0.0016266228004363)
--(axis cs:969,0.00164171003765417)
--(axis cs:968,0.00162689709815466)
--(axis cs:967,0.00162492036954218)
--(axis cs:966,0.00161806839451597)
--(axis cs:965,0.00163003561555601)
--(axis cs:964,0.00162458705766889)
--(axis cs:963,0.00164195651317969)
--(axis cs:962,0.00163489554448454)
--(axis cs:961,0.00163643265529453)
--(axis cs:960,0.00164315551413685)
--(axis cs:959,0.00166476009217013)
--(axis cs:958,0.0016327999460296)
--(axis cs:957,0.00160103098151528)
--(axis cs:956,0.00162771118421967)
--(axis cs:955,0.00164993634816375)
--(axis cs:954,0.00167632555204488)
--(axis cs:953,0.00169253741122287)
--(axis cs:952,0.00166038661864624)
--(axis cs:951,0.00167474173839868)
--(axis cs:950,0.00167612911255343)
--(axis cs:949,0.00167367346802338)
--(axis cs:948,0.0016713034244627)
--(axis cs:947,0.00169541328315892)
--(axis cs:946,0.00172662626601482)
--(axis cs:945,0.00173098375650018)
--(axis cs:944,0.00171131695684461)
--(axis cs:943,0.0017090022706538)
--(axis cs:942,0.00170764233299928)
--(axis cs:941,0.00167939457382639)
--(axis cs:940,0.00172329137321913)
--(axis cs:939,0.00174635965402994)
--(axis cs:938,0.00172809461468273)
--(axis cs:937,0.00171080613595074)
--(axis cs:936,0.0017068545493044)
--(axis cs:935,0.00171531177788981)
--(axis cs:934,0.00173199452527537)
--(axis cs:933,0.00171742320876358)
--(axis cs:932,0.00174880266935047)
--(axis cs:931,0.00172096117976252)
--(axis cs:930,0.00171463162044791)
--(axis cs:929,0.00172483865046417)
--(axis cs:928,0.00171919161713576)
--(axis cs:927,0.00174227922782421)
--(axis cs:926,0.00174034933864647)
--(axis cs:925,0.00170775673681142)
--(axis cs:924,0.00170750004138394)
--(axis cs:923,0.00168488229116453)
--(axis cs:922,0.00169115983385534)
--(axis cs:921,0.00173094306729432)
--(axis cs:920,0.00173788510362297)
--(axis cs:919,0.001717991097414)
--(axis cs:918,0.00172110799996203)
--(axis cs:917,0.00170699258125597)
--(axis cs:916,0.00172647942950122)
--(axis cs:915,0.00174464476179103)
--(axis cs:914,0.00174661276207834)
--(axis cs:913,0.00173579371441573)
--(axis cs:912,0.0017662345335365)
--(axis cs:911,0.00176617813543983)
--(axis cs:910,0.00178722037901659)
--(axis cs:909,0.00176661273296007)
--(axis cs:908,0.00175322509427245)
--(axis cs:907,0.00175344953764672)
--(axis cs:906,0.00174464413009407)
--(axis cs:905,0.0017531257877799)
--(axis cs:904,0.00176897874163284)
--(axis cs:903,0.00177742853681216)
--(axis cs:902,0.00177240226043986)
--(axis cs:901,0.00178281886080707)
--(axis cs:900,0.00175804681898875)
--(axis cs:899,0.00176529547003816)
--(axis cs:898,0.00179898269988122)
--(axis cs:897,0.00180685974008164)
--(axis cs:896,0.00179469999986909)
--(axis cs:895,0.0017819492529986)
--(axis cs:894,0.00182709581490808)
--(axis cs:893,0.00179839508508888)
--(axis cs:892,0.00181862312957033)
--(axis cs:891,0.00182058783708352)
--(axis cs:890,0.00180998306649439)
--(axis cs:889,0.00180132174123914)
--(axis cs:888,0.00182480476177225)
--(axis cs:887,0.00180278485058921)
--(axis cs:886,0.00182726749987055)
--(axis cs:885,0.00178492298882424)
--(axis cs:884,0.00179113045476425)
--(axis cs:883,0.00178362735057511)
--(axis cs:882,0.0017384146199033)
--(axis cs:881,0.00177702561177207)
--(axis cs:880,0.00179584500123213)
--(axis cs:879,0.00178808085603519)
--(axis cs:878,0.00183171978899507)
--(axis cs:877,0.00182439615923066)
--(axis cs:876,0.00181422685145816)
--(axis cs:875,0.00181078824785739)
--(axis cs:874,0.00178918610886175)
--(axis cs:873,0.00178863479236192)
--(axis cs:872,0.00177694772297602)
--(axis cs:871,0.0017821159141052)
--(axis cs:870,0.00177004727165653)
--(axis cs:869,0.00176815373515837)
--(axis cs:868,0.00172868855336949)
--(axis cs:867,0.00171990265609947)
--(axis cs:866,0.00172401165535244)
--(axis cs:865,0.00175211872351146)
--(axis cs:864,0.00177138983112408)
--(axis cs:863,0.00176335231412729)
--(axis cs:862,0.00173470802562378)
--(axis cs:861,0.00176378552368344)
--(axis cs:860,0.00174438644635807)
--(axis cs:859,0.00174895202335235)
--(axis cs:858,0.00176453115656033)
--(axis cs:857,0.00176232223116255)
--(axis cs:856,0.00173847274085736)
--(axis cs:855,0.00174712262695529)
--(axis cs:854,0.00177410907715379)
--(axis cs:853,0.00175432824538627)
--(axis cs:852,0.00175747960438751)
--(axis cs:851,0.00173432124345393)
--(axis cs:850,0.00179101821372367)
--(axis cs:849,0.00179425302758485)
--(axis cs:848,0.00178191329288521)
--(axis cs:847,0.00177799519450302)
--(axis cs:846,0.00179364735588282)
--(axis cs:845,0.00177025993059144)
--(axis cs:844,0.00177810825851795)
--(axis cs:843,0.00180003860544735)
--(axis cs:842,0.0017945185202447)
--(axis cs:841,0.001762287639991)
--(axis cs:840,0.00177879953886976)
--(axis cs:839,0.0017803467591013)
--(axis cs:838,0.00179511720790258)
--(axis cs:837,0.00178803662354408)
--(axis cs:836,0.00176042422713888)
--(axis cs:835,0.00178317355443291)
--(axis cs:834,0.00178056287535347)
--(axis cs:833,0.00178466201527541)
--(axis cs:832,0.00178474271687141)
--(axis cs:831,0.00180370075918161)
--(axis cs:830,0.00178896548327824)
--(axis cs:829,0.0017972492986331)
--(axis cs:828,0.00180870904055277)
--(axis cs:827,0.00182996934587479)
--(axis cs:826,0.00183404541777463)
--(axis cs:825,0.00178599909632762)
--(axis cs:824,0.00183038304346631)
--(axis cs:823,0.00183523841619094)
--(axis cs:822,0.00184687026465931)
--(axis cs:821,0.00183342414498019)
--(axis cs:820,0.00183236865133615)
--(axis cs:819,0.00183436777701289)
--(axis cs:818,0.00181769400520844)
--(axis cs:817,0.00183108964699822)
--(axis cs:816,0.00179215470712427)
--(axis cs:815,0.0018045786629896)
--(axis cs:814,0.00179874563843571)
--(axis cs:813,0.00181682441228449)
--(axis cs:812,0.00183723329358439)
--(axis cs:811,0.00185934751180295)
--(axis cs:810,0.00181902179027953)
--(axis cs:809,0.00187016434815497)
--(axis cs:808,0.00182864279414747)
--(axis cs:807,0.0018230935990045)
--(axis cs:806,0.00181173170173154)
--(axis cs:805,0.00181534976145253)
--(axis cs:804,0.00180454939370257)
--(axis cs:803,0.00184275856772451)
--(axis cs:802,0.00180436786478919)
--(axis cs:801,0.00182367112439535)
--(axis cs:800,0.00182578228131128)
--(axis cs:799,0.00183225074319814)
--(axis cs:798,0.00181023952541117)
--(axis cs:797,0.0018059479050274)
--(axis cs:796,0.00182018176899279)
--(axis cs:795,0.00184356543766058)
--(axis cs:794,0.00183819186387344)
--(axis cs:793,0.0018227929067401)
--(axis cs:792,0.00185349706250574)
--(axis cs:791,0.00185224409903018)
--(axis cs:790,0.00186022033050412)
--(axis cs:789,0.00186723129540885)
--(axis cs:788,0.00186430466449165)
--(axis cs:787,0.00187305606382243)
--(axis cs:786,0.0018294008245123)
--(axis cs:785,0.00181293015579307)
--(axis cs:784,0.00182457770158524)
--(axis cs:783,0.00182396268315406)
--(axis cs:782,0.00178306221527831)
--(axis cs:781,0.00180821433180552)
--(axis cs:780,0.00181287637190422)
--(axis cs:779,0.00183706132056508)
--(axis cs:778,0.0018220615744144)
--(axis cs:777,0.00182697505740002)
--(axis cs:776,0.00181857472385882)
--(axis cs:775,0.00182873250013409)
--(axis cs:774,0.00182078816378594)
--(axis cs:773,0.00178355081866462)
--(axis cs:772,0.00178561493466931)
--(axis cs:771,0.00182118095728874)
--(axis cs:770,0.0018087691096384)
--(axis cs:769,0.0018168002613213)
--(axis cs:768,0.00186173399597054)
--(axis cs:767,0.00187999860847201)
--(axis cs:766,0.00188508635528259)
--(axis cs:765,0.00185625180291948)
--(axis cs:764,0.00182516006766564)
--(axis cs:763,0.00184345739004866)
--(axis cs:762,0.0018799004696957)
--(axis cs:761,0.001810736860623)
--(axis cs:760,0.00182049219283045)
--(axis cs:759,0.0018510512281328)
--(axis cs:758,0.00182522000907925)
--(axis cs:757,0.00184777217971947)
--(axis cs:756,0.00181557541035286)
--(axis cs:755,0.00183091444468605)
--(axis cs:754,0.00184291759881354)
--(axis cs:753,0.00183457354265274)
--(axis cs:752,0.0018503339196541)
--(axis cs:751,0.00180169173250599)
--(axis cs:750,0.00182988101269736)
--(axis cs:749,0.00183180530398499)
--(axis cs:748,0.001830108752386)
--(axis cs:747,0.00186458612674554)
--(axis cs:746,0.00184373675251617)
--(axis cs:745,0.00183405158573907)
--(axis cs:744,0.00183128210933948)
--(axis cs:743,0.00185042997679011)
--(axis cs:742,0.00186126464661041)
--(axis cs:741,0.001867961122428)
--(axis cs:740,0.00187597838220617)
--(axis cs:739,0.00185920195872108)
--(axis cs:738,0.00184196111547978)
--(axis cs:737,0.00183045500465069)
--(axis cs:736,0.00182671386832371)
--(axis cs:735,0.00185627957461797)
--(axis cs:734,0.00189473802931966)
--(axis cs:733,0.00187560289435846)
--(axis cs:732,0.00187606631755163)
--(axis cs:731,0.00183203226260166)
--(axis cs:730,0.00180147600324399)
--(axis cs:729,0.00181662650454416)
--(axis cs:728,0.00183579509784834)
--(axis cs:727,0.00185461870697784)
--(axis cs:726,0.00179827400061278)
--(axis cs:725,0.00182876267360718)
--(axis cs:724,0.0018455313389333)
--(axis cs:723,0.00184515131341272)
--(axis cs:722,0.00182915437290855)
--(axis cs:721,0.00182885044362826)
--(axis cs:720,0.00185060936432078)
--(axis cs:719,0.00182821738488926)
--(axis cs:718,0.00183728684742198)
--(axis cs:717,0.00180963141171385)
--(axis cs:716,0.00186567782592756)
--(axis cs:715,0.00183640158787144)
--(axis cs:714,0.00187338009430314)
--(axis cs:713,0.00187020488820152)
--(axis cs:712,0.00187235694376762)
--(axis cs:711,0.00185638719624985)
--(axis cs:710,0.0018333726232523)
--(axis cs:709,0.001853498957452)
--(axis cs:708,0.00184026622810129)
--(axis cs:707,0.00186415743666466)
--(axis cs:706,0.00183229913605078)
--(axis cs:705,0.00183941437586745)
--(axis cs:704,0.00185671956659813)
--(axis cs:703,0.0018768351015236)
--(axis cs:702,0.00188247672293761)
--(axis cs:701,0.0018534755492961)
--(axis cs:700,0.0018436060925398)
--(axis cs:699,0.00182158289685762)
--(axis cs:698,0.00183914421342219)
--(axis cs:697,0.00182590361421617)
--(axis cs:696,0.00180210039561303)
--(axis cs:695,0.00176066377265474)
--(axis cs:694,0.00181218167891328)
--(axis cs:693,0.0018275290052835)
--(axis cs:692,0.00181742734367367)
--(axis cs:691,0.00175357567802691)
--(axis cs:690,0.00179540104111602)
--(axis cs:689,0.00184690997519946)
--(axis cs:688,0.00178479938057659)
--(axis cs:687,0.00183811822386669)
--(axis cs:686,0.00185885617671839)
--(axis cs:685,0.00182280842043174)
--(axis cs:684,0.0019261252711554)
--(axis cs:683,0.00194937553068605)
--(axis cs:682,0.00193580910356449)
--(axis cs:681,0.00192896470261762)
--(axis cs:680,0.00193068272360042)
--(axis cs:679,0.00189054731421235)
--(axis cs:678,0.00193233170608458)
--(axis cs:677,0.00194763318825777)
--(axis cs:676,0.00192217081504526)
--(axis cs:675,0.00191465412225855)
--(axis cs:674,0.00196095149652231)
--(axis cs:673,0.00194824484168613)
--(axis cs:672,0.0019157375250696)
--(axis cs:671,0.00196797704434081)
--(axis cs:670,0.00198311240928592)
--(axis cs:669,0.00197765793373568)
--(axis cs:668,0.00194004636216735)
--(axis cs:667,0.00195448379237818)
--(axis cs:666,0.0019486676364004)
--(axis cs:665,0.00193051181817062)
--(axis cs:664,0.00191161076210292)
--(axis cs:663,0.00188354890515711)
--(axis cs:662,0.00190745570862833)
--(axis cs:661,0.00188194819385269)
--(axis cs:660,0.00189692195149347)
--(axis cs:659,0.00190881458410079)
--(axis cs:658,0.00194235593477738)
--(axis cs:657,0.00192134640610913)
--(axis cs:656,0.00190070512560584)
--(axis cs:655,0.00189218397125644)
--(axis cs:654,0.0019032161973799)
--(axis cs:653,0.00191672438127595)
--(axis cs:652,0.0019598777998875)
--(axis cs:651,0.00191123745357506)
--(axis cs:650,0.00195952528239119)
--(axis cs:649,0.00198033377458656)
--(axis cs:648,0.00204213428784922)
--(axis cs:647,0.00206325410480218)
--(axis cs:646,0.00203168418234859)
--(axis cs:645,0.00206168653342878)
--(axis cs:644,0.00205472578365575)
--(axis cs:643,0.00204796067626046)
--(axis cs:642,0.00204022612808491)
--(axis cs:641,0.00208370590341804)
--(axis cs:640,0.00207628710929751)
--(axis cs:639,0.00206226548133634)
--(axis cs:638,0.00209981375031289)
--(axis cs:637,0.00207131476045928)
--(axis cs:636,0.00208064576603858)
--(axis cs:635,0.00206689394808244)
--(axis cs:634,0.0020821556973515)
--(axis cs:633,0.00209798919464272)
--(axis cs:632,0.00210004829369389)
--(axis cs:631,0.00212867282423124)
--(axis cs:630,0.00213071081608706)
--(axis cs:629,0.00210544785653917)
--(axis cs:628,0.0021053202872458)
--(axis cs:627,0.00212417515901179)
--(axis cs:626,0.00212100255756206)
--(axis cs:625,0.00213337951207162)
--(axis cs:624,0.00211000522102108)
--(axis cs:623,0.00208619581870762)
--(axis cs:622,0.00209597770446598)
--(axis cs:621,0.00209450167072978)
--(axis cs:620,0.00214852157912392)
--(axis cs:619,0.00212934899396468)
--(axis cs:618,0.00210938259487364)
--(axis cs:617,0.00209959798225945)
--(axis cs:616,0.00213501463814752)
--(axis cs:615,0.0021428345436704)
--(axis cs:614,0.00210426159132729)
--(axis cs:613,0.00206968538519806)
--(axis cs:612,0.00210113539902436)
--(axis cs:611,0.00209494606889601)
--(axis cs:610,0.00211369165540503)
--(axis cs:609,0.00211223402388602)
--(axis cs:608,0.00210336580529172)
--(axis cs:607,0.00212355147790196)
--(axis cs:606,0.00213228290210602)
--(axis cs:605,0.00210052141092774)
--(axis cs:604,0.00210537936967842)
--(axis cs:603,0.00206865479218823)
--(axis cs:602,0.00210814860953174)
--(axis cs:601,0.0020848004795198)
--(axis cs:600,0.00210518554667821)
--(axis cs:599,0.00206239576525008)
--(axis cs:598,0.00207170366089251)
--(axis cs:597,0.00209613120774376)
--(axis cs:596,0.00208546624504845)
--(axis cs:595,0.0021094115936139)
--(axis cs:594,0.00211983117376412)
--(axis cs:593,0.00211350485155139)
--(axis cs:592,0.00207862915117349)
--(axis cs:591,0.00206725321664607)
--(axis cs:590,0.00205088705880644)
--(axis cs:589,0.00209762866272394)
--(axis cs:588,0.00204106204508452)
--(axis cs:587,0.0020481050205585)
--(axis cs:586,0.00208882011350453)
--(axis cs:585,0.00207050049075683)
--(axis cs:584,0.00206866819031881)
--(axis cs:583,0.00210543833436809)
--(axis cs:582,0.00212504665140818)
--(axis cs:581,0.00211507851402122)
--(axis cs:580,0.00217465178388832)
--(axis cs:579,0.00210757043383261)
--(axis cs:578,0.00211702908782656)
--(axis cs:577,0.00209833898891433)
--(axis cs:576,0.00206964474671819)
--(axis cs:575,0.00209064027551391)
--(axis cs:574,0.00207468356395616)
--(axis cs:573,0.00204561598095037)
--(axis cs:572,0.00209353728946928)
--(axis cs:571,0.0021462294620715)
--(axis cs:570,0.00207256315701835)
--(axis cs:569,0.00214455893190192)
--(axis cs:568,0.00209895431741233)
--(axis cs:567,0.00216741118285246)
--(axis cs:566,0.00215583852232241)
--(axis cs:565,0.00213375325992597)
--(axis cs:564,0.00217116103850656)
--(axis cs:563,0.00212424265259695)
--(axis cs:562,0.002146077751226)
--(axis cs:561,0.00216259382465521)
--(axis cs:560,0.00215755059154113)
--(axis cs:559,0.00214692867844638)
--(axis cs:558,0.0021994847061168)
--(axis cs:557,0.00220260043946316)
--(axis cs:556,0.00221215554609275)
--(axis cs:555,0.00222924958573179)
--(axis cs:554,0.00222241433818767)
--(axis cs:553,0.00218747582361282)
--(axis cs:552,0.00222063509670087)
--(axis cs:551,0.00218972441530331)
--(axis cs:550,0.00214531648840658)
--(axis cs:549,0.0021706957724745)
--(axis cs:548,0.00218957463843582)
--(axis cs:547,0.00222065241743305)
--(axis cs:546,0.00212407775882047)
--(axis cs:545,0.0020641636389039)
--(axis cs:544,0.00211112672785779)
--(axis cs:543,0.00212978142178458)
--(axis cs:542,0.00211467530660082)
--(axis cs:541,0.00211983367242678)
--(axis cs:540,0.00215937882720755)
--(axis cs:539,0.00215841990377033)
--(axis cs:538,0.00217691610619578)
--(axis cs:537,0.00221545439044799)
--(axis cs:536,0.00224798884369178)
--(axis cs:535,0.00222089265202143)
--(axis cs:534,0.00221640549857539)
--(axis cs:533,0.00220523199867252)
--(axis cs:532,0.0021670953349738)
--(axis cs:531,0.00215944016763292)
--(axis cs:530,0.00222299414725659)
--(axis cs:529,0.00220121875925843)
--(axis cs:528,0.00221043683918461)
--(axis cs:527,0.00221492600058363)
--(axis cs:526,0.00217955012805546)
--(axis cs:525,0.0021996638365755)
--(axis cs:524,0.00218377952777657)
--(axis cs:523,0.00217246082951953)
--(axis cs:522,0.0022284628457997)
--(axis cs:521,0.0022628223173769)
--(axis cs:520,0.00225036036523196)
--(axis cs:519,0.00217776982114819)
--(axis cs:518,0.00216603500523161)
--(axis cs:517,0.00225180583746619)
--(axis cs:516,0.00224542445252967)
--(axis cs:515,0.00222676387871538)
--(axis cs:514,0.00223572640058258)
--(axis cs:513,0.00223536477306026)
--(axis cs:512,0.00219717124171546)
--(axis cs:511,0.00219641024329609)
--(axis cs:510,0.00215586404069729)
--(axis cs:509,0.00217985801801772)
--(axis cs:508,0.00220330209729912)
--(axis cs:507,0.00222954800573536)
--(axis cs:506,0.00220866262650476)
--(axis cs:505,0.00216041995385089)
--(axis cs:504,0.00219461471787404)
--(axis cs:503,0.00221410974964179)
--(axis cs:502,0.00226513638636103)
--(axis cs:501,0.00222646101603865)
--(axis cs:500,0.00225568609182359)
--(axis cs:499,0.00234325677752314)
--(axis cs:498,0.00235083415409229)
--(axis cs:497,0.00230978521367848)
--(axis cs:496,0.00226366503919012)
--(axis cs:495,0.00219905120360833)
--(axis cs:494,0.00226807002239703)
--(axis cs:493,0.00224577838907127)
--(axis cs:492,0.00227057638214948)
--(axis cs:491,0.00229658153340485)
--(axis cs:490,0.0023400489594399)
--(axis cs:489,0.00230824437672743)
--(axis cs:488,0.00234276425862095)
--(axis cs:487,0.00235588533881877)
--(axis cs:486,0.00234764832658833)
--(axis cs:485,0.00231039847978975)
--(axis cs:484,0.00230483555237364)
--(axis cs:483,0.00232791756073832)
--(axis cs:482,0.00228926457023085)
--(axis cs:481,0.00235413952943417)
--(axis cs:480,0.00236706263293592)
--(axis cs:479,0.00233658159958583)
--(axis cs:478,0.00240644916215653)
--(axis cs:477,0.00239852464992584)
--(axis cs:476,0.00237282769817028)
--(axis cs:475,0.00235946013983487)
--(axis cs:474,0.00239447618617634)
--(axis cs:473,0.00236410768526847)
--(axis cs:472,0.00237683089367658)
--(axis cs:471,0.00240305945523055)
--(axis cs:470,0.00240554197269663)
--(axis cs:469,0.00240150059507619)
--(axis cs:468,0.00243811495988177)
--(axis cs:467,0.00244257830302665)
--(axis cs:466,0.00238862637496313)
--(axis cs:465,0.00240600950027097)
--(axis cs:464,0.0024133884214777)
--(axis cs:463,0.00236330902891741)
--(axis cs:462,0.00236838780137673)
--(axis cs:461,0.00240515068166777)
--(axis cs:460,0.00236311616086729)
--(axis cs:459,0.00239912902883027)
--(axis cs:458,0.00239373455022047)
--(axis cs:457,0.00235782648612504)
--(axis cs:456,0.00238444516129132)
--(axis cs:455,0.00236550244401894)
--(axis cs:454,0.00240217492575279)
--(axis cs:453,0.00241391889814054)
--(axis cs:452,0.00238623088977453)
--(axis cs:451,0.00241116984999628)
--(axis cs:450,0.00240061140361357)
--(axis cs:449,0.00240789596031576)
--(axis cs:448,0.0024412659344977)
--(axis cs:447,0.00235878375184862)
--(axis cs:446,0.00243438753579183)
--(axis cs:445,0.00239581428516917)
--(axis cs:444,0.00232986321052265)
--(axis cs:443,0.00234656115063284)
--(axis cs:442,0.0023876664387502)
--(axis cs:441,0.00238369121477244)
--(axis cs:440,0.00242975920039598)
--(axis cs:439,0.00239009324128503)
--(axis cs:438,0.00244927124343379)
--(axis cs:437,0.00235363795943597)
--(axis cs:436,0.00230933842797953)
--(axis cs:435,0.00229519896869012)
--(axis cs:434,0.00232916820760446)
--(axis cs:433,0.00229755528188675)
--(axis cs:432,0.00231388781951937)
--(axis cs:431,0.00238085333950557)
--(axis cs:430,0.00232848360752135)
--(axis cs:429,0.00235705214638635)
--(axis cs:428,0.00230977900106791)
--(axis cs:427,0.0022070170203139)
--(axis cs:426,0.0023119525472933)
--(axis cs:425,0.00230434870508116)
--(axis cs:424,0.00227716871530589)
--(axis cs:423,0.00236754926829904)
--(axis cs:422,0.00230328200982889)
--(axis cs:421,0.00236493875462612)
--(axis cs:420,0.00235986907069233)
--(axis cs:419,0.00239518462856059)
--(axis cs:418,0.00236528773957346)
--(axis cs:417,0.00238039111052558)
--(axis cs:416,0.00234730337858149)
--(axis cs:415,0.00238852298251702)
--(axis cs:414,0.00238727208309133)
--(axis cs:413,0.0023267948255213)
--(axis cs:412,0.00236701348025735)
--(axis cs:411,0.0024017032872517)
--(axis cs:410,0.00235353895525389)
--(axis cs:409,0.00239322992473471)
--(axis cs:408,0.00241823081767432)
--(axis cs:407,0.00239554588264814)
--(axis cs:406,0.00239131144905621)
--(axis cs:405,0.00239295486491073)
--(axis cs:404,0.00238613824722184)
--(axis cs:403,0.0023816313539401)
--(axis cs:402,0.00240774975007663)
--(axis cs:401,0.00245094050624711)
--(axis cs:400,0.00250544829459637)
--(axis cs:399,0.00244741393463492)
--(axis cs:398,0.00247574365990651)
--(axis cs:397,0.00247260394714548)
--(axis cs:396,0.00244911509157578)
--(axis cs:395,0.00248081495784236)
--(axis cs:394,0.00252289003215769)
--(axis cs:393,0.00256411104145167)
--(axis cs:392,0.00253269508345616)
--(axis cs:391,0.00257475718384466)
--(axis cs:390,0.00249145934676486)
--(axis cs:389,0.00251980100636034)
--(axis cs:388,0.00251184388096817)
--(axis cs:387,0.00257265385756579)
--(axis cs:386,0.00251652588170233)
--(axis cs:385,0.00257635580904416)
--(axis cs:384,0.00256099406913233)
--(axis cs:383,0.00256603304150659)
--(axis cs:382,0.00252943757418418)
--(axis cs:381,0.00252656427583561)
--(axis cs:380,0.00256379861991381)
--(axis cs:379,0.00259321078245599)
--(axis cs:378,0.00259116793968327)
--(axis cs:377,0.00259055116026601)
--(axis cs:376,0.00260173439296522)
--(axis cs:375,0.00259375187078671)
--(axis cs:374,0.00261378537539687)
--(axis cs:373,0.002617873077112)
--(axis cs:372,0.00260835165482281)
--(axis cs:371,0.00252554275056402)
--(axis cs:370,0.00253967393229835)
--(axis cs:369,0.00257104646499267)
--(axis cs:368,0.00255592455157955)
--(axis cs:367,0.00253606045282219)
--(axis cs:366,0.00258530969127546)
--(axis cs:365,0.00261486641652523)
--(axis cs:364,0.00258452157742287)
--(axis cs:363,0.00251573790759946)
--(axis cs:362,0.00258538436347799)
--(axis cs:361,0.00260389742184347)
--(axis cs:360,0.00261815433266428)
--(axis cs:359,0.00265740908842103)
--(axis cs:358,0.00260329738172297)
--(axis cs:357,0.00259785691484392)
--(axis cs:356,0.00255443130350754)
--(axis cs:355,0.00254033665706006)
--(axis cs:354,0.00253538916039836)
--(axis cs:353,0.00253367631988999)
--(axis cs:352,0.0024905482702316)
--(axis cs:351,0.00250896116312634)
--(axis cs:350,0.00243853071508884)
--(axis cs:349,0.00244475722460197)
--(axis cs:348,0.00241040849969917)
--(axis cs:347,0.00241340280518313)
--(axis cs:346,0.0024455823804198)
--(axis cs:345,0.00248333990137056)
--(axis cs:344,0.00252445217614064)
--(axis cs:343,0.00264290808933219)
--(axis cs:342,0.00265410056623975)
--(axis cs:341,0.00255125865841096)
--(axis cs:340,0.00274923114582724)
--(axis cs:339,0.00276164896270431)
--(axis cs:338,0.00277961199996775)
--(axis cs:337,0.00278488727386899)
--(axis cs:336,0.00283004312140575)
--(axis cs:335,0.00281978418461759)
--(axis cs:334,0.00271671637066285)
--(axis cs:333,0.00277830570616885)
--(axis cs:332,0.002708450628827)
--(axis cs:331,0.00268963249886208)
--(axis cs:330,0.00265704644533463)
--(axis cs:329,0.00279528849306989)
--(axis cs:328,0.00283220907666394)
--(axis cs:327,0.00283600976004261)
--(axis cs:326,0.00277605292907563)
--(axis cs:325,0.00279890534241351)
--(axis cs:324,0.00291349784981066)
--(axis cs:323,0.00279861363576773)
--(axis cs:322,0.00267942377306773)
--(axis cs:321,0.00271825560325016)
--(axis cs:320,0.00277587589241067)
--(axis cs:319,0.00274824160038014)
--(axis cs:318,0.00281353208399415)
--(axis cs:317,0.00278696909888704)
--(axis cs:316,0.00281768758552283)
--(axis cs:315,0.00275368893751873)
--(axis cs:314,0.00278727492327468)
--(axis cs:313,0.00291699826966137)
--(axis cs:312,0.00290381891246743)
--(axis cs:311,0.00287595810630504)
--(axis cs:310,0.00286017518331174)
--(axis cs:309,0.00279938347588199)
--(axis cs:308,0.00277341890216443)
--(axis cs:307,0.0028465035916234)
--(axis cs:306,0.00287892004015181)
--(axis cs:305,0.0028201887739062)
--(axis cs:304,0.00287687345499133)
--(axis cs:303,0.00291556884844936)
--(axis cs:302,0.00297658000129446)
--(axis cs:301,0.00292925157888894)
--(axis cs:300,0.00285428671969557)
--(axis cs:299,0.00282226425058761)
--(axis cs:298,0.00286519733985091)
--(axis cs:297,0.00277956281482116)
--(axis cs:296,0.00286298678725253)
--(axis cs:295,0.00279638278614312)
--(axis cs:294,0.00276280632800437)
--(axis cs:293,0.0027906580282187)
--(axis cs:292,0.00278009910140822)
--(axis cs:291,0.0027970361302644)
--(axis cs:290,0.00278374862625506)
--(axis cs:289,0.00279880598535753)
--(axis cs:288,0.00288188452093241)
--(axis cs:287,0.00292098726264455)
--(axis cs:286,0.00299719975614843)
--(axis cs:285,0.00287604140445779)
--(axis cs:284,0.00296595285838034)
--(axis cs:283,0.00303307489738105)
--(axis cs:282,0.00299378152492276)
--(axis cs:281,0.00297365861681642)
--(axis cs:280,0.00301619332794902)
--(axis cs:279,0.00306655501045405)
--(axis cs:278,0.00307781715099673)
--(axis cs:277,0.003074804333656)
--(axis cs:276,0.0030240497635679)
--(axis cs:275,0.00306083092713054)
--(axis cs:274,0.00309052388464073)
--(axis cs:273,0.00311257367216765)
--(axis cs:272,0.00312824048279895)
--(axis cs:271,0.00310252655933423)
--(axis cs:270,0.00304971295384157)
--(axis cs:269,0.00297874382288743)
--(axis cs:268,0.00309739840374016)
--(axis cs:267,0.00305199016012493)
--(axis cs:266,0.00305319816169499)
--(axis cs:265,0.0030425463885937)
--(axis cs:264,0.00303641894497305)
--(axis cs:263,0.00298330265910565)
--(axis cs:262,0.00305427967428352)
--(axis cs:261,0.00308769103974226)
--(axis cs:260,0.00310726880479045)
--(axis cs:259,0.00305562400928032)
--(axis cs:258,0.00304666925321494)
--(axis cs:257,0.00322141890425697)
--(axis cs:256,0.00307781928059079)
--(axis cs:255,0.00314909887660677)
--(axis cs:254,0.00302982927083265)
--(axis cs:253,0.00317612008716186)
--(axis cs:252,0.00316671712311139)
--(axis cs:251,0.00317526664670373)
--(axis cs:250,0.00320431632602406)
--(axis cs:249,0.00327319122455019)
--(axis cs:248,0.00319510732164521)
--(axis cs:247,0.00317569287108164)
--(axis cs:246,0.00314450537745702)
--(axis cs:245,0.00316577007779305)
--(axis cs:244,0.00320379818915356)
--(axis cs:243,0.00315983802079086)
--(axis cs:242,0.00319224417424441)
--(axis cs:241,0.00327901758086985)
--(axis cs:240,0.00322006813617402)
--(axis cs:239,0.00324826190121155)
--(axis cs:238,0.00330285628015019)
--(axis cs:237,0.00326152237603853)
--(axis cs:236,0.0032388038406136)
--(axis cs:235,0.00327505799185576)
--(axis cs:234,0.00333218378873375)
--(axis cs:233,0.00323729199880926)
--(axis cs:232,0.00319149711824569)
--(axis cs:231,0.00334069819931593)
--(axis cs:230,0.0032510367593284)
--(axis cs:229,0.00328113852130315)
--(axis cs:228,0.00341454807086515)
--(axis cs:227,0.00348320082535188)
--(axis cs:226,0.0035076642032552)
--(axis cs:225,0.0034572932229752)
--(axis cs:224,0.00349518561479104)
--(axis cs:223,0.00351813934533244)
--(axis cs:222,0.00356758937133073)
--(axis cs:221,0.00352996114077422)
--(axis cs:220,0.00358251998234157)
--(axis cs:219,0.00354970164391945)
--(axis cs:218,0.00347078367099642)
--(axis cs:217,0.0033440458477585)
--(axis cs:216,0.00345399207293646)
--(axis cs:215,0.00339035888832448)
--(axis cs:214,0.00341326319786213)
--(axis cs:213,0.0033379903425306)
--(axis cs:212,0.00338268640353923)
--(axis cs:211,0.00344054312092916)
--(axis cs:210,0.00345086019022696)
--(axis cs:209,0.00350747122114176)
--(axis cs:208,0.00345302955344345)
--(axis cs:207,0.00350037141435261)
--(axis cs:206,0.00353341696303299)
--(axis cs:205,0.00353079612513913)
--(axis cs:204,0.00344866807088144)
--(axis cs:203,0.00358230670248163)
--(axis cs:202,0.00360466898471802)
--(axis cs:201,0.00354093268027307)
--(axis cs:200,0.00345285373684009)
--(axis cs:199,0.00349379514140411)
--(axis cs:198,0.00345232614024175)
--(axis cs:197,0.0035534984165402)
--(axis cs:196,0.00354242923302697)
--(axis cs:195,0.00357375158831948)
--(axis cs:194,0.00357978904836146)
--(axis cs:193,0.00366980822111491)
--(axis cs:192,0.0035941443779745)
--(axis cs:191,0.00373284857983834)
--(axis cs:190,0.00363968583711621)
--(axis cs:189,0.00372332337270862)
--(axis cs:188,0.00357089135008156)
--(axis cs:187,0.00364085409182947)
--(axis cs:186,0.00387216059170211)
--(axis cs:185,0.00377750380459773)
--(axis cs:184,0.00371992493644237)
--(axis cs:183,0.00370395449182381)
--(axis cs:182,0.00371791100273615)
--(axis cs:181,0.0036867900349801)
--(axis cs:180,0.00386116739548157)
--(axis cs:179,0.00387590147255424)
--(axis cs:178,0.00395588034243852)
--(axis cs:177,0.00393032965423623)
--(axis cs:176,0.0037648906465588)
--(axis cs:175,0.00376779019038856)
--(axis cs:174,0.00367837989976941)
--(axis cs:173,0.00372908280820611)
--(axis cs:172,0.00378962853704583)
--(axis cs:171,0.00386712013321762)
--(axis cs:170,0.00387377093774147)
--(axis cs:169,0.00402022609701081)
--(axis cs:168,0.00408941025535953)
--(axis cs:167,0.00417442177061165)
--(axis cs:166,0.00417418768586395)
--(axis cs:165,0.00409578715883205)
--(axis cs:164,0.00409726248832282)
--(axis cs:163,0.00416764330788317)
--(axis cs:162,0.00421448030783526)
--(axis cs:161,0.00409878749741663)
--(axis cs:160,0.00416941829395671)
--(axis cs:159,0.00415208692199944)
--(axis cs:158,0.00404865305292647)
--(axis cs:157,0.00418957899574681)
--(axis cs:156,0.00434378459340505)
--(axis cs:155,0.00430138084377424)
--(axis cs:154,0.0041729493317611)
--(axis cs:153,0.00420944469604678)
--(axis cs:152,0.00439263203354678)
--(axis cs:151,0.00434990783033748)
--(axis cs:150,0.00437156537879649)
--(axis cs:149,0.00446304726241205)
--(axis cs:148,0.00443768980957689)
--(axis cs:147,0.00447048308295759)
--(axis cs:146,0.00450518818165636)
--(axis cs:145,0.00464760855071868)
--(axis cs:144,0.00471216830477778)
--(axis cs:143,0.00464959142243118)
--(axis cs:142,0.00472335123706524)
--(axis cs:141,0.00468836371450523)
--(axis cs:140,0.00468243201557779)
--(axis cs:139,0.00461315235304462)
--(axis cs:138,0.00481888800342507)
--(axis cs:137,0.00469242436966345)
--(axis cs:136,0.00465329783780975)
--(axis cs:135,0.0047408860553867)
--(axis cs:134,0.00491918492959518)
--(axis cs:133,0.0048034633594582)
--(axis cs:132,0.0048012442085607)
--(axis cs:131,0.00504737278740449)
--(axis cs:130,0.00520982085374971)
--(axis cs:129,0.00512862865244881)
--(axis cs:128,0.00512101890252403)
--(axis cs:127,0.00521326390985779)
--(axis cs:126,0.00503849570534014)
--(axis cs:125,0.00525545008159333)
--(axis cs:124,0.0051483691952254)
--(axis cs:123,0.00509066033323064)
--(axis cs:122,0.00526886818570558)
--(axis cs:121,0.00523106920144859)
--(axis cs:120,0.00505863603949)
--(axis cs:119,0.00497556791482541)
--(axis cs:118,0.00505318529615848)
--(axis cs:117,0.00511491935242776)
--(axis cs:116,0.00519269103129701)
--(axis cs:115,0.0053598443684108)
--(axis cs:114,0.00536878102037236)
--(axis cs:113,0.00540892767656013)
--(axis cs:112,0.00542774813211726)
--(axis cs:111,0.00544638950837114)
--(axis cs:110,0.00531064889243254)
--(axis cs:109,0.00545712511730409)
--(axis cs:108,0.00536736201456596)
--(axis cs:107,0.0053632864547163)
--(axis cs:106,0.00521384800997153)
--(axis cs:105,0.00547466112752051)
--(axis cs:104,0.00528207237588002)
--(axis cs:103,0.00534468399822752)
--(axis cs:102,0.00513386735497354)
--(axis cs:101,0.00522821610527502)
--(axis cs:100,0.00557980199985077)
--(axis cs:99,0.00522851122758611)
--(axis cs:98,0.00518483021136971)
--(axis cs:97,0.00527096505590966)
--(axis cs:96,0.00522121629107259)
--(axis cs:95,0.00553112393676921)
--(axis cs:94,0.00543272747921625)
--(axis cs:93,0.00539049383016428)
--(axis cs:92,0.00557069029398336)
--(axis cs:91,0.00544792252321951)
--(axis cs:90,0.00545696082535251)
--(axis cs:89,0.00538418429471998)
--(axis cs:88,0.0056391848144382)
--(axis cs:87,0.00561360300649108)
--(axis cs:86,0.00582353485810038)
--(axis cs:85,0.00592546370630977)
--(axis cs:84,0.00598925742021231)
--(axis cs:83,0.00610484512590124)
--(axis cs:82,0.00583629700014828)
--(axis cs:81,0.005692165389613)
--(axis cs:80,0.00576912331510936)
--(axis cs:79,0.00583095176063962)
--(axis cs:78,0.00598385641563217)
--(axis cs:77,0.00578557303499468)
--(axis cs:76,0.00576336064751097)
--(axis cs:75,0.00597111465828247)
--(axis cs:74,0.00591413513188415)
--(axis cs:73,0.00601159459859623)
--(axis cs:72,0.00599379430784058)
--(axis cs:71,0.00604855451069912)
--(axis cs:70,0.00617443040787593)
--(axis cs:69,0.00619366671366374)
--(axis cs:68,0.00627349106745891)
--(axis cs:67,0.00641290145531857)
--(axis cs:66,0.00625019119123593)
--(axis cs:65,0.00630843557843404)
--(axis cs:64,0.00667193131443707)
--(axis cs:63,0.00655906623787709)
--(axis cs:62,0.00669785848760952)
--(axis cs:61,0.00674628640277879)
--(axis cs:60,0.00695448489762398)
--(axis cs:59,0.00694056954282228)
--(axis cs:58,0.00709046722667294)
--(axis cs:57,0.00707082222946925)
--(axis cs:56,0.00718740790748691)
--(axis cs:55,0.00735235442549478)
--(axis cs:54,0.00680268782286166)
--(axis cs:53,0.00698983254111341)
--(axis cs:52,0.00714159988383131)
--(axis cs:51,0.00704740309574196)
--(axis cs:50,0.00754266406461227)
--(axis cs:49,0.00766055699135064)
--(axis cs:48,0.00765863058987164)
--(axis cs:47,0.00750607258616733)
--(axis cs:46,0.00755555411087196)
--(axis cs:45,0.00768018085667083)
--(axis cs:44,0.00789980010929255)
--(axis cs:43,0.00837596203077283)
--(axis cs:42,0.00830941792919105)
--(axis cs:41,0.00847838527920539)
--(axis cs:40,0.00870368540988356)
--(axis cs:39,0.00873056272899726)
--(axis cs:38,0.00893315558128058)
--(axis cs:37,0.0094177893020307)
--(axis cs:36,0.00893319423227716)
--(axis cs:35,0.00896415289370822)
--(axis cs:34,0.00987842126124742)
--(axis cs:33,0.00977949701216253)
--(axis cs:32,0.00917115391653018)
--(axis cs:31,0.0096066180847515)
--(axis cs:30,0.00946684313393683)
--(axis cs:29,0.0104924699609938)
--(axis cs:28,0.0103377434958618)
--(axis cs:27,0.00981113701252909)
--(axis cs:26,0.0102834047442276)
--(axis cs:25,0.0104859120511484)
--(axis cs:24,0.0116200155226491)
--(axis cs:23,0.0114453070737326)
--(axis cs:22,0.0113831138661239)
--(axis cs:21,0.0116124556193311)
--(axis cs:20,0.0118336473702616)
--(axis cs:19,0.0120267818921891)
--(axis cs:18,0.0129336159739293)
--(axis cs:17,0.0136682241145682)
--(axis cs:16,0.0137759912542065)
--(axis cs:15,0.0142959269908539)
--(axis cs:14,0.0149108042334453)
--(axis cs:13,0.0152895188484725)
--(axis cs:12,0.0163232196728229)
--(axis cs:11,0.0162065702821397)
--(axis cs:10,0.0163071316475613)
--(axis cs:9,0.0185362707056956)
--(axis cs:8,0.019978232034028)
--(axis cs:7,0.0212730013980355)
--(axis cs:6,0.0233458901405811)
--(axis cs:5,0.0244446871975435)
--(axis cs:4,0.028005620179004)
--(axis cs:3,0.0343800019248754)
--(axis cs:2,0.0422672814661524)
--(axis cs:1,0.0681024254980344)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.063272551573643)
--(axis cs:0,0.110457004821417)
--(axis cs:1,0.059435735824807)
--(axis cs:2,0.0383321353301813)
--(axis cs:3,0.0280996895699124)
--(axis cs:4,0.0213195863598734)
--(axis cs:5,0.0180827142163935)
--(axis cs:6,0.0152368858748191)
--(axis cs:7,0.0133300991881408)
--(axis cs:8,0.0123033051040275)
--(axis cs:9,0.0109453595362573)
--(axis cs:10,0.0100104890729538)
--(axis cs:11,0.00932291064644365)
--(axis cs:12,0.00852258903545379)
--(axis cs:13,0.00797449274517286)
--(axis cs:14,0.00735075411917311)
--(axis cs:15,0.00714001265140672)
--(axis cs:16,0.00670864128905602)
--(axis cs:17,0.00627744242316132)
--(axis cs:18,0.00592508622661333)
--(axis cs:19,0.00573405686911933)
--(axis cs:20,0.00529868124712415)
--(axis cs:21,0.00519471159038864)
--(axis cs:22,0.0049974923487105)
--(axis cs:23,0.00485883825397794)
--(axis cs:24,0.00462246582463276)
--(axis cs:25,0.00454606463455737)
--(axis cs:26,0.00432061792583465)
--(axis cs:27,0.00423384333485401)
--(axis cs:28,0.00414999190555273)
--(axis cs:29,0.00401862091977168)
--(axis cs:30,0.00371502075660793)
--(axis cs:31,0.00372495280399955)
--(axis cs:32,0.00358766290580878)
--(axis cs:33,0.0034839446351047)
--(axis cs:34,0.00338490744055761)
--(axis cs:35,0.00334273814716668)
--(axis cs:36,0.00331233519701141)
--(axis cs:37,0.00322389632132252)
--(axis cs:38,0.00303219617218568)
--(axis cs:39,0.00307597789182556)
--(axis cs:40,0.00299858949324542)
--(axis cs:41,0.00290099347154385)
--(axis cs:42,0.00279826570544229)
--(axis cs:43,0.00275623465905012)
--(axis cs:44,0.00272422776072236)
--(axis cs:45,0.00270736279285594)
--(axis cs:46,0.00262992915120176)
--(axis cs:47,0.00255902287635662)
--(axis cs:48,0.00256709857309292)
--(axis cs:49,0.00244687256971691)
--(axis cs:50,0.00234941206171566)
--(axis cs:51,0.00238249971179548)
--(axis cs:52,0.00234230890239762)
--(axis cs:53,0.00235446493766963)
--(axis cs:54,0.00222347854023325)
--(axis cs:55,0.00222794481938957)
--(axis cs:56,0.00220894565287284)
--(axis cs:57,0.00216728539574021)
--(axis cs:58,0.00213443696391012)
--(axis cs:59,0.0020894050205262)
--(axis cs:60,0.00203375090436953)
--(axis cs:61,0.00205774146280547)
--(axis cs:62,0.00201101969442221)
--(axis cs:63,0.00196725841570282)
--(axis cs:64,0.00193347277965682)
--(axis cs:65,0.00191802564853549)
--(axis cs:66,0.00183221139191663)
--(axis cs:67,0.00186542660977698)
--(axis cs:68,0.00180610781702969)
--(axis cs:69,0.00182189733925019)
--(axis cs:70,0.00179181493614349)
--(axis cs:71,0.00172055601408659)
--(axis cs:72,0.00172152540671611)
--(axis cs:73,0.00168206535789558)
--(axis cs:74,0.00168357669940588)
--(axis cs:75,0.00168610231719606)
--(axis cs:76,0.00168150714885704)
--(axis cs:77,0.00164643208133212)
--(axis cs:78,0.00159784725566651)
--(axis cs:79,0.00159358090586753)
--(axis cs:80,0.00158584638037346)
--(axis cs:81,0.0015793546818739)
--(axis cs:82,0.00152718426083296)
--(axis cs:83,0.00148918829511447)
--(axis cs:84,0.00149968408674365)
--(axis cs:85,0.00149130608879576)
--(axis cs:86,0.00148940913914402)
--(axis cs:87,0.00143925666800983)
--(axis cs:88,0.00142464881260825)
--(axis cs:89,0.00145132465589213)
--(axis cs:90,0.00138496248673521)
--(axis cs:91,0.00141844604862582)
--(axis cs:92,0.0014000137714805)
--(axis cs:93,0.00133292986549806)
--(axis cs:94,0.0013220209354078)
--(axis cs:95,0.00133629236842105)
--(axis cs:96,0.00131434420208929)
--(axis cs:97,0.0012994389019202)
--(axis cs:98,0.00129299974628877)
--(axis cs:99,0.00128691142299834)
--(axis cs:100,0.00124984003257515)
--(axis cs:101,0.00127467394001655)
--(axis cs:102,0.00126947098477036)
--(axis cs:103,0.00124645522921304)
--(axis cs:104,0.00123431568362229)
--(axis cs:105,0.00118025381332928)
--(axis cs:106,0.00118605855435001)
--(axis cs:107,0.00122346559879017)
--(axis cs:108,0.00119032651068967)
--(axis cs:109,0.00117294260394526)
--(axis cs:110,0.0011657018298675)
--(axis cs:111,0.00113951064446594)
--(axis cs:112,0.00113504692633806)
--(axis cs:113,0.00112475617063285)
--(axis cs:114,0.00113747173744938)
--(axis cs:115,0.00112866436287912)
--(axis cs:116,0.00109562403246576)
--(axis cs:117,0.0010958231040074)
--(axis cs:118,0.00107607789452883)
--(axis cs:119,0.00108151816198987)
--(axis cs:120,0.00107955497209168)
--(axis cs:121,0.00106622361613037)
--(axis cs:122,0.00105117277760315)
--(axis cs:123,0.00105555408920706)
--(axis cs:124,0.0010167385070466)
--(axis cs:125,0.00103162178633011)
--(axis cs:126,0.00101790691762656)
--(axis cs:127,0.00102583758856845)
--(axis cs:128,0.00100626889978062)
--(axis cs:129,0.00101043365005134)
--(axis cs:130,0.000973319026660142)
--(axis cs:131,0.000971181275215586)
--(axis cs:132,0.000975289682266413)
--(axis cs:133,0.000967246778029162)
--(axis cs:134,0.000957958344580771)
--(axis cs:135,0.000974003651559508)
--(axis cs:136,0.00094650708436764)
--(axis cs:137,0.000930129004750834)
--(axis cs:138,0.000928737363719901)
--(axis cs:139,0.000928858088409004)
--(axis cs:140,0.000912597705038551)
--(axis cs:141,0.000922495966843279)
--(axis cs:142,0.000907486062808483)
--(axis cs:143,0.000896664830818396)
--(axis cs:144,0.000898375708031555)
--(axis cs:145,0.000892549278404659)
--(axis cs:146,0.00088304090979403)
--(axis cs:147,0.000884324902245479)
--(axis cs:148,0.000888822933198329)
--(axis cs:149,0.000861609962597995)
--(axis cs:150,0.000857442392255229)
--(axis cs:151,0.000862806224079984)
--(axis cs:152,0.000840381404243095)
--(axis cs:153,0.000848001082294188)
--(axis cs:154,0.000837857408196691)
--(axis cs:155,0.000827421943872025)
--(axis cs:156,0.000819259036444891)
--(axis cs:157,0.000840724932202305)
--(axis cs:158,0.000829037238685117)
--(axis cs:159,0.000819314119493416)
--(axis cs:160,0.000821513611991532)
--(axis cs:161,0.000827172445320561)
--(axis cs:162,0.000798010078707943)
--(axis cs:163,0.000794619294806773)
--(axis cs:164,0.000777295936838147)
--(axis cs:165,0.000784133212465634)
--(axis cs:166,0.000798949173496212)
--(axis cs:167,0.000800669895712653)
--(axis cs:168,0.000783590593715936)
--(axis cs:169,0.00077895579430621)
--(axis cs:170,0.000758832875867992)
--(axis cs:171,0.000754441386825945)
--(axis cs:172,0.000766787340975621)
--(axis cs:173,0.000750672783788732)
--(axis cs:174,0.00074177998246908)
--(axis cs:175,0.000755335052087165)
--(axis cs:176,0.000740265447623829)
--(axis cs:177,0.000757708660702482)
--(axis cs:178,0.000733339141535076)
--(axis cs:179,0.00071790036426896)
--(axis cs:180,0.000728052485983979)
--(axis cs:181,0.000727237895036645)
--(axis cs:182,0.000707415447365413)
--(axis cs:183,0.000715553817757526)
--(axis cs:184,0.000716365956844599)
--(axis cs:185,0.000704357908149677)
--(axis cs:186,0.000705358487952322)
--(axis cs:187,0.000708975030148957)
--(axis cs:188,0.000717119066942609)
--(axis cs:189,0.000696927419660649)
--(axis cs:190,0.000686100225197933)
--(axis cs:191,0.000679474726864824)
--(axis cs:192,0.000677886883605758)
--(axis cs:193,0.000678951323892825)
--(axis cs:194,0.000683964727892749)
--(axis cs:195,0.000667267926173422)
--(axis cs:196,0.000667438089704301)
--(axis cs:197,0.000665621690973414)
--(axis cs:198,0.000664253622032957)
--(axis cs:199,0.000660129066664694)
--(axis cs:200,0.000646928315122488)
--(axis cs:201,0.000653411288119655)
--(axis cs:202,0.000643662353820522)
--(axis cs:203,0.000633607295730843)
--(axis cs:204,0.000637265486879349)
--(axis cs:205,0.000648592420630875)
--(axis cs:206,0.000639483998458618)
--(axis cs:207,0.000636348815951993)
--(axis cs:208,0.000627196498571864)
--(axis cs:209,0.000627135150584605)
--(axis cs:210,0.000626198957115214)
--(axis cs:211,0.000633534375505894)
--(axis cs:212,0.000618710716140508)
--(axis cs:213,0.000608122826061779)
--(axis cs:214,0.000616224764242991)
--(axis cs:215,0.000621976322332624)
--(axis cs:216,0.000606196884161815)
--(axis cs:217,0.000609783835142752)
--(axis cs:218,0.000602999651806301)
--(axis cs:219,0.000596180510328781)
--(axis cs:220,0.00059571414508326)
--(axis cs:221,0.000592780982471297)
--(axis cs:222,0.000591765471778904)
--(axis cs:223,0.000599280536753817)
--(axis cs:224,0.000590560310681461)
--(axis cs:225,0.000592092703436957)
--(axis cs:226,0.00057317680684035)
--(axis cs:227,0.000573438886023469)
--(axis cs:228,0.000577211374355172)
--(axis cs:229,0.000587367475765363)
--(axis cs:230,0.000578389454871624)
--(axis cs:231,0.000558730541928684)
--(axis cs:232,0.000572463525368424)
--(axis cs:233,0.000572071205612857)
--(axis cs:234,0.0005584861287846)
--(axis cs:235,0.00055865090731387)
--(axis cs:236,0.000550522351416217)
--(axis cs:237,0.000544547118080237)
--(axis cs:238,0.000547101597753943)
--(axis cs:239,0.000549813648266044)
--(axis cs:240,0.00054872515087673)
--(axis cs:241,0.000551826091067106)
--(axis cs:242,0.000541108733229719)
--(axis cs:243,0.000530114744982043)
--(axis cs:244,0.000543558759740216)
--(axis cs:245,0.000540763165049688)
--(axis cs:246,0.000533079945465029)
--(axis cs:247,0.000549658561359414)
--(axis cs:248,0.000532303332080024)
--(axis cs:249,0.000530268197037911)
--(axis cs:250,0.000523061499480419)
--(axis cs:251,0.00052547932479094)
--(axis cs:252,0.000517212833059852)
--(axis cs:253,0.000528118287361967)
--(axis cs:254,0.000508097977552313)
--(axis cs:255,0.000508423043488141)
--(axis cs:256,0.000521206726733857)
--(axis cs:257,0.00052047380859071)
--(axis cs:258,0.000513734971946238)
--(axis cs:259,0.000514408998253292)
--(axis cs:260,0.000501732610553516)
--(axis cs:261,0.000508990451427029)
--(axis cs:262,0.000498808068476062)
--(axis cs:263,0.000489566678709119)
--(axis cs:264,0.000499952973984302)
--(axis cs:265,0.000495947566197726)
--(axis cs:266,0.000493928716160806)
--(axis cs:267,0.000497858439022577)
--(axis cs:268,0.000481048110208604)
--(axis cs:269,0.000484614679277967)
--(axis cs:270,0.000484137022145843)
--(axis cs:271,0.000487682609245951)
--(axis cs:272,0.000471616828270819)
--(axis cs:273,0.000482660250559605)
--(axis cs:274,0.000475210015355142)
--(axis cs:275,0.000470158201716892)
--(axis cs:276,0.000478514988180983)
--(axis cs:277,0.000480306414086131)
--(axis cs:278,0.000472640307458462)
--(axis cs:279,0.000475926587931417)
--(axis cs:280,0.000477955522884117)
--(axis cs:281,0.000475852635739052)
--(axis cs:282,0.000475453345483189)
--(axis cs:283,0.000463282071683346)
--(axis cs:284,0.000458801438833166)
--(axis cs:285,0.000467897348682712)
--(axis cs:286,0.000467764518382825)
--(axis cs:287,0.000463431148167792)
--(axis cs:288,0.000457020637431742)
--(axis cs:289,0.000461590917562813)
--(axis cs:290,0.000454962167736229)
--(axis cs:291,0.000452348956225569)
--(axis cs:292,0.000439028895314411)
--(axis cs:293,0.000448562712471105)
--(axis cs:294,0.000443328145909363)
--(axis cs:295,0.0004528453528246)
--(axis cs:296,0.000439276220418181)
--(axis cs:297,0.00044426412195656)
--(axis cs:298,0.000441827906905995)
--(axis cs:299,0.000444100518793212)
--(axis cs:300,0.000450459330254555)
--(axis cs:301,0.00044000421596966)
--(axis cs:302,0.000436164830468373)
--(axis cs:303,0.000438453276114014)
--(axis cs:304,0.000440882701756167)
--(axis cs:305,0.000434793192143226)
--(axis cs:306,0.000428403041742869)
--(axis cs:307,0.000432435720215463)
--(axis cs:308,0.000436536273554695)
--(axis cs:309,0.000430784593517053)
--(axis cs:310,0.000424419791540345)
--(axis cs:311,0.000421699721873085)
--(axis cs:312,0.000428180816230785)
--(axis cs:313,0.0004243348419436)
--(axis cs:314,0.000423960616253943)
--(axis cs:315,0.000414582004923575)
--(axis cs:316,0.000413477097370037)
--(axis cs:317,0.000421009984822627)
--(axis cs:318,0.000419808275900847)
--(axis cs:319,0.000412291705911227)
--(axis cs:320,0.00040880344104528)
--(axis cs:321,0.000409719578402494)
--(axis cs:322,0.00039900562002716)
--(axis cs:323,0.000410821997590977)
--(axis cs:324,0.000410029145519622)
--(axis cs:325,0.000410355805617375)
--(axis cs:326,0.00040460399326253)
--(axis cs:327,0.000404047540902572)
--(axis cs:328,0.00040144284543103)
--(axis cs:329,0.000403873204664881)
--(axis cs:330,0.000404813355676985)
--(axis cs:331,0.000408060783187009)
--(axis cs:332,0.000393721707860547)
--(axis cs:333,0.000390593042796669)
--(axis cs:334,0.000390995830841165)
--(axis cs:335,0.000389849775843815)
--(axis cs:336,0.000391061766404214)
--(axis cs:337,0.000396549297718392)
--(axis cs:338,0.000394441831217433)
--(axis cs:339,0.000381363847415594)
--(axis cs:340,0.000384523041947395)
--(axis cs:341,0.000385364491733879)
--(axis cs:342,0.000387798912394017)
--(axis cs:343,0.000387181698367108)
--(axis cs:344,0.000383346682269016)
--(axis cs:345,0.00037852184447519)
--(axis cs:346,0.000382547111301413)
--(axis cs:347,0.000374901153730992)
--(axis cs:348,0.000374517075614884)
--(axis cs:349,0.000375796852207407)
--(axis cs:350,0.0003771875924843)
--(axis cs:351,0.000380342825878945)
--(axis cs:352,0.000374159984526144)
--(axis cs:353,0.000376424483498422)
--(axis cs:354,0.000371243068224184)
--(axis cs:355,0.000370875499911405)
--(axis cs:356,0.000373388047700693)
--(axis cs:357,0.000370453130557701)
--(axis cs:358,0.000368851118176783)
--(axis cs:359,0.000367744784441305)
--(axis cs:360,0.000366036810283057)
--(axis cs:361,0.00036363695949218)
--(axis cs:362,0.000366074694550174)
--(axis cs:363,0.000366180519952599)
--(axis cs:364,0.000356435787878115)
--(axis cs:365,0.000357656424340872)
--(axis cs:366,0.000357761646263025)
--(axis cs:367,0.00035935611411618)
--(axis cs:368,0.000362137289905987)
--(axis cs:369,0.000364804771131713)
--(axis cs:370,0.000360113766752364)
--(axis cs:371,0.000351089793621137)
--(axis cs:372,0.000361129445928063)
--(axis cs:373,0.000351709142922696)
--(axis cs:374,0.00035504557873779)
--(axis cs:375,0.000353761111942437)
--(axis cs:376,0.000350425400259595)
--(axis cs:377,0.000350867443498121)
--(axis cs:378,0.000354150632656582)
--(axis cs:379,0.000350245664419891)
--(axis cs:380,0.000349582843910631)
--(axis cs:381,0.000347370110805018)
--(axis cs:382,0.000345083084389728)
--(axis cs:383,0.00035015228818326)
--(axis cs:384,0.00034846061807146)
--(axis cs:385,0.000344105537757001)
--(axis cs:386,0.000338524441147444)
--(axis cs:387,0.000339296504765274)
--(axis cs:388,0.000346146129126223)
--(axis cs:389,0.000343610120238123)
--(axis cs:390,0.00033870878895957)
--(axis cs:391,0.000338411483248333)
--(axis cs:392,0.000346202332445427)
--(axis cs:393,0.000344365480888926)
--(axis cs:394,0.000333647192881733)
--(axis cs:395,0.000334967293180925)
--(axis cs:396,0.000334251144105211)
--(axis cs:397,0.000333670602516894)
--(axis cs:398,0.000331059447585917)
--(axis cs:399,0.000327168632799954)
--(axis cs:400,0.00033490797124118)
--(axis cs:401,0.000331204259510268)
--(axis cs:402,0.000327679862557511)
--(axis cs:403,0.000326057033675444)
--(axis cs:404,0.000327082081008775)
--(axis cs:405,0.000328305226678413)
--(axis cs:406,0.000323344741589863)
--(axis cs:407,0.000322851686830898)
--(axis cs:408,0.000325729737600475)
--(axis cs:409,0.000322922895661528)
--(axis cs:410,0.000321788397785451)
--(axis cs:411,0.000325946659435751)
--(axis cs:412,0.000327913036384584)
--(axis cs:413,0.000322317061372386)
--(axis cs:414,0.000316996217272634)
--(axis cs:415,0.000315794725731407)
--(axis cs:416,0.000318655339827192)
--(axis cs:417,0.000319992633243281)
--(axis cs:418,0.00031710680647582)
--(axis cs:419,0.000314122701771941)
--(axis cs:420,0.000320404210493457)
--(axis cs:421,0.000316097884884833)
--(axis cs:422,0.000313267069871014)
--(axis cs:423,0.000318170927929234)
--(axis cs:424,0.000315148063270679)
--(axis cs:425,0.000312832546388249)
--(axis cs:426,0.000310439650096319)
--(axis cs:427,0.000309066234419243)
--(axis cs:428,0.000310891448241869)
--(axis cs:429,0.000311500802242237)
--(axis cs:430,0.000309079854620339)
--(axis cs:431,0.000308212448725314)
--(axis cs:432,0.000302795076686198)
--(axis cs:433,0.00030275470490916)
--(axis cs:434,0.000305716667042644)
--(axis cs:435,0.000308176967162154)
--(axis cs:436,0.000305650124820963)
--(axis cs:437,0.000305591515033873)
--(axis cs:438,0.000301134222357453)
--(axis cs:439,0.000304130395990892)
--(axis cs:440,0.000299377545760856)
--(axis cs:441,0.000297831899951896)
--(axis cs:442,0.000301391919267413)
--(axis cs:443,0.000303185269835927)
--(axis cs:444,0.000303074048840642)
--(axis cs:445,0.000298057393368395)
--(axis cs:446,0.000300520215270465)
--(axis cs:447,0.000297140668454686)
--(axis cs:448,0.000300485042347624)
--(axis cs:449,0.000294504002984874)
--(axis cs:450,0.000294489675428499)
--(axis cs:451,0.000294993781302184)
--(axis cs:452,0.00029222642989961)
--(axis cs:453,0.0002933639229948)
--(axis cs:454,0.000289571591799826)
--(axis cs:455,0.000287075925157837)
--(axis cs:456,0.000293732973572132)
--(axis cs:457,0.000291760514277229)
--(axis cs:458,0.000290247252998395)
--(axis cs:459,0.000289126724568822)
--(axis cs:460,0.000288356135233559)
--(axis cs:461,0.000289603592550581)
--(axis cs:462,0.000288853091640307)
--(axis cs:463,0.000286745912534324)
--(axis cs:464,0.000287243694377237)
--(axis cs:465,0.000283800611941956)
--(axis cs:466,0.00028467681158598)
--(axis cs:467,0.000285251581580585)
--(axis cs:468,0.000281595246957608)
--(axis cs:469,0.000281677371452994)
--(axis cs:470,0.000282248071031922)
--(axis cs:471,0.000282450082551634)
--(axis cs:472,0.000281561862424712)
--(axis cs:473,0.000281722723509906)
--(axis cs:474,0.00028002304532378)
--(axis cs:475,0.00027967884465444)
--(axis cs:476,0.000280519838131296)
--(axis cs:477,0.000283949123243772)
--(axis cs:478,0.000279036160159972)
--(axis cs:479,0.000285325855742857)
--(axis cs:480,0.000277255471485598)
--(axis cs:481,0.000279714861319528)
--(axis cs:482,0.000272763488392386)
--(axis cs:483,0.000274581025622148)
--(axis cs:484,0.00027849105903508)
--(axis cs:485,0.000273038875404611)
--(axis cs:486,0.000273842091157015)
--(axis cs:487,0.000275620478601325)
--(axis cs:488,0.000277994941831381)
--(axis cs:489,0.00027035147085067)
--(axis cs:490,0.000272217230577059)
--(axis cs:491,0.000268510945526449)
--(axis cs:492,0.000267762551744971)
--(axis cs:493,0.000270617533228165)
--(axis cs:494,0.000273354917501653)
--(axis cs:495,0.000267930683794979)
--(axis cs:496,0.000267640623763905)
--(axis cs:497,0.000272086160622411)
--(axis cs:498,0.000265653415413342)
--(axis cs:499,0.000263065734895486)
--(axis cs:500,0.000263966808359843)
--(axis cs:501,0.000269412643966029)
--(axis cs:502,0.000264419387802045)
--(axis cs:503,0.000262634567024187)
--(axis cs:504,0.000261594105471369)
--(axis cs:505,0.000261399248598776)
--(axis cs:506,0.000265045389634167)
--(axis cs:507,0.000264550467138843)
--(axis cs:508,0.000263015218270199)
--(axis cs:509,0.000264043676281866)
--(axis cs:510,0.000264745097099691)
--(axis cs:511,0.000259527699960053)
--(axis cs:512,0.000256206988556209)
--(axis cs:513,0.000259315640587398)
--(axis cs:514,0.000256829729535009)
--(axis cs:515,0.000262266897945296)
--(axis cs:516,0.00025756230291148)
--(axis cs:517,0.000262386501265729)
--(axis cs:518,0.000258747996738428)
--(axis cs:519,0.00025589582315624)
--(axis cs:520,0.000254862783992027)
--(axis cs:521,0.00025437294177041)
--(axis cs:522,0.000256843688227029)
--(axis cs:523,0.000253133625635128)
--(axis cs:524,0.000257030181547047)
--(axis cs:525,0.000258343647014715)
--(axis cs:526,0.000252909641255708)
--(axis cs:527,0.000253276942973522)
--(axis cs:528,0.000248494258955319)
--(axis cs:529,0.000260236165995537)
--(axis cs:530,0.000253241779166677)
--(axis cs:531,0.000250780482084821)
--(axis cs:532,0.000252570955167362)
--(axis cs:533,0.000249190287366211)
--(axis cs:534,0.00024578418278584)
--(axis cs:535,0.000247423060009201)
--(axis cs:536,0.000247204390904405)
--(axis cs:537,0.000255466081879574)
--(axis cs:538,0.000245997521174882)
--(axis cs:539,0.0002438211067728)
--(axis cs:540,0.000248662701256072)
--(axis cs:541,0.000247201260038895)
--(axis cs:542,0.000242421761375215)
--(axis cs:543,0.000244446937536272)
--(axis cs:544,0.000242051429666091)
--(axis cs:545,0.000245986240779225)
--(axis cs:546,0.000241413539728494)
--(axis cs:547,0.000243266196391473)
--(axis cs:548,0.000236917577415252)
--(axis cs:549,0.000241394869525333)
--(axis cs:550,0.000241981381069588)
--(axis cs:551,0.000242170456907386)
--(axis cs:552,0.00024526494820691)
--(axis cs:553,0.000238282064678852)
--(axis cs:554,0.000240859573187437)
--(axis cs:555,0.000244267146096255)
--(axis cs:556,0.000240430449751504)
--(axis cs:557,0.000238324415196992)
--(axis cs:558,0.000241145157328352)
--(axis cs:559,0.000240395815719502)
--(axis cs:560,0.000242124837457848)
--(axis cs:561,0.000237909215079967)
--(axis cs:562,0.000236703422469967)
--(axis cs:563,0.000238773953621289)
--(axis cs:564,0.000242349142759908)
--(axis cs:565,0.000232536195091196)
--(axis cs:566,0.000232245687555997)
--(axis cs:567,0.000235053653606076)
--(axis cs:568,0.000231584688386642)
--(axis cs:569,0.000233438701491015)
--(axis cs:570,0.000236357733816376)
--(axis cs:571,0.000234176829404361)
--(axis cs:572,0.000231291829800864)
--(axis cs:573,0.000229518033061912)
--(axis cs:574,0.000232594402450436)
--(axis cs:575,0.000230082587031063)
--(axis cs:576,0.000235789211323661)
--(axis cs:577,0.000236541868795841)
--(axis cs:578,0.000234684045895913)
--(axis cs:579,0.000232477164927504)
--(axis cs:580,0.000232163995773186)
--(axis cs:581,0.00022862724373143)
--(axis cs:582,0.000227506647167564)
--(axis cs:583,0.000229961548512569)
--(axis cs:584,0.000229012264086214)
--(axis cs:585,0.000232233742165232)
--(axis cs:586,0.000228816466018371)
--(axis cs:587,0.000226285856634707)
--(axis cs:588,0.000224931733798118)
--(axis cs:589,0.000226844555453385)
--(axis cs:590,0.000224496995858189)
--(axis cs:591,0.000231478687756157)
--(axis cs:592,0.000224008739711973)
--(axis cs:593,0.000225337440826159)
--(axis cs:594,0.000225571846146182)
--(axis cs:595,0.000227407908380078)
--(axis cs:596,0.00022616815759995)
--(axis cs:597,0.000226876639911394)
--(axis cs:598,0.000223957838528636)
--(axis cs:599,0.000221730882154874)
--(axis cs:600,0.00022373065631772)
--(axis cs:601,0.000227339570061399)
--(axis cs:602,0.000220558148262543)
--(axis cs:603,0.000220531820248399)
--(axis cs:604,0.000221210612223832)
--(axis cs:605,0.000219284273879816)
--(axis cs:606,0.000219445095047946)
--(axis cs:607,0.00022137122321559)
--(axis cs:608,0.000222440388269999)
--(axis cs:609,0.000222472873475649)
--(axis cs:610,0.000220755598918563)
--(axis cs:611,0.000218749467225186)
--(axis cs:612,0.000217099979836638)
--(axis cs:613,0.000216063297885203)
--(axis cs:614,0.000217548343584025)
--(axis cs:615,0.000220633809760003)
--(axis cs:616,0.000216644043666065)
--(axis cs:617,0.000218502922227275)
--(axis cs:618,0.000217431818299038)
--(axis cs:619,0.00021570674083218)
--(axis cs:620,0.000216450029264727)
--(axis cs:621,0.00021491040544695)
--(axis cs:622,0.000215148364229496)
--(axis cs:623,0.000220322501507248)
--(axis cs:624,0.000217359791896094)
--(axis cs:625,0.000215753963070623)
--(axis cs:626,0.000209704156114042)
--(axis cs:627,0.000209992230555341)
--(axis cs:628,0.000211592790343304)
--(axis cs:629,0.000211314869089918)
--(axis cs:630,0.000214496096196812)
--(axis cs:631,0.000212127176367491)
--(axis cs:632,0.000210445862417252)
--(axis cs:633,0.000211551324012776)
--(axis cs:634,0.000210786264397051)
--(axis cs:635,0.00020885715346182)
--(axis cs:636,0.000210590625403991)
--(axis cs:637,0.000207609483591404)
--(axis cs:638,0.000205195423563019)
--(axis cs:639,0.000211843870854107)
--(axis cs:640,0.000206160151208383)
--(axis cs:641,0.000207869634378512)
--(axis cs:642,0.000207470106190267)
--(axis cs:643,0.000209003966223905)
--(axis cs:644,0.000211019583990682)
--(axis cs:645,0.000211841677256705)
--(axis cs:646,0.000202448070279194)
--(axis cs:647,0.000204800643306439)
--(axis cs:648,0.00020491685187522)
--(axis cs:649,0.000204551874513213)
--(axis cs:650,0.000207711720516808)
--(axis cs:651,0.00020708955606115)
--(axis cs:652,0.00020699790250975)
--(axis cs:653,0.000205550535763129)
--(axis cs:654,0.000201934893783559)
--(axis cs:655,0.000207511235009212)
--(axis cs:656,0.000203821019269185)
--(axis cs:657,0.000207530909366439)
--(axis cs:658,0.000200739840382008)
--(axis cs:659,0.000202721422257738)
--(axis cs:660,0.000204717019351684)
--(axis cs:661,0.000199978253232814)
--(axis cs:662,0.000200162916551733)
--(axis cs:663,0.000199372886672254)
--(axis cs:664,0.000199220765688256)
--(axis cs:665,0.000200811006206656)
--(axis cs:666,0.000203251238613496)
--(axis cs:667,0.000198004693990214)
--(axis cs:668,0.000202599133608823)
--(axis cs:669,0.000201736613073103)
--(axis cs:670,0.000200364069499167)
--(axis cs:671,0.00019994413302155)
--(axis cs:672,0.000200747467625413)
--(axis cs:673,0.000198567632729028)
--(axis cs:674,0.000201722911554295)
--(axis cs:675,0.00019369399927362)
--(axis cs:676,0.00019544645448583)
--(axis cs:677,0.000199981100332115)
--(axis cs:678,0.00019894760287084)
--(axis cs:679,0.000197901844286175)
--(axis cs:680,0.000196957711644248)
--(axis cs:681,0.000197530138881481)
--(axis cs:682,0.000191903832117956)
--(axis cs:683,0.000195756603031925)
--(axis cs:684,0.000195503597117733)
--(axis cs:685,0.00019790852120053)
--(axis cs:686,0.000197448351022857)
--(axis cs:687,0.000193071849190418)
--(axis cs:688,0.000191631854284051)
--(axis cs:689,0.000195616695139548)
--(axis cs:690,0.000191644382703393)
--(axis cs:691,0.000196938969903365)
--(axis cs:692,0.000195656162573196)
--(axis cs:693,0.000190499329559864)
--(axis cs:694,0.000193876893331955)
--(axis cs:695,0.000194482043306044)
--(axis cs:696,0.000192514386361763)
--(axis cs:697,0.000194292372938265)
--(axis cs:698,0.000194077829686663)
--(axis cs:699,0.000192387217015483)
--(axis cs:700,0.000188184102966541)
--(axis cs:701,0.000192127370742668)
--(axis cs:702,0.000192104421294096)
--(axis cs:703,0.000191998390286641)
--(axis cs:704,0.000187967202923601)
--(axis cs:705,0.000190893261624961)
--(axis cs:706,0.000189618626514227)
--(axis cs:707,0.000190374832658342)
--(axis cs:708,0.000184209134497627)
--(axis cs:709,0.000189973809358807)
--(axis cs:710,0.000191888555748151)
--(axis cs:711,0.000186206295598155)
--(axis cs:712,0.000187619367810792)
--(axis cs:713,0.000193001358552405)
--(axis cs:714,0.00019011348088877)
--(axis cs:715,0.000187915534905166)
--(axis cs:716,0.00018554531461349)
--(axis cs:717,0.000186330857739287)
--(axis cs:718,0.000187342241878166)
--(axis cs:719,0.000186725326050648)
--(axis cs:720,0.000186215535953276)
--(axis cs:721,0.00018397610773956)
--(axis cs:722,0.000185551025586189)
--(axis cs:723,0.000182977291736218)
--(axis cs:724,0.000181374793748029)
--(axis cs:725,0.000185930811186695)
--(axis cs:726,0.00018515158964812)
--(axis cs:727,0.000183753538051533)
--(axis cs:728,0.000185308537362231)
--(axis cs:729,0.000185579754549118)
--(axis cs:730,0.000186411068850154)
--(axis cs:731,0.000182299214723979)
--(axis cs:732,0.000182641283167293)
--(axis cs:733,0.000184410357455511)
--(axis cs:734,0.000182196881211667)
--(axis cs:735,0.000181999568637007)
--(axis cs:736,0.00018269076563466)
--(axis cs:737,0.000182665486092147)
--(axis cs:738,0.000182486399443795)
--(axis cs:739,0.000179557832828553)
--(axis cs:740,0.000181510116614847)
--(axis cs:741,0.000178592344538875)
--(axis cs:742,0.000181120219237129)
--(axis cs:743,0.000180588261592838)
--(axis cs:744,0.000178099044219116)
--(axis cs:745,0.000180567312761838)
--(axis cs:746,0.000183024120858443)
--(axis cs:747,0.0001794387536473)
--(axis cs:748,0.000178691399060399)
--(axis cs:749,0.000179178070818946)
--(axis cs:750,0.000179792697332146)
--(axis cs:751,0.000178895597069072)
--(axis cs:752,0.000177139189928537)
--(axis cs:753,0.000178155299898509)
--(axis cs:754,0.000177398247596664)
--(axis cs:755,0.000176762064287527)
--(axis cs:756,0.000179532361514354)
--(axis cs:757,0.000176360723239384)
--(axis cs:758,0.000174888598997519)
--(axis cs:759,0.000174220451609376)
--(axis cs:760,0.000174237587618522)
--(axis cs:761,0.000178147933565171)
--(axis cs:762,0.000173362022697084)
--(axis cs:763,0.000176212343080719)
--(axis cs:764,0.000176706143350958)
--(axis cs:765,0.000176826669981445)
--(axis cs:766,0.000179314104481225)
--(axis cs:767,0.000172273461016789)
--(axis cs:768,0.000173147907492796)
--(axis cs:769,0.00017544787637955)
--(axis cs:770,0.000169342161314284)
--(axis cs:771,0.000174792820797709)
--(axis cs:772,0.000172062522428447)
--(axis cs:773,0.000175651695820281)
--(axis cs:774,0.000173132779752958)
--(axis cs:775,0.000173232990336467)
--(axis cs:776,0.000174955793776846)
--(axis cs:777,0.000176066810586934)
--(axis cs:778,0.000170089230015979)
--(axis cs:779,0.000174655893045749)
--(axis cs:780,0.000172650209637425)
--(axis cs:781,0.000172393447188864)
--(axis cs:782,0.000170108848064085)
--(axis cs:783,0.000174862473226752)
--(axis cs:784,0.000171944944299462)
--(axis cs:785,0.000170781761509697)
--(axis cs:786,0.000173862440079917)
--(axis cs:787,0.000167715985198368)
--(axis cs:788,0.000168554472109272)
--(axis cs:789,0.000173411328783657)
--(axis cs:790,0.000165660668836563)
--(axis cs:791,0.000172311272193858)
--(axis cs:792,0.000170352804779672)
--(axis cs:793,0.000169622014253517)
--(axis cs:794,0.000167528103881599)
--(axis cs:795,0.000170719773083521)
--(axis cs:796,0.000167694567682591)
--(axis cs:797,0.000165936302504441)
--(axis cs:798,0.000168763354001074)
--(axis cs:799,0.000168940823484245)
--(axis cs:800,0.000166447472560622)
--(axis cs:801,0.000168961087340652)
--(axis cs:802,0.000163405133660719)
--(axis cs:803,0.000169229405533616)
--(axis cs:804,0.000167278103790209)
--(axis cs:805,0.000167152918933444)
--(axis cs:806,0.000166931125468661)
--(axis cs:807,0.000166614971190377)
--(axis cs:808,0.000164804390978015)
--(axis cs:809,0.000168306600531485)
--(axis cs:810,0.000166667365546469)
--(axis cs:811,0.000164965524239268)
--(axis cs:812,0.00016351970655264)
--(axis cs:813,0.000165176568349499)
--(axis cs:814,0.000164227173899713)
--(axis cs:815,0.000165779257593314)
--(axis cs:816,0.000163767690814266)
--(axis cs:817,0.000162356024450647)
--(axis cs:818,0.000164605390668524)
--(axis cs:819,0.00016807152540435)
--(axis cs:820,0.000161438559760873)
--(axis cs:821,0.000164431950961252)
--(axis cs:822,0.000163981214142965)
--(axis cs:823,0.000165239234246663)
--(axis cs:824,0.000165527269777835)
--(axis cs:825,0.00016051699975758)
--(axis cs:826,0.000161878779752674)
--(axis cs:827,0.000163868672023747)
--(axis cs:828,0.000163446632317691)
--(axis cs:829,0.000161504641532756)
--(axis cs:830,0.000160603555970514)
--(axis cs:831,0.000161740731214769)
--(axis cs:832,0.000160893282212949)
--(axis cs:833,0.000162564047680636)
--(axis cs:834,0.000161435113766979)
--(axis cs:835,0.000161994649587426)
--(axis cs:836,0.000161047321651351)
--(axis cs:837,0.000164581179365088)
--(axis cs:838,0.000159971770287123)
--(axis cs:839,0.000158428267534219)
--(axis cs:840,0.000159877516425189)
--(axis cs:841,0.000156393839938436)
--(axis cs:842,0.00015971606827489)
--(axis cs:843,0.000158829382150769)
--(axis cs:844,0.000158134560874154)
--(axis cs:845,0.000160907664010554)
--(axis cs:846,0.000157408920835864)
--(axis cs:847,0.000160712520216837)
--(axis cs:848,0.000159273073959794)
--(axis cs:849,0.000160492778461145)
--(axis cs:850,0.000156342631615721)
--(axis cs:851,0.000158231947489132)
--(axis cs:852,0.000157834592657544)
--(axis cs:853,0.000158516464667793)
--(axis cs:854,0.000157771197490422)
--(axis cs:855,0.000160409158461445)
--(axis cs:856,0.000157496977589815)
--(axis cs:857,0.000156403399120337)
--(axis cs:858,0.000156590904617394)
--(axis cs:859,0.000158244096610491)
--(axis cs:860,0.000155427650506318)
--(axis cs:861,0.000155905322201978)
--(axis cs:862,0.000153623370990027)
--(axis cs:863,0.000156531705663268)
--(axis cs:864,0.000156486773583303)
--(axis cs:865,0.000156384280292298)
--(axis cs:866,0.000152947893327731)
--(axis cs:867,0.000156461527007815)
--(axis cs:868,0.000154601728397105)
--(axis cs:869,0.000154440375284097)
--(axis cs:870,0.000156185484941689)
--(axis cs:871,0.00015430778253506)
--(axis cs:872,0.00015533006940744)
--(axis cs:873,0.000153943085972646)
--(axis cs:874,0.000154519383022114)
--(axis cs:875,0.000153859277104802)
--(axis cs:876,0.000151323273663974)
--(axis cs:877,0.000154521855477426)
--(axis cs:878,0.000153458759800705)
--(axis cs:879,0.000153408475957669)
--(axis cs:880,0.000149575948221448)
--(axis cs:881,0.000150330271684109)
--(axis cs:882,0.000154052770418055)
--(axis cs:883,0.000153814056096324)
--(axis cs:884,0.000150999939187686)
--(axis cs:885,0.0001503679753365)
--(axis cs:886,0.0001506477875102)
--(axis cs:887,0.000149339190270764)
--(axis cs:888,0.000151865463679706)
--(axis cs:889,0.000151473469883934)
--(axis cs:890,0.000151639184081812)
--(axis cs:891,0.000152331031818751)
--(axis cs:892,0.000152821899206684)
--(axis cs:893,0.000147745527541696)
--(axis cs:894,0.000152281657566544)
--(axis cs:895,0.00014899783323685)
--(axis cs:896,0.000150392744436569)
--(axis cs:897,0.000151869007995893)
--(axis cs:898,0.000150970790255121)
--(axis cs:899,0.000150333904293552)
--(axis cs:900,0.000150101716002087)
--(axis cs:901,0.000148749032438797)
--(axis cs:902,0.000146279667707408)
--(axis cs:903,0.00014922683925321)
--(axis cs:904,0.000146445477877794)
--(axis cs:905,0.000150625731916389)
--(axis cs:906,0.000148042701301033)
--(axis cs:907,0.000147111680828531)
--(axis cs:908,0.000146874037313185)
--(axis cs:909,0.000148904867159156)
--(axis cs:910,0.000151945613572385)
--(axis cs:911,0.000149386664090457)
--(axis cs:912,0.000148221642883472)
--(axis cs:913,0.000145918020576843)
--(axis cs:914,0.000146470266416684)
--(axis cs:915,0.000146491820416415)
--(axis cs:916,0.0001463279337972)
--(axis cs:917,0.00014331866372953)
--(axis cs:918,0.000145547590398171)
--(axis cs:919,0.000145208479881638)
--(axis cs:920,0.000144115062022028)
--(axis cs:921,0.000146804522260793)
--(axis cs:922,0.00014525027699289)
--(axis cs:923,0.000147082431187073)
--(axis cs:924,0.00014740225999433)
--(axis cs:925,0.000143154435975155)
--(axis cs:926,0.000144320293572248)
--(axis cs:927,0.000146252510738758)
--(axis cs:928,0.000144955776817186)
--(axis cs:929,0.000144366236452759)
--(axis cs:930,0.000146016598939641)
--(axis cs:931,0.000143242395786258)
--(axis cs:932,0.000146055029825569)
--(axis cs:933,0.000145301012034455)
--(axis cs:934,0.000141173966013534)
--(axis cs:935,0.000143978443659831)
--(axis cs:936,0.000145551515329394)
--(axis cs:937,0.000145875564742191)
--(axis cs:938,0.000142135140882284)
--(axis cs:939,0.000139391252170369)
--(axis cs:940,0.000143049484358931)
--(axis cs:941,0.000143013880544565)
--(axis cs:942,0.000143153741332591)
--(axis cs:943,0.000140890105896443)
--(axis cs:944,0.000140215309228342)
--(axis cs:945,0.000142169205591525)
--(axis cs:946,0.000140016401608111)
--(axis cs:947,0.000139972146294694)
--(axis cs:948,0.000142238019567447)
--(axis cs:949,0.000140619175856309)
--(axis cs:950,0.000141778302868069)
--(axis cs:951,0.000143127705773677)
--(axis cs:952,0.000140064776433779)
--(axis cs:953,0.000142857705943621)
--(axis cs:954,0.000141788477740441)
--(axis cs:955,0.00013931292183112)
--(axis cs:956,0.000142174854332697)
--(axis cs:957,0.000141769217095138)
--(axis cs:958,0.000139341678230515)
--(axis cs:959,0.000140223548151209)
--(axis cs:960,0.00014079438475214)
--(axis cs:961,0.000140793357690295)
--(axis cs:962,0.000138812889670922)
--(axis cs:963,0.000139497722203305)
--(axis cs:964,0.000139000901832903)
--(axis cs:965,0.000140015580364057)
--(axis cs:966,0.000136746258429614)
--(axis cs:967,0.000137649061732298)
--(axis cs:968,0.000138797039417255)
--(axis cs:969,0.000141616904587428)
--(axis cs:970,0.000137155951634839)
--(axis cs:971,0.000137484139122865)
--(axis cs:972,0.000138049653316244)
--(axis cs:973,0.000139778358783355)
--(axis cs:974,0.000139906492669574)
--(axis cs:975,0.000140910005276289)
--(axis cs:976,0.000136942635725204)
--(axis cs:977,0.000137398134550944)
--(axis cs:978,0.000137978289079632)
--(axis cs:979,0.000138232678266102)
--(axis cs:980,0.00013734732073047)
--(axis cs:981,0.000135950424466761)
--(axis cs:982,0.000138705636640507)
--(axis cs:983,0.000136287283248181)
--(axis cs:984,0.000134152838765686)
--(axis cs:985,0.000137811202031178)
--(axis cs:986,0.000139031862664866)
--(axis cs:987,0.000135747348166127)
--(axis cs:988,0.000136473834463749)
--(axis cs:989,0.000136182559706371)
--(axis cs:990,0.000136253435161738)
--(axis cs:991,0.000137944751152137)
--(axis cs:992,0.000136333478257338)
--(axis cs:993,0.000134664422514032)
--(axis cs:994,0.000134083891637301)
--(axis cs:995,0.000134618473002169)
--(axis cs:996,0.000134021159303696)
--(axis cs:997,0.00013368053590101)
--(axis cs:998,0.000134519071872751)
--(axis cs:999,0.000136115578413348)
--(axis cs:999,8.62333235835378e-05)
--(axis cs:999,8.62333235835378e-05)
--(axis cs:998,8.33588192106437e-05)
--(axis cs:997,8.65500981034103e-05)
--(axis cs:996,8.19134006237852e-05)
--(axis cs:995,8.92991797487662e-05)
--(axis cs:994,8.57352144390146e-05)
--(axis cs:993,8.36412281938076e-05)
--(axis cs:992,8.97178808058441e-05)
--(axis cs:991,8.45658987834029e-05)
--(axis cs:990,8.77113208940399e-05)
--(axis cs:989,8.91439040728154e-05)
--(axis cs:988,8.64065271703228e-05)
--(axis cs:987,8.74101106279933e-05)
--(axis cs:986,8.80916977347672e-05)
--(axis cs:985,8.44497304397713e-05)
--(axis cs:984,8.90531891976165e-05)
--(axis cs:983,8.90553810162485e-05)
--(axis cs:982,8.20180954936838e-05)
--(axis cs:981,8.64497252860429e-05)
--(axis cs:980,9.08683811851378e-05)
--(axis cs:979,8.28636151405619e-05)
--(axis cs:978,8.82094723960251e-05)
--(axis cs:977,9.02371113326809e-05)
--(axis cs:976,8.42764218858545e-05)
--(axis cs:975,9.03552893893282e-05)
--(axis cs:974,9.10485002883494e-05)
--(axis cs:973,8.57369745515078e-05)
--(axis cs:972,8.85588556854949e-05)
--(axis cs:971,8.83737883766459e-05)
--(axis cs:970,8.4215209327043e-05)
--(axis cs:969,8.76347128447201e-05)
--(axis cs:968,8.97755464848822e-05)
--(axis cs:967,8.70414515133907e-05)
--(axis cs:966,9.03340347869472e-05)
--(axis cs:965,9.09610730650714e-05)
--(axis cs:964,8.53089581452257e-05)
--(axis cs:963,9.05633635318511e-05)
--(axis cs:962,9.06530546194017e-05)
--(axis cs:961,8.61346218279233e-05)
--(axis cs:960,8.95429148412483e-05)
--(axis cs:959,9.10775137301228e-05)
--(axis cs:958,8.98248681904973e-05)
--(axis cs:957,9.38969465437727e-05)
--(axis cs:956,9.05581150109102e-05)
--(axis cs:955,8.70392218997768e-05)
--(axis cs:954,8.89461903954908e-05)
--(axis cs:953,9.2501606252772e-05)
--(axis cs:952,8.5827073233742e-05)
--(axis cs:951,9.21118881978587e-05)
--(axis cs:950,9.05391250229148e-05)
--(axis cs:949,9.06151031290053e-05)
--(axis cs:948,8.6566055092664e-05)
--(axis cs:947,9.31312973844076e-05)
--(axis cs:946,8.8488946064142e-05)
--(axis cs:945,8.94642069895135e-05)
--(axis cs:944,9.1494101943944e-05)
--(axis cs:943,9.27681931123081e-05)
--(axis cs:942,9.3131090966916e-05)
--(axis cs:941,9.43198334536827e-05)
--(axis cs:940,8.67532734998532e-05)
--(axis cs:939,9.35278152147771e-05)
--(axis cs:938,9.05880708145298e-05)
--(axis cs:937,9.00176853272532e-05)
--(axis cs:936,9.27383299923841e-05)
--(axis cs:935,9.3342247103318e-05)
--(axis cs:934,9.28807267105208e-05)
--(axis cs:933,9.3511587148195e-05)
--(axis cs:932,9.50112543410056e-05)
--(axis cs:931,9.37024259383447e-05)
--(axis cs:930,9.26625517515533e-05)
--(axis cs:929,9.38667955482197e-05)
--(axis cs:928,9.04962790926977e-05)
--(axis cs:927,9.36865346876188e-05)
--(axis cs:926,9.48588692325498e-05)
--(axis cs:925,9.20696044934737e-05)
--(axis cs:924,9.41308735572525e-05)
--(axis cs:923,9.23282298494303e-05)
--(axis cs:922,9.56561143783407e-05)
--(axis cs:921,9.47236512626217e-05)
--(axis cs:920,9.26284197873146e-05)
--(axis cs:919,9.21560301560347e-05)
--(axis cs:918,9.12041595523324e-05)
--(axis cs:917,9.56119148047895e-05)
--(axis cs:916,9.49374007298787e-05)
--(axis cs:915,9.60762628543272e-05)
--(axis cs:914,9.53979084934305e-05)
--(axis cs:913,9.62339541260324e-05)
--(axis cs:912,9.30682953079183e-05)
--(axis cs:911,9.76580678361048e-05)
--(axis cs:910,9.47803073400538e-05)
--(axis cs:909,9.34544143904164e-05)
--(axis cs:908,9.64448639985635e-05)
--(axis cs:907,9.67876173454595e-05)
--(axis cs:906,9.6820329867947e-05)
--(axis cs:905,9.40664379978604e-05)
--(axis cs:904,9.58330428985419e-05)
--(axis cs:903,9.63796140706971e-05)
--(axis cs:902,9.66796783117318e-05)
--(axis cs:901,9.60976948593212e-05)
--(axis cs:900,9.45907924040427e-05)
--(axis cs:899,9.68079460669442e-05)
--(axis cs:898,9.13358107929588e-05)
--(axis cs:897,9.83948088489482e-05)
--(axis cs:896,9.63759257977902e-05)
--(axis cs:895,9.83937243086431e-05)
--(axis cs:894,9.60497830080812e-05)
--(axis cs:893,9.86079931380787e-05)
--(axis cs:892,9.54272596441103e-05)
--(axis cs:891,9.61975360667136e-05)
--(axis cs:890,9.754430997387e-05)
--(axis cs:889,9.71809604942376e-05)
--(axis cs:888,9.49357939513062e-05)
--(axis cs:887,0.000100235671925502)
--(axis cs:886,9.57208330595974e-05)
--(axis cs:885,9.94579371209533e-05)
--(axis cs:884,0.000101261739632336)
--(axis cs:883,9.80480866988155e-05)
--(axis cs:882,9.6602463943023e-05)
--(axis cs:881,9.9986844120052e-05)
--(axis cs:880,9.30885845723573e-05)
--(axis cs:879,9.94858573086617e-05)
--(axis cs:878,9.7964279904759e-05)
--(axis cs:877,9.72926597764437e-05)
--(axis cs:876,9.99000166472551e-05)
--(axis cs:875,0.000101716054090556)
--(axis cs:874,9.91250998927586e-05)
--(axis cs:873,9.84324637300559e-05)
--(axis cs:872,9.89209263593815e-05)
--(axis cs:871,9.70434468814339e-05)
--(axis cs:870,9.79006827722925e-05)
--(axis cs:869,0.000100799078272948)
--(axis cs:868,9.57433097304055e-05)
--(axis cs:867,0.000100619763415052)
--(axis cs:866,9.72130124369256e-05)
--(axis cs:865,9.75780480089422e-05)
--(axis cs:864,9.86095471511393e-05)
--(axis cs:863,0.000102456459747603)
--(axis cs:862,9.64741146937679e-05)
--(axis cs:861,0.00010379379479749)
--(axis cs:860,9.60173156901691e-05)
--(axis cs:859,0.000100516641526551)
--(axis cs:858,9.71065143950485e-05)
--(axis cs:857,0.00010143036809935)
--(axis cs:856,9.82049945814914e-05)
--(axis cs:855,0.000101662527366822)
--(axis cs:854,0.000101587195773105)
--(axis cs:853,0.000100697245772742)
--(axis cs:852,0.000101163581044454)
--(axis cs:851,0.000100231261809626)
--(axis cs:850,9.6894203566275e-05)
--(axis cs:849,0.00010361850936369)
--(axis cs:848,0.000102878835917206)
--(axis cs:847,9.84997442484721e-05)
--(axis cs:846,0.000104460312199196)
--(axis cs:845,0.000102504558988785)
--(axis cs:844,9.89543122603112e-05)
--(axis cs:843,0.000104334594584368)
--(axis cs:842,0.000105950607316278)
--(axis cs:841,0.000103894216863947)
--(axis cs:840,9.59059119598188e-05)
--(axis cs:839,0.000105434441501417)
--(axis cs:838,9.98110930870116e-05)
--(axis cs:837,9.88327276739593e-05)
--(axis cs:836,0.000103307863402283)
--(axis cs:835,0.000101840034828276)
--(axis cs:834,0.000102205098077008)
--(axis cs:833,0.000104546823927591)
--(axis cs:832,0.00010199656960767)
--(axis cs:831,0.000102444892303597)
--(axis cs:830,0.000104423328857102)
--(axis cs:829,0.000106291023028939)
--(axis cs:828,9.81480292330177e-05)
--(axis cs:827,0.0001037852092321)
--(axis cs:826,0.000102886561142581)
--(axis cs:825,0.000106950669067566)
--(axis cs:824,9.98462070841035e-05)
--(axis cs:823,0.000105690762388604)
--(axis cs:822,0.000101544211330161)
--(axis cs:821,0.000110022311548401)
--(axis cs:820,0.000107495214436632)
--(axis cs:819,0.000106358050297391)
--(axis cs:818,0.000101404965693275)
--(axis cs:817,0.000107075462738283)
--(axis cs:816,0.000103469633949565)
--(axis cs:815,0.000109156381833518)
--(axis cs:814,0.000101777747522456)
--(axis cs:813,0.000104685022108644)
--(axis cs:812,0.000108219553082881)
--(axis cs:811,0.000107887017581948)
--(axis cs:810,0.00010370964564657)
--(axis cs:809,0.000107556336119358)
--(axis cs:808,0.000103098817237918)
--(axis cs:807,0.000104368696225234)
--(axis cs:806,0.000109235552489546)
--(axis cs:805,0.000106156771502742)
--(axis cs:804,0.000106737141429465)
--(axis cs:803,0.000111038555435393)
--(axis cs:802,0.000105403928667634)
--(axis cs:801,0.000104765404869273)
--(axis cs:800,0.000106677764645598)
--(axis cs:799,0.000108209797222155)
--(axis cs:798,0.000104944397886093)
--(axis cs:797,0.000109648136096372)
--(axis cs:796,0.000103908891512967)
--(axis cs:795,0.000105969878191864)
--(axis cs:794,0.000111013781340949)
--(axis cs:793,0.000109462845157008)
--(axis cs:792,0.000101968426620421)
--(axis cs:791,0.000108940822598819)
--(axis cs:790,0.000105329291287174)
--(axis cs:789,0.000108127050312891)
--(axis cs:788,0.00010976284094231)
--(axis cs:787,0.00010939621806675)
--(axis cs:786,0.000108821107471936)
--(axis cs:785,0.00011153157546754)
--(axis cs:784,0.000105891729311379)
--(axis cs:783,0.000110109040067864)
--(axis cs:782,0.00011228006495011)
--(axis cs:781,0.00011278190063203)
--(axis cs:780,0.000109763243212026)
--(axis cs:779,0.000112990259703745)
--(axis cs:778,0.000109307153200719)
--(axis cs:777,0.0001109057124223)
--(axis cs:776,0.000106888487962514)
--(axis cs:775,0.000112106453821637)
--(axis cs:774,0.000104677178734842)
--(axis cs:773,0.00011253931082196)
--(axis cs:772,0.000110698138589019)
--(axis cs:771,0.000112210063889451)
--(axis cs:770,0.000113086331985888)
--(axis cs:769,0.00011340695363756)
--(axis cs:768,0.000109876880939488)
--(axis cs:767,0.000111901986360337)
--(axis cs:766,0.000107163937902872)
--(axis cs:765,0.000112916794129794)
--(axis cs:764,0.000113368104304938)
--(axis cs:763,0.000110713701509784)
--(axis cs:762,0.000116067001929583)
--(axis cs:761,0.000115725308623773)
--(axis cs:760,0.000114345461230576)
--(axis cs:759,0.000110160150586218)
--(axis cs:758,0.000115519403267056)
--(axis cs:757,0.000114431955383479)
--(axis cs:756,0.000109001519555269)
--(axis cs:755,0.000116147582834978)
--(axis cs:754,0.00011068577611598)
--(axis cs:753,0.000113310635630653)
--(axis cs:752,0.000115247123094972)
--(axis cs:751,0.000116725741752634)
--(axis cs:750,0.000110487612717431)
--(axis cs:749,0.000113775076265728)
--(axis cs:748,0.000110532597076016)
--(axis cs:747,0.000115730402876142)
--(axis cs:746,0.000117150924485272)
--(axis cs:745,0.000109192200786919)
--(axis cs:744,0.000116718377942924)
--(axis cs:743,0.00011768819104639)
--(axis cs:742,0.0001080420587265)
--(axis cs:741,0.000116433972134748)
--(axis cs:740,0.000117992650555581)
--(axis cs:739,0.000119447070846627)
--(axis cs:738,0.000116247747673669)
--(axis cs:737,0.000114395632840595)
--(axis cs:736,0.000113066883565196)
--(axis cs:735,0.000118012583287448)
--(axis cs:734,0.000115566956068659)
--(axis cs:733,0.000118006085759182)
--(axis cs:732,0.000115063268562217)
--(axis cs:731,0.000119927138614739)
--(axis cs:730,0.000111285533097889)
--(axis cs:729,0.000118668349240368)
--(axis cs:728,0.000119184801275937)
--(axis cs:727,0.000119574259693231)
--(axis cs:726,0.00011601330985577)
--(axis cs:725,0.000120081332077307)
--(axis cs:724,0.000118054449176205)
--(axis cs:723,0.000122236881468985)
--(axis cs:722,0.000120992943645362)
--(axis cs:721,0.00012062872212938)
--(axis cs:720,0.000113454985583722)
--(axis cs:719,0.000123349856864533)
--(axis cs:718,0.00011883567840097)
--(axis cs:717,0.000119517020972398)
--(axis cs:716,0.000124094157772348)
--(axis cs:715,0.000121725041690626)
--(axis cs:714,0.000115859010322367)
--(axis cs:713,0.000120001643557425)
--(axis cs:712,0.00012140625089725)
--(axis cs:711,0.000119671526725873)
--(axis cs:710,0.000121622339041073)
--(axis cs:709,0.000119195096672911)
--(axis cs:708,0.000119641176613719)
--(axis cs:707,0.000126272985767105)
--(axis cs:706,0.000118272815480262)
--(axis cs:705,0.00012331565582846)
--(axis cs:704,0.000124085030646438)
--(axis cs:703,0.000121521729501827)
--(axis cs:702,0.00011201308728495)
--(axis cs:701,0.000127283394773888)
--(axis cs:700,0.000122298651863831)
--(axis cs:699,0.000124205510387373)
--(axis cs:698,0.000124749280967179)
--(axis cs:697,0.000120039759841288)
--(axis cs:696,0.000120348568910912)
--(axis cs:695,0.000124390193023602)
--(axis cs:694,0.000124709004815446)
--(axis cs:693,0.000125418250591678)
--(axis cs:692,0.000121840333197478)
--(axis cs:691,0.000126620077354086)
--(axis cs:690,0.000126627793763265)
--(axis cs:689,0.00012749702567395)
--(axis cs:688,0.000121604065493771)
--(axis cs:687,0.000128842956199022)
--(axis cs:686,0.000127518683265888)
--(axis cs:685,0.000125322092816493)
--(axis cs:684,0.00012572277740507)
--(axis cs:683,0.000128153939619935)
--(axis cs:682,0.000119188821192845)
--(axis cs:681,0.000127078258231462)
--(axis cs:680,0.00012645062426655)
--(axis cs:679,0.000121259377717209)
--(axis cs:678,0.000126019370712047)
--(axis cs:677,0.00012583715014002)
--(axis cs:676,0.000120535481195193)
--(axis cs:675,0.000127462083822724)
--(axis cs:674,0.000128128380367436)
--(axis cs:673,0.000119959466802906)
--(axis cs:672,0.000128617853784333)
--(axis cs:671,0.000132220857965588)
--(axis cs:670,0.000122044388022534)
--(axis cs:669,0.000132983466548789)
--(axis cs:668,0.000127534564739288)
--(axis cs:667,0.000130291096766776)
--(axis cs:666,0.000127289456086322)
--(axis cs:665,0.000130600844343315)
--(axis cs:664,0.000122985278404545)
--(axis cs:663,0.000129871942441916)
--(axis cs:662,0.000129830383790497)
--(axis cs:661,0.000127556945917718)
--(axis cs:660,0.00012738089679433)
--(axis cs:659,0.000133832548385871)
--(axis cs:658,0.000125650294522261)
--(axis cs:657,0.000134636895752014)
--(axis cs:656,0.000125634812696321)
--(axis cs:655,0.000127741641794196)
--(axis cs:654,0.000132862402653448)
--(axis cs:653,0.0001275553141337)
--(axis cs:652,0.000127745694543928)
--(axis cs:651,0.000135913177696206)
--(axis cs:650,0.000131206870851807)
--(axis cs:649,0.00012849253484416)
--(axis cs:648,0.000123729809460583)
--(axis cs:647,0.000133258919103765)
--(axis cs:646,0.000125665154529422)
--(axis cs:645,0.00013557522420045)
--(axis cs:644,0.000132252008766387)
--(axis cs:643,0.000133517441673484)
--(axis cs:642,0.000132430800697394)
--(axis cs:641,0.000136993979047836)
--(axis cs:640,0.000132845736111346)
--(axis cs:639,0.000131077126241331)
--(axis cs:638,0.000134087610736734)
--(axis cs:637,0.000132165440872408)
--(axis cs:636,0.000135559085829705)
--(axis cs:635,0.000134121828769919)
--(axis cs:634,0.000130936028010442)
--(axis cs:633,0.000137233393126268)
--(axis cs:632,0.00013731408349994)
--(axis cs:631,0.000128814674729941)
--(axis cs:630,0.000138664294502717)
--(axis cs:629,0.000138701044740537)
--(axis cs:628,0.000131823344337958)
--(axis cs:627,0.000132636029088008)
--(axis cs:626,0.000133767182823312)
--(axis cs:625,0.000137048806165795)
--(axis cs:624,0.000133353054260503)
--(axis cs:623,0.00014013275707002)
--(axis cs:622,0.000126356966332521)
--(axis cs:621,0.000142959045869389)
--(axis cs:620,0.000138383884549218)
--(axis cs:619,0.000135797862692475)
--(axis cs:618,0.000131427638268763)
--(axis cs:617,0.000139166109152902)
--(axis cs:616,0.00012830078979095)
--(axis cs:615,0.000143377943085919)
--(axis cs:614,0.000136782762988453)
--(axis cs:613,0.000139323306930304)
--(axis cs:612,0.000140457822490325)
--(axis cs:611,0.000143121770243411)
--(axis cs:610,0.000140863258110596)
--(axis cs:609,0.000143200676485233)
--(axis cs:608,0.000139165585188326)
--(axis cs:607,0.000142225861890468)
--(axis cs:606,0.000142691863960855)
--(axis cs:605,0.000143656068174365)
--(axis cs:604,0.000136019786225903)
--(axis cs:603,0.000142598858419998)
--(axis cs:602,0.000137895569046529)
--(axis cs:601,0.000140860965395295)
--(axis cs:600,0.000139734726220058)
--(axis cs:599,0.000144262087785915)
--(axis cs:598,0.000141263193391105)
--(axis cs:597,0.000145279478538079)
--(axis cs:596,0.000145354567478799)
--(axis cs:595,0.00014475072162387)
--(axis cs:594,0.000141698571439259)
--(axis cs:593,0.000146703527506152)
--(axis cs:592,0.000145717797244476)
--(axis cs:591,0.000148123959077341)
--(axis cs:590,0.000145771588300924)
--(axis cs:589,0.000149267905845104)
--(axis cs:588,0.000139684596772701)
--(axis cs:587,0.000145342292673122)
--(axis cs:586,0.000141740571426856)
--(axis cs:585,0.000148379114873193)
--(axis cs:584,0.000151088978694245)
--(axis cs:583,0.00014825615249206)
--(axis cs:582,0.000148871325766047)
--(axis cs:581,0.000149371081624111)
--(axis cs:580,0.000146274084881053)
--(axis cs:579,0.000146971265153247)
--(axis cs:578,0.000150235274269974)
--(axis cs:577,0.000144866872244513)
--(axis cs:576,0.000144689002924846)
--(axis cs:575,0.00014746091886307)
--(axis cs:574,0.000137547745940409)
--(axis cs:573,0.000148473210233309)
--(axis cs:572,0.000148305892795005)
--(axis cs:571,0.000150865447088914)
--(axis cs:570,0.000139603086854688)
--(axis cs:569,0.000151912457152592)
--(axis cs:568,0.000150551381268451)
--(axis cs:567,0.000153438669905158)
--(axis cs:566,0.00015477105905148)
--(axis cs:565,0.000152780457902217)
--(axis cs:564,0.000150834017122496)
--(axis cs:563,0.00015246165869488)
--(axis cs:562,0.000151173021433978)
--(axis cs:561,0.000150567372618607)
--(axis cs:560,0.000158146292481467)
--(axis cs:559,0.000150250258252861)
--(axis cs:558,0.000153995604214891)
--(axis cs:557,0.00015086714064297)
--(axis cs:556,0.000153981468045354)
--(axis cs:555,0.000152802205082494)
--(axis cs:554,0.000148391979089864)
--(axis cs:553,0.000158743003502959)
--(axis cs:552,0.000152769908730084)
--(axis cs:551,0.000155560806266735)
--(axis cs:550,0.000155084078723419)
--(axis cs:549,0.00015353346226167)
--(axis cs:548,0.000157862384709431)
--(axis cs:547,0.000160813002995383)
--(axis cs:546,0.000153098820985968)
--(axis cs:545,0.000155528514567299)
--(axis cs:544,0.000151012484024455)
--(axis cs:543,0.000150981947921108)
--(axis cs:542,0.000158937189028116)
--(axis cs:541,0.00015030056434252)
--(axis cs:540,0.000156323981689439)
--(axis cs:539,0.000157727504091785)
--(axis cs:538,0.000153970399463346)
--(axis cs:537,0.000156722983218076)
--(axis cs:536,0.000157940384318049)
--(axis cs:535,0.000160806704345452)
--(axis cs:534,0.000156136555546894)
--(axis cs:533,0.000164758937234522)
--(axis cs:532,0.000154209413518049)
--(axis cs:531,0.000157139857305959)
--(axis cs:530,0.000155673682456666)
--(axis cs:529,0.000157288379592628)
--(axis cs:528,0.000160316643719085)
--(axis cs:527,0.000166838033159281)
--(axis cs:526,0.000163295344092241)
--(axis cs:525,0.00015589701343659)
--(axis cs:524,0.000163727418187279)
--(axis cs:523,0.000165228740149128)
--(axis cs:522,0.000154711089637542)
--(axis cs:521,0.000165912313341346)
--(axis cs:520,0.000159818009568611)
--(axis cs:519,0.000162766180440771)
--(axis cs:518,0.000167659133455169)
--(axis cs:517,0.0001644771767862)
--(axis cs:516,0.000159451094128209)
--(axis cs:515,0.000167706363952473)
--(axis cs:514,0.000156213447085455)
--(axis cs:513,0.000161452120186545)
--(axis cs:512,0.000162942877836659)
--(axis cs:511,0.000169095615436502)
--(axis cs:510,0.000165426153035993)
--(axis cs:509,0.000170684350291525)
--(axis cs:508,0.000169390875013327)
--(axis cs:507,0.000165738333310369)
--(axis cs:506,0.000170492105943311)
--(axis cs:505,0.00016950565415603)
--(axis cs:504,0.000173238948583631)
--(axis cs:503,0.000173368158888749)
--(axis cs:502,0.000167360244829346)
--(axis cs:501,0.000169282781854347)
--(axis cs:500,0.000172556829796519)
--(axis cs:499,0.000168131143983994)
--(axis cs:498,0.000173932950412456)
--(axis cs:497,0.000170490835545292)
--(axis cs:496,0.000167714276008935)
--(axis cs:495,0.000161239060641114)
--(axis cs:494,0.00017487399023596)
--(axis cs:493,0.00016305116879647)
--(axis cs:492,0.000168146792891009)
--(axis cs:491,0.000168065036416127)
--(axis cs:490,0.00017572982040699)
--(axis cs:489,0.000171286659474109)
--(axis cs:488,0.000174639574592254)
--(axis cs:487,0.000173484943692999)
--(axis cs:486,0.000175979720570277)
--(axis cs:485,0.000174205084033185)
--(axis cs:484,0.000170619292565038)
--(axis cs:483,0.000170576258420664)
--(axis cs:482,0.000176377660039348)
--(axis cs:481,0.000169733766844231)
--(axis cs:480,0.000176278605971964)
--(axis cs:479,0.000176032375212138)
--(axis cs:478,0.000179354257849535)
--(axis cs:477,0.000171429086181536)
--(axis cs:476,0.000184384440853975)
--(axis cs:475,0.000176037172155842)
--(axis cs:474,0.000178952479585319)
--(axis cs:473,0.000182522867552675)
--(axis cs:472,0.000178068305516755)
--(axis cs:471,0.000175716589020902)
--(axis cs:470,0.000175119844817125)
--(axis cs:469,0.000172767804277622)
--(axis cs:468,0.000183523628714996)
--(axis cs:467,0.000178866036525288)
--(axis cs:466,0.000183992400018961)
--(axis cs:465,0.000185411126034394)
--(axis cs:464,0.000183818196968697)
--(axis cs:463,0.00018647869063007)
--(axis cs:462,0.000182543832883303)
--(axis cs:461,0.000183647181853212)
--(axis cs:460,0.000178542715387321)
--(axis cs:459,0.000184593971904846)
--(axis cs:458,0.000180166917658865)
--(axis cs:457,0.000179437629800528)
--(axis cs:456,0.000189680997050523)
--(axis cs:455,0.000184623454683552)
--(axis cs:454,0.000187441143660861)
--(axis cs:453,0.000176095677450894)
--(axis cs:452,0.000191437646053696)
--(axis cs:451,0.000182424954994437)
--(axis cs:450,0.000185649946601588)
--(axis cs:449,0.000182074121630879)
--(axis cs:448,0.000186667303032902)
--(axis cs:447,0.000190831448511051)
--(axis cs:446,0.000192221264854106)
--(axis cs:445,0.000196736509806621)
--(axis cs:444,0.000193200528105092)
--(axis cs:443,0.000197895596992701)
--(axis cs:442,0.000193757723622613)
--(axis cs:441,0.000183704248390715)
--(axis cs:440,0.000192047387491956)
--(axis cs:439,0.000191692176376485)
--(axis cs:438,0.000189496056181452)
--(axis cs:437,0.000196655516802914)
--(axis cs:436,0.000190517102819595)
--(axis cs:435,0.000188329897536914)
--(axis cs:434,0.000198657495015882)
--(axis cs:433,0.000187985944957649)
--(axis cs:432,0.000195420842498326)
--(axis cs:431,0.000185202142415823)
--(axis cs:430,0.000197289244579663)
--(axis cs:429,0.000190318865296541)
--(axis cs:428,0.000204264682772705)
--(axis cs:427,0.000196012809937195)
--(axis cs:426,0.00020075623429528)
--(axis cs:425,0.000196466583601957)
--(axis cs:424,0.00020441849861629)
--(axis cs:423,0.000190649391063776)
--(axis cs:422,0.000196328868109054)
--(axis cs:421,0.00019401248863307)
--(axis cs:420,0.000203836496260968)
--(axis cs:419,0.000193862445761137)
--(axis cs:418,0.000200050779716822)
--(axis cs:417,0.000203075238497895)
--(axis cs:416,0.000201747693631831)
--(axis cs:415,0.000199869157602687)
--(axis cs:414,0.00020899393525115)
--(axis cs:413,0.000207488608910788)
--(axis cs:412,0.000195746686576384)
--(axis cs:411,0.000211721174590612)
--(axis cs:410,0.000207291530602636)
--(axis cs:409,0.000201563844286787)
--(axis cs:408,0.000213254902079582)
--(axis cs:407,0.000205906043043179)
--(axis cs:406,0.000196058698067794)
--(axis cs:405,0.000204008306754972)
--(axis cs:404,0.00020698623045492)
--(axis cs:403,0.000204141072284949)
--(axis cs:402,0.000216083540735215)
--(axis cs:401,0.000207488606725574)
--(axis cs:400,0.000212572286574051)
--(axis cs:399,0.000214049521587715)
--(axis cs:398,0.000214577146045515)
--(axis cs:397,0.000204518533660184)
--(axis cs:396,0.000217104553637529)
--(axis cs:395,0.000222414949765694)
--(axis cs:394,0.000206441884539863)
--(axis cs:393,0.000212400492811863)
--(axis cs:392,0.000216975325751354)
--(axis cs:391,0.000211209183870605)
--(axis cs:390,0.000220115724448562)
--(axis cs:389,0.000217811646659222)
--(axis cs:388,0.000215251755358535)
--(axis cs:387,0.000217292058739734)
--(axis cs:386,0.000224180168292647)
--(axis cs:385,0.000211454511397556)
--(axis cs:384,0.000221462917003717)
--(axis cs:383,0.00021256136135692)
--(axis cs:382,0.000222204450569291)
--(axis cs:381,0.000222148626077887)
--(axis cs:380,0.000218440836080809)
--(axis cs:379,0.000227400388238097)
--(axis cs:378,0.000216834178257889)
--(axis cs:377,0.000226402452646204)
--(axis cs:376,0.000228258731361001)
--(axis cs:375,0.000221243675850497)
--(axis cs:374,0.000223618938235777)
--(axis cs:373,0.000227339675255754)
--(axis cs:372,0.000228532375179146)
--(axis cs:371,0.000227921853905238)
--(axis cs:370,0.00022689967411164)
--(axis cs:369,0.000229159320956501)
--(axis cs:368,0.000224782848664486)
--(axis cs:367,0.000233700861133232)
--(axis cs:366,0.000234391549085167)
--(axis cs:365,0.000218753064277764)
--(axis cs:364,0.000236316749275279)
--(axis cs:363,0.000236664021796877)
--(axis cs:362,0.000233446883092655)
--(axis cs:361,0.00022844313020251)
--(axis cs:360,0.000236131900624716)
--(axis cs:359,0.000228286027537127)
--(axis cs:358,0.000239490348960549)
--(axis cs:357,0.000237999139117407)
--(axis cs:356,0.000230127786482632)
--(axis cs:355,0.000239119959599082)
--(axis cs:354,0.000229470427093459)
--(axis cs:353,0.00023911501754309)
--(axis cs:352,0.000234966000895636)
--(axis cs:351,0.00024084670050931)
--(axis cs:350,0.000238277956563024)
--(axis cs:349,0.000228055790052971)
--(axis cs:348,0.00024159153599139)
--(axis cs:347,0.000247208640897741)
--(axis cs:346,0.000246684893336903)
--(axis cs:345,0.000240581800480761)
--(axis cs:344,0.000247469818689939)
--(axis cs:343,0.000250205630398005)
--(axis cs:342,0.000254809993280445)
--(axis cs:341,0.000237289848115079)
--(axis cs:340,0.00024479334329745)
--(axis cs:339,0.000247405120725069)
--(axis cs:338,0.000250675798971029)
--(axis cs:337,0.000247792913247021)
--(axis cs:336,0.000258816615879258)
--(axis cs:335,0.00024575366730225)
--(axis cs:334,0.000250986457604269)
--(axis cs:333,0.000239288822096231)
--(axis cs:332,0.000261468841732011)
--(axis cs:331,0.000246531432539755)
--(axis cs:330,0.000256096796176751)
--(axis cs:329,0.00024773204838304)
--(axis cs:328,0.000252639051168443)
--(axis cs:327,0.000257825916017351)
--(axis cs:326,0.000249703103148794)
--(axis cs:325,0.000249679910714635)
--(axis cs:324,0.000254845198192365)
--(axis cs:323,0.000258933665959682)
--(axis cs:322,0.000257448824691364)
--(axis cs:321,0.000266069608205331)
--(axis cs:320,0.000265131971976336)
--(axis cs:319,0.000243215585519333)
--(axis cs:318,0.000267707786676855)
--(axis cs:317,0.000253142784323568)
--(axis cs:316,0.000267166340409182)
--(axis cs:315,0.000275978768944853)
--(axis cs:314,0.000272799275523413)
--(axis cs:313,0.000272233332921342)
--(axis cs:312,0.00026686563514049)
--(axis cs:311,0.000268624936815831)
--(axis cs:310,0.000256609036110903)
--(axis cs:309,0.000270952312494143)
--(axis cs:308,0.000274954340399137)
--(axis cs:307,0.000280969681673582)
--(axis cs:306,0.000269766883400364)
--(axis cs:305,0.000263756681356886)
--(axis cs:304,0.000276238482575881)
--(axis cs:303,0.000268105642248661)
--(axis cs:302,0.000283173168347233)
--(axis cs:301,0.000275721247455859)
--(axis cs:300,0.000278979480754798)
--(axis cs:299,0.000282074467040973)
--(axis cs:298,0.00028121029705922)
--(axis cs:297,0.000278328034713531)
--(axis cs:296,0.00028599864361048)
--(axis cs:295,0.000284964714212405)
--(axis cs:294,0.000288862438330091)
--(axis cs:293,0.000292488675655256)
--(axis cs:292,0.000284084765961212)
--(axis cs:291,0.000278396369109932)
--(axis cs:290,0.000293460647289007)
--(axis cs:289,0.000271625193647943)
--(axis cs:288,0.000296022901462775)
--(axis cs:287,0.000287678498951718)
--(axis cs:286,0.000293967283041932)
--(axis cs:285,0.00028547421771283)
--(axis cs:284,0.000295080167808134)
--(axis cs:283,0.000301429864065999)
--(axis cs:282,0.000276652385956171)
--(axis cs:281,0.000294962068492868)
--(axis cs:280,0.000303788012550839)
--(axis cs:279,0.000281876128695159)
--(axis cs:278,0.000289648002020107)
--(axis cs:277,0.00030297200372854)
--(axis cs:276,0.000293412674887384)
--(axis cs:275,0.000305100891371943)
--(axis cs:274,0.000307298271890393)
--(axis cs:273,0.000291689944134311)
--(axis cs:272,0.000313159487414212)
--(axis cs:271,0.000302902053498092)
--(axis cs:270,0.000306270979231374)
--(axis cs:269,0.000315512905434125)
--(axis cs:268,0.000309947440851823)
--(axis cs:267,0.000309949762999663)
--(axis cs:266,0.000309705071399215)
--(axis cs:265,0.000317579068085915)
--(axis cs:264,0.000305984665996445)
--(axis cs:263,0.0003267002238829)
--(axis cs:262,0.000319883368052943)
--(axis cs:261,0.000310628941764602)
--(axis cs:260,0.00032489042018462)
--(axis cs:259,0.00032446337229259)
--(axis cs:258,0.000317448147908089)
--(axis cs:257,0.000317389841676149)
--(axis cs:256,0.000322632792146394)
--(axis cs:255,0.000318495726640309)
--(axis cs:254,0.000333751256343352)
--(axis cs:253,0.000329958138496824)
--(axis cs:252,0.000321587047762495)
--(axis cs:251,0.000329316044631309)
--(axis cs:250,0.000338330126090333)
--(axis cs:249,0.000319013078957267)
--(axis cs:248,0.000341371797829641)
--(axis cs:247,0.000330336095899278)
--(axis cs:246,0.000337838874129111)
--(axis cs:245,0.000324091533055323)
--(axis cs:244,0.000341804437194766)
--(axis cs:243,0.00033293170258063)
--(axis cs:242,0.000342151455247802)
--(axis cs:241,0.000359501628503217)
--(axis cs:240,0.000329681884774228)
--(axis cs:239,0.000351749619429484)
--(axis cs:238,0.000341421711863626)
--(axis cs:237,0.000352185948962079)
--(axis cs:236,0.000353362113906649)
--(axis cs:235,0.000355473126577021)
--(axis cs:234,0.000336760306858302)
--(axis cs:233,0.000359149650122078)
--(axis cs:232,0.000348445172964589)
--(axis cs:231,0.000342131227400019)
--(axis cs:230,0.000358121219569607)
--(axis cs:229,0.000362112979863852)
--(axis cs:228,0.000364695035368474)
--(axis cs:227,0.000366096171505958)
--(axis cs:226,0.000370311876265798)
--(axis cs:225,0.000354054583396704)
--(axis cs:224,0.000373852031377763)
--(axis cs:223,0.000354150673458261)
--(axis cs:222,0.000371809591152448)
--(axis cs:221,0.000371911137973216)
--(axis cs:220,0.000362515650160449)
--(axis cs:219,0.000359473596304345)
--(axis cs:218,0.000381746273395909)
--(axis cs:217,0.000378249015571424)
--(axis cs:216,0.000369650156723545)
--(axis cs:215,0.000393175404387963)
--(axis cs:214,0.000378963011861841)
--(axis cs:213,0.000359161522659104)
--(axis cs:212,0.000392169002689166)
--(axis cs:211,0.000373181797098908)
--(axis cs:210,0.000402338437528596)
--(axis cs:209,0.000389506501246194)
--(axis cs:208,0.000394136926000298)
--(axis cs:207,0.00039746875673123)
--(axis cs:206,0.000410640434094354)
--(axis cs:205,0.00039253667020875)
--(axis cs:204,0.000386446128019832)
--(axis cs:203,0.00039842357362714)
--(axis cs:202,0.000394857569695567)
--(axis cs:201,0.000397334188579872)
--(axis cs:200,0.000409324442852161)
--(axis cs:199,0.000415490306118101)
--(axis cs:198,0.00040506342091112)
--(axis cs:197,0.000419845348608437)
--(axis cs:196,0.000397374193566535)
--(axis cs:195,0.00041836565320202)
--(axis cs:194,0.000424462109358165)
--(axis cs:193,0.000416270620772065)
--(axis cs:192,0.000420438720374539)
--(axis cs:191,0.000442200992368186)
--(axis cs:190,0.000431229030591424)
--(axis cs:189,0.000420094907184851)
--(axis cs:188,0.000436982128210932)
--(axis cs:187,0.000433663234075525)
--(axis cs:186,0.000436793421270989)
--(axis cs:185,0.000436021623728514)
--(axis cs:184,0.00043313557604448)
--(axis cs:183,0.000425742720556488)
--(axis cs:182,0.00045604340136116)
--(axis cs:181,0.00043821912807236)
--(axis cs:180,0.000447730290618758)
--(axis cs:179,0.000464277746405916)
--(axis cs:178,0.000447964203945909)
--(axis cs:177,0.000445810587139108)
--(axis cs:176,0.000469454279294445)
--(axis cs:175,0.000456768525988003)
--(axis cs:174,0.000453030944032892)
--(axis cs:173,0.000479802744503558)
--(axis cs:172,0.000476885673987818)
--(axis cs:171,0.000446911414601514)
--(axis cs:170,0.000493532008685971)
--(axis cs:169,0.000479247395486822)
--(axis cs:168,0.000488759709135058)
--(axis cs:167,0.00049431849408011)
--(axis cs:166,0.000489920712248403)
--(axis cs:165,0.000466966260465881)
--(axis cs:164,0.000498653175366526)
--(axis cs:163,0.000488665005743796)
--(axis cs:162,0.000499545533495798)
--(axis cs:161,0.000514225960732116)
--(axis cs:160,0.00052321318405677)
--(axis cs:159,0.00050842256243504)
--(axis cs:158,0.000513169746336088)
--(axis cs:157,0.000514068790666922)
--(axis cs:156,0.000507990864943882)
--(axis cs:155,0.000537069370051491)
--(axis cs:154,0.000504696614020394)
--(axis cs:153,0.000543280876431996)
--(axis cs:152,0.000525589652344374)
--(axis cs:151,0.000553806316504412)
--(axis cs:150,0.000533025960483826)
--(axis cs:149,0.000526332291792709)
--(axis cs:148,0.000557515014983827)
--(axis cs:147,0.000548204229618021)
--(axis cs:146,0.00055162608160243)
--(axis cs:145,0.000566763745964896)
--(axis cs:144,0.000538193291810374)
--(axis cs:143,0.000560359938252066)
--(axis cs:142,0.000546553410711313)
--(axis cs:141,0.000579437558551381)
--(axis cs:140,0.000555776947650053)
--(axis cs:139,0.000581437490173252)
--(axis cs:138,0.00056795078049051)
--(axis cs:137,0.000566182043885925)
--(axis cs:136,0.000578323240042406)
--(axis cs:135,0.000607829152945286)
--(axis cs:134,0.000592790601145358)
--(axis cs:133,0.000598846994416047)
--(axis cs:132,0.00060894089172175)
--(axis cs:131,0.000588605806794156)
--(axis cs:130,0.000616543640115378)
--(axis cs:129,0.000616426025372502)
--(axis cs:128,0.000625873816939722)
--(axis cs:127,0.000623217684820491)
--(axis cs:126,0.00061539548610498)
--(axis cs:125,0.000632013480315295)
--(axis cs:124,0.000619923042357081)
--(axis cs:123,0.000625414521770391)
--(axis cs:122,0.000640674080965285)
--(axis cs:121,0.000665974832186342)
--(axis cs:120,0.000646935428087838)
--(axis cs:119,0.000683900732011077)
--(axis cs:118,0.000659441111347839)
--(axis cs:117,0.000685652197508697)
--(axis cs:116,0.000692010925434799)
--(axis cs:115,0.000689835361440023)
--(axis cs:114,0.000683197765594094)
--(axis cs:113,0.000715435946585614)
--(axis cs:112,0.000696712056359272)
--(axis cs:111,0.000693241334363425)
--(axis cs:110,0.000725859540915602)
--(axis cs:109,0.00071486270598119)
--(axis cs:108,0.000720107498764103)
--(axis cs:107,0.000737481456536331)
--(axis cs:106,0.000734520442124379)
--(axis cs:105,0.000754947835119311)
--(axis cs:104,0.000758579771952253)
--(axis cs:103,0.000779001648229174)
--(axis cs:102,0.000760590183846445)
--(axis cs:101,0.000767148928035399)
--(axis cs:100,0.000762332410723765)
--(axis cs:99,0.000807545948212376)
--(axis cs:98,0.000803412149326499)
--(axis cs:97,0.00081576690724648)
--(axis cs:96,0.000789478630711515)
--(axis cs:95,0.000829857359370038)
--(axis cs:94,0.000834688922862718)
--(axis cs:93,0.000837607979659948)
--(axis cs:92,0.000840543726345251)
--(axis cs:91,0.00086328104831477)
--(axis cs:90,0.00087008921863743)
--(axis cs:89,0.000859797095183985)
--(axis cs:88,0.000850718650227777)
--(axis cs:87,0.000870602334082283)
--(axis cs:86,0.000882195224032559)
--(axis cs:85,0.000931643170849286)
--(axis cs:84,0.000909686956639275)
--(axis cs:83,0.00094623461976798)
--(axis cs:82,0.000921373435648614)
--(axis cs:81,0.00095723072134761)
--(axis cs:80,0.000946757508630074)
--(axis cs:79,0.000974362016688623)
--(axis cs:78,0.000953183982243991)
--(axis cs:77,0.00095162043695753)
--(axis cs:76,0.0010146143415102)
--(axis cs:75,0.00100245935083578)
--(axis cs:74,0.000991231275185719)
--(axis cs:73,0.00102333541153904)
--(axis cs:72,0.00105570728103478)
--(axis cs:71,0.00104479690802606)
--(axis cs:70,0.00105362406132095)
--(axis cs:69,0.00106107968314484)
--(axis cs:68,0.00103215213364238)
--(axis cs:67,0.0011469206078207)
--(axis cs:66,0.00109769334395786)
--(axis cs:65,0.00115512147912831)
--(axis cs:64,0.00117773470615862)
--(axis cs:63,0.00114801048479796)
--(axis cs:62,0.00120044259000261)
--(axis cs:61,0.00123728500870888)
--(axis cs:60,0.00118827156590864)
--(axis cs:59,0.00125531396713409)
--(axis cs:58,0.00126417873286056)
--(axis cs:57,0.00134254057017053)
--(axis cs:56,0.00126847115988306)
--(axis cs:55,0.00131374549068661)
--(axis cs:54,0.00138678981981426)
--(axis cs:53,0.0013690899063491)
--(axis cs:52,0.00133188486017289)
--(axis cs:51,0.00146533661660048)
--(axis cs:50,0.00142642653182489)
--(axis cs:49,0.00150260304143664)
--(axis cs:48,0.00149266807097242)
--(axis cs:47,0.0015367094642158)
--(axis cs:46,0.00151511443856886)
--(axis cs:45,0.00156581709518832)
--(axis cs:44,0.00157009551028057)
--(axis cs:43,0.00169879812494434)
--(axis cs:42,0.00162730804445487)
--(axis cs:41,0.00176920071505011)
--(axis cs:40,0.0018138201380207)
--(axis cs:39,0.00186981973004927)
--(axis cs:38,0.00188020650780528)
--(axis cs:37,0.0019632421889659)
--(axis cs:36,0.00187441593487953)
--(axis cs:35,0.00203292559267823)
--(axis cs:34,0.00203546138099686)
--(axis cs:33,0.00213812774359582)
--(axis cs:32,0.00214088007731406)
--(axis cs:31,0.00234657073110691)
--(axis cs:30,0.00224199606592704)
--(axis cs:29,0.00240774052585505)
--(axis cs:28,0.00244470945857092)
--(axis cs:27,0.00258177574742222)
--(axis cs:26,0.00265632952876735)
--(axis cs:25,0.00276901247072802)
--(axis cs:24,0.00277999692607195)
--(axis cs:23,0.00303286037902748)
--(axis cs:22,0.00315187920300143)
--(axis cs:21,0.00319348409616934)
--(axis cs:20,0.00329905172222702)
--(axis cs:19,0.00363337850550953)
--(axis cs:18,0.00370373116418038)
--(axis cs:17,0.00385923832989615)
--(axis cs:16,0.0041639680307696)
--(axis cs:15,0.00427312440235763)
--(axis cs:14,0.00455390964330863)
--(axis cs:13,0.00486980650397554)
--(axis cs:12,0.00532122583686885)
--(axis cs:11,0.00587345319738775)
--(axis cs:10,0.00641014886043522)
--(axis cs:9,0.00675139499982912)
--(axis cs:8,0.00772427439254258)
--(axis cs:7,0.00875286991419272)
--(axis cs:6,0.00940421353870633)
--(axis cs:5,0.0109423388274409)
--(axis cs:4,0.0131028299355761)
--(axis cs:3,0.0159279773921534)
--(axis cs:2,0.0228667549715627)
--(axis cs:1,0.0381803683269708)
--(axis cs:0,0.063272551573643)
--cycle;

\addplot [color0!75!black]
table {%
0 nan
1 0.0978210069095057
2 0.0615390691834589
3 0.0458022080325317
4 0.0355047344243037
5 0.0296180472948534
6 0.0245874120417018
7 0.0214416240549233
8 0.0189586919646522
9 0.0169493844465815
10 0.0157333347862455
11 0.0141076785262945
12 0.0131380271752529
13 0.0120363375978664
14 0.0111898747580322
15 0.0105115670809589
16 0.00996117160297148
17 0.00944048544854189
18 0.00896799304280439
19 0.00854943306519897
20 0.00827775215311708
21 0.00796135703732726
22 0.00754563645468784
23 0.00734835156503342
24 0.00706730196426199
25 0.00663272574436477
26 0.00638971199463071
27 0.0062609217408556
28 0.00609827187749158
29 0.00594244446334316
30 0.00585189328798268
31 0.00574014330141863
32 0.00558981585995847
33 0.00536099986207705
34 0.00523582014100161
35 0.00510905543207533
36 0.00505665665042515
37 0.00491219516434859
38 0.00476848323672499
39 0.00456058469665799
40 0.00451597415472334
41 0.00446629472884123
42 0.00443560155632414
43 0.00427746174233594
44 0.004223997861626
45 0.00410357512133347
46 0.00405003660305136
47 0.00396043947711594
48 0.00387877238726375
49 0.0037694896527984
50 0.00379391335925945
51 0.00367222147326062
52 0.00363181869503814
53 0.00357952327114559
54 0.00352275195350119
55 0.00347780018396589
56 0.00347452930194375
57 0.00345357071969219
58 0.00339156970571199
59 0.00336045092819555
60 0.00331953122780229
61 0.0032867068057005
62 0.00322142087963012
63 0.00320571687773238
64 0.00320845878942244
65 0.00322008012440998
66 0.00317162550727181
67 0.00314953703720187
68 0.00306094010242326
69 0.0029975779123572
70 0.0030128476787647
71 0.00292821657733882
72 0.00292354086292332
73 0.00287227324201371
74 0.00280860481140007
75 0.00270436090301213
76 0.00266141979772088
77 0.00266181523108964
78 0.00262847558953458
79 0.00262297442335191
80 0.00262396462872221
81 0.00260507978066995
82 0.00254186136820949
83 0.00251562398718836
84 0.00248265853504764
85 0.00246768385341261
86 0.0024660079135532
87 0.00246336656949984
88 0.00242091925884844
89 0.00237331518047959
90 0.00239480472926632
91 0.00238374302935911
92 0.00238087193288422
93 0.00233200614159709
94 0.00229241593805414
95 0.00226150213279642
96 0.00225776607134598
97 0.00222739255416397
98 0.00220124046138766
99 0.00219274552203214
100 0.0022026411237777
101 0.00215844603798797
102 0.00214325925345053
103 0.00212231083065704
104 0.00211513663763518
105 0.00209327787387869
106 0.00210037979725816
107 0.00207945227871824
108 0.00206471752088685
109 0.00205932060455088
110 0.00204698164459762
111 0.00202802077705544
112 0.00202125716350045
113 0.00198977665365715
114 0.00202843597180837
115 0.00199457253168505
116 0.00194390730270896
117 0.00195134787305118
118 0.00195317212084218
119 0.00192096090854135
120 0.00191479769624487
121 0.00191239121042351
122 0.00185758036873442
123 0.00184123989512886
124 0.00182844105351162
125 0.00181414484400784
126 0.0017947423464074
127 0.0017769987788634
128 0.00179203546108717
129 0.0017637916997613
130 0.00171820321723953
131 0.00174986966409295
132 0.00175625218506263
133 0.00175391535047407
134 0.00174580315123202
135 0.00173482065474936
136 0.00169632988717042
137 0.0016910749511655
138 0.00168851742269205
139 0.00166586896470093
140 0.00168132941279661
141 0.00164869687983459
142 0.00161856778154854
143 0.00164557398484133
144 0.00164468568686252
145 0.00163305393475678
146 0.00162793985610058
147 0.00161808388390091
148 0.00160429549401795
149 0.001586623416418
150 0.00158256400192614
151 0.00155526136103584
152 0.00153110101092467
153 0.00154071174467189
154 0.00154909117249496
155 0.001513105079374
156 0.00150828488887325
157 0.00151357542735732
158 0.00151839050991722
159 0.00151468182657652
160 0.00150428471133687
161 0.00148993557302312
162 0.00149446048559985
163 0.00150890147856532
164 0.00149669807004643
165 0.00147050454002944
166 0.00146170858977985
167 0.0014722570860051
168 0.00143330736441366
169 0.00144870014044699
170 0.0014360646549656
171 0.00143009111444695
172 0.00142977237722708
173 0.0014370939673845
174 0.00144722227041361
175 0.00142935659891427
176 0.00143589661236583
177 0.00141128963539977
178 0.00141249169623138
179 0.00141527177247599
180 0.00138283005930236
181 0.00137240104084239
182 0.00133286531226482
183 0.00133460761954405
184 0.0013229449286795
185 0.00133109703684028
186 0.00131661767177989
187 0.00132069870242297
188 0.00131615162643494
189 0.00130997986945801
190 0.00130712877115174
191 0.00128957286582755
192 0.00127408158677875
193 0.00127104761343418
194 0.00127563415023423
195 0.00126990460730148
196 0.00125833463381338
197 0.001265156257948
198 0.00126621189276573
199 0.00127124794287905
200 0.00127022378162632
201 0.00123736066293788
202 0.00126230716043808
203 0.00124603760218165
204 0.00125061339995912
205 0.00124084963847649
206 0.00123875310734258
207 0.0012256279264624
208 0.00121554189885166
209 0.00121329512278514
210 0.0012042250484068
211 0.00120709378848664
212 0.00119142423043156
213 0.00118509004121306
214 0.00118774071083295
215 0.00118356368082508
216 0.00115154141928883
217 0.00116535638601985
218 0.00115521840458618
219 0.00116655879034225
220 0.00114815756776825
221 0.00115662748672017
222 0.00116188424081785
223 0.0011485372008596
224 0.00116315688183447
225 0.00114102433978239
226 0.00116117823062357
227 0.0011477062268489
228 0.00112828154800885
229 0.00113817097400324
230 0.00113491009686478
231 0.00113283002353498
232 0.00112590036067249
233 0.00112332046289535
234 0.00112485096647744
235 0.00111289362695068
236 0.00112139384304304
237 0.0011078650167891
238 0.00109906398401426
239 0.00109501449619174
240 0.00109157798107071
241 0.00108926114648317
242 0.00108153392261181
243 0.00108465410652297
244 0.00108266558896503
245 0.00108490204018984
246 0.00108982044851018
247 0.00108783941949234
248 0.00106748001981201
249 0.00105727104984714
250 0.00103991067732508
251 0.00103964403080624
252 0.00103955686182795
253 0.00102606889684793
254 0.00101767765650005
255 0.00102956509805187
256 0.00105216750793408
257 0.0010312544217482
258 0.00103633203301996
259 0.00103076333112567
260 0.00102154993605304
261 0.00101008917904759
262 0.00101449704622348
263 0.00101127127993902
264 0.00100373954300326
265 0.000985707445479227
266 0.000974529424119655
267 0.000986656151098006
268 0.000999093798504317
269 0.00098715698256056
270 0.000965643998900503
271 0.000971287133894248
272 0.000956027676112804
273 0.000961387446219093
274 0.000965917385296302
275 0.00095979913186976
276 0.000953619372852978
277 0.000954890887949808
278 0.000958625546106702
279 0.000946788481187182
280 0.000952173811540154
281 0.000945477032537777
282 0.00094383018614188
283 0.000937570860385947
284 0.000931548611783878
285 0.000925876529387372
286 0.000931195322046992
287 0.000929829885742148
288 0.000932117274274883
289 0.000939987634652044
290 0.000926720597561779
291 0.000930652321553726
292 0.000930077068342555
293 0.00092776068095241
294 0.000918380058674258
295 0.000912113775813169
296 0.000911543701962062
297 0.000896058992219863
298 0.000902069971474558
299 0.000887052840975425
300 0.000884620762053521
301 0.000893098758881505
302 0.000897948104308902
303 0.000899094559802085
304 0.000880144905385301
305 0.000882946172008379
306 0.00087523094744778
307 0.000886063617335887
308 0.000871823057133357
309 0.000876650184504165
310 0.000879243948795677
311 0.000883120293178838
312 0.000870469981952511
313 0.000878147308229017
314 0.000864968118212633
315 0.000866580534281575
316 0.000854414848787319
317 0.000854973347852955
318 0.000847394821850567
319 0.000853991655732737
320 0.00085484217923652
321 0.000844018822228985
322 0.000853555490328903
323 0.000866391509822114
324 0.000858696406126447
325 0.000852684181283151
326 0.000851900155357782
327 0.000829796966259539
328 0.000836231579628999
329 0.000829453977951925
330 0.000831300308936712
331 0.000832608054584878
332 0.000822381991204371
333 0.000827163107147313
334 0.000820891358374273
335 0.000822669948308471
336 0.000824878570184012
337 0.000807223100694995
338 0.000805346675887672
339 0.000808194185667131
340 0.000800464990526371
341 0.000795005697354088
342 0.000793560262144498
343 0.000798947217490765
344 0.000792183621315034
345 0.000778866154868395
346 0.000785620702876276
347 0.000796704714343685
348 0.000794352964724442
349 0.000793461001359979
350 0.000794126082844564
351 0.000780773495680727
352 0.000783909666632431
353 0.000782860904051106
354 0.000781616131716921
355 0.000792558902322002
356 0.000794374655286457
357 0.000779292250685537
358 0.000797468946822425
359 0.000786170123761555
360 0.000780284450686046
361 0.000780159572295871
362 0.000770512293990907
363 0.000774728860438023
364 0.000777297425089147
365 0.000777288930149715
366 0.000781055849770389
367 0.000781288790159692
368 0.000776795907858798
369 0.000755105859565269
370 0.000759787256236457
371 0.000764453017814826
372 0.000761667111706408
373 0.0007702035340822
374 0.000757847101324081
375 0.000755399597169891
376 0.000761103824182217
377 0.000764663016222803
378 0.000757823003692246
379 0.000750063870820157
380 0.000750841987509417
381 0.000739637627033506
382 0.000729544527357017
383 0.000730103477706043
384 0.000727659384994449
385 0.000730024941948956
386 0.000715082620284552
387 0.000716969818336275
388 0.000727450784525132
389 0.000718070311002706
390 0.000724989440736926
391 0.000715762995630955
392 0.000709176299561428
393 0.000708861539756352
394 0.000709134283225704
395 0.000709199858070894
396 0.000706529514972453
397 0.000713179996173717
398 0.000706234117015507
399 0.000706028813479136
400 0.000711882314360394
401 0.000712768578726757
402 0.000716855659983817
403 0.00071102264087508
404 0.000697110543112874
405 0.000694341329395622
406 0.000701949142779831
407 0.000700869511087989
408 0.000697425338646438
409 0.000686186163920364
410 0.000686937651377218
411 0.000684538374163402
412 0.000692727122741503
413 0.000682868716235838
414 0.000676920346335236
415 0.000677357104348181
416 0.000666715009772519
417 0.000666798558847942
418 0.000671148007389294
419 0.000673581756782633
420 0.000674551135269726
421 0.000671118724939542
422 0.000663979589836402
423 0.000662602234492725
424 0.000669960667109272
425 0.000665391259477344
426 0.000665893224015088
427 0.000660337475081761
428 0.00065972942320879
429 0.000658640114722557
430 0.000657732600587106
431 0.000651974703021553
432 0.000658485553837051
433 0.000664125367298477
434 0.000670032032346432
435 0.000665661576684926
436 0.000660608788033215
437 0.000662056444786311
438 0.000654346854454622
439 0.000664586104465667
440 0.000653390972407766
441 0.000651731277353637
442 0.000643878902160359
443 0.000639656961753711
444 0.000643073788899888
445 0.000639606168984383
446 0.000638751095657369
447 0.000643791818518135
448 0.000640465044637429
449 0.000638005113323409
450 0.000640248789595125
451 0.000640869045640314
452 0.000634115048916417
453 0.000629609924039524
454 0.000632507126763927
455 0.000624333438709365
456 0.000628908913410551
457 0.000627209387109646
458 0.000621951631545905
459 0.00062146881315438
460 0.000607853181177228
461 0.000614394138760149
462 0.00062098669304529
463 0.000615295076165843
464 0.000606930666472961
465 0.000604133126183378
466 0.000610245514107532
467 0.000604261679641949
468 0.000616273070899855
469 0.000618729062714621
470 0.000614645518360217
471 0.000616009381307532
472 0.000614000962823484
473 0.000606996315591429
474 0.000608042247920403
475 0.000604678713948833
476 0.00060170208179247
477 0.000604912563057618
478 0.000602614601551299
479 0.00060199981736722
480 0.000607902670638763
481 0.000608004632248511
482 0.000601784951983674
483 0.000610879535892348
484 0.000606675887853734
485 0.000603060464833792
486 0.000599258796831842
487 0.000596820662243063
488 0.000593557878167727
489 0.000595467672591607
490 0.000591800674652298
491 0.000601885500551336
492 0.000595150702217057
493 0.000593963630793471
494 0.000592091325185465
495 0.000595030358764211
496 0.000597734716667031
497 0.000603257579064714
498 0.00059763577914554
499 0.000599154801173787
500 0.000604474483465384
501 0.000599266737639177
502 0.000600425888177003
503 0.000610795272470558
504 0.000595624931272265
505 0.000595365206535055
506 0.000593238678169068
507 0.000594969253044989
508 0.000593071853164384
509 0.000595071738347471
510 0.000590832552767808
511 0.000592393776554895
512 0.000588234214260388
513 0.000581389534825371
514 0.000580392010577143
515 0.000575166029929696
516 0.000578850941330022
517 0.000571803054577442
518 0.000568884404703652
519 0.00057975295759062
520 0.00057213523165573
521 0.000570895030473294
522 0.000571349170033019
523 0.000569697636900993
524 0.000565481915139293
525 0.000562372312472331
526 0.000564272211595781
527 0.00056046004429452
528 0.000556052505069082
529 0.000558225164311242
530 0.000556810789177483
531 0.000555061658966121
532 0.000548094839369393
533 0.000548535385631879
534 0.000552700268216761
535 0.000551528509674461
536 0.000551476428137879
537 0.000544901709961625
538 0.000536782976870948
539 0.000543357717831397
540 0.000540523531138828
541 0.000543281805730778
542 0.000540599246048033
543 0.000534254539441981
544 0.000531275140013984
545 0.000528600212251067
546 0.000529408848386785
547 0.000538571700497457
548 0.000535106618614659
549 0.000535461584935232
550 0.000536161275833171
551 0.000534764890069021
552 0.000533893390715838
553 0.000533079442593404
554 0.000532751635112126
555 0.000540648709304293
556 0.000541823111662783
557 0.000542920765971957
558 0.000536758059757905
559 0.000532178122274659
560 0.000531579101366379
561 0.000533973049914137
562 0.000532166868226993
563 0.000532698190211446
564 0.00052975290680785
565 0.000528067267148272
566 0.000530647530022953
567 0.000527814080178363
568 0.00051914698503321
569 0.000518134487367695
570 0.000513293603931856
571 0.000519235540248589
572 0.000516945002527304
573 0.000517148989475661
574 0.000520365009415209
575 0.000515937409335444
576 0.00051044188186502
577 0.000511426139445727
578 0.000512497412802108
579 0.000507209519050279
580 0.000505190306664629
581 0.000502759619039246
582 0.000506753017115398
583 0.000513755158160101
584 0.000504621958613906
585 0.000506435318202675
586 0.000504249864959389
587 0.00050859250555311
588 0.000505268007987227
589 0.000503183623234648
590 0.000504447165110431
591 0.000504402600900019
592 0.000507676406522102
593 0.000502042556997998
594 0.000504013337469855
595 0.000499761699827633
596 0.000494416717704755
597 0.000498609193389367
598 0.000498446389702955
599 0.000500450718808244
600 0.000502305905082454
601 0.000496887282926039
602 0.000498806164844745
603 0.000496672680549971
604 0.000486057895758219
605 0.000492523953255536
606 0.000486709540972296
607 0.000485689466576885
608 0.000481819141032468
609 0.000487641050286827
610 0.000488584266464958
611 0.000485731196006205
612 0.000488073655663297
613 0.000484387419852727
614 0.000479523713696148
615 0.000477197725956172
616 0.000479054071451609
617 0.000476951162576181
618 0.00047750257812792
619 0.000482480033955717
620 0.000479879176875279
621 0.000483339698266736
622 0.000481177758008377
623 0.000484243303408731
624 0.000485847074759278
625 0.00048870651789559
626 0.000488644922318544
627 0.00048722994926925
628 0.000489103094392537
629 0.000481792675824151
630 0.000482687747441306
631 0.000475220688114283
632 0.000474161144906074
633 0.000474125118032047
634 0.000481089972082942
635 0.000479983073572429
636 0.000483674882042218
637 0.000479873041918243
638 0.00047853879597205
639 0.000479633538692242
640 0.00047998723272506
641 0.000475581454083353
642 0.000477906195500279
643 0.000469523916119994
644 0.000467208302292128
645 0.000468342106632409
646 0.00046147986887121
647 0.000458760065028763
648 0.000458346703139214
649 0.00046088557513157
650 0.00045873778106793
651 0.000460597316346526
652 0.000464838992302181
653 0.000465484514624334
654 0.000464961029479049
655 0.00046435645567662
656 0.000464366026960989
657 0.000459220868078467
658 0.000459034924974306
659 0.000459282257694323
660 0.000463089867347854
661 0.000465432352261084
662 0.000464634455294933
663 0.000461753047742644
664 0.000458160254684835
665 0.000462858751206397
666 0.000458694151036117
667 0.000459189275987236
668 0.000462171980317917
669 0.000460748507690748
670 0.00045940258742756
671 0.000456085033902935
672 0.000456971119794209
673 0.000454533463460213
674 0.000455932543124262
675 0.000453659241308977
676 0.000458626205981967
677 0.000466368247565957
678 0.00045947955884468
679 0.000462891535377756
680 0.000456851985414146
681 0.000452572614392095
682 0.000455681083713856
683 0.00045608699432729
684 0.000459892328282872
685 0.000461057482731031
686 0.000451729814781214
687 0.000447886980669971
688 0.000448750313291638
689 0.000451074165963612
690 0.000450592511746852
691 0.00045582153296056
692 0.000449648239037579
693 0.000441932287372102
694 0.000438663725982393
695 0.000440446189216658
696 0.000436505256401218
697 0.000429240383943125
698 0.000432994976978617
699 0.000436699436922159
700 0.0004375061928329
701 0.000440366437075894
702 0.000437965886018433
703 0.00043502657431823
704 0.000429490397984113
705 0.000432443453680303
706 0.000429036301120381
707 0.000430073097117634
708 0.000427229355585832
709 0.000433097018839951
710 0.000427182999252385
711 0.00042130664216371
712 0.000425349814874887
713 0.000421338495415323
714 0.00041600963310448
715 0.000418229799095411
716 0.00041777973168987
717 0.000416411894376625
718 0.000415495285564033
719 0.000422476539177956
720 0.000415660969842
721 0.000414005341224463
722 0.000415545431850961
723 0.000414977154416861
724 0.000409897341252972
725 0.000414383962280716
726 0.000416495410958772
727 0.000418392564204205
728 0.000412460507427444
729 0.000416921562939892
730 0.000416794412154488
731 0.000416177889156664
732 0.00041535502059422
733 0.000421720475692733
734 0.000416659636858081
735 0.000413309527273522
736 0.000413376468965343
737 0.000412634542505373
738 0.000413324299470387
739 0.000407353556844321
740 0.000408573597381713
741 0.000410470972786967
742 0.000413225529842769
743 0.000411574908335028
744 0.000406526918223795
745 0.000410913298196296
746 0.000411226255828263
747 0.000406088483141758
748 0.000405849476250933
749 0.000407789753253147
750 0.000407056360147675
751 0.000404643177823538
752 0.000407096923575905
753 0.000409518915329572
754 0.00041209452833452
755 0.000413075997023245
756 0.000409788673278259
757 0.000407701350341991
758 0.000410121225413343
759 0.000409850293635794
760 0.000407277669396729
761 0.000408468221145006
762 0.000411959325964569
763 0.000411570791074335
764 0.000407289300995059
765 0.000409601059399513
766 0.000412281682494559
767 0.000412427823410308
768 0.000406866739159855
769 0.000406510241632546
770 0.00040515632874277
771 0.000406115687925678
772 0.000404378303767536
773 0.000400914789031792
774 0.00040613635627471
775 0.000405654838731789
776 0.000401892491888809
777 0.000400504956173445
778 0.000393054361529865
779 0.000394075188114982
780 0.000390874395613447
781 0.00038608743654634
782 0.000387440473353372
783 0.000391278034082662
784 0.000391368254097201
785 0.000392710183160433
786 0.00039242847694568
787 0.00038906704103805
788 0.000388865948119858
789 0.000385778628070119
790 0.000378307247698756
791 0.000382114761971468
792 0.000379481606737192
793 0.000386340743820973
794 0.000381729596106141
795 0.000388792390238219
796 0.000388255771293192
797 0.00038991347131305
798 0.000389409953470184
799 0.000389834124552921
800 0.000389159604375906
801 0.000390077957492354
802 0.000383650324382439
803 0.000380266573322362
804 0.000378224372378891
805 0.000376873020163008
806 0.000380417560417197
807 0.000376721770719133
808 0.000376762125380027
809 0.000375340819407261
810 0.000373757521789738
811 0.000376626078167062
812 0.000371560307600727
813 0.000376264473066781
814 0.000374198133263665
815 0.000370395851962614
816 0.000373329408084222
817 0.000373833321557597
818 0.000379932780753241
819 0.000376084039145937
820 0.000376141064809523
821 0.000376872541075106
822 0.00037204574719618
823 0.000368535965083593
824 0.000367794863644484
825 0.000360424939821036
826 0.00036306679373196
827 0.000366424705073958
828 0.000364890309940518
829 0.000363595904483802
830 0.000366072377638984
831 0.000363274760239705
832 0.000362455984229113
833 0.000358677331583203
834 0.000364101048222757
835 0.000360357399896058
836 0.000360909758892924
837 0.000365582084673414
838 0.000361408162308718
839 0.000359100850284949
840 0.000359209429189706
841 0.000363463537273928
842 0.000363600784034812
843 0.000359091375681157
844 0.000359389958659597
845 0.000361313185549817
846 0.000356434632523997
847 0.000357043597294061
848 0.00035869961635985
849 0.000359792833061984
850 0.000353934802987973
851 0.000357104768496299
852 0.000358877348383584
853 0.000355259289803884
854 0.000357986685356064
855 0.000357229367647426
856 0.000358822313361432
857 0.000356539883453059
858 0.000355809384958267
859 0.000355269646620953
860 0.000351555593353467
861 0.000349380829761255
862 0.000353891271200752
863 0.000351707119650751
864 0.000355064816033147
865 0.000352086326725909
866 0.000351787247917869
867 0.000356236115086
868 0.000351976740856287
869 0.000350952902341903
870 0.000355561584521265
871 0.000356649592156273
872 0.000354641942057956
873 0.000351992676121726
874 0.000355760139448578
875 0.000355236509427991
876 0.000354077986448824
877 0.000346896249022526
878 0.000348570482485658
879 0.000350908927723926
880 0.000354296442458246
881 0.000353081829767351
882 0.00035265366849229
883 0.000350197823217714
884 0.000350873333444931
885 0.000348089397107276
886 0.000349563333549927
887 0.000348856482074057
888 0.00034432002947027
889 0.000349386373121468
890 0.000346060981696518
891 0.000347149951752189
892 0.00034963681110518
893 0.000350433919150994
894 0.000347453148217368
895 0.000348325306439011
896 0.000345709187754264
897 0.000345220254859836
898 0.000345803270877113
899 0.000346657078217074
900 0.000346703617940321
901 0.000345773920324121
902 0.000344984410352762
903 0.000347727091923938
904 0.000346817839964395
905 0.000344557496198438
906 0.000343191199892453
907 0.000345321306510656
908 0.000345756482545659
909 0.00034386995855439
910 0.000343320686873961
911 0.000345919382803167
912 0.000342615902264338
913 0.000346398875087726
914 0.000347381033205638
915 0.000346772122560944
916 0.000346235426648446
917 0.000342330313189789
918 0.000343481604437375
919 0.000340822199241522
920 0.000340966387682654
921 0.000342636917509147
922 0.000345146028693063
923 0.000342019493400849
924 0.000346281585936775
925 0.000344620062113678
926 0.000345388337164587
927 0.000342497679041347
928 0.000342907709484194
929 0.00034094493709568
930 0.00033747719978415
931 0.000341273092291853
932 0.000338945570531362
933 0.000340760297866923
934 0.000335500674919451
935 0.000336065321025687
936 0.000333675033912542
937 0.000335914624214947
938 0.000335839542513724
939 0.000336426671068679
940 0.000337883656350031
941 0.000335171380917659
942 0.000335763573869208
943 0.000336401537681526
944 0.000335842142144396
945 0.000335258677854629
946 0.00033584154875026
947 0.000331423624239215
948 0.000332751770999895
949 0.000333056967438318
950 0.000334753924512302
951 0.000333357466300047
952 0.00033287395216411
953 0.000332928013430538
954 0.000333357841309412
955 0.000333379184163558
956 0.000328838166962332
957 0.000329467032455732
958 0.000325874579292947
959 0.000326700178367354
960 0.000328140070335945
961 0.00033257060203493
962 0.000326874963554275
963 0.000332562464623016
964 0.000331881462049641
965 0.000331086206368507
966 0.000331111392087213
967 0.000329535980972821
968 0.000326401220269336
969 0.000325539760093662
970 0.000325895265663832
971 0.00032717891635052
972 0.000325116384734799
973 0.000320394502022124
974 0.000319748585486121
975 0.000323978012702561
976 0.000319701972721004
977 0.000319822428455626
978 0.000320566740946726
979 0.000321670932394644
980 0.000320999021105751
981 0.000322320764388712
982 0.000321933001054004
983 0.00031876399440632
984 0.000317626763138307
985 0.000317084959424175
986 0.000317308242565117
987 0.000320431213077695
988 0.000318612194973575
989 0.000317766637367462
990 0.000319560645673073
991 0.000319019666657576
992 0.000315655120036986
993 0.000316422818225398
994 0.000317553394969503
995 0.000317874140498032
996 0.000320626631437525
997 0.000320004001832881
998 0.000321481283926483
999 0.000323361228726625
};
\addlegendentry{Expo BW}
\addplot [red]
table {%
0 nan
1 0.0990359194472614
2 0.0691156239781418
3 0.0576680065415588
4 0.0482263664537603
5 0.042737803882058
6 0.0386941792039381
7 0.0361317548660578
8 0.0336776068424519
9 0.0317688995479068
10 0.0299241863087761
11 0.0290120517595557
12 0.0275610867522056
13 0.026325609545125
14 0.0249736585827999
15 0.0242848820652101
16 0.0236602876061781
17 0.0229995735468251
18 0.0219936033486374
19 0.0211846327099695
20 0.0206516311151215
21 0.0203186352742038
22 0.0198043874426287
23 0.0195018585998187
24 0.0192811522262165
25 0.0189166610092669
26 0.0184301878030051
27 0.0181992786763712
28 0.0179133549777734
29 0.0175211378035757
30 0.0172513861951324
31 0.0171006023757665
32 0.0168435260095721
33 0.0164949786535999
34 0.0161844454129927
35 0.0159828061889831
36 0.0157952047445434
37 0.0157441796968191
38 0.0154290416408331
39 0.0151589788032703
40 0.0149696454544299
41 0.0147451073443488
42 0.0144784380971556
43 0.0142579658486635
44 0.0141382562411011
45 0.0140107981795432
46 0.0138672988083452
47 0.0137567867564124
48 0.0135551424414956
49 0.0134426676328941
50 0.0133677499154394
51 0.0134176343938258
52 0.0133347856612301
53 0.0132257556229835
54 0.0130522354211663
55 0.013014170605956
56 0.0128538998993231
57 0.012711781954262
58 0.0125456234327401
59 0.0125123221697027
60 0.0123766174832627
61 0.0123204762460388
62 0.0122232445173221
63 0.0120852793787603
64 0.0119961682842656
65 0.0118890461723281
66 0.0118868836394488
67 0.0118225395471779
68 0.0117408514928412
69 0.0116597237695664
70 0.0116630399158376
71 0.0115428196626337
72 0.0114861395189833
73 0.0114877182730065
74 0.0114499785894462
75 0.0114095086237597
76 0.0113140398264515
77 0.0111826826198294
78 0.0110988988141489
79 0.0110842275560502
80 0.010965113026589
81 0.0109086997757153
82 0.0108339079401233
83 0.0108078655768014
84 0.0106927083386534
85 0.010643163611137
86 0.0106268152683406
87 0.0106098812297314
88 0.0105039365089602
89 0.0104715881463459
90 0.0104321652084046
91 0.0103749963648669
92 0.0103522045886647
93 0.0103892881163595
94 0.0103399992486754
95 0.0102720702238273
96 0.010208389368334
97 0.0101480089483989
98 0.0100823363647991
99 0.010022946911852
100 0.00997091777527346
101 0.00990548351413422
102 0.00983802803574899
103 0.00979920247291186
104 0.00978727758255199
105 0.0097011905606942
106 0.00966212332171832
107 0.00961108854633883
108 0.00959267479280841
109 0.00951337301097595
110 0.00940694372078946
111 0.00938812891619586
112 0.00940553007829992
113 0.00931877942747719
114 0.00929867081175785
115 0.00920672403470424
116 0.00922394325855889
117 0.00919979917304304
118 0.0092166782766482
119 0.00915562840768795
120 0.00909697984750186
121 0.00903243867858293
122 0.00897065418061158
123 0.00888638029818554
124 0.00887796497549418
125 0.00886401075712008
126 0.00875301386749143
127 0.00867145507803797
128 0.008628374997039
129 0.00858576671514897
130 0.00856855390716297
131 0.00850408721820894
132 0.00847619105920479
133 0.00844007713343131
134 0.00842200246076278
135 0.00841057813596904
136 0.00838519941627116
137 0.00831626583138599
138 0.00827827439045547
139 0.00823438674662662
140 0.0082053293441036
141 0.00816264611881605
142 0.00809928635309422
143 0.00810593864050627
144 0.00809296077434822
145 0.00810760884162969
146 0.00807160443919974
147 0.00803646464652082
148 0.00796762361616532
149 0.00793381005098387
150 0.00788272352814462
151 0.00786960378240934
152 0.00790223637366024
153 0.00788779149633289
154 0.00783817286650168
155 0.00779720585305474
156 0.0077753668927022
157 0.00770736835995325
158 0.00768881631157346
159 0.00766312731877019
160 0.00764617571329986
161 0.00762918095858978
162 0.00761832918235908
163 0.00756975292161789
164 0.00755864628895355
165 0.00752973499460287
166 0.00752518709933128
167 0.00749267992967375
168 0.00749757253603456
169 0.00748110841231346
170 0.00746732382630915
171 0.007451515229172
172 0.00742870510718056
173 0.00740971847187085
174 0.00736648603535734
175 0.00734348826539667
176 0.00729939627128571
177 0.007281174502998
178 0.00725375515988514
179 0.00725167754879454
180 0.00719422732122743
181 0.00713488840612227
182 0.00710249548470345
183 0.00707169098534883
184 0.00706477217174739
185 0.00702944206507286
186 0.00699959026074128
187 0.00697613359854104
188 0.006937993395039
189 0.00690376311067997
190 0.00690999510366447
191 0.00690970381978794
192 0.00690152496314325
193 0.0069029035755482
194 0.00689211983082746
195 0.00686155078663339
196 0.00683305716166311
197 0.00682779122150261
198 0.00678523992293698
199 0.00679292477517209
200 0.00677935512410215
201 0.00677928610526718
202 0.00676958258495516
203 0.00674324157694861
204 0.00671224757948544
205 0.00669110606681192
206 0.00665620907700194
207 0.00666277533157359
208 0.0066326251955174
209 0.00661821041835149
210 0.00656787918340611
211 0.0065613946064564
212 0.00658119178050754
213 0.00656824968554972
214 0.00655175877993297
215 0.0065423019107378
216 0.00651841865161458
217 0.00647425312652391
218 0.0064602143791212
219 0.0064533928771656
220 0.00645763363530686
221 0.0064163061076932
222 0.00640600901692671
223 0.00640708107835435
224 0.00637726144423579
225 0.00636835196170346
226 0.00636714958937454
227 0.00633821856386001
228 0.00634282007069711
229 0.00631841827011645
230 0.00630673505462667
231 0.00631145877277787
232 0.00628435946651303
233 0.00626060933179665
234 0.00623399911370958
235 0.00621668922185633
236 0.00619755219049681
237 0.00618802303736868
238 0.00614133670824959
239 0.00611914465060648
240 0.00610416240586623
241 0.00610809623550385
242 0.00611096513414579
243 0.00608833696830429
244 0.00606880495602663
245 0.0060637964129537
246 0.00604647645154903
247 0.0060121549619929
248 0.00601656402355473
249 0.0059987406822122
250 0.00601773491602488
251 0.00600287843746778
252 0.00597173365072751
253 0.00597437461245656
254 0.00596126209723968
255 0.00593950058117792
256 0.00592554036908247
257 0.00591807059510123
258 0.00588950148464907
259 0.00585190633317274
260 0.00584212108656021
261 0.00583936773720273
262 0.00582731162808962
263 0.00582664982719725
264 0.00579837909842203
265 0.005806391971787
266 0.00579706957217325
267 0.00579463984796741
268 0.00579627262107354
269 0.0057859772555471
270 0.00577771336226888
271 0.00575887151494221
272 0.00577036730342795
273 0.0057632772752152
274 0.00575335714890714
275 0.00574338646875769
276 0.0057460431551252
277 0.0057581894567827
278 0.00575054781372533
279 0.00573260052874847
280 0.00572464988970934
281 0.00568894287651848
282 0.00565796282191937
283 0.00565713907205816
284 0.00564824305510466
285 0.00562983763794657
286 0.00562711879936665
287 0.00560904960795861
288 0.00560872228056919
289 0.00559240639762795
290 0.00559094270842929
291 0.00558303121856612
292 0.00556782328284736
293 0.00554107413592243
294 0.00553784816541247
295 0.00552208469939516
296 0.00551207500871747
297 0.00550178171644461
298 0.00548662622595804
299 0.00549584413128638
300 0.00547439935167761
301 0.0054743739426533
302 0.0054604387280248
303 0.00544187225209246
304 0.00542472614251772
305 0.00544632549706297
306 0.00543278048662435
307 0.00543009379815107
308 0.00542883303214277
309 0.00542664505742183
310 0.00541099812917168
311 0.00540765949494779
312 0.00539207025247016
313 0.00538491092076973
314 0.00536029532256446
315 0.00534203755261511
316 0.00533001930234774
317 0.00532112959869231
318 0.00530601790672155
319 0.00530019439376437
320 0.00529014936972618
321 0.00528626371339215
322 0.00527400370014745
323 0.00527391490689126
324 0.00525435617623256
325 0.00526426228666966
326 0.00525732182850814
327 0.00524245608536227
328 0.00522637619804324
329 0.00521778467415957
330 0.00520868392971534
331 0.00520375536735557
332 0.00519200290877145
333 0.00518989032911071
334 0.0051804222275346
335 0.00517157990462838
336 0.0051740760256535
337 0.00517255540938826
338 0.00516917315810174
339 0.00515035392251393
340 0.00514122797699171
341 0.00511971868164944
342 0.00510732833742683
343 0.00511542913658967
344 0.00511294020803974
345 0.00510940684691544
346 0.00508743788607446
347 0.00508033739371618
348 0.00508395979880446
349 0.00508796660910153
350 0.00508158839179349
351 0.00507616010431865
352 0.00506289472265289
353 0.00507637738297464
354 0.00507621827436806
355 0.00508713824141868
356 0.00508257171900774
357 0.00508257792961563
358 0.0050619186754526
359 0.00505227990220371
360 0.00506334354375464
361 0.00507109881314586
362 0.00506625334855401
363 0.00504970166858316
364 0.00503351291315145
365 0.00503312131959877
366 0.00502092240398547
367 0.00500878108549535
368 0.00500300261069563
369 0.0050028438948381
370 0.0049945162673708
371 0.00500118955396347
372 0.00500682835568946
373 0.0049936754321939
374 0.00497430687286235
375 0.00496962013300914
376 0.00495206002383457
377 0.004936958361092
378 0.00492906051281149
379 0.00492860323091421
380 0.00492058498779798
381 0.00491403394706507
382 0.00490170276017602
383 0.0048823836662357
384 0.00487551336366135
385 0.00487232398184151
386 0.00486017253955494
387 0.00484940382436216
388 0.00484102796094143
389 0.00481939460945616
390 0.00481130978785028
391 0.00480316488488872
392 0.00478655644307193
393 0.00479582629218571
394 0.00478550302624284
395 0.00478964256915328
396 0.00478995990898692
397 0.00477824408975941
398 0.00476272689716371
399 0.00475316409745489
400 0.00475185810969175
401 0.00475096080364752
402 0.00473475271905596
403 0.0047274738615665
404 0.00471418371401893
405 0.00471154474780031
406 0.00469735518668065
407 0.00469034826825721
408 0.00469008376883366
409 0.00468692561287808
410 0.00469466946528016
411 0.004684068768566
412 0.00467009181336113
413 0.00467341310001389
414 0.00466736932844015
415 0.00466332010703204
416 0.00465710598731211
417 0.00465898180124664
418 0.00464824811178951
419 0.00465258577292682
420 0.00465205940460787
421 0.00464736202012343
422 0.00464227712442806
423 0.00465409874724848
424 0.00464937380560328
425 0.00465316187250007
426 0.00464934597735796
427 0.00463474211641243
428 0.00462845035962499
429 0.00463161296815634
430 0.00461465036493455
431 0.0046152732502931
432 0.00460303278803702
433 0.00460296708714709
434 0.00459050799941194
435 0.00457405462169173
436 0.00457350205762907
437 0.00457646211613387
438 0.00457583542254932
439 0.00456069375254507
440 0.00454904185261796
441 0.00453345889748228
442 0.00452784034966963
443 0.00451507730976308
444 0.0045174680518521
445 0.00451187334187267
446 0.00450397378797586
447 0.00451011081028315
448 0.00451130668682113
449 0.00450242520278723
450 0.00449659248792745
451 0.00447766991862625
452 0.00447250565666509
453 0.00445702142179468
454 0.00445930839011373
455 0.00446427040551904
456 0.00445930145571978
457 0.00445579871851
458 0.00445758657309992
459 0.00444771397453528
460 0.00444109664050002
461 0.00443976923634008
462 0.00442939105101871
463 0.00443228035542976
464 0.00442718385934771
465 0.00442855882055692
466 0.00442714792373334
467 0.00443598257287714
468 0.00443548445328598
469 0.00445098541144693
470 0.00444981032756166
471 0.00444593506391199
472 0.00444104985096825
473 0.00443027875396122
474 0.00443591962266804
475 0.00442409065223418
476 0.00442329402460493
477 0.00441699978280437
478 0.00442192194361649
479 0.00441804384914692
480 0.00441454009107847
481 0.00440213024878755
482 0.00439756575307166
483 0.00438872920252724
484 0.00438980085874926
485 0.00438157517033293
486 0.00437175171125002
487 0.00437294031685492
488 0.00437667889385815
489 0.00436262181195318
490 0.00436370263146077
491 0.00434558727583952
492 0.00434301493897447
493 0.00433112504094037
494 0.00432581693258318
495 0.00431617028688513
496 0.00432796993566923
497 0.00432420710869567
498 0.00431854312846735
499 0.00429768378286451
500 0.00429160209311129
501 0.00427478356007281
502 0.00426879319098144
503 0.00426331548628521
504 0.00425089337273978
505 0.00424505426123551
506 0.00424121372536985
507 0.00423912420455291
508 0.0042318361634877
509 0.00421760702118835
510 0.0042178543231541
511 0.00420704287649479
512 0.00419978544504456
513 0.00419814190937297
514 0.00419433078051944
515 0.0041840249552086
516 0.0041754048494065
517 0.00417189601879019
518 0.00417119562129618
519 0.00416791911337631
520 0.00416513628387141
521 0.00415281238363436
522 0.00414962555381661
523 0.00414883359590351
524 0.0041392488017295
525 0.00412733273978484
526 0.00413363307982673
527 0.00414685712884396
528 0.00413883218218943
529 0.00413231997159135
530 0.00413513760458003
531 0.00412877457975579
532 0.00412764421150563
533 0.00412091722922492
534 0.00411493085436339
535 0.00410933538585999
536 0.00410924620375643
537 0.0041078287246975
538 0.00410745199671009
539 0.00410130254979981
540 0.00408444735306985
541 0.00408491838367383
542 0.00407431797060868
543 0.00407383989320418
544 0.00408253637434622
545 0.00407968325526434
546 0.00407939762146326
547 0.00407709776579399
548 0.00407992198580874
549 0.00408682786650419
550 0.00408139644217001
551 0.00408745158762405
552 0.00409466256493082
553 0.00408403684317371
554 0.00408595042519855
555 0.00408333073974413
556 0.00407835273524819
557 0.00408515882462058
558 0.00407957093079451
559 0.00407920870903958
560 0.00407540815026684
561 0.00406995962814727
562 0.00406707403415016
563 0.00405657783370792
564 0.00405532457708371
565 0.00404899442472669
566 0.00403760624546168
567 0.00402468319272943
568 0.00402024735054475
569 0.00402066368411541
570 0.0040118311310976
571 0.00400713249551497
572 0.00401333415936481
573 0.00400650018831653
574 0.00399331881206855
575 0.00398782688656953
576 0.00398468960454661
577 0.00397666833800833
578 0.00396752173537461
579 0.00397169919225062
580 0.00397124213326159
581 0.00396195065862897
582 0.00396051700310917
583 0.00395499346321579
584 0.00394480879174754
585 0.00394166542946367
586 0.00395023934556577
587 0.00393824381448198
588 0.00392943596681773
589 0.00392601788332108
590 0.00392483901730749
591 0.00391612298361645
592 0.00390771078640974
593 0.00389801389654784
594 0.00389298950383334
595 0.00389086233349117
596 0.0038887723184065
597 0.00388675757314642
598 0.00388223504894912
599 0.0038814968821501
600 0.00388207226850344
601 0.00388436037438594
602 0.00387424814193389
603 0.00386144830416324
604 0.00385235497007585
605 0.00384859201150984
606 0.00383663738364906
607 0.00383678127913603
608 0.00383410012927532
609 0.00382749853908744
610 0.00382062366927493
611 0.00381429736365077
612 0.00380610231399789
613 0.00380204929002714
614 0.00380030356058917
615 0.00379968532303012
616 0.00380113302813552
617 0.00379242860642581
618 0.00379113903945385
619 0.00378447830617759
620 0.00378277080920819
621 0.00376999687893414
622 0.00377089471160106
623 0.00376797540583883
624 0.00376994528247953
625 0.00377725000256607
626 0.00376777547983765
627 0.0037667464594335
628 0.00375886647642697
629 0.0037535419271723
630 0.00374317901774546
631 0.00374790764513537
632 0.00374334845569544
633 0.00374315843018453
634 0.00373682302836763
635 0.00374097635887122
636 0.00373384086491195
637 0.0037375813220651
638 0.00373819012852733
639 0.00373178359826756
640 0.00373719606409769
641 0.00373723143166591
642 0.00373908972271396
643 0.00373536658527297
644 0.00373544946410049
645 0.0037307909559374
646 0.00372234621197933
647 0.0037135392415652
648 0.00370232410566139
649 0.00370337024234219
650 0.00370040302189367
651 0.00369370463696525
652 0.0036957740190917
653 0.00369141941878099
654 0.00368758808550087
655 0.00369273764114848
656 0.00370108031468786
657 0.00368985933623003
658 0.00369300255105945
659 0.00368194765382746
660 0.00368578183361996
661 0.00368792793625633
662 0.00368917321468062
663 0.00369143651115993
664 0.0036839035526539
665 0.00368986239016915
666 0.00368887295180031
667 0.00368125415939017
668 0.00367348691420108
669 0.00367542851782183
670 0.0036775186655983
671 0.00367755699703565
672 0.0036799789401965
673 0.00368020447668906
674 0.00367942454137286
675 0.0036714373206413
676 0.00367641963658544
677 0.00367275853174904
678 0.0036675673148984
679 0.00366675507968098
680 0.00366922488147773
681 0.00366962089368319
682 0.0036594125223487
683 0.00364985587493327
684 0.00364902072034876
685 0.0036465031979326
686 0.00364216099370575
687 0.00364683077588424
688 0.00364553384670199
689 0.00364397700263327
690 0.00364615421840596
691 0.00364067626393709
692 0.00363235758789179
693 0.00363050077158238
694 0.00362529774809011
695 0.00363102043573636
696 0.00363205890436872
697 0.00363972211870387
698 0.00363791543619788
699 0.00363184610319054
700 0.00362675437297502
701 0.00362543312177205
702 0.00362566372031007
703 0.00362806428803386
704 0.00363228233440947
705 0.00362554989592726
706 0.00362629546967739
707 0.00362231770245417
708 0.00362451157734973
709 0.0036193130127637
710 0.00361069108994718
711 0.00360243025850228
712 0.00360689073431476
713 0.00360221622760093
714 0.00359859710805203
715 0.00359323839608409
716 0.00359353445334806
717 0.00359300124528831
718 0.0035911383473864
719 0.00358641409126774
720 0.0035880249107504
721 0.00358890294115404
722 0.00358839437820583
723 0.00358846418986193
724 0.00358470033466358
725 0.00357699651484024
726 0.00357676672338583
727 0.00357714699109379
728 0.00357748184093529
729 0.00357250987085236
730 0.00357762292488497
731 0.00358256149850366
732 0.00358262845630208
733 0.00358011922738501
734 0.00358266587467857
735 0.0035854136695655
736 0.00357075073207852
737 0.00356570920539543
738 0.00355569632323371
739 0.00355430736573664
740 0.00355582565779112
741 0.00355239128871793
742 0.00355159875470676
743 0.00354373982304211
744 0.00353432648193565
745 0.00353165686403675
746 0.00352890523056365
747 0.00353205421105335
748 0.00352884800831316
749 0.00352816416299202
750 0.00352781578060225
751 0.00352082011794387
752 0.003512454027884
753 0.00350741083326017
754 0.00350532580712226
755 0.00350198368168901
756 0.00350341447256925
757 0.00350549919802696
758 0.00350079910648305
759 0.00349218543349009
760 0.00348645679826078
761 0.00348592295204454
762 0.00347648475562788
763 0.00346764352051361
764 0.00346841696580551
765 0.00346385922243428
766 0.00346245969779031
767 0.00345707075409234
768 0.00345669354358326
769 0.00345154834583877
770 0.00345000862664279
771 0.00345085561668599
772 0.00344380235078776
773 0.00345351925204744
774 0.00345071245358149
775 0.00345121293135189
776 0.00344823244163224
777 0.00344092776732029
778 0.0034332513231011
779 0.00343153308683535
780 0.00342815599780459
781 0.00341946920596205
782 0.00340555762364789
783 0.0034064386604863
784 0.00339892222359409
785 0.00340162854519072
786 0.00340539255311807
787 0.00340911848802443
788 0.00341040920181056
789 0.00340277335380044
790 0.00340005463286913
791 0.00339614688159229
792 0.00340009105384588
793 0.0033904066216745
794 0.00338711814501654
795 0.00338550002795739
796 0.00337197603752203
797 0.00337248246723234
798 0.00336950897453652
799 0.00337024252434849
800 0.00337357620085626
801 0.00337076513599041
802 0.00337175918016544
803 0.00337225648058483
804 0.00337467045225726
805 0.00337005600124271
806 0.00336336804394245
807 0.00335827821187014
808 0.0033493672094204
809 0.00335223134233383
810 0.00335467865584
811 0.00335290146617197
812 0.0033456014424423
813 0.0033351133566333
814 0.00333537273562433
815 0.00333087050431211
816 0.00332952077867752
817 0.00333114349077372
818 0.00332937144601841
819 0.00332414629307214
820 0.00331658065228362
821 0.00331225444142568
822 0.00330977294626726
823 0.00330799923508898
824 0.00330748485769325
825 0.00330367616104749
826 0.00330113361649807
827 0.00329933435271174
828 0.00329343976350665
829 0.00329487196681309
830 0.00330172545847279
831 0.0032978785443838
832 0.0032928323040492
833 0.00328654108677533
834 0.00327211434236985
835 0.00326859061968702
836 0.00326908224368962
837 0.00327616011946248
838 0.0032676696971093
839 0.00326578996865201
840 0.00326445467101626
841 0.00326962334123938
842 0.00326399579229088
843 0.00326412589931132
844 0.00326205720124078
845 0.00325574137643366
846 0.00325228568422726
847 0.00325777141084071
848 0.00325710902223793
849 0.00324577027533033
850 0.00324584054208331
851 0.00324786691652645
852 0.00324928363887256
853 0.0032496806633395
854 0.00324923343037518
855 0.00324812312129238
856 0.00324274377697408
857 0.00324591565333238
858 0.00324126294717908
859 0.00324321139410259
860 0.00324400264500911
861 0.0032492746309401
862 0.00324932122508307
863 0.00324468545272972
864 0.00324117708527884
865 0.00324369578335487
866 0.00323992931674973
867 0.00323954541681297
868 0.00324400822169654
869 0.00324582882638134
870 0.00325248331713547
871 0.00325747621497179
872 0.00325842453272502
873 0.0032543546485637
874 0.00325200821944135
875 0.00324235308266878
876 0.00323507964472532
877 0.00323064440701883
878 0.00322940515882256
879 0.00323069398914505
880 0.00322397645778888
881 0.00323081386111959
882 0.00322823445891705
883 0.00322864140847611
884 0.00322543810160957
885 0.003223194855373
886 0.00322918413656988
887 0.00323342994782918
888 0.00323786016470084
889 0.00323610326091873
890 0.00323558560076394
891 0.00323427234875148
892 0.00322863498590867
893 0.00322434108465106
894 0.00322188192322425
895 0.0032202939493246
896 0.00321871998921059
897 0.0032231673334226
898 0.0032159060622681
899 0.00320953528963428
900 0.00320536076653677
901 0.00319437185340819
902 0.00319362473482998
903 0.00319016544655514
904 0.0031884785183929
905 0.00318843190377034
906 0.00319077385331848
907 0.00318426986062485
908 0.00318151421222903
909 0.00318300075504613
910 0.00318178980257088
911 0.00318153821713408
912 0.00317693857495924
913 0.00317358113279654
914 0.00316726014409101
915 0.00315827117551212
916 0.00315213072855892
917 0.00315111129939615
918 0.0031515328608729
919 0.00314506729210553
920 0.00314046420623551
921 0.00313940698337959
922 0.00313386085589336
923 0.00313742571996025
924 0.00313204776514913
925 0.0031312145152744
926 0.00313486918014293
927 0.00313315209199493
928 0.00312922232562072
929 0.00312934395999864
930 0.00312680326257854
931 0.0031229015366928
932 0.0031273051815832
933 0.00312288156909489
934 0.00311862897979045
935 0.00311483116655641
936 0.00311385261998157
937 0.00311791890478319
938 0.00311073686401049
939 0.00310916744912485
940 0.00310813393735443
941 0.00310322979707353
942 0.00310052747249039
943 0.00309577581880559
944 0.00309717395198421
945 0.00309426472448396
946 0.00308968021046307
947 0.00308746651082059
948 0.00308691815105714
949 0.00307979157984539
950 0.00308032409698077
951 0.00308215088540578
952 0.00308096102480453
953 0.00307537564454653
954 0.00307231054730304
955 0.00307007920015259
956 0.00306947244138956
957 0.0030746031698253
958 0.00307254382615733
959 0.00307150033242057
960 0.0030730734296602
961 0.00307401860374955
962 0.00307285899961931
963 0.00307077020300284
964 0.00306464653657506
965 0.00306299356781089
966 0.00306066105300799
967 0.00305664886222966
968 0.00306049068660434
969 0.00306103542981411
970 0.00305995418362682
971 0.00305537849996423
972 0.00305523207583446
973 0.00305146405824112
974 0.00304722161579336
975 0.00304289164595979
976 0.0030456852358745
977 0.00304636339022764
978 0.00304529112177362
979 0.00304735942427809
980 0.00304635028475531
981 0.00304259773774899
982 0.00303953787841337
983 0.00303673322289281
984 0.00304032585854391
985 0.00303491090328487
986 0.00303017741064838
987 0.00303164470696854
988 0.0030267953017396
989 0.0030265615828125
990 0.00302479856635389
991 0.00302308995892176
992 0.00302118612378308
993 0.00302345530262456
994 0.00302120771228413
995 0.00302161038476085
996 0.00302041497844295
997 0.00302198039735848
998 0.00301984201146285
999 0.00302091193865165
};
\addlegendentry{Expo rand}
\addplot [green!50!black, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.113004795442853
1 0.0811731218847645
2 0.068765551011834
3 0.0616752112291735
4 0.0564533719018884
5 0.0529855938992067
6 0.0497517021611877
7 0.0477673838737675
8 0.0459343101578219
9 0.0443599579939105
10 0.043185943034897
11 0.0421368903698699
12 0.0411579859965349
13 0.040250405150043
14 0.0395120896898689
15 0.0390058205790472
16 0.0384699137145396
17 0.0379535237934928
18 0.0377624745479703
19 0.0374650396614046
20 0.0369780192874879
21 0.0364851097947806
22 0.0362199381606732
23 0.0359178606286375
24 0.0354341310968374
25 0.0351735738768637
26 0.0348763754348988
27 0.0347480703866409
28 0.0344813911100731
29 0.0342620006959214
30 0.034037835462672
31 0.0338492612063525
32 0.0336746912267907
33 0.0336253713318373
34 0.0334730126477618
35 0.0333408300539036
36 0.0331283320373322
37 0.0329738639685907
38 0.0329147418131399
39 0.0326351369087654
40 0.0325347023697037
41 0.0324144554033736
42 0.0323334346787708
43 0.0321615208061401
44 0.0319956772149928
45 0.031877713085039
46 0.0317824519614995
47 0.0316704852104553
48 0.0315220727190403
49 0.031453683093216
50 0.0313205485347883
51 0.0312789779909749
52 0.0311905971055457
53 0.0311169378952283
54 0.0310411889968944
55 0.030964193957305
56 0.0308696994750415
57 0.030741941150899
58 0.0306658637553259
59 0.0306359765744317
60 0.0305966005058735
61 0.03054068550394
62 0.0305378799190434
63 0.0304443469954645
64 0.0303214738201608
65 0.0302452664026191
66 0.0302218844514442
67 0.0301723146987696
68 0.0301350353862031
69 0.0300976287144555
70 0.0300280901785361
71 0.0299226637105025
72 0.0298671151997209
73 0.0297598269009259
74 0.0296983185347751
75 0.0296824931474934
76 0.0296243478761082
77 0.0295602010837641
78 0.0295623190098997
79 0.0294979438366349
80 0.0294404047935152
81 0.0294477525563814
82 0.0294201558651484
83 0.0293985385046838
84 0.0293560552063821
85 0.029313092019019
86 0.0292735729416981
87 0.0292200451777722
88 0.0291875623749132
89 0.0291655859067943
90 0.0291683407459215
91 0.0291868504545395
92 0.0291679937514459
93 0.0291150412115409
94 0.0291148435608968
95 0.029076468690839
96 0.0290683084871327
97 0.0290622858634477
98 0.0290525848364476
99 0.0290286601109243
100 0.0290021470372885
101 0.028963890345522
102 0.0289642308008435
103 0.0289110615579047
104 0.0289220315853321
105 0.028883500060243
106 0.028865229749682
107 0.028842328335808
108 0.0288471274293538
109 0.0288182767371778
110 0.0288157218627301
111 0.0287956900625921
112 0.0287870321971933
113 0.0287695836347138
114 0.028762389645659
115 0.028749466074537
116 0.028766563811726
117 0.0287655587941135
118 0.0287680733956696
119 0.0287220344891186
120 0.0287051564166018
121 0.0286950817861916
122 0.0287310964770963
123 0.0287269722623448
124 0.0287454708499234
125 0.0287267726437041
126 0.0287005697505591
127 0.0287045437774932
128 0.0286792128971634
129 0.0286578761861852
130 0.0286596708189017
131 0.0286557142797173
132 0.0286759120539032
133 0.0286618705798356
134 0.0286440331120546
135 0.0286531847435169
136 0.02863742152262
137 0.0286461012283186
138 0.0286381341222721
139 0.0286286539707093
140 0.0286366303396326
141 0.0286122527620879
142 0.0286086777478453
143 0.0285996818664362
144 0.0286262152258039
145 0.0285990575533332
146 0.0285718669278121
147 0.0285468815094372
148 0.0285534657155539
149 0.0285497571676243
150 0.028528302153353
151 0.0285390304234459
152 0.0285599914694789
153 0.0285739078696508
154 0.0285608385054229
155 0.0285341983486657
156 0.0285140022246062
157 0.0285060716014111
158 0.0284674984901956
159 0.0284546409751412
160 0.0284458477193359
161 0.0284359738097473
162 0.0284272185035031
163 0.0284261290580615
164 0.0284030388313637
165 0.0284146866689944
166 0.0284060626715743
167 0.0284065764993666
168 0.0284123283342445
169 0.0284118756508229
170 0.0284070287007077
171 0.0283930863522591
172 0.0283770083751381
173 0.0283696534718905
174 0.0283501942273636
175 0.0283626829566199
176 0.0283418866704126
177 0.0283576357495314
178 0.0283454678784201
179 0.0283252779540956
180 0.0283039925819698
181 0.0283038651500748
182 0.0282994450634735
183 0.0282819960832471
184 0.0282714386497209
185 0.0282562319984729
186 0.0282310128518201
187 0.0282306090592158
188 0.028226402323327
189 0.028207271151149
190 0.0281865620358837
191 0.0281819882835824
192 0.0281993938867294
193 0.0281840554370233
194 0.0281866610314341
195 0.0281836157461574
196 0.0281877651078252
197 0.0281950618110906
198 0.0282058943731038
199 0.0282027873962993
200 0.0282099542527753
201 0.0282028437252211
202 0.0281944764279506
203 0.028178053154569
204 0.0281836733523777
205 0.0281763455787729
206 0.028169050768199
207 0.0281688511021746
208 0.0281625683294462
209 0.0281594386276469
210 0.0281599763006009
211 0.0281441261836717
212 0.0281427912659568
213 0.0281286094059965
214 0.0281293804024784
215 0.0281265329454537
216 0.0281126795265557
217 0.0281186886457577
218 0.0281223552602169
219 0.0281190734715305
220 0.0281109262126353
221 0.0281078538882772
222 0.0281108527341181
223 0.0280889625155399
224 0.0280906971952993
225 0.0280864128623408
226 0.0280760430748134
227 0.0280822555103424
228 0.0280837954794834
229 0.028075961254469
230 0.02806581817773
231 0.0280474191962401
232 0.0280444483694782
233 0.028040886117163
234 0.028021630414181
235 0.0280123054008471
236 0.0280081512842494
237 0.0280126550802582
238 0.0280073930699107
239 0.0280014802530756
240 0.0280061207996764
241 0.0280152826987768
242 0.0280101047424123
243 0.0279940444836892
244 0.0279789895934937
245 0.02796519064296
246 0.0279559451210509
247 0.0279514371080408
248 0.0279380594646941
249 0.0279299564543356
250 0.0279188076432081
251 0.0279208409404944
252 0.0279252526625498
253 0.0279422682389214
254 0.0279349934092695
255 0.0279391005382029
256 0.0279443966220127
257 0.0279377195662859
258 0.0279233533612803
259 0.0279184014494709
260 0.0279080418084819
261 0.0279080191818572
262 0.0279025681438019
263 0.0278877237755252
264 0.0278883719301027
265 0.0278717670980651
266 0.0278637223271914
267 0.0278591178575697
268 0.0278525106230848
269 0.0278661911863942
270 0.0278656150840911
271 0.027880191706239
272 0.0278731594841631
273 0.0278805996096976
274 0.0278675228219431
275 0.0278526778992066
276 0.0278551299248624
277 0.0278541159269415
278 0.0278564740634487
279 0.0278582369826992
280 0.0278589768952234
281 0.0278623291135465
282 0.0278660654390514
283 0.0278555855522824
284 0.0278535496989374
285 0.0278451936468567
286 0.0278394933967037
287 0.0278367125614045
288 0.0278455892709841
289 0.0278498949153845
290 0.0278410129096329
291 0.0278384806930317
292 0.0278371112843307
293 0.027823988858861
294 0.0278249614059303
295 0.0278281363535871
296 0.0278230835986509
297 0.0278182073117507
298 0.0278145848798299
299 0.027824272681842
300 0.0278198532602006
301 0.0278133689553108
302 0.0278188415958992
303 0.0278050502542107
304 0.0277940071344306
305 0.027786824156778
306 0.0277823852602671
307 0.0277739813440189
308 0.0277633329195921
309 0.0277510304257533
310 0.0277507010898429
311 0.0277466057664654
312 0.0277560236391608
313 0.0277535076047846
314 0.0277436314012008
315 0.0277478510396292
316 0.0277343271811093
317 0.0277333726948995
318 0.0277317870069989
319 0.0277265246332022
320 0.0277242157138063
321 0.0277188870551836
322 0.0277164970928447
323 0.0277144934135015
324 0.0277214761844127
325 0.0277151120897925
326 0.0277094947623991
327 0.0277014841423409
328 0.0277003077395234
329 0.0276944066396881
330 0.0276914959334223
331 0.0276918099195888
332 0.0276833874695704
333 0.0276787570168866
334 0.0276761558210704
335 0.0276616835456437
336 0.02765861508965
337 0.0276606682676911
338 0.0276621120352791
339 0.0276658665314923
340 0.0276494375341236
341 0.0276455642308615
342 0.0276314832268569
343 0.0276320789641884
344 0.0276300977364306
345 0.0276203688221961
346 0.0276179479650516
347 0.0276141459099123
348 0.0276087310820157
349 0.027607401552438
350 0.0276097976978995
351 0.0276098365538667
352 0.0276080545013398
353 0.0276134611996105
354 0.0276087997816425
355 0.0276017062786044
356 0.0275902149367444
357 0.0275903685232499
358 0.0275902835257257
359 0.027581937225328
360 0.0275778977810594
361 0.027589104556113
362 0.0275806291816977
363 0.0275687454997647
364 0.0275597808268772
365 0.0275593285624429
366 0.0275611282201205
367 0.0275582237777893
368 0.027561846960783
369 0.0275583942871559
370 0.0275628833829926
371 0.0275562990221729
372 0.0275568803266119
373 0.0275378983819286
374 0.0275395611491825
375 0.0275337018098538
376 0.0275294796245982
377 0.0275248846853392
378 0.0275277155540927
379 0.0275193212438788
380 0.0275152770740122
381 0.0275142921891226
382 0.0275127620495246
383 0.0275108882861739
384 0.0275183531514258
385 0.0275121499220725
386 0.0275117264140802
387 0.0275073012098816
388 0.0274993289304695
389 0.0274950317229591
390 0.0274960688716248
391 0.0274999287706835
392 0.0275026977811539
393 0.0274957658005488
394 0.0274974549181254
395 0.0274967230532227
396 0.0275021095543119
397 0.0274999538212962
398 0.0275034125728628
399 0.0275081128941433
400 0.0275052764783542
401 0.0274990907060627
402 0.0274901266916778
403 0.0274803303694251
404 0.0274758521343238
405 0.0274623883428212
406 0.027460088685996
407 0.0274626868489353
408 0.0274577732749731
409 0.0274594347470105
410 0.0274659866316071
411 0.0274568922034429
412 0.0274548944030166
413 0.0274570862510029
414 0.0274606705609718
415 0.0274636135202152
416 0.0274662430584325
417 0.0274590120632362
418 0.0274592412970191
419 0.0274643025142767
420 0.0274637413780369
421 0.0274586176487153
422 0.0274547805174072
423 0.0274478080594581
424 0.0274369371427828
425 0.0274350507987585
426 0.0274335915049481
427 0.0274287039460449
428 0.0274246898920427
429 0.0274209962606796
430 0.0274169701977392
431 0.0274229586207214
432 0.0274251486260274
433 0.0274304165848256
434 0.0274256767877069
435 0.0274207182236718
436 0.0274209448555298
437 0.0274233298139224
438 0.0274168501982913
439 0.0274141621888223
440 0.0274174197560882
441 0.0274104955656382
442 0.0274099821150664
443 0.0274094125250967
444 0.0274073967222999
445 0.0274102631435016
446 0.0274128142061663
447 0.0274099743890736
448 0.0274050209418829
449 0.0273986204592983
450 0.0274027792411832
451 0.0273960967572217
452 0.0273932559315951
453 0.0273974592292578
454 0.0273973695199706
455 0.0273990193227386
456 0.0273955097786271
457 0.0274026938276526
458 0.0274047134185574
459 0.0274004737841389
460 0.0274000392422138
461 0.0274003274915507
462 0.0274000074557795
463 0.0273878692673037
464 0.0273899570785907
465 0.0273952619759643
466 0.0273963219822778
467 0.0273955096402103
468 0.0273959457647295
469 0.0273998840496772
470 0.0274027824532761
471 0.0274029647205761
472 0.0273991162931634
473 0.0274062434578362
474 0.0274081886261718
475 0.0274075744660452
476 0.0274050716544124
477 0.0274000754246088
478 0.0273974818791588
479 0.0273966235738941
480 0.0273925610956793
481 0.0273924305676397
482 0.0273947739172828
483 0.0274015469565903
484 0.0274071878834494
485 0.0274050219362038
486 0.0274078940362715
487 0.0274116459791104
488 0.0274192767537251
489 0.0274148011557529
490 0.0274131155276365
491 0.0274105064426478
492 0.0274168856802896
493 0.0274157593488719
494 0.0274189496305787
495 0.0274134061301553
496 0.0274089061918055
497 0.0274080215336352
498 0.0274142279714894
499 0.0274033483170815
500 0.0274078702156373
501 0.0274067635948402
502 0.0274059264048548
503 0.0274052295835615
504 0.0274098683489651
505 0.027405583172775
506 0.0274010625318711
507 0.0274008015083089
508 0.0274018911195659
509 0.0274072428330849
510 0.027402697015949
511 0.0274093126238211
512 0.0274068562678467
513 0.0274069876937389
514 0.0274079091020222
515 0.027409124846995
516 0.0274019095975797
517 0.0274031107707704
518 0.0274032418616241
519 0.0274044602241065
520 0.0274097584841106
521 0.0274039324514184
522 0.0274003890490847
523 0.0273983907425174
524 0.0273967488847705
525 0.0273959755911541
526 0.0274010095344575
527 0.0273998102038424
528 0.0273975367602737
529 0.0273862927963946
530 0.0273870248482252
531 0.0273913304148691
532 0.0273848881025925
533 0.0273889836545234
534 0.0273878790323854
535 0.0273803491965565
536 0.0273779714967612
537 0.0273801858384251
538 0.0273804813262628
539 0.0273763306382283
540 0.0273763396173898
541 0.0273740756543957
542 0.0273684535832667
543 0.0273681371238538
544 0.0273661815948372
545 0.0273694108180786
546 0.0273645705398436
547 0.0273648125730817
548 0.0273698937690177
549 0.0273718737053884
550 0.0273670850713643
551 0.0273643547208816
552 0.0273627192608402
553 0.0273644687388614
554 0.0273654188461539
555 0.0273629534011974
556 0.0273632251642651
557 0.0273658067750399
558 0.0273668415569941
559 0.0273700366381936
560 0.0273656088335667
561 0.0273637784135602
562 0.0273635159650942
563 0.0273627664308844
564 0.0273602779362549
565 0.0273555115691901
566 0.0273500865315561
567 0.0273505960927851
568 0.0273511007445025
569 0.0273556822480581
570 0.0273502803987171
571 0.0273509174718618
572 0.027351375598886
573 0.0273503778072168
574 0.0273464974738217
575 0.0273470993598754
576 0.0273402588659377
577 0.0273378934004922
578 0.0273367696481985
579 0.0273287613196378
580 0.027326168587715
581 0.0273219854995669
582 0.0273151835175587
583 0.0273140673595163
584 0.0273124777597503
585 0.027310651529037
586 0.0273130324787881
587 0.0273085517571364
588 0.0273020885638625
589 0.0272973115927548
590 0.0272927584070269
591 0.0272933325592517
592 0.0272875556727193
593 0.0272817483488772
594 0.0272796966351259
595 0.0272812014291442
596 0.0272884842658867
597 0.0272890847586634
598 0.0272854107105087
599 0.0272852673461998
600 0.0272796036608944
601 0.0272852947965273
602 0.0272904968463776
603 0.0272910302050518
604 0.0272899538183906
605 0.0272895168006978
606 0.0272936628438263
607 0.0272936058009869
608 0.0272925325303718
609 0.0272973170226145
610 0.0272951179724196
611 0.0272947366172867
612 0.0272966847390093
613 0.0272963712494263
614 0.0272891153283375
615 0.0272868863748285
616 0.0272832568149754
617 0.0272782210405907
618 0.0272736256534907
619 0.0272734787496488
620 0.0272785676434968
621 0.0272807168451468
622 0.0272749863243283
623 0.0272784304304147
624 0.0272755477483595
625 0.0272763842584268
626 0.0272753123540899
627 0.0272745885402115
628 0.0272706955696951
629 0.0272683330398501
630 0.0272631997379152
631 0.0272610061514275
632 0.0272627177398157
633 0.027264677883574
634 0.0272675356383899
635 0.027264912103053
636 0.0272642733850228
637 0.0272632138364855
638 0.027267318904823
639 0.0272678123335725
640 0.0272650166273819
641 0.0272645020197861
642 0.0272633400455667
643 0.0272627402920232
644 0.027257421890919
645 0.0272604213095447
646 0.0272541124436896
647 0.0272552084126485
648 0.0272581143690955
649 0.0272581936388382
650 0.0272525573764311
651 0.0272532554064316
652 0.0272510349854084
653 0.0272504562919267
654 0.0272474167673318
655 0.0272509054108919
656 0.0272471135993959
657 0.0272507509247409
658 0.0272487317619033
659 0.0272555286304373
660 0.0272586062937442
661 0.0272612972752353
662 0.027259494098105
663 0.0272573285234117
664 0.0272570271646438
665 0.0272557584643164
666 0.0272521020580114
667 0.027248217310961
668 0.0272454876927929
669 0.0272496047971379
670 0.0272539080814734
671 0.0272585616700484
672 0.027261819587769
673 0.0272586729843244
674 0.0272608798504687
675 0.0272597056716609
676 0.0272553293233726
677 0.0272615674047192
678 0.0272578002537332
679 0.0272592953413826
680 0.0272621215519975
681 0.0272628136548825
682 0.027268445890934
683 0.0272662295684409
684 0.0272576127125948
685 0.0272563366378679
686 0.0272567502279595
687 0.0272523880083915
688 0.0272502603545102
689 0.0272494731773761
690 0.0272528764495751
691 0.027250930364143
692 0.0272535316964969
693 0.0272512736628261
694 0.0272542280483512
695 0.0272522181710496
696 0.0272565989050463
697 0.0272526755625961
698 0.0272532569194044
699 0.0272522601524266
700 0.0272519281728953
701 0.0272525502344474
702 0.0272518346210251
703 0.0272478769587598
704 0.0272483291179052
705 0.027246208733563
706 0.0272466042470695
707 0.0272445351886269
708 0.0272472451392823
709 0.0272410797381247
710 0.0272355669516231
711 0.027228412726617
712 0.027226313785361
713 0.0272212095579965
714 0.0272196781799666
715 0.0272197333908127
716 0.0272193327345034
717 0.027223022300046
718 0.0272261489019899
719 0.0272304404290614
720 0.027231011621199
721 0.0272293534652964
722 0.027227364859065
723 0.027231995492163
724 0.0272311141465973
725 0.0272259823737897
726 0.0272276406260463
727 0.0272254315450551
728 0.0272253892116041
729 0.0272253119643964
730 0.027223472184826
731 0.0272228693971103
732 0.0272209146142889
733 0.0272170202536601
734 0.027218258426326
735 0.0272205639109391
736 0.0272201252092542
737 0.0272260265845581
738 0.0272272187661081
739 0.0272229967340705
740 0.0272265553906915
741 0.0272220554824767
742 0.0272154785356056
743 0.0272155357969098
744 0.0272201076511309
745 0.0272188876559304
746 0.0272227110604047
747 0.0272192999544255
748 0.0272168902711411
749 0.0272209297158153
750 0.0272181417276659
751 0.0272167461877077
752 0.0272174469351245
753 0.0272137172228285
754 0.0272121835029882
755 0.0272138634537345
756 0.0272134143100709
757 0.0272164665429414
758 0.0272216481995834
759 0.0272237746931089
760 0.0272185449927639
761 0.0272214127857202
762 0.0272197978274061
763 0.0272239579863286
764 0.027220070755321
765 0.0272239671009206
766 0.0272215322345803
767 0.0272239732549816
768 0.0272214060925261
769 0.0272171613980803
770 0.0272119302621091
771 0.0272096356042944
772 0.027208127342576
773 0.0272096911989857
774 0.0272103300752526
775 0.0272135655424848
776 0.0272144149410268
777 0.0272165553330122
778 0.0272191593224132
779 0.0272232511647919
780 0.0272203709594123
781 0.0272202095621289
782 0.0272181177953388
783 0.0272211350450483
784 0.0272243783292763
785 0.0272235659796732
786 0.0272182261987134
787 0.0272202759975005
788 0.027219935539457
789 0.027221568741719
790 0.0272193186151945
791 0.0272200449951154
792 0.0272194394240952
793 0.027219348723464
794 0.0272190078896679
795 0.0272179512961602
796 0.0272183158716287
797 0.0272167896107868
798 0.0272167851203862
799 0.0272166738125475
800 0.0272164772606361
801 0.0272164968091114
802 0.0272193890006143
803 0.0272216316447069
804 0.0272187922183349
805 0.0272223348182571
806 0.0272203553260315
807 0.0272200951537766
808 0.0272175561870022
809 0.0272140025740701
810 0.0272176370317723
811 0.0272211084466557
812 0.0272163868147491
813 0.0272137401374061
814 0.0272108082791734
815 0.0272092612500683
816 0.0272079403534727
817 0.0272099937642642
818 0.0272093893435342
819 0.0272167925973214
820 0.0272144308935497
821 0.0272132995776256
822 0.0272145041299823
823 0.0272172078193737
824 0.0272172795411707
825 0.027221662317817
826 0.0272210109470065
827 0.0272207051944512
828 0.0272174469303992
829 0.0272190165949397
830 0.0272168659242008
831 0.0272114108455512
832 0.0272117672468644
833 0.027209090536319
834 0.0272106158597189
835 0.0272111160012988
836 0.0272081427619251
837 0.0272127311079803
838 0.0272132856467153
839 0.0272139899039003
840 0.02721194681176
841 0.0272121583295191
842 0.0272110214594383
843 0.0272138847099897
844 0.0272103552049207
845 0.0272093591141946
846 0.0272075071990356
847 0.0272075640357675
848 0.0272065473544425
849 0.0272042032841434
850 0.0272062917770715
851 0.0272075804204604
852 0.0272052380664922
853 0.0272030940134119
854 0.0272009575935268
855 0.0271974472686199
856 0.0271994418609229
857 0.0271994603610729
858 0.027200919008213
859 0.027196815241452
860 0.0271992612210192
861 0.0271981752874496
862 0.0271956179895168
863 0.0271977937618675
864 0.0271978262088847
865 0.0271981703437804
866 0.0271987836263804
867 0.0271983884475427
868 0.0271976262313923
869 0.0271970174253037
870 0.027197994613851
871 0.0272016150804463
872 0.0271997169739171
873 0.0272007578868556
874 0.0271976517337282
875 0.0271955546815574
876 0.0271913012795614
877 0.0271915584611992
878 0.027195866067537
879 0.0271946120834512
880 0.0271892539597595
881 0.0271864566198698
882 0.0271848784331002
883 0.0271846554105231
884 0.0271855889649579
885 0.0271828949044557
886 0.0271792590938375
887 0.0271789174585113
888 0.0271819641419339
889 0.0271814552715588
890 0.0271875669723764
891 0.0271862593976323
892 0.0271865713137147
893 0.027189370483139
894 0.0271908801069366
895 0.027191424053588
896 0.0271864071755224
897 0.0271851549799545
898 0.0271849617383696
899 0.0271850116013936
900 0.0271853514230949
901 0.0271842049857459
902 0.027182961234252
903 0.0271804695512582
904 0.0271822500803345
905 0.0271815348809775
906 0.0271864757043166
907 0.027186655558462
908 0.0271896107725584
909 0.0271876420247412
910 0.0271833471043656
911 0.0271800239585073
912 0.0271809604855955
913 0.027184685149689
914 0.0271829579408817
915 0.0271830294136652
916 0.02718513653484
917 0.0271805598953582
918 0.0271786930344907
919 0.0271816429875412
920 0.0271808414199117
921 0.0271794736325645
922 0.0271773994245213
923 0.0271746424958567
924 0.0271783693627692
925 0.0271789510743514
926 0.0271802035463377
927 0.0271793939824827
928 0.0271806549541004
929 0.0271838380210938
930 0.0271817617654669
931 0.027179101357001
932 0.0271809442947318
933 0.0271792081093064
934 0.0271744827477135
935 0.0271724584579714
936 0.0271722921134781
937 0.0271720023581184
938 0.0271727002093277
939 0.0271744901617453
940 0.0271741833710017
941 0.0271704750589847
942 0.0271683024793119
943 0.0271702280860594
944 0.0271669811981367
945 0.0271627095320303
946 0.0271637105677
947 0.0271661695526868
948 0.0271686522245618
949 0.0271697381769342
950 0.0271701504905811
951 0.0271718463898441
952 0.0271697285022992
953 0.0271678823293058
954 0.027166463667877
955 0.0271664457906437
956 0.0271674517817845
957 0.0271679746331263
958 0.0271659901623014
959 0.0271711948097256
960 0.0271678077939899
961 0.0271662352675231
962 0.0271647716769247
963 0.0271608748711949
964 0.0271634621927863
965 0.0271610649355751
966 0.0271607927031464
967 0.0271581258337985
968 0.0271594970582549
969 0.0271602701563611
970 0.0271575269803789
971 0.0271552415518005
972 0.0271518957127923
973 0.027151444534185
974 0.0271515517446066
975 0.027153024635102
976 0.0271537988813451
977 0.0271495890298237
978 0.0271469032356084
979 0.027146380147383
980 0.0271447921557808
981 0.0271455465164203
982 0.027143305862527
983 0.0271409291791223
984 0.0271429278167059
985 0.0271462699760075
986 0.0271458424205089
987 0.0271475952577065
988 0.0271520636238738
989 0.0271554767010018
990 0.0271595339058987
991 0.0271568367449119
992 0.0271585166585492
993 0.0271591372248861
994 0.0271613107541302
995 0.0271659064665486
996 0.0271621478221514
997 0.0271661736518537
998 0.0271674013327547
999 0.0271680244599419
};
\addlegendentry{PL}
\addplot [blue, mark=*, mark size=0.25, mark options={solid}]
table {%
0 nan
1 0.101022430407385
2 0.0709998376886888
3 0.0566549625349168
4 0.049095118929963
5 0.0437425640602041
6 0.0396795554053476
7 0.0368995964895054
8 0.034157373370767
9 0.0325209778561735
10 0.0308180360761351
11 0.0293223715087438
12 0.0279097158679818
13 0.0266317519736186
14 0.0252659531025505
15 0.0243410785795288
16 0.023401012602048
17 0.0230143874069959
18 0.0224733784509361
19 0.0219626841342428
20 0.0213883661384405
21 0.0210109551458065
22 0.0207360976697729
23 0.0203864365669857
24 0.0198729654085922
25 0.0194634479129602
26 0.0189353864334045
27 0.0186690571114069
28 0.0182688371955681
29 0.0178541889631197
30 0.0174905927924549
31 0.0172115383564608
32 0.0168369295367799
33 0.0165218747582998
34 0.0161758751642349
35 0.016004798481199
36 0.0158067395694323
37 0.0156345106577936
38 0.015555445163519
39 0.0154595519906221
40 0.0153495253329863
41 0.015227713899553
42 0.0150611794362616
43 0.0148464109604821
44 0.014704082515073
45 0.0145870429238929
46 0.0144593088957521
47 0.0142904680555914
48 0.0141124619121323
49 0.0140423270907461
50 0.0139340610410326
51 0.0139025980715834
52 0.0137195947928237
53 0.0135839605688842
54 0.0134281516136789
55 0.0132466980387421
56 0.0130746742875753
57 0.012971812664169
58 0.0127687398719929
59 0.0126497427692078
60 0.0125023959024059
61 0.0124266871268671
62 0.0122934116111253
63 0.0122525778149072
64 0.0120833736014455
65 0.0120050086629585
66 0.0119169507133897
67 0.0118390951588029
68 0.0118026964552102
69 0.0117389846303891
70 0.0116163332913281
71 0.0115048441317536
72 0.0114824538454793
73 0.0114291217733005
74 0.0113675882252821
75 0.0112945151735682
76 0.0112525470123469
77 0.0111839130221454
78 0.0111248757639625
79 0.0110724132019613
80 0.0109723001486204
81 0.0108965776751115
82 0.0108822883859476
83 0.0108376650539727
84 0.0107803655677898
85 0.0106990081487653
86 0.0106202882889359
87 0.0105662971094625
88 0.0105072469610323
89 0.0104422776204911
90 0.0104036703644921
91 0.010326704690923
92 0.0103268753726595
93 0.0103007579514153
94 0.0102193601852461
95 0.0101499963649315
96 0.0100709038244872
97 0.0100568597892419
98 0.0100040659618054
99 0.00997278716871572
100 0.00992449896123913
101 0.00987960446902031
102 0.00983414243001576
103 0.00977581596064868
104 0.00975759335385107
105 0.00970743278837234
106 0.0096294856306838
107 0.00957414390456039
108 0.00953384665137912
109 0.00947951029682574
110 0.00940185688596233
111 0.00936834753498853
112 0.00931109520061001
113 0.00923794653880802
114 0.00921286610642595
115 0.00916332576351657
116 0.00914161772716755
117 0.00907774434183656
118 0.00905913982981352
119 0.00901164460596301
120 0.00899730567390183
121 0.00896605861886257
122 0.0089009541217703
123 0.00885840910930105
124 0.00881673370285251
125 0.0087921420594382
126 0.00872783844770414
127 0.00872136901956174
128 0.00864578926876099
129 0.00861703628394173
130 0.00859434151400767
131 0.00858035433398856
132 0.0085243330725549
133 0.00852663668720056
134 0.00852836259542242
135 0.0085031793605802
136 0.00844958345197808
137 0.00841403571038513
138 0.00837885512786389
139 0.008372042703782
140 0.00833406266189989
141 0.00831258107153635
142 0.00825544437663633
143 0.00822943613082761
144 0.00821187460083532
145 0.00817330325596958
146 0.00813311671123035
147 0.0080841728325829
148 0.00805180350354291
149 0.00802398746234241
150 0.00801497064944085
151 0.00798620775867655
152 0.00799778693561575
153 0.00796972435815173
154 0.00794004198084156
155 0.0078809665863933
156 0.007847016676102
157 0.00780857093690025
158 0.00778849905009085
159 0.00775836354179505
160 0.00774961503380629
161 0.00769755206020006
162 0.0076833826747035
163 0.00765065815921747
164 0.00762825928305338
165 0.00760836183308823
166 0.00760235162758982
167 0.00758838416239034
168 0.00757048868254263
169 0.00753728703386564
170 0.00752230723717656
171 0.00746880884032791
172 0.00743319268717403
173 0.00741971049910118
174 0.00739800586232073
175 0.00737162679690783
176 0.00734563866706211
177 0.00729742489323861
178 0.00726252308956444
179 0.00728529352592143
180 0.00725621399721072
181 0.00724017703195351
182 0.00719433186895071
183 0.00716873150221754
184 0.00714875379338903
185 0.00714038155545939
186 0.00712651709950496
187 0.00710487125859684
188 0.00710495310126166
189 0.00709444564305525
190 0.00710312253472403
191 0.00710164029784098
192 0.00708963644255864
193 0.00708549300347827
194 0.0070845545125213
195 0.00705350750961427
196 0.00702082274016448
197 0.00700902015357789
198 0.00697922548910554
199 0.00697037511825052
200 0.00698339980957275
201 0.00696529325593996
202 0.00695547251467324
203 0.00694958827601462
204 0.00692936236706583
205 0.00691840593643437
206 0.0068796542865713
207 0.00687749464020402
208 0.00685860510766906
209 0.00684295652367357
210 0.00681995659077397
211 0.00682384887250851
212 0.00682266217058756
213 0.00679491510973629
214 0.00676644221144438
215 0.00674198150552231
216 0.00669080340387123
217 0.00665391278656212
218 0.0066563764861293
219 0.00663003740663693
220 0.00662380462724751
221 0.00659399384600954
222 0.0065719587593144
223 0.00656141564206656
224 0.00655724602820171
225 0.00653096463981974
226 0.00652125325118968
227 0.00650237897255936
228 0.00649137031962804
229 0.00647224458960059
230 0.00645709013973324
231 0.00645877718456612
232 0.0064448179067465
233 0.00642175124525991
234 0.00640009742055369
235 0.00636809221611888
236 0.00634893196530267
237 0.00634257908538885
238 0.00632395359986163
239 0.00631268955486366
240 0.00628845299815993
241 0.00628036454287617
242 0.00626572333764071
243 0.00624606188921441
244 0.00624464659716411
245 0.00623649226269972
246 0.00623022308818081
247 0.0062094390743458
248 0.00618674084060904
249 0.00614798367618892
250 0.00613486990814171
251 0.00611070128603153
252 0.00610596804633327
253 0.0061244663458465
254 0.0061060462454047
255 0.00608932426255276
256 0.00607219165357803
257 0.00606854963687571
258 0.00604416901812824
259 0.00601630521548619
260 0.00599659115961871
261 0.0059711302703516
262 0.00596603136706472
263 0.00593803243966821
264 0.00593739758102887
265 0.00593547111807096
266 0.00590344170349364
267 0.00590197316530621
268 0.00589509858255357
269 0.0058815777933378
270 0.00588814489291215
271 0.00587140176491932
272 0.00587683743733724
273 0.00586167174403211
274 0.00585378639066778
275 0.00583415777355884
276 0.00582997986698973
277 0.00583243154728669
278 0.00582159257190937
279 0.00580939063060439
280 0.00579849123776627
281 0.00580011991631308
282 0.00578370479978683
283 0.00578097609167533
284 0.00576768413006188
285 0.00575481899453185
286 0.00573086109448349
287 0.00571608714540738
288 0.00569816302537246
289 0.00567765666624199
290 0.00567095208971494
291 0.0056607817151296
292 0.00565966973748095
293 0.00564777201700751
294 0.00563869285231846
295 0.00562222942666462
296 0.00562230591195543
297 0.0056209641985259
298 0.00561581125939495
299 0.00561804244126079
300 0.00560260802789806
301 0.00559841281095139
302 0.00558574074990627
303 0.00558163686442287
304 0.005569688386007
305 0.00556499617965265
306 0.00557373187248607
307 0.00557609183277922
308 0.00557659711812912
309 0.00557353108621492
310 0.00556121349929198
311 0.00555163885515238
312 0.00555428248034513
313 0.00553259378220966
314 0.00551767941925006
315 0.00551097611202356
316 0.00550537537335857
317 0.00548601720183999
318 0.0054817806904633
319 0.00548172900114725
320 0.00546529943014731
321 0.00546061909089263
322 0.00546194201019261
323 0.00546221397776171
324 0.00545207036880623
325 0.0054501843426691
326 0.00543544298847061
327 0.00543310404879902
328 0.00541358161049422
329 0.00541422036485079
330 0.00541757127109085
331 0.00541953078602076
332 0.0053998312095761
333 0.00539669792539379
334 0.00539101413541502
335 0.00537875703381966
336 0.00538652492156115
337 0.00536937628391527
338 0.00536510848969828
339 0.00533879268669672
340 0.00534455602111997
341 0.00533591473564863
342 0.00532636591560775
343 0.00531381630800373
344 0.00529711564088166
345 0.00528016530800262
346 0.00527407746604667
347 0.00527540370955787
348 0.00526767271894191
349 0.00525804333457296
350 0.00524147724672594
351 0.0052297865834636
352 0.00523334133917247
353 0.00522321934460337
354 0.00521166057149356
355 0.00521020973467334
356 0.00520195510164272
357 0.005197732442107
358 0.00516847194274417
359 0.00516499865463911
360 0.00517116585565122
361 0.00517066910754001
362 0.0051606358193558
363 0.00514590135159773
364 0.00512805043756835
365 0.00512002647565678
366 0.00511665933361785
367 0.00510505092267462
368 0.00509616786225064
369 0.0050869679311816
370 0.00507356231105371
371 0.00506375185784459
372 0.00506310212852834
373 0.00504378759970716
374 0.00502335633653111
375 0.00502169076713881
376 0.00500538044940263
377 0.00499092366766865
378 0.00499192684777058
379 0.00499587021988475
380 0.00499558558953479
381 0.00496837273186671
382 0.00495130300227362
383 0.00493582638945109
384 0.00493046766075058
385 0.00493001528773266
386 0.00491910704822297
387 0.00491205645211838
388 0.00490840793745066
389 0.0048998543367059
390 0.00489011876531863
391 0.00487797665568092
392 0.00486459084702508
393 0.00486026598600097
394 0.00485069564639377
395 0.00485574935068636
396 0.00484676226847398
397 0.00483115791823611
398 0.00482656461677849
399 0.00481603954096957
400 0.00481107670560435
401 0.00480945404674226
402 0.0047963893891293
403 0.00479345131631908
404 0.0047741901418423
405 0.00476784364905779
406 0.00475948459184791
407 0.00475495073983639
408 0.00475327179080571
409 0.00474849553874028
410 0.00475339787050385
411 0.00474484824228414
412 0.00473942985428367
413 0.00473927707261695
414 0.00473393864036373
415 0.00473076928519064
416 0.00472245741404219
417 0.0047207460459167
418 0.00470665190609404
419 0.00470354344918042
420 0.00469591572664273
421 0.00468872600500432
422 0.00468403873858838
423 0.00468200702179434
424 0.00467480472537827
425 0.00467655288541836
426 0.0046811464127549
427 0.00466436440004295
428 0.00465857377780637
429 0.00464962365189801
430 0.00463698438453416
431 0.00463159711698457
432 0.00462150716704242
433 0.00460846562918016
434 0.00460208835925779
435 0.00459359215835489
436 0.00458396154632635
437 0.00458737465513094
438 0.00458394997590151
439 0.00457675821168823
440 0.00456808971436752
441 0.00455148712254771
442 0.00456240163336615
443 0.00455672629788262
444 0.00455471458328288
445 0.00454658351229415
446 0.00453619036414796
447 0.00452308138228483
448 0.00452561780131135
449 0.00451934119524963
450 0.00451957165922536
451 0.00451383061821635
452 0.00450982188640944
453 0.0044989945670231
454 0.0044909275830118
455 0.00449568981731909
456 0.00449721143151833
457 0.00450090359170548
458 0.00450143565414554
459 0.00449785895458148
460 0.00450115459842703
461 0.00450235076522288
462 0.00450254966128523
463 0.00450337631556619
464 0.00450257869083298
465 0.00448890161420791
466 0.00448852370609151
467 0.00449372696992973
468 0.00449225438091099
469 0.00450248862187255
470 0.00450234022395627
471 0.00449436758762627
472 0.00448723294245871
473 0.00447516915287354
474 0.00447015230153307
475 0.0044734633452528
476 0.00447216173971037
477 0.00445695458934875
478 0.00445650964762269
479 0.00444970405199269
480 0.00444652942475547
481 0.00443880755189939
482 0.00444084281713187
483 0.00443517178126158
484 0.00443605673939784
485 0.00443683999482338
486 0.00443585165493241
487 0.00443237907345898
488 0.00442015187770253
489 0.00442094030560095
490 0.00442476294219611
491 0.00442098349897026
492 0.00442056456383886
493 0.00441745557685014
494 0.00440450446327117
495 0.00439950623531706
496 0.00440211287094561
497 0.00439750019703222
498 0.00437995731521846
499 0.00436856613558644
500 0.0043573236616866
501 0.00434580240397223
502 0.00434747392108632
503 0.00433619274216941
504 0.00432859093847912
505 0.00431952847586886
506 0.00431201184581807
507 0.00431281864566976
508 0.0043084559221664
509 0.00430339460992611
510 0.00430159350254126
511 0.00429006873012975
512 0.00428779160916926
513 0.00429019370846973
514 0.00429116996510128
515 0.00427802420078367
516 0.00427169844449706
517 0.00428059371778923
518 0.00428259888858913
519 0.00428067015225555
520 0.00428182644209201
521 0.00427466255038696
522 0.00426950682593307
523 0.00426624141971576
524 0.00426205860493755
525 0.004252722999571
526 0.00425847303099899
527 0.00425395378810619
528 0.00424631615063784
529 0.00425122677360062
530 0.00424589516678997
531 0.00424455471859969
532 0.00424929152224396
533 0.00425043959731636
534 0.00425190010743428
535 0.00425135246713872
536 0.00424561048981388
537 0.00424796465163214
538 0.00424692771870146
539 0.00425101863057687
540 0.00424235155955866
541 0.00424072264562547
542 0.00423641738979443
543 0.00423273651466035
544 0.0042332603137157
545 0.00423660015418856
546 0.00424996751938739
547 0.00424613576906823
548 0.00424395068952574
549 0.00424230199699234
550 0.00423704634864152
551 0.00423662212515128
552 0.00424472548022203
553 0.00424342097931517
554 0.00423444351952652
555 0.00422922070670542
556 0.00422825026284282
557 0.00422875933181901
558 0.00422776913817868
559 0.00422638796114089
560 0.00421838452276167
561 0.00420746944061094
562 0.00420277197890545
563 0.00419464493520627
564 0.0041998349205728
565 0.00419363646313783
566 0.00418642115893907
567 0.00418390914589961
568 0.0041818393908125
569 0.004183179155727
570 0.00418076578041799
571 0.00417444080524296
572 0.00417225239066154
573 0.00416627946714567
574 0.00415804101356825
575 0.00414589216836675
576 0.0041425267868879
577 0.00412605825522565
578 0.0041273969560046
579 0.00412793543835068
580 0.00411894192464799
581 0.00411156902190404
582 0.00410640386308645
583 0.00410075214382524
584 0.00409375286720664
585 0.00408496016411888
586 0.00408813071756351
587 0.00408202759477325
588 0.00407857889981006
589 0.00407017220964733
590 0.00407564557862762
591 0.00407719664181523
592 0.00407158640033911
593 0.00407147048354559
594 0.00406823379919132
595 0.00406978244922109
596 0.00405961352860028
597 0.00405418112813908
598 0.00404728056359666
599 0.00403663182924307
600 0.00403839756058116
601 0.00402732269266395
602 0.00401702948799063
603 0.0040198997633291
604 0.0040112984713069
605 0.00400964332644474
606 0.00400218933250535
607 0.00400562411512901
608 0.00399657754765411
609 0.00399860872303118
610 0.00398934079373964
611 0.00398397963951502
612 0.00397912311932849
613 0.00398039645801967
614 0.00397394385161856
615 0.00396973357197481
616 0.00396358343470577
617 0.00395922059797736
618 0.00395645536240285
619 0.00395426831052148
620 0.00395474297092691
621 0.0039399218709915
622 0.00393831557622341
623 0.00392732307743418
624 0.0039253459568313
625 0.00392565683479791
626 0.0039150045185328
627 0.00391466663136801
628 0.00391534188567892
629 0.00391211558678203
630 0.00390829620559161
631 0.00390654535665431
632 0.0039062918427384
633 0.00390852626532905
634 0.00390390024150071
635 0.00390007662545416
636 0.003895252471824
637 0.00389418261342955
638 0.0038904954299358
639 0.00387967286805408
640 0.0038796783048275
641 0.00387972423204521
642 0.00387976730893535
643 0.00387612786220076
644 0.00387714475471475
645 0.00387171534963349
646 0.00386651892002466
647 0.0038687702721537
648 0.00386404861048949
649 0.00386062264768844
650 0.00385204272062076
651 0.00384627712063647
652 0.00385103304031415
653 0.00385098418978741
654 0.00384718668127946
655 0.00384529626729852
656 0.00384706609459977
657 0.00384264079844946
658 0.00384261436412432
659 0.0038394506895745
660 0.00384201900794215
661 0.00384353707235488
662 0.00384382613996989
663 0.0038368154744761
664 0.0038312050806895
665 0.00383689203378734
666 0.00384116655108593
667 0.00383718287211915
668 0.00383411835436881
669 0.00382923519505906
670 0.00383028837301906
671 0.00382727443065544
672 0.00382949834830007
673 0.00383232854362059
674 0.00382651264968386
675 0.00383252865080326
676 0.00383369380263846
677 0.00383305840735037
678 0.00382963823313584
679 0.00382287696911795
680 0.00382482189179289
681 0.00381836397054635
682 0.0038102588645187
683 0.0038089408464418
684 0.00380433209804439
685 0.00380391194645036
686 0.00379989831747149
687 0.00379529773406633
688 0.00379194564937023
689 0.00378133737162068
690 0.00377607740796502
691 0.00376941117677102
692 0.00376528720863496
693 0.00376309849431647
694 0.00375929741768324
695 0.00375821535570568
696 0.00376211822740631
697 0.003758409354602
698 0.00375517322852589
699 0.00375274689193737
700 0.0037421209500666
701 0.00374464392693797
702 0.00374453031686183
703 0.00374371355730913
704 0.0037440659151045
705 0.00374474477379052
706 0.00374576292147579
707 0.00374449318492795
708 0.00374436783267784
709 0.00374367020253368
710 0.00373943611641597
711 0.00372786975137696
712 0.00372533499065844
713 0.00372567167557409
714 0.0037252343619882
715 0.00372450732062263
716 0.00372065442438184
717 0.00371651894717042
718 0.00371472706371891
719 0.00371096328238698
720 0.00371180248031086
721 0.00371132504605835
722 0.00371152844175098
723 0.00370791691966304
724 0.00370193113136311
725 0.00370240030264984
726 0.00370725823021648
727 0.00370169586517926
728 0.00369597648298442
729 0.00368751977090167
730 0.00368798916543406
731 0.00368370192942457
732 0.00368058467264219
733 0.00368018723334927
734 0.00368068866994119
735 0.00368160275834387
736 0.00367519876907165
737 0.00366571177546764
738 0.00365783729361403
739 0.0036544430469713
740 0.0036454110763477
741 0.00364126228533157
742 0.00363627485329854
743 0.00363891264725067
744 0.00363183626153784
745 0.00363051232348298
746 0.00362113289439343
747 0.00361942372173958
748 0.00361727723915931
749 0.00361147921320595
750 0.00361210058650873
751 0.00360698913171052
752 0.00360309258083327
753 0.00360157081294248
754 0.00359957249464286
755 0.00359760796277207
756 0.00359091660847394
757 0.00358686699544472
758 0.00358362814979797
759 0.00357702508095386
760 0.00357670916772927
761 0.00357661708018675
762 0.00357108514589472
763 0.00356999933241968
764 0.00356448842345862
765 0.00356144701305933
766 0.00356348699198964
767 0.00355732985870097
768 0.00355191593256161
769 0.0035523155562318
770 0.00355080061820103
771 0.00355136913298111
772 0.00354634542130996
773 0.00355201750909187
774 0.00354768695114518
775 0.00355078207086671
776 0.00354831198996335
777 0.00354098662864903
778 0.00353583738630129
779 0.00353167580427221
780 0.00353250108727327
781 0.00353242694436903
782 0.00353220762053249
783 0.00353620033916145
784 0.00353553649582138
785 0.00353350727967885
786 0.00353130872931575
787 0.00353341705525528
788 0.00353820007822271
789 0.0035401789325205
790 0.00353534331403335
791 0.00352674429390019
792 0.00351779290384167
793 0.00351339976243969
794 0.00350885813714715
795 0.00350844695788923
796 0.00350084912548705
797 0.00349691918901476
798 0.00349498149535783
799 0.00349325168668854
800 0.00349678734327503
801 0.00349779582517366
802 0.00349849336945956
803 0.00349418958291315
804 0.0034982204616244
805 0.00349501671043075
806 0.00349475926269
807 0.00348901560381308
808 0.00348340099440129
809 0.00348045255147692
810 0.00348033400531759
811 0.00348015531044139
812 0.00347020581201137
813 0.00346969023131201
814 0.00347119706818659
815 0.00346939111131454
816 0.00346792088856962
817 0.00346160419397481
818 0.0034587189116978
819 0.0034548260768785
820 0.00344985873206265
821 0.00344711100112829
822 0.00344406003157873
823 0.00344225905221385
824 0.00344135040277866
825 0.0034375447741038
826 0.00343461753654239
827 0.00343245215997364
828 0.00342767531291875
829 0.00342721521298422
830 0.00342693135396789
831 0.00341909931602188
832 0.00341759051108638
833 0.0034132098616045
834 0.00340587993766327
835 0.00340690149970007
836 0.00340427307503235
837 0.00340555241800624
838 0.00340342703651033
839 0.00340341509703498
840 0.00340104493989364
841 0.00340405533458962
842 0.00340511101122327
843 0.00340494050033762
844 0.0034006242237481
845 0.00339607117101329
846 0.00339156344774641
847 0.00339254940866991
848 0.0033925415645852
849 0.00338638928522268
850 0.00338912631657878
851 0.00339066032659601
852 0.00339052869820681
853 0.00339547849558026
854 0.00339265910558626
855 0.00339209825984487
856 0.0033884829334846
857 0.0033898247873613
858 0.00338768686495308
859 0.00338703758204641
860 0.00338729518552271
861 0.00338558490620902
862 0.00337992997032155
863 0.0033805247153264
864 0.00337952273225259
865 0.00337776825584531
866 0.00337857850318879
867 0.00338004752391248
868 0.00337971700036871
869 0.00338026562824762
870 0.00337825500962956
871 0.00337761834520918
872 0.00338127360161289
873 0.00337794372344914
874 0.00337503690814975
875 0.00337468164928146
876 0.00336922520825454
877 0.00336296399638333
878 0.00335808746308675
879 0.00335749597463768
880 0.00335551229985558
881 0.00335828610583162
882 0.00335971595099888
883 0.00335845967701639
884 0.00335397738387873
885 0.00335302469951603
886 0.00335510330970022
887 0.00335424953043797
888 0.00335188271404669
889 0.00335165180060505
890 0.00335360268057426
891 0.00335251054071486
892 0.00334743530060576
893 0.00334538357735702
894 0.00335015994828111
895 0.00335050893611002
896 0.00334913734014015
897 0.003346297306434
898 0.00334163805502906
899 0.00333754882780139
900 0.00333167880882236
901 0.00332425811379117
902 0.00331870831178632
903 0.00331406639187225
904 0.00331591307392014
905 0.00331837467836181
906 0.00331892005685956
907 0.00331879807085318
908 0.00331443984054967
909 0.00331221865533919
910 0.00331621274181688
911 0.00331637359478026
912 0.00331518728030487
913 0.00331411527280409
914 0.0033072622191862
915 0.00330889331155161
916 0.00330583970954529
917 0.00330970199147634
918 0.00330934413756109
919 0.00330715809112018
920 0.00330465831349389
921 0.00330788326929132
922 0.00330245304568697
923 0.00330425809335627
924 0.00330334322715741
925 0.00330343133710687
926 0.00330305273144681
927 0.00330138384910352
928 0.00329949188738848
929 0.00330139833841145
930 0.00329609933449973
931 0.00329606268778595
932 0.00329657938278266
933 0.00328974681793181
934 0.00328894696390821
935 0.00328003256567974
936 0.00328542027891596
937 0.00328684043555292
938 0.00328239942610794
939 0.00327971268473171
940 0.0032761153415178
941 0.00326917349439876
942 0.00326788349336663
943 0.003262291404659
944 0.0032633136922304
945 0.00326354719285516
946 0.0032617709340837
947 0.00325701680567743
948 0.00326118998009235
949 0.0032594335623515
950 0.00325677717204003
951 0.003262309014162
952 0.00325607622174308
953 0.00325063462331987
954 0.00324825058707417
955 0.0032494839686973
956 0.00325084573983345
957 0.00325153420722175
958 0.00325155425343517
959 0.00325323502495646
960 0.00324894681569252
961 0.00324911730548924
962 0.00324654435325156
963 0.00324514979692982
964 0.00324201944223911
965 0.00323965430680461
966 0.00323653861326962
967 0.00323545098298004
968 0.00323302943639637
969 0.00323159719845986
970 0.00323232657534369
971 0.00322522487151789
972 0.00322522384383569
973 0.00322062812245449
974 0.00321931451644448
975 0.0032161701110868
976 0.00321540465433957
977 0.00321091472331747
978 0.00320920337104947
979 0.0032116336505272
980 0.0032112392007252
981 0.00321027143443487
982 0.00320301795015959
983 0.00320246313125352
984 0.00320107335877652
985 0.00319510018091367
986 0.00319051975484432
987 0.00318839096254748
988 0.00318749438402282
989 0.00318408717641118
990 0.00318351926692289
991 0.0031830114147332
992 0.00318245655422116
993 0.00318403109895669
994 0.00317801611432824
995 0.0031752637788487
996 0.00317597185166285
997 0.00317557183308364
998 0.00317209205314875
999 0.00317343469010636
};
\addlegendentry{LP rand}
\addplot [color1!75!black, mark=*, mark size=0.25, mark options={solid}]
table {%
0 0.084156974521844
1 0.0476870949344902
2 0.0303973962822922
3 0.0220547392925794
4 0.0173646430267369
5 0.0144290191427384
6 0.0123301318149949
7 0.0111180687829294
8 0.00977658291856178
9 0.0087534171336197
10 0.00811036856193209
11 0.00747077527148839
12 0.00681682462413541
13 0.00642870622746564
14 0.00600995922150479
15 0.00561944631011815
16 0.00533892275885344
17 0.00502836706017227
18 0.00481136213998811
19 0.00461880161661806
20 0.00433769895819575
21 0.00418759591240135
22 0.00404970251649943
23 0.00384636396140195
24 0.00368808824963397
25 0.00360594235572823
26 0.00345199375055473
27 0.00333768589687671
28 0.00327378781201381
29 0.00314106347398922
30 0.00301734716110879
31 0.00298709481765318
32 0.00284864191717644
33 0.00277367443032402
34 0.00272903045250042
35 0.00265537770804416
36 0.0025797671519669
37 0.00254125782729694
38 0.00243400506822173
39 0.0024076133442998
40 0.00235399849848653
41 0.00230226459620718
42 0.0022190120403887
43 0.0022227573442608
44 0.00215032236882051
45 0.00212971413156755
46 0.00208087340517637
47 0.00203960674014486
48 0.0019955978546575
49 0.00196407779135783
50 0.0019062772624489
51 0.00189989444148511
52 0.001848355508808
53 0.00183575998238776
54 0.00179083446223972
55 0.00176627224706952
56 0.0017243366608177
57 0.00172153678632313
58 0.00168927871408002
59 0.00166229454841004
60 0.00161846899202248
61 0.00161535360888796
62 0.00158777856595109
63 0.00155736320348058
64 0.00154051874583301
65 0.00151756582368335
66 0.00148877741598421
67 0.00148882377731022
68 0.00145331507259897
69 0.00143338937026515
70 0.00140184175152485
71 0.00140426781359841
72 0.00138003995020313
73 0.00136801243535177
74 0.00134034207956095
75 0.00133002795081018
76 0.00132175504183814
77 0.00129445712429863
78 0.00128053058510401
79 0.00127398983624686
80 0.00125369417855449
81 0.00124122176516358
82 0.00122379035612287
83 0.00121818455405083
84 0.00119358799707518
85 0.00118907416145075
86 0.00117562598283677
87 0.00115682115781319
88 0.00114541509931417
89 0.00114359812445279
90 0.00112402183976709
91 0.00112119771311243
92 0.00110400574011997
93 0.00108772893714534
94 0.00108518647976627
95 0.00108003573551587
96 0.00105400579013436
97 0.00104930767781732
98 0.00104744418541882
99 0.0010327283309259
100 0.00102518828795359
101 0.00101756568997782
102 0.00100560367744066
103 0.0009957982381765
104 0.000988519837238456
105 0.000972825707029721
106 0.000973857057235499
107 0.000960860760768677
108 0.000947788521725452
109 0.00094449545452152
110 0.000941730669757163
111 0.000923455682440637
112 0.000916378916475264
113 0.000918032460255039
114 0.000907704074583068
115 0.00090489530244288
116 0.000890952824603699
117 0.000883097224414151
118 0.000870191674724676
119 0.000873497174793119
120 0.000858406574971638
121 0.000858900978952538
122 0.000850401592100207
123 0.000845464152486913
124 0.000834492927461867
125 0.000832536742473165
126 0.000821631549666025
127 0.000816250977451233
128 0.000812101676242822
129 0.0008095510432853
130 0.000800594906334719
131 0.000792784395155078
132 0.000787742056875836
133 0.000784109898740805
134 0.000774636952415531
135 0.000776445823745436
136 0.000767605224808345
137 0.000759959677930394
138 0.000751820850221257
139 0.000753492919713857
140 0.000742726682716725
141 0.000743149970195216
142 0.000739836468197784
143 0.000732032158233936
144 0.000724355507195139
145 0.000727354748933467
146 0.000716005895721985
147 0.000718204646621089
148 0.000708237890801115
149 0.000699110889715672
150 0.000698726781185033
151 0.000702038621728457
152 0.00069177688347283
153 0.000685899846845153
154 0.000679776940021503
155 0.000675290390662265
156 0.000675584606833951
157 0.000674766315529018
158 0.000666657132853002
159 0.000658099099736251
160 0.00065969136467036
161 0.00066124808045114
162 0.000651718824368544
163 0.000645053035200872
164 0.000640556155478898
165 0.00063585647841454
166 0.000637627677792936
167 0.000634753838056929
168 0.000630974924095019
169 0.00062701412613534
170 0.00062267592062618
171 0.000614062144926897
172 0.000613189913068712
173 0.000614542690678532
174 0.000602514228239888
175 0.000605027609641716
176 0.000604638042426065
177 0.000598130261579915
178 0.000592368526215924
179 0.0005934443968866
180 0.000588189286739799
181 0.000583778485334351
182 0.00058185638392546
183 0.000578406579294156
184 0.000576699989318454
185 0.0005726918121729
186 0.000569714619472133
187 0.000567536507424011
188 0.000568881478918717
189 0.000561353756063958
190 0.0005568627020816
191 0.000556136994657896
192 0.000552037964085568
193 0.00054943725382213
194 0.000552243609128072
195 0.000543416301594497
196 0.000538297881795007
197 0.00054141251054846
198 0.000537456313471564
199 0.000536245005632851
200 0.000531556368842426
201 0.000527435695953325
202 0.000525500424992142
203 0.000524550667978317
204 0.000522236002406495
205 0.000516200900246985
206 0.000521558080041307
207 0.000514127112565928
208 0.000509968770602266
209 0.000510532371092961
210 0.000507554015323876
211 0.000505659020168756
212 0.00050293658881001
213 0.000496043493957061
214 0.000501081213068275
215 0.000497263874619852
216 0.000490882562856346
217 0.000493520565620709
218 0.000494962114861127
219 0.000485004600827496
220 0.000484157920421546
221 0.000484277451226216
222 0.000477972653629065
223 0.000478642988123952
224 0.000479355074558705
225 0.00047671800044806
226 0.000471543741233844
227 0.000471951718554201
228 0.000471872458711314
229 0.000467238593107991
230 0.000469034824464214
231 0.000461669506444469
232 0.000458958766239527
233 0.000460752361351803
234 0.000455636221222827
235 0.00045928429723512
236 0.000454085925461275
237 0.000449473052573451
238 0.000449969151965014
239 0.000449478235906407
240 0.000443794964455715
241 0.000445235247563576
242 0.000443977903639639
243 0.000436335675327038
244 0.00043693727329571
245 0.000438573530866975
246 0.000436778742999154
247 0.000435832623926724
248 0.000434049149581494
249 0.000426331751332605
250 0.000428911229531674
251 0.000427148340881506
252 0.000423947616642024
253 0.000423569046488485
254 0.000421635889871961
255 0.000419005738442479
256 0.0004182824228449
257 0.000417394622419118
258 0.000414621575620099
259 0.000415009242279437
260 0.000415160793662796
261 0.000410998550168698
262 0.000408090653716761
263 0.000407512156019371
264 0.000404997856611286
265 0.000404640749101094
266 0.0004037328130888
267 0.000401926601636804
268 0.000399079571707685
269 0.000398720540787834
270 0.000396737289376024
271 0.000398769624263005
272 0.000394998267603271
273 0.000391576460414665
274 0.000391790006245169
275 0.000390918599264872
276 0.000388949128385462
277 0.000388274943587636
278 0.000386039865573243
279 0.000383856664199213
280 0.000385582786062583
281 0.000383864096644925
282 0.000380594992694992
283 0.000381360931323724
284 0.00037886758536498
285 0.000374319369624472
286 0.000378758796977431
287 0.000376832460292854
288 0.000375404915474596
289 0.000371882336007924
290 0.000371170716282679
291 0.000368416868479123
292 0.000367802037010533
293 0.000368489222770702
294 0.000366109399383356
295 0.000364010630481617
296 0.000364865040317821
297 0.000363055997008063
298 0.000363441499014993
299 0.000361729702856144
300 0.000359547611335421
301 0.000358091586628154
302 0.000356736975348305
303 0.000355986547827787
304 0.000354690676387716
305 0.000353582448193035
306 0.0003523858471649
307 0.000350803794525353
308 0.000353241780253108
309 0.000348947146423372
310 0.000346244605548122
311 0.000345970618910111
312 0.000344054962546037
313 0.000345878138680642
314 0.000346385460545891
315 0.000342543851690066
316 0.000340225821614736
317 0.000339186315685538
318 0.000339547947780598
319 0.000336939307253674
320 0.00033611781575148
321 0.000335582761419795
322 0.000334326221804407
323 0.000336553061135383
324 0.000331939801587172
325 0.000330948441652587
326 0.000332647371048469
327 0.000330095241372348
328 0.000329304138631413
329 0.000328784761721304
330 0.000328042320298084
331 0.000327037523978006
332 0.000327817397300757
333 0.000322665528291557
334 0.000324384324981073
335 0.000322662872488809
336 0.000322308888844671
337 0.000319523989706543
338 0.000321964054024531
339 0.000318426916278123
340 0.000318014378578333
341 0.000315097073716622
342 0.000318717109204066
343 0.000315107909748013
344 0.0003126802950319
345 0.000312414037277345
346 0.000313825342474383
347 0.000311519773850175
348 0.000312163281826543
349 0.000307477543440483
350 0.000307472465772998
351 0.000308798013400783
352 0.000305211568216609
353 0.000306503238651495
354 0.000305196377986025
355 0.000303524622519126
356 0.000303709520839275
357 0.00030172093414242
358 0.000303245816951077
359 0.000302270309535912
360 0.000300427986826155
361 0.000298547483864807
362 0.000300142051683035
363 0.000297378257432067
364 0.000298820720861892
365 0.000295650833096704
366 0.000293872893798373
367 0.00029461446696159
368 0.000294316608959782
369 0.000294547616004966
370 0.000292962673382113
371 0.000290542357240762
372 0.00029084118739263
373 0.000289199552471556
374 0.000288749351112384
375 0.000289015879330678
376 0.000286342816432939
377 0.000287454499087976
378 0.000286755218866079
379 0.000285516672621336
380 0.000286796990001277
381 0.000283643812714314
382 0.000282387168151739
383 0.000283802155959582
384 0.000283734046532992
385 0.000280948192498859
386 0.00028029891841605
387 0.000279702694889359
388 0.000279955220986348
389 0.000278013246403782
390 0.000277142997378303
391 0.000276025377045821
392 0.000277911686690528
393 0.000275943644283523
394 0.000274261049235682
395 0.000274983972918336
396 0.00027459102531467
397 0.000271752489243925
398 0.000271693965010294
399 0.000272508122262003
400 0.00027201133974934
401 0.000270392609281882
402 0.000270883463407727
403 0.000267775225498119
404 0.000267022394682857
405 0.000267519742619429
406 0.000265593529785331
407 0.000266477310352738
408 0.000265987201810588
409 0.000264123846687804
410 0.000266482005531953
411 0.000265743210730101
412 0.000262090322236318
413 0.000261205100237236
414 0.000261646768738523
415 0.000262184073867152
416 0.000261005224345561
417 0.000261694858449181
418 0.000258518572819833
419 0.000257536203437304
420 0.000259790418523409
421 0.000257236193038266
422 0.000256744420922527
423 0.000257532026970628
424 0.000256384982179736
425 0.00025598947208337
426 0.000254351355423597
427 0.000252808129388663
428 0.000253806320610231
429 0.000253120646050506
430 0.000254342365997461
431 0.000251656508351257
432 0.000251085114862804
433 0.000249589201619092
434 0.000250959839671496
435 0.000248473440899171
436 0.000250207707542764
437 0.000249847387809309
438 0.000246772594865039
439 0.000247835492722319
440 0.000247829923102704
441 0.000244838073016543
442 0.000246521465350876
443 0.000247362737483008
444 0.000243621829858606
445 0.00024296384663872
446 0.000243777348083782
447 0.000243930351498803
448 0.000243381043108556
449 0.000241944001353762
450 0.000241126931471611
451 0.000240816841491785
452 0.000241565536830806
453 0.000238471563836098
454 0.000239023770809232
455 0.000238915309743555
456 0.000238941123941428
457 0.000236253439134947
458 0.000237884425522141
459 0.000237480949927549
460 0.000237034404017725
461 0.000236619603696701
462 0.000234444496742335
463 0.000235109519446271
464 0.000235456357405558
465 0.000234590967912948
466 0.000233542047610822
467 0.000234492270418088
468 0.000233091962561363
469 0.000229522754704409
470 0.000231058492152695
471 0.000230381677580139
472 0.000230365858245789
473 0.00023088091486144
474 0.00023033943758686
475 0.000227813421969365
476 0.000229780670925791
477 0.000228379965506013
478 0.000228655001507833
479 0.000227695339390433
480 0.000226672609498066
481 0.000226675361089983
482 0.000226273183764251
483 0.000224229867314033
484 0.00022533942656895
485 0.000223876728202837
486 0.000224024059446014
487 0.00022319045536269
488 0.000223552098940747
489 0.000221719409181593
490 0.000222843373661192
491 0.000221650710280402
492 0.000220585534912546
493 0.000220564069699322
494 0.000222837936671452
495 0.000217843834810046
496 0.000218419856440225
497 0.000219964490866747
498 0.00021943147082802
499 0.000217866858918137
500 0.000218004772717891
501 0.000217587417071036
502 0.000217481313238819
503 0.000217007767346055
504 0.00021502227523526
505 0.000214830011702463
506 0.000217435094748806
507 0.000215227746776368
508 0.000214701913386407
509 0.000214993748265689
510 0.00021443634455236
511 0.000213541097840169
512 0.000213339565630076
513 0.000211716419033056
514 0.000212048963786506
515 0.000212773568214145
516 0.000210330627906911
517 0.000211019006582274
518 0.00021080191821463
519 0.000208783154454807
520 0.000210056745988735
521 0.0002101825258493
522 0.0002080300131739
523 0.000208166677192929
524 0.000207529262586099
525 0.000207099780662143
526 0.000207432592315862
527 0.000207352176263061
528 0.000207645701968429
529 0.000206954505960397
530 0.000205409557752628
531 0.000203157501699833
532 0.000204844266978598
533 0.000205735510023529
534 0.00020263365148269
535 0.000204145844429125
536 0.000204012258383668
537 0.000203397695741339
538 0.000202322087112305
539 0.000201779162547735
540 0.000203139791237412
541 0.000201778627955538
542 0.000200503655240754
543 0.000200641367604442
544 0.000200382054592586
545 0.000200349242517149
546 0.000198594849639368
547 0.000198950096898242
548 0.000198124544530643
549 0.000199024984308217
550 0.000198991476476331
551 0.000198911263444102
552 0.000197091552423293
553 0.000197048944690926
554 0.000196191599935844
555 0.000197642031019721
556 0.000196083480054417
557 0.000195152527489317
558 0.000195119394930767
559 0.000194732897485525
560 0.000196223141007848
561 0.000194676667253369
562 0.000193864927469703
563 0.000193590861080442
564 0.000194631167192179
565 0.000192614145443476
566 0.000192227231281034
567 0.00019225847738579
568 0.000192274996623167
569 0.000191881851944523
570 0.000190831263879276
571 0.000192113364000621
572 0.000191430744218381
573 0.000190623292858926
574 0.000190524420527099
575 0.000189141179837142
576 0.000189326007488765
577 0.000189931976720579
578 0.000189302646435589
579 0.00018835109717655
580 0.00019002189965933
581 0.000186590251375813
582 0.000187108467817014
583 0.000188251373675805
584 0.000187611176071689
585 0.000187229631539752
586 0.000186239444326615
587 0.000185751232725103
588 0.000185089654067009
589 0.000186853708034089
590 0.000185117371779159
591 0.00018446293675467
592 0.000184494346572654
593 0.000184360918156617
594 0.000183835893036509
595 0.000184313715416885
596 0.000183527825826827
597 0.000182924817753342
598 0.000182419534667358
599 0.00018233710424539
600 0.000182029857951164
601 0.0001816682612448
602 0.000180001441261016
603 0.000180991443885322
604 0.000181061304173613
605 0.000180416944714617
606 0.000179458109901576
607 0.00017991413168664
608 0.000180430116560082
609 0.00017947332951528
610 0.000179599757017717
611 0.00017944751197269
612 0.000178802596352263
613 0.00017850654782543
614 0.000177770574932381
615 0.000178654899627158
616 0.000175863830637316
617 0.000176950475894811
618 0.000176529851563045
619 0.000176099345136214
620 0.000176774321972984
621 0.000176967828299584
622 0.000175223627738737
623 0.000176264493355221
624 0.00017524304324103
625 0.000174919306760328
626 0.000174068615202676
627 0.000173818337390095
628 0.000172824695235903
629 0.000174313822858673
630 0.000174558934089737
631 0.000172333621241241
632 0.000174095400505878
633 0.000173085017653234
634 0.000170297227692642
635 0.000172619943570801
636 0.00017287497083831
637 0.000171726591422292
638 0.000171194427320838
639 0.000171721871886751
640 0.00017033413949027
641 0.000170556868824732
642 0.000171117384459653
643 0.000170051844545017
644 0.000170228935693432
645 0.000170574051575859
646 0.000168273727836915
647 0.000169396958941494
648 0.000169481879411741
649 0.000167700100820882
650 0.000168955368473391
651 0.000168780754102699
652 0.000168184489810517
653 0.000167262783765077
654 0.000167152169996797
655 0.000165977843015603
656 0.000166487639368614
657 0.000167630889822163
658 0.000165446853257286
659 0.000165998384736753
660 0.000167406242431932
661 0.000164381356620226
662 0.000165608147133466
663 0.000165677874952804
664 0.000164661994003312
665 0.000165545885969589
666 0.000164373964606116
667 0.000163199713613209
668 0.000164534542697184
669 0.000164537076826946
670 0.000163014916384879
671 0.000163516007333007
672 0.00016249687872642
673 0.000162457182226566
674 0.000163665083599971
675 0.000161097623622212
676 0.000161025537783872
677 0.000162607913253632
678 0.000161870868587696
679 0.000160309011707135
680 0.000161822242216897
681 0.000161086134601542
682 0.000159287069843572
683 0.000161006029045838
684 0.000159356477570482
685 0.000160640037676804
686 0.00016078987528779
687 0.000158771704187594
688 0.000157832055410856
689 0.000160379608920784
690 0.000159028391851481
691 0.000158851495972344
692 0.000159155746835009
693 0.000156916382329591
694 0.000158061970143522
695 0.000158575453022687
696 0.000157028195667284
697 0.000156481757040098
698 0.000157252583362364
699 0.000157731343552213
700 0.000156535841788592
701 0.000156737339140001
702 0.000155792234182507
703 0.000155415324452971
704 0.000154623708295582
705 0.000154755312084876
706 0.000155858730571386
707 0.000155731627214606
708 0.000153075061577826
709 0.000155003079580545
710 0.00015506273967102
711 0.000153058628580635
712 0.000154003719958215
713 0.000154394677732699
714 0.000154175024601108
715 0.000153509033515952
716 0.000152790547256738
717 0.000152852083691969
718 0.00015287294395819
719 0.000153670885564588
720 0.000151636232003468
721 0.000152226215559165
722 0.00015301552108996
723 0.000151424428332974
724 0.000150757384670605
725 0.000152109251533255
726 0.0001511909953079
727 0.000150436996272716
728 0.000151266673177312
729 0.000150548715585848
730 0.000150149051786751
731 0.00015021375887701
732 0.00014945906995095
733 0.000149380650325101
734 0.000150388428691575
735 0.000148862599024278
736 0.000148247703942738
737 0.000149523226064565
738 0.000149188026552016
739 0.000148258182660576
740 0.000148373273073425
741 0.000147273780621526
742 0.00014750171024874
743 0.000147407067020936
744 0.000146957600683805
745 0.000147866954294772
746 0.000147601851736107
747 0.00014656918895151
748 0.000146814073132177
749 0.000146357104720502
750 0.00014636793653383
751 0.000145525375978914
752 0.000146034231051262
753 0.000144640898841938
754 0.000145128795448671
755 0.000145852544582418
756 0.000145447721070169
757 0.000144853095361225
758 0.000144346482134574
759 0.000145002286778199
760 0.000144220244077719
761 0.000144542610805204
762 0.000143490640589683
763 0.000143360287993358
764 0.000144460387912467
765 0.00014440909583647
766 0.000143720914536419
767 0.000142288381493828
768 0.000142485662544997
769 0.000142181741599175
770 0.000142459962963646
771 0.000142069090339231
772 0.000141845018134712
773 0.000142814571898511
774 0.000141359748221345
775 0.000141942420175605
776 0.000141622536658743
777 0.000140605043842545
778 0.000141114154778855
779 0.00014147105620218
780 0.000140823680211663
781 0.000140596935743066
782 0.00014024925359552
783 0.000140147709516517
784 0.000140317708301566
785 0.000139950068162981
786 0.000139138538926127
787 0.000139205681405245
788 0.000139894941400564
789 0.000139948621893478
790 0.000138334312680218
791 0.000139030583961513
792 0.000138149436384256
793 0.000138771067817629
794 0.000138414247995892
795 0.000137693347005866
796 0.000138114981733847
797 0.000138357115159944
798 0.000137175020771648
799 0.000137113014856242
800 0.000136866045555286
801 0.000136900737637875
802 0.000136798337778039
803 0.000137315185877452
804 0.000136008024624293
805 0.000136954402305893
806 0.000136325373873529
807 0.00013592781310925
808 0.000135761295792564
809 0.000136385679157089
810 0.000135734324517399
811 0.000135216621935587
812 0.000135180736974084
813 0.000134605434350683
814 0.000134514804313231
815 0.000135762818302374
816 0.000133900270343497
817 0.000134956197597755
818 0.000134086714209307
819 0.000133893811901281
820 0.00013383600610583
821 0.000133918066824729
822 0.000132842657294673
823 0.000134030134927494
824 0.000133444819210636
825 0.000131927198877491
826 0.000132566188593241
827 0.000133174857162161
828 0.000131708295936986
829 0.000133096064196343
830 0.000132305751701431
831 0.000131632619470975
832 0.000131845406878353
833 0.000132147211874525
834 0.000131092609410596
835 0.000131218566221419
836 0.000132711897780543
837 0.000132177212808266
838 0.000130863200792254
839 0.000130837354118165
840 0.000130314616548374
841 0.000130586684582744
842 0.000130634789728723
843 0.000129359473265878
844 0.00012936222771841
845 0.000130304784921259
846 0.000129693011780217
847 0.00012974554824528
848 0.000130475137524087
849 0.000130175524549898
850 0.000128988328155573
851 0.000129020580059807
852 0.000129628588119268
853 0.000128584768481624
854 0.000128583400418564
855 0.000128696901531291
856 0.000128340305794247
857 0.000128341683113395
858 0.000127223209039522
859 0.000128307961963492
860 0.000127834493321252
861 0.000127418376407801
862 0.000127135188087825
863 0.000127538784262918
864 0.0001273097340513
865 0.000126916311326122
866 0.000126447257097409
867 0.000127315425926733
868 0.000126708618453675
869 0.000127082808024236
870 0.000125975986604938
871 0.000126786714436607
872 0.000126355559705755
873 0.000125169883377193
874 0.000125357520273025
875 0.000125937209042485
876 0.000125155954075312
877 0.000125344575087407
878 0.000124676138436362
879 0.000124761920947571
880 0.000124076086300193
881 0.00012532256141435
882 0.00012467191800991
883 0.000124342092945814
884 0.000124334513409451
885 0.000124747303803086
886 0.000123908013394842
887 0.000124120329916342
888 0.00012328495478166
889 0.000124197633600371
890 0.000123739206383247
891 0.000124179460672697
892 0.000123739093775027
893 0.000122541214102673
894 0.000122681094534518
895 0.000123188752089666
896 0.00012287468227934
897 0.000122879209410533
898 0.000122641960786933
899 0.000122646081210385
900 0.000122150451003066
901 0.000122108057902472
902 0.000121952526921491
903 0.000121107114610973
904 0.000121600936497338
905 0.000121737137652821
906 0.000121599363158593
907 0.00012136529882843
908 0.000120866798083866
909 0.000120661263033204
910 0.000121413873305528
911 0.000121826125506403
912 0.000120686477198213
913 0.000120382193647258
914 0.00012058195058852
915 0.000119867059548599
916 0.000120022359573561
917 0.000119418650266317
918 0.000119823384839038
919 0.000119150840059416
920 0.000118976172300212
921 0.000119396654160049
922 0.000119799310975732
923 0.000119373631750372
924 0.00011927824640177
925 0.000118640106592141
926 0.000118956880131069
927 0.000118870915984893
928 0.000118572529860803
929 0.000118012750398979
930 0.000119082011050239
931 0.000118607112405321
932 0.000118265070497492
933 0.000117749984322407
934 0.000117970641114501
935 0.000118442526998889
936 0.000117661521939037
937 0.000117201030360015
938 0.000117623547728218
939 0.000116572963450457
940 0.000116369983248794
941 0.000118082441262974
942 0.000117348520418212
943 0.000116969089355684
944 0.000115978191497655
945 0.000116322573604995
946 0.000115866867403445
947 0.000116385549493726
948 0.000116196163253914
949 0.000115849184603571
950 0.000116040809057567
951 0.000115524222295087
952 0.0001154830419731
953 0.000115867885960624
954 0.000114503390439295
955 0.00011437425353309
956 0.000116300650352627
957 0.000115420737561095
958 0.000114753544194785
959 0.000113923552923479
960 0.000114781214660708
961 0.000114110480362171
962 0.000114596857369708
963 0.000113845440508899
964 0.000114058117334919
965 0.000114672800168728
966 0.000113889641323946
967 0.00011292675346721
968 0.000114314682035444
969 0.000114019252907829
970 0.000113248295244481
971 0.000113434310279358
972 0.000113201141940391
973 0.000113315528592681
974 0.000114020642439056
975 0.000112663749727118
976 0.00011250561540474
977 0.000112650095515583
978 0.000112766157628912
979 0.000112214929269627
980 0.000112744025949934
981 0.000111789348981441
982 0.0001123974316623
983 0.000112296753513943
984 0.000111754450738405
985 0.000111800014290749
986 0.000112196717871599
987 0.000111587735377847
988 0.000111184653762294
989 0.000111477266863399
990 0.000111994179476819
991 0.000111387985450941
992 0.000111248899807919
993 0.000109906740111296
994 0.000110807303505917
995 0.000111396909770373
996 0.000110226196672489
997 0.000110288363137976
998 0.000109864063822805
999 0.000110597174916944
};
\addlegendentry{Ctrl}
\end{axis}
\vspace{-0.5cm}
\end{tikzpicture}


==> figures/pareto.tex <==
\begin{tikzpicture}%
	[x={(-0.707031cm, -0.408259cm)},
	y={(0.707183cm, -0.408200cm)},
	z={(0.000025cm, 0.816516cm)},
	scale=5.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=white,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick},
	extended line/.style={shorten >=-#1,shorten <=-#1},
  extended line/.default=2cm]
%
%
%% This TikZ-picture was produce with Sagemath version 9.3
%% with the command: ._tikz_2d_in_3d and parameters:
%% view = [-0.187100000000000, -0.451600000000000, -0.872400000000000]
%% angle = 140.260000000000
%% scale = 3
%% edge_color = black
%% facet_color = white
%% opacity = 0.300000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (O) at (0., 0., 0.);
\coordinate (A) at (1.00000, 0.63093, 0.50000);
\coordinate (B) at (1.00000, 0.50000, 0.63093);
\coordinate (C) at (0.63093, 1.00000, 0.50000);
\coordinate (D) at (0.63093, 0.50000, 1.00000);
\coordinate (E) at (0.50000, 1.00000, 0.63093);
\coordinate (F) at (0.50000, 0.63093, 1.00000);
\coordinate (X) at (0.71031, 0.71031, 0.71031);
\coordinate (P) at (0.50000, 0.76794, 0.86299);
\coordinate (Pi) at (0.39484504, 0.79675283, 0.93933188);
\coordinate (Ci) at (0.5, 1.11072107, 0.52020868);
\coordinate (V1) at (0.65111742, 0.71030992, 0.76950241);
\coordinate (V2) at (0.5       , 0.71030992, 0.92061984);
\coordinate (V3) at (0.5       , 0.63092975, 1.        );
\coordinate (V3-1rho) at (0.55919249, 0.63092975, 0.94080751);
\coordinate (V3-2rho) at (0.61838499, 0.63092975, 0.88161501);
\coordinate (V3-3rho) at (0.67757748, 0.63092975, 0.82242252);
\coordinate (V3-4rho) at (0.73676997, 0.63092975, 0.76323003);
\coordinate (V3-xrho) at (0.53906705, 0.63092975, 0.96093295);

\coordinate (rho) at (0.65111742, 0.71030992, 0.76950241);
\coordinate (rholong) at (0.41434745, 0.71030992, 1.00627238);
\coordinate (rhoarrow) at (0.44080751, 0.63092975, 1.05919249);


% local basis
\coordinate (X1) at (1,-1,0);
\coordinate (Y1) at (-1/1.732,-1/1.732,2/1.732);

% Zone subdivision
\draw [dotted] ($(A)!(O)!(B)$) -- (O);
\draw [dotted] ($(B)!(O)!(D)$) -- (O);
\draw [dotted] ($(D)!(O)!(F)$) -- (O);
\draw [dotted] ($(F)!(O)!(E)$) -- (O);
\draw [dotted] ($(E)!(O)!(C)$) -- (O);
\draw [dotted] ($(C)!(O)!(A)$) -- (O);

%%
%%
%% Drawing the interior
%%
\fill[facet] (F) -- (D) -- (B) -- (A) -- (C) -- (E) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (A) -- (B);
\draw[edge] (A) -- (C);
\draw[edge] (B) -- (D);
\draw[edge] (C) -- (E);
\draw[edge] (D) -- (F);
\draw[edge] (E) -- (F);


% objectives
\draw[->,blue] (V3) -- (rhoarrow);
% \draw[->,red] ($O+3*rho$) -- ($3*rho$);
% \draw (O) circle [x radius=0.1, y radius=0.1];
\draw[thick, red] (0.65111742, 0.71030992, 0.76950241) [x={(X1)},y={(Y1)}] circle (0.073);
\draw[thick, red] (0.65111742, 0.71030992, 0.76950241) [x={(X1)},y={(Y1)}] circle (0.15);
\draw[thick, red] (0.65111742, 0.71030992, 0.76950241) [x={(X1)},y={(Y1)}] circle (0.20);

\draw [extended line,blue] ($(O)!(V3)!(rholong)$) -- (V3);
% \draw [extended line,blue] ($(O)!(V3-1rho)!(rholong)$) -- (V3-1rho);
\draw [extended line,blue] ($(O)!(V3-2rho)!(rholong)$) -- (V3-2rho);
% \draw [extended line,blue] ($(O)!(V3-3rho)!(rholong)$) -- (V3-3rho);
\draw [extended line,blue] ($(O)!(V3-4rho)!(rholong)$) -- (V3-4rho);
\draw [extended line,blue] ($(O)!(V3-xrho)!(rholong)$) -- (V3-xrho);

% Pareto-front
\draw[-,green,line width=0.5mm] (V1) --  (V2) node[right,black] {$\vv_1$} -- (V3) node[right, black] {$\vv_2$};
\filldraw[black] (V1) circle (0.3pt) node[left, black] {$\vv_0$};
\filldraw[black] (V2) circle (0.3pt);
% \filldraw[black] (rholong) circle (0.3pt) node[left, black] {$\rho_long$};


% \draw[->,red, thick] (A) -- (Pi);
% \draw[->,red, thick] (F) -- (Ci);
% \filldraw [black] (X) circle (0.3pt) node[right, black] {$x$};
% \filldraw [black] (P) circle (0.3pt) node[right, black] {$p_1$};
%%
%%
%% Drawing the vertices
%%
\node[vertex] at (A) {};
\node[vertex] at (B)     {};
\node[vertex] at (C)     {};
\node[vertex] at (D)     {};
\node[vertex] at (E) {};
\node[vertex] at (F) {};

%%
%%
\end{tikzpicture}

==> figures/pareto_fronts_MSLR.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03, 0.97)},
  anchor=north west,
  draw=white!80!black,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
title={Aggregated Pareto fronts},
x grid style={white!69.0196078431373!black},
xlabel={Utility (\acrshort{ndcg})},
xmajorgrids,
xmin=0.925, xmax=1.005,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized unfairness},
ymajorgrids,
ymin=-0.002, ymax=0.09,
ytick style={color=black},
y=33cm,
x=40cm
]
\addplot [blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.93230413312259 0.000124311093099615
0.936242050455952 0.00118531810157654
0.940560129048254 0.00238840796509496
0.95382432875407 0.00610375629549414
0.972963890194064 0.0116917693506719
0.990837151502489 0.0179285111706243
0.997303853027348 0.0210946505732291
0.999584640795482 0.0226207337810346
0.999999846981294 0.0229960237394891
0.999999877713033 0.0229960511274046
0.999999881330125 0.0229960518147879
0.999999886606983 0.0229960519756977
0.999999889808484 0.0229960515779804
0.999999892493329 0.0229960521354714
0.999999881094695 0.022996051340407
0.999999891177292 0.0229960514698894
};
\addlegendentry{QP}
\addplot [red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.93210141006647 0.000123668805868048
0.936245523587871 0.00118533647068309
0.940561491212506 0.00238840693943098
0.953825051247946 0.00610381833283593
0.972964762852696 0.0116919655869483
0.990837366799767 0.0179285344114577
0.997303992296376 0.0210946493918019
0.99958475302318 0.0226207259149451
0.999999935629752 0.022996013913062
0.999999960398164 0.0229960404099735
0.999999962320494 0.0229960407001822
0.999999965380584 0.0229960404857053
0.999999966899121 0.0229960402963423
0.999999967108772 0.022996041313904
0.999999965178586 0.0229960389689969
0.999999967270351 0.0229960397789924
};
\addlegendentry{Expo}
\addplot [color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.0232
0.9909 0.023
0.9612 0.0222
0.9245 0.0209
0.8884 0.0199
0.8558 0.0196
0.8272 0.02
0.803 0.0207
0.7822 0.0218
0.7651 0.023
0.7092 0.029
0.6809 0.0329
0.6319 0.0399
0.6095 0.0431
};
\addlegendentry{PL}
\addplot [green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.041609047186644
1 0.023001124946986
1 0.023001124946986
1 0.023001124946986
1 0.023001124946986
0.99976643922626 0.022781472863945
0.99813702583695 0.021599788886346
0.995662635532441 0.020193425945454
0.99293259193732 0.018860862835429
0.984982435140098 0.015655325843637
0.979903465735621 0.013903441594312
0.944101526558415 0.003381806922641
0.938082418719864 0.001701618493452
0.93505181918935 0.000857751343663
0.933227281791364 0.000351437531482
0.932616419541 0.000183564620248
0.931549484400411 9.76e-05
0.931297346759851 0.000121692052253
0.931272752911352 0.000124341044467
0.931268613126361 0.000124787227681
};
\addlegendentry{Ctrl}
\end{axis}

\end{tikzpicture}


==> figures/pareto_fronts_TREC.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03, 0.97)},
  anchor=north west,
  draw=white!80!black,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
title={Aggregated Pareto fronts},
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Utility (\acrshort{ndcg})},
xmajorgrids,
xmin=0.925, xmax=1.005,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized unfairness},
ymajorgrids,
ymin=-0.002, ymax=0.09,
ytick style={color=black},
y=33cm,
x=40cm
]
\addplot [blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0.954464121154926 8.41573922394198e-05
0.955629034066181 0.000948635869849571
0.956786197944614 0.00195938228833657
0.958002952727278 0.00304877068584849
0.959293071736063 0.00423358146896119
0.960643968129925 0.0055072276680924
0.962066428897372 0.00688453174686292
0.963588133891799 0.00839273012592041
0.965205444984283 0.0100486085003692
0.966943823654871 0.0118947650007588
0.968840816078799 0.0139889877698983
0.970897820458732 0.0163646256247849
0.973156590717251 0.0191045295971317
0.975626155182032 0.0222779608198165
0.978473377347513 0.0261693376257005
0.981716635364224 0.0309644319153654
0.9854422622001 0.0370496032884195
0.98978573723039 0.0451923182085734
0.994557925715105 0.0561327650454467
0.998470897164858 0.0694859058137126
0.999999805709871 0.0831273644899364
};
\addlegendentry{QP}
\addplot [color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.0831
0.9999 0.0816
0.9957 0.0639
0.9913 0.0542
0.9863 0.0453
0.9755 0.0307
0.9655 0.0206
0.9567 0.0146
0.9496 0.0127
0.9437 0.0134
0.9388 0.0153
0.9346 0.0176
0.9313 0.0197
0.9202 0.0277
0.914 0.0325
0.908 0.0372
0.9026 0.0414
0.8988 0.0444
0.8953 0.0471
};
\addlegendentry{PL}
\addplot [green!50!black, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.084156974521897
0.997475196140859 0.065231239767275
0.992489865613085 0.051025020126498
0.987758042002866 0.041249963113516
0.984126195815816 0.034812748492202
0.981225659478571 0.030208993602912
0.978875110252632 0.026737359541324
0.976906304817047 0.023995760924931
0.97529034001742 0.021834998947165
0.973914859140168 0.020059436884132
0.972735273424813 0.018579730495567
0.971675721359729 0.017291167333672
0.970738118644464 0.016174242491911
0.969904385210374 0.015201747725979
0.969154263529193 0.014342525679946
0.968473938904999 0.013576091081598
0.967854378636834 0.012888316553219
0.967291838115797 0.012271393365047
0.966772826658132 0.011708875304831
0.966301306664244 0.011202093329034
0.965865844546839 0.010740156231727
0.962816189861875 0.0076211615053
0.96107838105187 0.005922880642323
0.959947741227891 0.004845059361918
0.959145531975287 0.004094603127191
0.958548482311439 0.003543437864915
0.958083732064646 0.003120456259232
0.957719696116711 0.002791824414912
0.957422767041117 0.002525289401833
0.956033872451588 0.001298381711653
0.955544401442085 0.000874076760626
0.95529257257109 0.000659954492157
0.955139336493326 0.000530365166607
0.955036908197374 0.000444837703248
0.954961628011529 0.000381729021877
0.954906289781866 0.000336654720968
0.954863826616562 0.00030185411439
0.954828453524103 0.00027287465854
0.954668747380151 0.000153421744004
0.954601259283826 0.000122347781014
0.954565613782568 0.000113388541505
0.954544170837453 0.000110388807367
0.954529924157043 0.000109629085977
0.954518793455407 0.000109762226347
0.954512955158179 0.000109551212707
0.954505990658909 0.000109931679085
0.954481131747277 0.000114290949128
0.954463155308092 0.000118994011697
0.954459226340746 0.00011987900778
0.954459672436293 0.000119475679389
};
\addlegendentry{Ctrl}
\addplot [red, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
nan nan
0.955646629311943 0.000949151646801705
0.956814269813583 0.00196028624690582
0.957980836819808 0.00304196049631409
0.95905108123566 0.00421599303861156
0.96060949537996 0.00550114871124629
0.961966350525857 0.00687597906857873
0.963569250140721 0.0083982213633762
0.965072896933349 0.00999238248803626
0.96685792911751 0.011922362877971
0.968747300533738 0.0139502661579424
0.970893756266267 0.0164332657121356
0.973110195257391 0.0191286577036863
0.975524190124093 0.022107092227782
0.978408390985239 0.0261913948169566
0.981759160631063 0.031027565830661
0.985288979641509 0.0369036276459118
0.98971772324988 0.0448782886998869
0.994614736074353 0.0551912013009373
0.998518792983921 0.0693473770632032
0.999999984132986 0.0832591209449698
};
\addlegendentry{Expo}
\end{axis}

\end{tikzpicture}


==> figures/runtime_by_ndoc.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
title={Runtime in seconds},
x grid style={white!69.0196078431373!black},
xlabel={Number of items},
xmajorgrids,
xmin=-2.85, xmax=103.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time},
ymajorgrids,
ymin=-0.5, ymax=7,
ytick style={color=black},
x=0.07cm,
y=0.4cm
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:2,0.000788438320159912)
--(axis cs:2,0.00228251218795776)
--(axis cs:3,0.00569285154342651)
--(axis cs:4,0.011138391494751)
--(axis cs:5,0.0126901984214783)
--(axis cs:6,0.0117461919784546)
--(axis cs:7,0.0145920276641846)
--(axis cs:8,0.0208916306495666)
--(axis cs:9,0.032914400100708)
--(axis cs:10,0.0241355895996094)
--(axis cs:11,0.0327781081199646)
--(axis cs:12,0.028853178024292)
--(axis cs:13,0.0421193599700928)
--(axis cs:14,0.0541358828544617)
--(axis cs:15,0.0593813538551331)
--(axis cs:16,0.0484009623527527)
--(axis cs:17,0.0680988073348999)
--(axis cs:18,0.0634891748428345)
--(axis cs:19,0.0939987421035767)
--(axis cs:20,0.0675441265106201)
--(axis cs:21,0.0736646771430969)
--(axis cs:22,0.0762808084487915)
--(axis cs:23,0.139527094364166)
--(axis cs:24,0.0880301713943481)
--(axis cs:25,0.0992127776145935)
--(axis cs:26,0.0902980923652649)
--(axis cs:27,0.110403490066528)
--(axis cs:28,0.10860823392868)
--(axis cs:29,0.113329195976257)
--(axis cs:30,0.118928861618042)
--(axis cs:31,0.129218602180481)
--(axis cs:32,0.125930511951447)
--(axis cs:33,0.131166458129883)
--(axis cs:34,0.227926158905029)
--(axis cs:35,0.145014894008636)
--(axis cs:36,0.1482781291008)
--(axis cs:37,0.157428550720215)
--(axis cs:38,0.168164348602295)
--(axis cs:39,0.19000391960144)
--(axis cs:40,0.195313596725464)
--(axis cs:41,0.259271383285522)
--(axis cs:42,0.292976486682892)
--(axis cs:43,0.330368316173553)
--(axis cs:44,0.36353030204773)
--(axis cs:45,0.402209794521332)
--(axis cs:46,0.385039114952087)
--(axis cs:47,0.454694318771362)
--(axis cs:48,0.536836683750153)
--(axis cs:49,0.475668609142303)
--(axis cs:50,0.535438585281372)
--(axis cs:51,0.534191036224365)
--(axis cs:52,0.586692702770233)
--(axis cs:53,0.612973594665527)
--(axis cs:54,0.644579041004181)
--(axis cs:55,0.665109264850616)
--(axis cs:56,0.678376376628876)
--(axis cs:57,0.732737863063812)
--(axis cs:58,0.759916186332703)
--(axis cs:59,0.800063562393188)
--(axis cs:60,0.812202250957489)
--(axis cs:61,0.874559128284454)
--(axis cs:62,0.851951885223388)
--(axis cs:63,0.902300727367401)
--(axis cs:64,0.980558681488037)
--(axis cs:65,1.02719861268997)
--(axis cs:66,1.09965821504593)
--(axis cs:67,1.78338953256607)
--(axis cs:68,1.25960856676102)
--(axis cs:69,1.47694137096405)
--(axis cs:70,1.37652000188827)
--(axis cs:71,1.23405464887619)
--(axis cs:72,1.24755810499191)
--(axis cs:73,1.33668372631073)
--(axis cs:74,1.80207183361053)
--(axis cs:75,1.44655007123947)
--(axis cs:76,1.53892735242844)
--(axis cs:77,1.63819699287415)
--(axis cs:78,1.53268823623657)
--(axis cs:79,1.77420914173126)
--(axis cs:80,1.71359906196594)
--(axis cs:81,1.70355879068375)
--(axis cs:82,1.66073937416077)
--(axis cs:83,1.81033239364624)
--(axis cs:84,1.91529350280762)
--(axis cs:85,1.92629407644272)
--(axis cs:86,2.01047292947769)
--(axis cs:87,2.00640217065811)
--(axis cs:88,2.06601841449738)
--(axis cs:89,2.07220952510834)
--(axis cs:90,2.20791167020798)
--(axis cs:91,2.23311098814011)
--(axis cs:92,2.27313362360001)
--(axis cs:93,2.45858060121536)
--(axis cs:94,2.38493789434433)
--(axis cs:95,2.5173891544342)
--(axis cs:96,2.44660853147507)
--(axis cs:97,2.52151151895523)
--(axis cs:98,2.62038486003876)
--(axis cs:99,2.73661113977432)
--(axis cs:99,2.05164071321487)
--(axis cs:99,2.05164071321487)
--(axis cs:98,1.99822756052017)
--(axis cs:97,1.91061080694199)
--(axis cs:96,1.91658968925476)
--(axis cs:95,1.83667142391205)
--(axis cs:94,1.7827129483223)
--(axis cs:93,1.76225296258926)
--(axis cs:92,1.68013149499893)
--(axis cs:91,1.6785088300705)
--(axis cs:90,1.62940226793289)
--(axis cs:89,1.55473003387451)
--(axis cs:88,1.55592358112335)
--(axis cs:87,1.46934690475464)
--(axis cs:86,1.48384370803833)
--(axis cs:85,1.41178449392319)
--(axis cs:84,1.34985905885696)
--(axis cs:83,1.34088550806046)
--(axis cs:82,1.26711286306381)
--(axis cs:81,1.29992613792419)
--(axis cs:80,1.25236109495163)
--(axis cs:79,1.20598866939545)
--(axis cs:78,1.13575783967972)
--(axis cs:77,1.13733472824097)
--(axis cs:76,1.0885085105896)
--(axis cs:75,1.05604159832001)
--(axis cs:74,1.01750166416168)
--(axis cs:73,0.980908381938934)
--(axis cs:72,0.938994741439819)
--(axis cs:71,0.915863823890686)
--(axis cs:70,0.919132351875305)
--(axis cs:69,0.842745792865753)
--(axis cs:68,0.827906250953674)
--(axis cs:67,0.805221772193909)
--(axis cs:66,0.751803708076477)
--(axis cs:65,0.757246518135071)
--(axis cs:64,0.71333372592926)
--(axis cs:63,0.678057050704956)
--(axis cs:62,0.65382741689682)
--(axis cs:61,0.649676704406738)
--(axis cs:60,0.604866659641266)
--(axis cs:59,0.594426465034485)
--(axis cs:58,0.557719790935516)
--(axis cs:57,0.541097450256348)
--(axis cs:56,0.506042325496674)
--(axis cs:55,0.481917440891266)
--(axis cs:54,0.465440392494202)
--(axis cs:53,0.44541928768158)
--(axis cs:52,0.430791091918945)
--(axis cs:51,0.411787307262421)
--(axis cs:50,0.37293484210968)
--(axis cs:49,0.366273856163025)
--(axis cs:48,0.350617265701294)
--(axis cs:47,0.343493449687958)
--(axis cs:46,0.302292943000793)
--(axis cs:45,0.287937319278717)
--(axis cs:44,0.239076781272888)
--(axis cs:43,0.219978809356689)
--(axis cs:42,0.175068163871765)
--(axis cs:41,0.158280777931213)
--(axis cs:40,0.156419122219086)
--(axis cs:39,0.153202366828918)
--(axis cs:38,0.142411184310913)
--(axis cs:37,0.128470039367676)
--(axis cs:36,0.126045405864716)
--(axis cs:35,0.117198145389557)
--(axis cs:34,0.115043807029724)
--(axis cs:33,0.108202838897705)
--(axis cs:32,0.102004456520081)
--(axis cs:31,0.0972893595695496)
--(axis cs:30,0.0909739017486572)
--(axis cs:29,0.0862846493721008)
--(axis cs:28,0.0799661874771118)
--(axis cs:27,0.0790147304534912)
--(axis cs:26,0.0734663009643555)
--(axis cs:25,0.0689457058906555)
--(axis cs:24,0.0643202066421509)
--(axis cs:23,0.0637088179588318)
--(axis cs:22,0.0578437566757202)
--(axis cs:21,0.0540485858917236)
--(axis cs:20,0.0497807860374451)
--(axis cs:19,0.0486136078834534)
--(axis cs:18,0.04288170337677)
--(axis cs:17,0.0383292436599731)
--(axis cs:16,0.0339162468910217)
--(axis cs:15,0.0309417605400086)
--(axis cs:14,0.0284257888793945)
--(axis cs:13,0.0247920751571655)
--(axis cs:12,0.0196027636528015)
--(axis cs:11,0.0190373659133911)
--(axis cs:10,0.0163501381874084)
--(axis cs:9,0.0140843987464905)
--(axis cs:8,0.0130277276039124)
--(axis cs:7,0.0109816431999207)
--(axis cs:6,0.00847271680831909)
--(axis cs:5,0.00647082328796387)
--(axis cs:4,0.00428239107131958)
--(axis cs:3,0.00210530757904053)
--(axis cs:2,0.000788438320159912)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:2,0.000512385368347168)
--(axis cs:2,0.0020543098449707)
--(axis cs:3,0.00204505920410156)
--(axis cs:4,0.00197294950485229)
--(axis cs:5,0.00272597074508667)
--(axis cs:6,0.00668056011199951)
--(axis cs:7,0.00929944515228271)
--(axis cs:8,0.00914970636367798)
--(axis cs:9,0.0122495055198669)
--(axis cs:10,0.0139721632003784)
--(axis cs:11,0.0174115180969238)
--(axis cs:12,0.194156157970428)
--(axis cs:13,0.313970899581909)
--(axis cs:14,0.23032933473587)
--(axis cs:15,0.273890352249145)
--(axis cs:16,0.178112840652466)
--(axis cs:17,0.250100636482239)
--(axis cs:18,0.227115774154663)
--(axis cs:19,0.260249626636505)
--(axis cs:20,0.249685740470886)
--(axis cs:21,0.257755351066589)
--(axis cs:22,0.318420326709747)
--(axis cs:23,0.380905544757843)
--(axis cs:24,0.386104738712311)
--(axis cs:25,0.460343313217163)
--(axis cs:26,0.479940390586853)
--(axis cs:27,0.497965669631958)
--(axis cs:28,0.512820720672607)
--(axis cs:29,0.522724103927612)
--(axis cs:30,0.521636831760406)
--(axis cs:31,0.569337379932404)
--(axis cs:32,0.611076736450195)
--(axis cs:33,0.540568649768829)
--(axis cs:34,0.609411525726318)
--(axis cs:35,0.646751499176025)
--(axis cs:36,0.673021376132965)
--(axis cs:37,0.692637133598328)
--(axis cs:38,0.717283618450165)
--(axis cs:39,0.676010310649872)
--(axis cs:40,0.735445165634155)
--(axis cs:41,0.774673354625702)
--(axis cs:42,0.780480074882507)
--(axis cs:43,0.849036192893982)
--(axis cs:44,0.989180612564087)
--(axis cs:45,1.00486238002777)
--(axis cs:46,1.1549827337265)
--(axis cs:47,1.07487813234329)
--(axis cs:48,1.15732370615005)
--(axis cs:49,1.18590811491013)
--(axis cs:50,1.24623761177063)
--(axis cs:51,1.34056087732315)
--(axis cs:52,1.4182723402977)
--(axis cs:53,1.4722487449646)
--(axis cs:54,1.50446302890778)
--(axis cs:55,1.55373685359955)
--(axis cs:56,1.59148553609848)
--(axis cs:57,1.69583102464676)
--(axis cs:58,1.6455815911293)
--(axis cs:59,1.7642019033432)
--(axis cs:60,1.7783686876297)
--(axis cs:61,1.88650952577591)
--(axis cs:62,1.938365650177)
--(axis cs:63,1.98741699457169)
--(axis cs:64,2.10572792291641)
--(axis cs:65,2.16992244720459)
--(axis cs:66,2.1468754529953)
--(axis cs:67,2.26901457309723)
--(axis cs:68,2.27079321146011)
--(axis cs:69,2.41305972337723)
--(axis cs:70,2.36949987411499)
--(axis cs:71,2.57034084796905)
--(axis cs:72,2.5343120932579)
--(axis cs:73,2.75190172195435)
--(axis cs:74,2.68663327693939)
--(axis cs:75,2.91176223754883)
--(axis cs:76,2.78608016967773)
--(axis cs:77,3.03265112638474)
--(axis cs:78,2.94232782125473)
--(axis cs:79,3.10515314340591)
--(axis cs:80,3.41711412668228)
--(axis cs:81,3.3209884762764)
--(axis cs:82,3.31899515390396)
--(axis cs:83,3.46768578290939)
--(axis cs:84,3.37155059576035)
--(axis cs:85,3.76144460439682)
--(axis cs:86,3.68977109193802)
--(axis cs:87,3.9304300069809)
--(axis cs:88,3.90235507488251)
--(axis cs:89,4.34780449867249)
--(axis cs:90,4.09519037008286)
--(axis cs:91,4.28803336620331)
--(axis cs:92,4.17268468141556)
--(axis cs:93,4.58308916091919)
--(axis cs:94,4.56034796237946)
--(axis cs:95,4.88590742349625)
--(axis cs:96,5.71828923225403)
--(axis cs:97,5.10946737527847)
--(axis cs:98,5.11858003139496)
--(axis cs:99,5.43897575139999)
--(axis cs:99,4.90451633930206)
--(axis cs:99,4.90451633930206)
--(axis cs:98,4.600863468647)
--(axis cs:97,4.64224795103073)
--(axis cs:96,5.15682398080826)
--(axis cs:95,4.33428145647049)
--(axis cs:94,4.09822462797165)
--(axis cs:93,4.09037263393402)
--(axis cs:92,3.79517312049866)
--(axis cs:91,3.9269743680954)
--(axis cs:90,3.63453447818756)
--(axis cs:89,3.67008072137833)
--(axis cs:88,3.51372232437134)
--(axis cs:87,3.49751710891724)
--(axis cs:86,3.30111145973206)
--(axis cs:85,3.31295984983444)
--(axis cs:84,3.08911652565002)
--(axis cs:83,3.14860610961914)
--(axis cs:82,2.93966122865677)
--(axis cs:81,2.95699745416641)
--(axis cs:80,3.09417214393616)
--(axis cs:79,2.82863743305206)
--(axis cs:78,2.57316592931747)
--(axis cs:77,2.63781980276108)
--(axis cs:76,2.48857374191284)
--(axis cs:75,2.45664485692978)
--(axis cs:74,2.32026438713074)
--(axis cs:73,2.29739625453949)
--(axis cs:72,2.1643257856369)
--(axis cs:71,2.15090177059174)
--(axis cs:70,2.01368980407715)
--(axis cs:69,2.01860502958298)
--(axis cs:68,1.86217694282532)
--(axis cs:67,1.85573904514313)
--(axis cs:66,1.76531385183334)
--(axis cs:65,1.72302020788193)
--(axis cs:64,1.71234413385391)
--(axis cs:63,1.51657462120056)
--(axis cs:62,1.39610652923584)
--(axis cs:61,1.44677679538727)
--(axis cs:60,1.37032352685928)
--(axis cs:59,1.30771431922913)
--(axis cs:58,1.25970056056976)
--(axis cs:57,1.27441481351852)
--(axis cs:56,1.15685303211212)
--(axis cs:55,1.13050199747086)
--(axis cs:54,1.03409024477005)
--(axis cs:53,1.06751163005829)
--(axis cs:52,0.949523365497589)
--(axis cs:51,0.859154284000397)
--(axis cs:50,0.683455073833466)
--(axis cs:49,0.664610517024994)
--(axis cs:48,0.547304701805115)
--(axis cs:47,0.57895667552948)
--(axis cs:46,0.431139194965363)
--(axis cs:45,0.486339747905731)
--(axis cs:44,0.400775730609894)
--(axis cs:43,0.462500667572022)
--(axis cs:42,0.382718765735627)
--(axis cs:41,0.386772978305817)
--(axis cs:40,0.323097908496857)
--(axis cs:39,0.426519083976746)
--(axis cs:38,0.383197486400604)
--(axis cs:37,0.375512635707855)
--(axis cs:36,0.341066074371338)
--(axis cs:35,0.361347162723541)
--(axis cs:34,0.328804540634155)
--(axis cs:33,0.290840590000153)
--(axis cs:32,0.287398242950439)
--(axis cs:31,0.200001871585846)
--(axis cs:30,0.241309785842896)
--(axis cs:29,0.236793124675751)
--(axis cs:28,0.227847993373871)
--(axis cs:27,0.193104946613312)
--(axis cs:26,0.137010490894318)
--(axis cs:25,0.149692726135254)
--(axis cs:24,0.107842671871185)
--(axis cs:23,0.122265791893005)
--(axis cs:22,0.107918763160706)
--(axis cs:21,0.0837697029113769)
--(axis cs:20,0.0609437465667725)
--(axis cs:19,0.0557554125785828)
--(axis cs:18,0.0474427223205566)
--(axis cs:17,0.0439108490943909)
--(axis cs:16,0.0565919637680054)
--(axis cs:15,0.0507965445518494)
--(axis cs:14,0.0151105165481567)
--(axis cs:13,0.0430959582328796)
--(axis cs:12,0.0333308458328247)
--(axis cs:11,0.0135002493858337)
--(axis cs:10,0.0102437376976013)
--(axis cs:9,0.00862659215927124)
--(axis cs:8,0.0072432279586792)
--(axis cs:7,0.00607140064239502)
--(axis cs:6,0.00458700656890869)
--(axis cs:5,0.00197234153747559)
--(axis cs:4,0.00167654752731323)
--(axis cs:3,0.00108979940414429)
--(axis cs:2,0.000512385368347168)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:3,0.00209863185882568)
--(axis cs:3,0.00575355291366577)
--(axis cs:4,0.00610630512237549)
--(axis cs:5,0.00802679061889649)
--(axis cs:6,0.00911527872085571)
--(axis cs:7,0.0114012837409973)
--(axis cs:8,0.013349437713623)
--(axis cs:9,0.0160212397575378)
--(axis cs:10,0.0188010215759277)
--(axis cs:11,0.0217111110687256)
--(axis cs:12,0.0237922787666321)
--(axis cs:13,0.0263993859291077)
--(axis cs:14,0.0292696475982666)
--(axis cs:15,0.0322659134864807)
--(axis cs:16,0.0349658370018005)
--(axis cs:17,0.0379036664962769)
--(axis cs:18,0.0405610203742981)
--(axis cs:19,0.043998646736145)
--(axis cs:20,0.0469951152801514)
--(axis cs:21,0.0508567214012146)
--(axis cs:22,0.0540381193161011)
--(axis cs:23,0.0573827028274536)
--(axis cs:24,0.0604738354682922)
--(axis cs:25,0.0645349383354187)
--(axis cs:26,0.0676854133605957)
--(axis cs:27,0.0717441439628601)
--(axis cs:28,0.0754902720451355)
--(axis cs:29,0.0804052114486694)
--(axis cs:30,0.0841050386428833)
--(axis cs:31,0.0887210965156555)
--(axis cs:32,0.0918334484100342)
--(axis cs:33,0.0971495628356934)
--(axis cs:34,0.100146818161011)
--(axis cs:35,0.106949281692505)
--(axis cs:36,0.110276627540588)
--(axis cs:37,0.114501428604126)
--(axis cs:38,0.118466055393219)
--(axis cs:39,0.125053870677948)
--(axis cs:40,0.129371786117554)
--(axis cs:41,0.138031470775604)
--(axis cs:42,0.168376660346985)
--(axis cs:43,0.177426075935364)
--(axis cs:44,0.181881356239319)
--(axis cs:45,0.188847172260284)
--(axis cs:46,0.202258515357971)
--(axis cs:47,0.209565579891205)
--(axis cs:48,0.212001883983612)
--(axis cs:49,0.222001719474792)
--(axis cs:50,0.229270803928375)
--(axis cs:51,0.235444569587708)
--(axis cs:52,0.250782072544098)
--(axis cs:53,0.251695942878723)
--(axis cs:54,0.257391488552093)
--(axis cs:55,0.265388083457947)
--(axis cs:56,0.270552897453308)
--(axis cs:57,0.281771636009216)
--(axis cs:58,0.289307224750519)
--(axis cs:59,0.297901046276093)
--(axis cs:60,0.306454682350159)
--(axis cs:61,0.316252326965332)
--(axis cs:62,0.322824740409851)
--(axis cs:63,0.332906091213226)
--(axis cs:64,0.340900564193726)
--(axis cs:65,0.356690669059753)
--(axis cs:66,0.365213894844055)
--(axis cs:67,0.376018106937408)
--(axis cs:68,0.386106383800507)
--(axis cs:69,0.396972715854645)
--(axis cs:70,0.4051225066185)
--(axis cs:71,0.419198167324066)
--(axis cs:72,0.437585651874542)
--(axis cs:73,0.444288671016693)
--(axis cs:74,0.457440841197968)
--(axis cs:75,0.470408964157104)
--(axis cs:76,0.480121409893036)
--(axis cs:77,0.489983260631561)
--(axis cs:78,0.505572485923767)
--(axis cs:79,0.521618819236755)
--(axis cs:80,0.517499852180481)
--(axis cs:81,0.546446228027344)
--(axis cs:82,0.541140997409821)
--(axis cs:83,0.561651241779327)
--(axis cs:84,0.587177681922913)
--(axis cs:85,0.605562281608582)
--(axis cs:86,0.593511629104614)
--(axis cs:87,0.607682693004608)
--(axis cs:88,0.627559065818787)
--(axis cs:89,0.66287100315094)
--(axis cs:90,0.659552717208862)
--(axis cs:91,0.674731230735779)
--(axis cs:92,0.68938148021698)
--(axis cs:93,0.713128542900085)
--(axis cs:94,0.702620506286621)
--(axis cs:95,0.723768401145935)
--(axis cs:96,0.734499418735504)
--(axis cs:97,0.775919592380524)
--(axis cs:98,0.763425898551941)
--(axis cs:99,0.787448012828827)
--(axis cs:99,0.769844532012939)
--(axis cs:99,0.769844532012939)
--(axis cs:98,0.752134251594544)
--(axis cs:97,0.741947340965271)
--(axis cs:96,0.718418264389038)
--(axis cs:95,0.709416258335113)
--(axis cs:94,0.690942013263702)
--(axis cs:93,0.681588363647461)
--(axis cs:92,0.659812760353088)
--(axis cs:91,0.653051602840424)
--(axis cs:90,0.636297619342804)
--(axis cs:89,0.628430414199829)
--(axis cs:88,0.605809962749481)
--(axis cs:87,0.597379076480865)
--(axis cs:86,0.58200786113739)
--(axis cs:85,0.570941650867462)
--(axis cs:84,0.553386867046356)
--(axis cs:83,0.545582640171051)
--(axis cs:82,0.529515337944031)
--(axis cs:81,0.524437344074249)
--(axis cs:80,0.507004618644714)
--(axis cs:79,0.500722289085388)
--(axis cs:78,0.487823915481567)
--(axis cs:77,0.478554677963257)
--(axis cs:76,0.46257266998291)
--(axis cs:75,0.45527241230011)
--(axis cs:74,0.44185608625412)
--(axis cs:73,0.433719325065613)
--(axis cs:72,0.416941046714783)
--(axis cs:71,0.409493124485016)
--(axis cs:70,0.397884082794189)
--(axis cs:69,0.390126073360443)
--(axis cs:68,0.3776726603508)
--(axis cs:67,0.369684171676636)
--(axis cs:66,0.357872605323792)
--(axis cs:65,0.350704383850098)
--(axis cs:64,0.33507376909256)
--(axis cs:63,0.328325927257538)
--(axis cs:62,0.317544460296631)
--(axis cs:61,0.311515772342682)
--(axis cs:60,0.300408530235291)
--(axis cs:59,0.293162059783936)
--(axis cs:58,0.284132933616638)
--(axis cs:57,0.277048861980438)
--(axis cs:56,0.266097354888916)
--(axis cs:55,0.261396157741547)
--(axis cs:54,0.252327597141266)
--(axis cs:53,0.245924472808838)
--(axis cs:52,0.237034237384796)
--(axis cs:51,0.229267430305481)
--(axis cs:50,0.222294163703918)
--(axis cs:49,0.216378200054169)
--(axis cs:48,0.206877207756042)
--(axis cs:47,0.200526368618011)
--(axis cs:46,0.19169704914093)
--(axis cs:45,0.185456097126007)
--(axis cs:44,0.173282158374786)
--(axis cs:43,0.170155763626099)
--(axis cs:42,0.152580201625824)
--(axis cs:41,0.133166694641113)
--(axis cs:40,0.12664612531662)
--(axis cs:39,0.121878027915955)
--(axis cs:38,0.116585040092468)
--(axis cs:37,0.112309157848358)
--(axis cs:36,0.107376194000244)
--(axis cs:35,0.103656101226807)
--(axis cs:34,0.0985474705696106)
--(axis cs:33,0.0950793504714966)
--(axis cs:32,0.0897192716598511)
--(axis cs:31,0.0861548900604248)
--(axis cs:30,0.0822653651237488)
--(axis cs:29,0.0783669829368591)
--(axis cs:28,0.0737424850463867)
--(axis cs:27,0.0700366735458374)
--(axis cs:26,0.0661033391952515)
--(axis cs:25,0.0628883481025696)
--(axis cs:24,0.0589418292045593)
--(axis cs:23,0.0557550072669983)
--(axis cs:22,0.0525537252426147)
--(axis cs:21,0.0494812488555908)
--(axis cs:20,0.0455423593521118)
--(axis cs:19,0.04277184009552)
--(axis cs:18,0.0393425941467285)
--(axis cs:17,0.0367681503295898)
--(axis cs:16,0.0338369250297546)
--(axis cs:15,0.0310340404510498)
--(axis cs:14,0.0281570434570313)
--(axis cs:13,0.0255996584892273)
--(axis cs:12,0.0227832436561584)
--(axis cs:11,0.0202146291732788)
--(axis cs:10,0.017405116558075)
--(axis cs:9,0.0150189995765686)
--(axis cs:8,0.0126306653022766)
--(axis cs:7,0.0104390263557434)
--(axis cs:6,0.00821090936660767)
--(axis cs:5,0.0061427116394043)
--(axis cs:4,0.00413570404052734)
--(axis cs:3,0.00209863185882568)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:2,4.26769256591797e-05)
--(axis cs:2,0.00189164876937866)
--(axis cs:3,0.00209958553314209)
--(axis cs:4,0.00149300098419189)
--(axis cs:5,0.00167914628982544)
--(axis cs:6,0.00188143253326416)
--(axis cs:7,0.00172610282897949)
--(axis cs:8,0.00159342288970947)
--(axis cs:9,0.00179975032806396)
--(axis cs:10,0.00144839286804199)
--(axis cs:11,0.0014610767364502)
--(axis cs:12,0.00145457983016968)
--(axis cs:13,0.0015207052230835)
--(axis cs:14,0.00143414735794067)
--(axis cs:15,0.00146633386611938)
--(axis cs:16,0.0022447943687439)
--(axis cs:17,0.0024114727973938)
--(axis cs:18,0.00143942832946777)
--(axis cs:19,0.0014877438545227)
--(axis cs:20,0.00151576995849609)
--(axis cs:21,0.0016021728515625)
--(axis cs:22,0.00151628255844116)
--(axis cs:23,0.00182355642318726)
--(axis cs:24,0.00146735906600952)
--(axis cs:25,0.00153219699859619)
--(axis cs:26,0.0014948844909668)
--(axis cs:27,0.0014775276184082)
--(axis cs:28,0.00146257877349854)
--(axis cs:29,0.0014718770980835)
--(axis cs:30,0.00164960622787476)
--(axis cs:31,0.00177904367446899)
--(axis cs:32,0.00146836042404175)
--(axis cs:33,0.00158568620681763)
--(axis cs:34,0.00148106813430786)
--(axis cs:35,0.00147702693939209)
--(axis cs:36,0.00152202844619751)
--(axis cs:37,0.00155925750732422)
--(axis cs:38,0.00158681869506836)
--(axis cs:39,0.0015455961227417)
--(axis cs:40,0.00207165479660034)
--(axis cs:41,0.00148302316665649)
--(axis cs:42,0.00148369073867798)
--(axis cs:43,0.00155311822891235)
--(axis cs:44,0.00152885913848877)
--(axis cs:45,0.00254839658737183)
--(axis cs:46,0.00257388353347778)
--(axis cs:47,0.00152403116226196)
--(axis cs:48,0.00151945352554321)
--(axis cs:49,0.00152906179428101)
--(axis cs:50,0.00153400897979736)
--(axis cs:51,0.00150448083877563)
--(axis cs:52,0.00152449607849121)
--(axis cs:53,0.00178250074386597)
--(axis cs:54,0.00147596597671509)
--(axis cs:55,0.00150637626647949)
--(axis cs:56,0.00149877071380615)
--(axis cs:57,0.00223413705825806)
--(axis cs:58,0.00151811838150024)
--(axis cs:59,0.00156781673431396)
--(axis cs:60,0.00164748430252075)
--(axis cs:61,0.00151814222335815)
--(axis cs:62,0.00153887271881104)
--(axis cs:63,0.00278578996658325)
--(axis cs:64,0.00213096141815186)
--(axis cs:65,0.00158665180206299)
--(axis cs:66,0.00154687166213989)
--(axis cs:67,0.00159900188446045)
--(axis cs:68,0.00159221887588501)
--(axis cs:69,0.00173796415328979)
--(axis cs:70,0.00160889625549316)
--(axis cs:71,0.00162117481231689)
--(axis cs:72,0.00193082094192505)
--(axis cs:73,0.0020310640335083)
--(axis cs:74,0.00169847011566162)
--(axis cs:75,0.00161440372467041)
--(axis cs:76,0.00175081491470337)
--(axis cs:77,0.00169070959091187)
--(axis cs:78,0.00166491270065308)
--(axis cs:79,0.00180383920669556)
--(axis cs:80,0.00167942047119141)
--(axis cs:81,0.001654052734375)
--(axis cs:82,0.00191160440444946)
--(axis cs:83,0.00177361965179443)
--(axis cs:84,0.00163419246673584)
--(axis cs:85,0.00182377099990845)
--(axis cs:86,0.00166440010070801)
--(axis cs:87,0.0018220067024231)
--(axis cs:88,0.00167719125747681)
--(axis cs:89,0.00181794166564941)
--(axis cs:90,0.001652991771698)
--(axis cs:91,0.00167679786682129)
--(axis cs:92,0.00168366432189941)
--(axis cs:93,0.00168687105178833)
--(axis cs:94,0.00167305469512939)
--(axis cs:95,0.00208147764205933)
--(axis cs:96,0.0016851544380188)
--(axis cs:97,0.00169724225997925)
--(axis cs:98,0.00344796180725098)
--(axis cs:99,0.00183881521224976)
--(axis cs:99,0.00158014297485352)
--(axis cs:99,0.00158014297485352)
--(axis cs:98,0.00156252384185791)
--(axis cs:97,0.00152754783630371)
--(axis cs:96,0.0015284538269043)
--(axis cs:95,0.00153778791427612)
--(axis cs:94,0.00154373645782471)
--(axis cs:93,0.00154263973236084)
--(axis cs:92,0.0015408992767334)
--(axis cs:91,0.00152548551559448)
--(axis cs:90,0.00153347253799438)
--(axis cs:89,0.00152839422225952)
--(axis cs:88,0.00151757001876831)
--(axis cs:87,0.00153489112854004)
--(axis cs:86,0.00151944160461426)
--(axis cs:85,0.00149378776550293)
--(axis cs:84,0.00151776075363159)
--(axis cs:83,0.00151104927062988)
--(axis cs:82,0.00146806240081787)
--(axis cs:81,0.00148329734802246)
--(axis cs:80,0.00149434804916382)
--(axis cs:79,0.00147714614868164)
--(axis cs:78,0.00148104429244995)
--(axis cs:77,0.00148565769195557)
--(axis cs:76,0.00146154165267944)
--(axis cs:75,0.00146617889404297)
--(axis cs:74,0.00144917964935303)
--(axis cs:73,0.00145233869552612)
--(axis cs:72,0.00145004987716675)
--(axis cs:71,0.00144798755645752)
--(axis cs:70,0.00141617059707642)
--(axis cs:69,0.00144146680831909)
--(axis cs:68,0.00143047571182251)
--(axis cs:67,0.00141922235488892)
--(axis cs:66,0.00141702890396118)
--(axis cs:65,0.00142136812210083)
--(axis cs:64,0.00138784646987915)
--(axis cs:63,0.00146690607070923)
--(axis cs:62,0.0013735294342041)
--(axis cs:61,0.00139477252960205)
--(axis cs:60,0.00140211582183838)
--(axis cs:59,0.00139182806015015)
--(axis cs:58,0.00139549970626831)
--(axis cs:57,0.00138177871704102)
--(axis cs:56,0.00137970447540283)
--(axis cs:55,0.0013756275177002)
--(axis cs:54,0.00138399600982666)
--(axis cs:53,0.00138136148452759)
--(axis cs:52,0.0013723611831665)
--(axis cs:51,0.00136969089508057)
--(axis cs:50,0.00137181282043457)
--(axis cs:49,0.00137276649475098)
--(axis cs:48,0.00137060880661011)
--(axis cs:47,0.00136709213256836)
--(axis cs:46,0.00140373706817627)
--(axis cs:45,0.00138498544692993)
--(axis cs:44,0.0013782262802124)
--(axis cs:43,0.00137053728103638)
--(axis cs:42,0.00136520862579346)
--(axis cs:41,0.00136505365371704)
--(axis cs:40,0.0013597846031189)
--(axis cs:39,0.00136520862579346)
--(axis cs:38,0.00137456655502319)
--(axis cs:37,0.00136725902557373)
--(axis cs:36,0.0013646125793457)
--(axis cs:35,0.00136532783508301)
--(axis cs:34,0.00134289264678955)
--(axis cs:33,0.00136665105819702)
--(axis cs:32,0.00135166645050049)
--(axis cs:31,0.0013469934463501)
--(axis cs:30,0.00135843753814697)
--(axis cs:29,0.00135881900787354)
--(axis cs:28,0.00133816003799438)
--(axis cs:27,0.0013410210609436)
--(axis cs:26,0.00134820938110352)
--(axis cs:25,0.00133370161056519)
--(axis cs:24,0.00133579969406128)
--(axis cs:23,0.00133475065231323)
--(axis cs:22,0.00133602619171143)
--(axis cs:21,0.00135055780410767)
--(axis cs:20,0.0013278603553772)
--(axis cs:19,0.00134953260421753)
--(axis cs:18,0.00133702754974365)
--(axis cs:17,0.00134249925613403)
--(axis cs:16,0.00134021043777466)
--(axis cs:15,0.00133131742477417)
--(axis cs:14,0.00133877992630005)
--(axis cs:13,0.00134701728820801)
--(axis cs:12,0.00134013891220093)
--(axis cs:11,0.00133243799209595)
--(axis cs:10,0.00132163763046265)
--(axis cs:9,0.00132406949996948)
--(axis cs:8,0.00133651494979858)
--(axis cs:7,0.00130751132965088)
--(axis cs:6,0.00131006240844727)
--(axis cs:5,4.57406044006348e-05)
--(axis cs:4,3.98159027099609e-05)
--(axis cs:3,4.33444976806641e-05)
--(axis cs:2,4.26769256591797e-05)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0.00553292036056519)
--(axis cs:5,0.0148622751235962)
--(axis cs:10,0.107648229598999)
--(axis cs:15,0.567105317115784)
--(axis cs:20,0.966405487060547)
--(axis cs:25,1.96669226884842)
--(axis cs:30,2.8671001791954)
--(axis cs:35,3.96042194366455)
--(axis cs:40,6.73328173160553)
--(axis cs:45,9.43465305566788)
--(axis cs:50,12.2796316146851)
--(axis cs:55,17.4166896820068)
--(axis cs:60,23.0376128077507)
--(axis cs:65,40.8612044028244)
--(axis cs:70,39.1783682120021)
--(axis cs:75,44.5025957465172)
--(axis cs:80,54.0716921210289)
--(axis cs:85,65.8723148107529)
--(axis cs:90,74.7299475193024)
--(axis cs:95,89.0341693162918)
--(axis cs:95,58.9971972942352)
--(axis cs:95,58.9971972942352)
--(axis cs:90,50.4462965011597)
--(axis cs:85,43.9234237551689)
--(axis cs:80,36.2020019650459)
--(axis cs:75,30.0272060394287)
--(axis cs:70,23.4202328217204)
--(axis cs:65,19.3902168683014)
--(axis cs:60,16.6849784731865)
--(axis cs:55,12.1591529726982)
--(axis cs:50,8.7244815826416)
--(axis cs:45,6.56723649501801)
--(axis cs:40,4.61898777484894)
--(axis cs:35,2.9966162443161)
--(axis cs:30,2.0291531085968)
--(axis cs:25,1.48323876857758)
--(axis cs:20,0.623919701576233)
--(axis cs:15,0.264647376537323)
--(axis cs:10,0.0658452987670898)
--(axis cs:5,0.00553292036056519)
--cycle;

\addplot [very thin, red, mark=*, mark size=0.5, mark options={solid}]
table {%
2 0.00142924070358276
3 0.00416414737701416
4 0.00689773797988892
5 0.00945478916168213
6 0.0103301167488098
7 0.0130184531211853
8 0.0164328122138977
9 0.0210732483863831
10 0.0204363989830017
11 0.0247772669792175
12 0.025670919418335
13 0.0322232127189636
14 0.0369350814819336
15 0.0389877057075501
16 0.0403462266921997
17 0.0459202790260315
18 0.0503640747070312
19 0.0630394315719604
20 0.0574538016319275
21 0.0617412948608398
22 0.065788676738739
23 0.0873321342468262
24 0.0755199003219604
25 0.0798591303825378
26 0.08287109375
27 0.0931336760520935
28 0.0923239827156067
29 0.0977073335647583
30 0.103798706531525
31 0.110011978149414
32 0.113642289638519
33 0.119556436538696
34 0.149946463108063
35 0.130150887966156
36 0.138184080123901
37 0.142110114097595
38 0.155857713222504
39 0.170479469299316
40 0.17529021024704
41 0.191538970470428
42 0.24108083486557
43 0.290355093479157
44 0.305794599056244
45 0.333720891475678
46 0.34465562582016
47 0.392542741298676
48 0.420478608608246
49 0.416225738525391
50 0.436089718341827
51 0.467039859294891
52 0.488308985233307
53 0.511149778366089
54 0.541110339164734
55 0.562325794696808
56 0.582320508956909
57 0.619641642570496
58 0.650311858654022
59 0.676453547477722
60 0.707607047557831
61 0.729553861618042
62 0.751366286277771
63 0.783552558422089
64 0.822402496337891
65 0.859006373882294
66 0.907271523475647
67 1.05081178665161
68 0.989213650226593
69 1.04557723999023
70 1.0774763917923
71 1.03080160617828
72 1.08131232500076
73 1.11516917705536
74 1.24072954177856
75 1.22211801052094
76 1.2624237537384
77 1.31633569717407
78 1.30411421537399
79 1.38526938676834
80 1.436147813797
81 1.48254957437515
82 1.44162136077881
83 1.51687117576599
84 1.57682376384735
85 1.62877741098404
86 1.6977002620697
87 1.68352842569351
88 1.7622064614296
89 1.78283714294434
90 1.84176562786102
91 1.91987258434296
92 1.93615987539291
93 1.98693708658218
94 2.03202357292175
95 2.10912816047668
96 2.16437967538834
97 2.18992633104324
98 2.236886947155
99 2.33839786052704
};
\addlegendentry{Expo}
\addplot [very thin, blue, mark=*, mark size=0.5, mark options={solid}]
table {%
2 0.0015726900100708
3 0.00152239799499512
4 0.00178131103515625
5 0.00224431991577148
6 0.00561228036880493
7 0.00704842329025269
8 0.00800284385681152
9 0.0100257873535156
10 0.0116525292396545
11 0.0145218896865845
12 0.106470215320587
13 0.151853747367859
14 0.10886771440506
15 0.162856121063232
16 0.107606072425842
17 0.127461402416229
18 0.12613605260849
19 0.140510547161102
20 0.143511154651642
21 0.168780648708344
22 0.200263545513153
23 0.246885161399841
24 0.242938547134399
25 0.281850161552429
26 0.299757285118103
27 0.326910989284515
28 0.35142911195755
29 0.368547718524933
30 0.375728852748871
31 0.396259858608246
32 0.436801950931549
33 0.42176459312439
34 0.4806285572052
35 0.507099862098694
36 0.520010254383087
37 0.535361018180847
38 0.529840714931488
39 0.559160261154175
40 0.562151963710785
41 0.593025586605072
42 0.58730975151062
43 0.673439989089966
44 0.704196946620941
45 0.771794135570526
46 0.832319853305817
47 0.859325292110443
48 0.911217770576477
49 0.955471694469452
50 0.996866588592529
51 1.12365287065506
52 1.17764154672623
53 1.24814300298691
54 1.25320328474045
55 1.342683365345
56 1.36467887639999
57 1.45420164585114
58 1.44949293851852
59 1.53598693132401
60 1.55487720966339
61 1.65239293575287
62 1.64936619758606
63 1.75069758415222
64 1.90620934009552
65 1.93595607757568
66 1.95812985897064
67 2.04441197395325
68 2.04225075006485
69 2.18971398830414
70 2.17667223453522
71 2.32819427490234
72 2.3348334312439
73 2.47106434345245
74 2.50235742330551
75 2.65180109977722
76 2.61505760669708
77 2.79181685686111
78 2.75863498687744
79 2.94232370138168
80 3.22838252305985
81 3.09490352630615
82 3.06811054468155
83 3.27705550193787
84 3.19718503713608
85 3.46221518993378
86 3.43113743305206
87 3.64211324453354
88 3.66360975265503
89 3.94471784591675
90 3.81706923007965
91 4.08408789157867
92 3.96598115205765
93 4.3061012339592
94 4.26703460216522
95 4.55417328357697
96 5.39311434984207
97 4.84633412122726
98 4.81325850725174
99 5.13920730352402
};
\addlegendentry{LP}
\addplot [very thin, green!50!black, mark=*, mark size=0.5, mark options={solid}]
table {%
3 0.00353323221206665
4 0.00445624589920044
5 0.00645059585571289
6 0.00852053880691528
7 0.0108091259002686
8 0.0129287505149841
9 0.0154256510734558
10 0.0179364728927612
11 0.0207202649116516
12 0.0232205367088318
13 0.0259546184539795
14 0.028646674156189
15 0.0315995597839355
16 0.0343283414840698
17 0.0373178696632385
18 0.0399609422683716
19 0.0433151364326477
20 0.0461633038520813
21 0.0500923848152161
22 0.0532092714309692
23 0.0565233564376831
24 0.0596436285972595
25 0.0635886263847351
26 0.0669099187850952
27 0.070866129398346
28 0.0744840979576111
29 0.0792982673645019
30 0.083167827129364
31 0.0873209357261658
32 0.0906516575813293
33 0.0961746001243591
34 0.0993096137046814
35 0.105005609989166
36 0.108436107635498
37 0.113382141590118
38 0.117594752311707
39 0.123993577957153
40 0.127842519283295
41 0.135273990631104
42 0.160767288208008
43 0.173450996875763
44 0.177035250663757
45 0.187188630104065
46 0.19564834356308
47 0.203190197944641
48 0.209043152332306
49 0.218942458629608
50 0.225215628147125
51 0.232343902587891
52 0.241694235801697
53 0.248724794387817
54 0.254594130516052
55 0.263212006092072
56 0.26805960893631
57 0.279110980033875
58 0.286628181934357
59 0.295397005081177
60 0.303075485229492
61 0.313925077915192
62 0.31991809129715
63 0.330860192775726
64 0.338205757141113
65 0.353597695827484
66 0.361372997760773
67 0.37257167339325
68 0.383243043422699
69 0.393559348583221
70 0.401582238674164
71 0.413986535072327
72 0.422244176864624
73 0.437558093070984
74 0.446800248622894
75 0.460103363990784
76 0.470225660800934
77 0.482851455211639
78 0.493086040019989
79 0.506903529167175
80 0.512247188091278
81 0.531918206214905
82 0.535030899047852
83 0.551159403324127
84 0.560444695949554
85 0.577993266582489
86 0.586768975257874
87 0.601884157657623
88 0.613309419155121
89 0.639459178447723
90 0.646039276123047
91 0.65808188199997
92 0.667516467571259
93 0.689296162128448
94 0.695493431091309
95 0.71421311378479
96 0.725758707523346
97 0.750070893764496
98 0.757505612373352
99 0.777603244781494
};
\addlegendentry{GLS}
\addplot [very thin, color1, mark=*, mark size=0.5, mark options={solid}]
table {%
2 0.00096916675567627
3 0.001313636302948
4 0.00124899387359619
5 0.00133126497268677
6 0.0014055871963501
7 0.00137601852416992
8 0.00139892101287842
9 0.00141788721084595
10 0.00138103008270264
11 0.001397385597229
12 0.00140122890472412
13 0.00141427516937256
14 0.00138685464859009
15 0.00139636039733887
16 0.00166510343551636
17 0.001636962890625
18 0.00138554334640503
19 0.0014210033416748
20 0.00139774084091187
21 0.00144412755966187
22 0.00139609098434448
23 0.00144325971603394
24 0.00140586137771606
25 0.00141566038131714
26 0.00141400575637817
27 0.00140930891036987
28 0.00139876365661621
29 0.0014089560508728
30 0.0014366888999939
31 0.00144775867462158
32 0.00140858888626099
33 0.00144133567810059
34 0.00140927791595459
35 0.00141735553741455
36 0.00143450021743774
37 0.00143826484680176
38 0.00145025014877319
39 0.00143047094345093
40 0.00149381160736084
41 0.00142382860183716
42 0.00142674922943115
43 0.00144307136535645
44 0.00143991708755493
45 0.00163153886795044
46 0.00189817190170288
47 0.00142768621444702
48 0.0014442253112793
49 0.00144126176834106
50 0.00144440889358521
51 0.00142796516418457
52 0.00143762588500977
53 0.00148342132568359
54 0.00142468690872192
55 0.00143097400665283
56 0.00142573118209839
57 0.00153231859207153
58 0.00146123647689819
59 0.00146284580230713
60 0.00147529363632202
61 0.00145447015762329
62 0.00145760059356689
63 0.00201535940170288
64 0.00153536796569824
65 0.00150270223617554
66 0.00147813558578491
67 0.00149886846542358
68 0.00150320768356323
69 0.00152837991714478
70 0.00150403738021851
71 0.00152211904525757
72 0.00157843351364136
73 0.00162787437438965
74 0.00154200077056885
75 0.00154025077819824
76 0.00156851768493652
77 0.00157892227172852
78 0.00155287027359009
79 0.00160029411315918
80 0.00156445741653442
81 0.00157207250595093
82 0.00158347129821777
83 0.00160102367401123
84 0.00156961679458618
85 0.00160465240478516
86 0.00158578634262085
87 0.00161819458007812
88 0.00159793376922607
89 0.00162112474441528
90 0.00158316373825073
91 0.00159519195556641
92 0.00160501003265381
93 0.00159892082214355
94 0.00160696506500244
95 0.00167602062225342
96 0.00160303831100464
97 0.00160361051559448
98 0.00195244550704956
99 0.00172108173370361
};
\addlegendentry{expo end}
\addplot [very thin, color0!75!black, mark=*, mark size=0.5, mark options={solid}]
table {%
5 0.0157871389389038
10 0.084637348651886
15 0.352092506885529
20 0.769932961463928
25 1.69367233753204
30 2.36078837394714
35 3.42261740207672
40 5.70402898073196
45 7.89008406877518
50 10.0949891257286
55 14.3477995038033
60 19.6519795680046
65 25.793095105072
70 31.0184969031985
75 36.4909183716774
80 42.922667427063
85 52.4758075070381
90 62.0576395130157
95 72.2482209181786
};
\addlegendentry{BvN}
\end{axis}

\end{tikzpicture}

